Component Training of Turbo Autoencoders

Isolated training with Gaussian priors (TGP) of the component autoencoders of turbo-autoencoder architectures enables faster, more consistent training and better generalization to arbitrary decoding iterations than training based on deep unfolding. We propose fitting the components via extrinsic information transfer (EXIT) charts to a desired behavior which enables scaling to larger message lengths ($k \approx 1000$) while retaining competitive performance. To the best of our knowledge, this is the first autoencoder that performs close to classical codes in this regime. Although the binary cross-entropy (BCE) loss function optimizes the bit error rate (BER) of the components, the design via EXIT charts enables to focus on the block error rate (BLER). In serially concatenated systems the component-wise TGP approach is well known for inner components with a fixed outer binary interface, e.g., a learned inner code or equalizer, with an outer binary error correcting code. In this paper we extend the component training to structures with an inner and outer autoencoder, where we propose a new 1-bit quantization strategy for the encoder outputs based on the underlying communication problem. Finally, we discuss the model complexity of the learned components during design time (training) and inference and show that the number of weights in the encoder can be reduced by 99.96 %.

==> tikz/bler_graph.tikz <==
\begin{tikzpicture}
		
		\pgfplotsset{compat=1.5}
		
		
		
		\begin{axis}[
		  %
			xmode=normal,
			ymode=log,
			xlabel=\footnotesize $E_\mathrm{b}/N_0~(\mathrm{dB})$, %
			ylabel=\footnotesize $\mathrm{BLER}$,
			xmin = 2,
			xmax=4.6,
			ymax=2*10^(-1),
			ymin=10^(-4),
			mark size=2.5pt,
			legend style={at={(axis cs:2,0.0001)},anchor=south west,fill=none}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\linewidth,
	        height=0.6\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			]
			
            
            
			\addplot+ [black, mark=diamond, dashed, mark options={ solid}]
			table[x=snr,y=bler, ,col sep=comma]{./tikz/results/bler/ae_outer_ste_more_points.txt};
			\label{plot:ste_binarization}
            \addlegendentry{\footnotesize Outer code with STE \cite{jiang19turboae}};
            
            \addplot+ [black, mark=otimes, mark options={ solid}]
			table[x=snr,y=bler, ,col sep=comma]{./tikz/results/bler/ae_outer_clip_more_points.txt};
			\label{plot:graduell_binarization}
            \addlegendentry{\footnotesize Outer code with Clipping};
			
			
			
				\addplot+ [apfelgruen, mark=square, dashed, mark options={ solid}]
			table[x=snr,y=bler, ,col sep=comma]{./tikz/results/bler/turbo_n64_k128_it6.txt};
			\label{plot:turbo_lte_maxlog_64_128}
            \addlegendentry{\footnotesize LTE Turbo \cite{3gpp2007standard}};
			

			\addplot+ [rot, densely dotted, mark options={fill=rot, solid},mark=diamond, mark size= 3pt] 
			table[x expr=\thisrowno{0} ,y=bler,col sep=comma]{./tikz/results/bler/stae_result_lte_interleaver.txt};
			\label{plot:uf_n6}
            \addlegendentry{\footnotesize  Ser. TurboAE - Unfolded \cite{clausius21serialAE}};
            
            
            \addplot+ [mittelblau, mark options={fill=mittelblau, solid},mark=o, mark size= 3pt] 
			table[x expr=\thisrowno{0} ,y=bler,col sep=comma]{./tikz/results/ae_128_precursor_small_zp_075/results_clip0100_it6_n128_lte.csv};
			\label{plot:tgp_n6}
            \addlegendentry{\footnotesize Ser. TurboAE - TGP };
            
            
			

            
            
 
            

            

            
            
			
        
		\end{axis}
		
    		
            
            
		
		
		
	\end{tikzpicture}


==> tikz/bler_graph_long.tikz <==
\begin{tikzpicture}
		
		\pgfplotsset{compat=1.5}
		
		
		
		\begin{axis}[
		  %
			xmode=normal,
			ymode=log,
			xlabel=\footnotesize $E_\mathrm{b}/N_0~(\mathrm{dB})$, %
			ylabel=\footnotesize $\mathrm{BER}$,
			xmin = 1,
			xmax=2.0,
			ymax=10^(-1),
			ymin=10^(-5),
			mark size=2.5pt,
			legend style={at={(axis cs:2,0.1)},anchor=north east}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\linewidth,
	       %
	        height=0.6\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=1.0pt, %
			]
			
            
            
			
			
			\addplot+ [apfelgruen, mark=square, mark options={ solid}]
			table[x=snr,y=ber, ,col sep=comma]{./tikz/results/bler/turbo_n2048_k1024_it8.txt};
			\label{plot:turbo_lte_2048}
            \addlegendentry{\footnotesize LTE Turbo ($n=2048$) \cite{3gpp2007standard}};
            
            \addplot+ [apfelgruen, mark=otimes, dashed,mark options={ solid}]
			table[x=snr,y=ber, ,col sep=comma]{./tikz/results/bler/turbo_n1600_k800_it8.txt};
			\label{plot:turbo_lte_1600}
            \addlegendentry{\footnotesize LTE Turbo ($n=1600$) \cite{3gpp2007standard}};

			
			\addplot+ [mittelblau, mark options={fill=mittelblau, solid},mark=square, mark size= 3pt] 
			table[x expr=\thisrowno{0} ,y=ber,col sep=comma]{./tikz/results/ae_128_precursor_small_snr2_065_precursor_better_decoder_finetune_zpa_08/results_clip0100_it16_lte_n2048.csv};
			\label{plot:tgp_2048}
            \addlegendentry{\footnotesize Ser. TurboAE ($n=2048$)};
            
            \addplot+ [mittelblau, dashed, mark options={fill=mittelblau, solid},mark=otimes, mark size= 3pt] 
			table[x expr=\thisrowno{0} ,y=ber,col sep=comma]{./tikz/results/ae_128_precursor_small_snr2_065_precursor_better_decoder_finetune_zpa_08/results_clip0100_it16_lte_n1600.csv};
			\label{plot:tgp_2048}
            \addlegendentry{\footnotesize Ser. TurboAE ($n=1600$)};
            
            
            
            
            
			
			
			
            
            
            
            
            

            
            
			
        
		\end{axis}
		
    		
            
            
		
		
		
	\end{tikzpicture}

==> tikz/exit.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=6, connect spies}]
	\pgfplotsset{compat=1.5}
	\begin{axis}[
		xmode=normal,
		ymode=normal,
        xlabel={$I_\mathrm{E,I},I_\mathrm{A,O}$},
        ylabel={$I_\mathrm{E,O},I_\mathrm{A,I}$},
		xmin = 0,
		xmax=1.001,
		ymax=1.001,
		ymin=0.0,
		mark size=0.0005pt,
		legend style={at={(axis cs:0,1)},anchor=north west},
		grid=both,
		minor grid style={gray!25},
		major grid style={gray!25},
		width=\columnwidth,
		height=0.925\columnwidth,
		cycle list name=corporate colours markers,
		line width=1pt,
		each nth point=1,
		filter discard warning=false,
		unbounded coords=discard,
		legend cell align={left},
		mark=none
		]

\addplot+ [lila, dotted] 
table[x=x ,y=y,col sep=comma]{./tikz/results/ae_128_precursor_small_snr2_065_precursor_better_decoder_finetune/traj_n128.txt};

\addplot+ [lila, dashed] 
table[x=x ,y=y,col sep=comma]{./tikz/results/ae_128_precursor_small_snr2_065_precursor_better_decoder_finetune/traj_n2048.txt};


				
				
		
		
		


\addplot+ [mittelblau, dashed] 
		table[x=mi ,y=e1,col sep=comma]{./tikz/results/ae_128_precursor_17epoch_zpa_075/exit.txt};

\addplot+ [mittelblau, dotted] 
		table[x=mi ,y=e1,col sep=comma]{./tikz/results/ae_128_precursor_17epoch_zpa_085/exit.txt};

\addplot+ [mittelblau] 
table[x=mi ,y=e1,col sep=comma]{./tikz/results/ae_128_precursor_small_snr2_065_precursor_better_decoder_finetune/exit.txt};

\addplot+ [rot] 
table[x=e2 ,y=mi,col sep=comma]{./tikz/results/ae_128_precursor_small_snr2_065_precursor_better_decoder_finetune/exit.txt};






\draw[-latex, line width=1.0pt, color=rot] (axis cs:0.325,  0.1) -- node[below,pos=0.01,black]{\footnotesize Outer autoencoder $R_\mathrm{O}=\frac{1}{2}$} (axis cs:0.15, 0.36);

\draw[-latex, line width=1.0pt, color=lila] (axis cs:0.77,  0.55) -- node[below,pos=0.01,black]{\footnotesize $n=2048$} (axis cs:0.77, 0.63);

\draw[-latex, line width=1.0pt, color=lila] (axis cs:0.6,  0.5) -- node[below,pos=0.01,black]{\footnotesize $n=128$} (axis cs:0.6, 0.61);

\draw[-latex, line width=1.0pt, color=mittelblau] (axis cs:0.1,  0.61) -- node[below,pos=0.01,black]{\footnotesize $\alpha=0.075$} (axis cs:0.1, 0.7);

\draw[-latex, line width=1.0pt, color=mittelblau] (axis cs:0.1,  0.83) -- node[above,pos=0.01,black]{\footnotesize $\alpha=0.085$} (axis cs:0.1, 0.74);

\node[rotate=10] at  (axis cs:0.6, 0.84) {\footnotesize $E_\mathrm{b}/N_0=4\,\text{dB}$};

\node[rotate=22] at  (axis cs:0.5, 0.65) {\footnotesize $E_\mathrm{b}/N_0=2\,\text{dB}$,~$\alpha=0.08$};

\draw[mittelblau, line width=.7pt] (axis cs:0.9, 0.82) ellipse (0.35cm and 0.65cm);
\node at  (axis cs:0.78, 0.95) {\footnotesize Inner autoencoder $R_\mathrm{I}=1$};

\coordinate (spypoint) at (axis cs:0.99
,0.815);
\coordinate (spyviewer) at (axis cs:0.75,0.25);

\end{axis}
	
\spy[width=3cm,height=2cm, fill,fill opacity=0.9] on   (spypoint) in node [fill=white] at (spyviewer);

\end{tikzpicture}	

==> tikz/hist_unconstrained.tikz <==
\begin{tikzpicture}

\def\marksize{1.5};
\def\plotnthpoint{10};
\begin{axis}[
grid=both,
xmin=0.0,
xmax=1,
ymin=0.4,
ymax=1,
xlabel={$I_\mathrm{E,I},I_\mathrm{A,O}$},
ylabel={$I_\mathrm{E,O},I_\mathrm{A,I}$},
width=\linewidth,
height=0.55\linewidth,
]





\addplot[each nth point=\plotnthpoint,only marks,mark size =\marksize pt, color=mittelblau] table [x=x_1, y=y_1, col sep=comma] {tikz/results/ae_128_precursor_small_zp_075/traj_scatter_e1.txt};



\addplot[each nth point=\plotnthpoint,only marks,mark size =\marksize pt, color=rot] table [x=x_2, y=y_2, col sep=comma] {tikz/results/ae_128_precursor_small_zp_075/traj_scatter_e2.txt};


\addplot+ [mittelblau,mark=none] 
table[x=mi ,y=e1,col sep=comma]{./tikz/results/ae_128_precursor_small_zp_075/exit.txt};


\addplot+ [rot,mark=none] 
table[x=e2 ,y=mi,col sep=comma]{./tikz/results/ae_128_precursor_small_zp_075/exit.txt};

\node[rotate=10] at  (axis cs:0.5, 0.82) {\footnotesize $E_\mathrm{b}/N_0=4\,\text{dB}$};

\draw[-latex, line width=1.0pt, color=black] (axis cs:0.65, 0.47) -- node[below,pos=0.1,black]{\footnotesize Outer autoencoder} (axis cs:0.6, 0.54);

\draw[-latex, line width=1.0pt, color=black] (axis cs:0.3, 0.9) -- node[above,pos=0.1,black]{\footnotesize Inner autoencoder} (axis cs:0.35, 0.77);

\end{axis}



\end{tikzpicture}

==> tikz/inner_autoencoder.tex <==
\begin{tikzpicture}
    \tikzstyle{box} =[rectangle,  draw=black, thick, align=flush center,minimum width=1.2cm, minimum height=1.2cm, text centered]; 
    \tikzstyle{arrow} = [thick,->]
	
	\node [] (start) at (0.5,0) {};	
	\node [box] (enc) at (2,0) {Enc I\\CNN};
	\node [dspadder] (channel) at (3.5,0) {};
 	\node [] (n) at (3.5,-1.5) {$\mathcal{N}(0,\sigma^2)$};	
 	\node [] (la) at (6,-1.5) {$\mathcal{N}\left(\cv  \mu(I_\mathrm{A}), 2\mu(I_\mathrm{A})\right)$};
	\node [box] (dec) at (6,0) {Dec I\\ CNN};
    \node [] (end) at (7.5,0) {};
	
	\draw [arrow] (start)-- node[midway, above]{$\cv$}node[below]{$\in\!\!\mathbb{F}_2^{n}$} (enc);
	\draw [arrow] (enc)-- node[midway, above]{$\xv$}node[below]{$\in\!\!\RR^{n}$} (channel);
	\draw [arrow] (channel)-- node[midway, above]{$\yv$} (dec);
	\draw [arrow] (dec)-- node[midway, above]{$\Lm^\mathrm{T}_\cv$} (end);
	\draw [arrow] (la)-- node[midway, left]{$\Lm^\mathrm{A}_\cv$} (dec);
	\draw [arrow] (n) -- node[midway, left]{$\nv$} (channel);
	
\end{tikzpicture}




==> tikz/loss_graph.tikz <==
\begin{tikzpicture}
		
		\pgfplotsset{compat=1.5}

		\begin{axis}[
		  %
			xmode=normal,
			ymode=log,
			xlabel=\footnotesize Epochs, %
			ylabel=\footnotesize $\mathrm{BER}$,
			xmin = 0,
			xmax=1200,
			ymax=10^(-2),
			mark size=2.5pt,
			legend style={at={(axis cs:1200,0.01)},anchor=north east}, 
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\linewidth,
	        height=0.40\linewidth,
			cycle list name=corporate colours markers,
			legend cell align={left},
			line width=0.8pt, %
			each nth point=20,
			]
			
			
\addplot+ [apfelgruen, mark=none, densely dotted, mark options={ solid}]
	table[x=x,y=val_ber, ,col sep=comma]{./tikz/results/training/ae_unfolded.txt};
			\label{plot:unfolded_training}
            \addlegendentry{\footnotesize Unfolded AE};
            
\addplot+ [mittelblau, mark=none, dashed, mark options={ solid}]
	table[x=x,y=val_ber, ,col sep=comma]{./tikz/results/training/ae_outer.txt};
			\label{plot:tgp_outer_training}
            \addlegendentry{\footnotesize Outer AE};

\addplot+ [rot, mark=none, solid, mark options={ solid}]
	table[x=x,y=val_ber, ,col sep=comma]{./tikz/results/training/ae_inner.txt};
			\label{plot:tgp_inner_training}
            \addlegendentry{\footnotesize Inner AE};
            
            
            
            
            
			
            
			
			

            

        
		\end{axis}

		
		
	\end{tikzpicture}

==> tikz/outer_autoencoder.tex <==
\begin{tikzpicture}
    \tikzstyle{box} =[rectangle,  draw=black, thick, align=flush center,minimum width=1.2cm, minimum height=1.2cm, text centered]; 
    \tikzstyle{arrow} = [thick,->]
	
	\node [] (start) at (0.1,0) {};	
	\node [box] (enc) at (1.6,0) {Enc O\\CNN};
	\node [box] (bin) at (3.7,0) {$\operatorname{sign}(\cdot)$};
	\node [dspadder] (channel) at (5.8,0) {};
 	\node [] (n) at (5.8,-1.5) {$\mathcal{N}(0,\sigma^2)$};	
 	\node [box] (demap) at (7,0) {BPSK\\Demap};
 	\node [box] (dec) at (9,0) {Dec O\\CNN};
    \node [] (end1) at (10.5,0.2) {};
    \node [] (end2) at (10.5,-0.2) {};
	
	\draw [arrow] (start) -- node[midway, above]{$\uv$}node[below]{$\in\!\!\mathbb{F}_2^{k}$}  (enc);
	\draw [arrow] (enc) -- node[midway, above]{$\cv_\mathbb{R}$}node[below]{$\in\!\!\RR^{n}$} (bin);
	\draw [arrow] (bin) -- node[midway, above]{$\cv$}node[below]{$\in\!\!\{\pm1\}^{n}$} (channel);
	\draw [arrow] (channel) -- (demap);
	\draw [arrow] (demap) -- node[midway, above]{$\Lm^\mathrm{A}_\cv$} (dec);
	\draw [arrow] (dec.east |- end1) -- node[midway, above]{$\Lm^\mathrm{T}_\uv$} (end1);
	\draw [arrow] (dec.east |- end2) -- node[midway, below]{$\Lm^\mathrm{E}_\cv$} (end2);
	\draw [arrow] (n) -- node[midway, left]{$\nv$} (channel);
	
\end{tikzpicture}

==> tikz/overview_block_diagramm.tex <==
\begin{tikzpicture}
    \tikzstyle{box} =[rectangle,  draw=black, thick, align=flush center,minimum width=1.2cm, minimum height=1.2cm, text centered]; 
    \tikzstyle{intbox} =[rectangle,  draw=black, thick, align=flush center,minimum width=0.9cm, minimum height=0.9cm, text centered]; 
    \tikzstyle{arrow} = [thick,->]
	
	\node [] (start) at (0,0) {};	
	\node [box] (enco) at (1.2,0) {Enc O\\CNN};
	\node [intbox] (inte) at (2.6,0) {$\pi$};
	\node [box] (enci) at (4,0) {Enc I\\CNN};
	\node [box, rot,  text=black] (channel) at (5.8,0) {Channel};
 	\node [box] (deci) at (7.6,0) {Dec I\\CNN};
 	\node [intbox] (int1) at (8.8,0.9) {$\pi^{-1}$};
 	\node [intbox] (int2) at (8.8,-0.9) {$\pi$};
 	\node [box] (deco) at (10,0) {Dec O\\CNN};
    \node [] (end) at (11.2,0) {};
	
	\draw [arrow] (start) -- (enco);
	\draw [arrow] (enco) -- (inte);
	\draw [arrow] (inte) -- (enci);
	\draw [arrow] (enci) -- (channel);
	\draw [arrow] (channel) -- (deci);
	\draw [arrow] (deci) |- (int1);
	\draw [arrow] (int1) -| (deco);
	\draw [arrow] (deco) |- (int2);
	\draw [arrow] (int2) -| (deci);
	\draw [arrow] (deco) -- (end);
	
	\draw[draw=apfelgruen, dashed] (0.3,1.45) rectangle (4.8,-1.45);
	\draw[draw=mittelblau, dashed] (6.7,1.45) rectangle (10.8,-1.45);
	
	\node[] at (2.6,1.7) {Encoder};
	\node[] at (8.8,1.7) {Decoder};
	
	
\end{tikzpicture}

==> tikz/results/ae_128_precursor_small_zp_075/traj_scatter_e1.txt <==
x_1,y_1,d_1
9.360e-01,8.896e-01,0.000e+00
9.368e-01,8.854e-01,2.168e-04
9.375e-01,8.897e-01,2.291e-04
9.373e-01,8.972e-01,6.217e-04
9.374e-01,8.828e-01,8.381e-04
9.337e-01,8.975e-01,1.520e-03
9.385e-01,9.106e-01,2.363e-03
9.400e-01,8.873e-01,2.988e-03
9.324e-01,8.887e-01,3.016e-03
9.354e-01,8.780e-01,3.083e-03
9.344e-01,8.789e-01,3.301e-03
9.339e-01,9.142e-01,3.398e-03
9.375e-01,8.770e-01,3.452e-03
9.391e-01,8.789e-01,3.503e-03
9.319e-01,8.898e-01,3.680e-03
9.319e-01,8.951e-01,3.742e-03
9.351e-01,9.172e-01,4.121e-03
9.354e-01,8.759e-01,4.446e-03
9.409e-01,8.873e-01,4.825e-03
9.382e-01,8.753e-01,4.978e-03
9.410e-01,8.962e-01,5.609e-03
9.410e-01,9.075e-01,5.741e-03
9.412e-01,9.075e-01,6.069e-03
9.306e-01,8.869e-01,6.283e-03
9.304e-01,9.115e-01,6.828e-03
9.337e-01,8.744e-01,6.841e-03
9.417e-01,9.111e-01,7.386e-03
9.418e-01,9.069e-01,7.448e-03
9.419e-01,8.967e-01,7.911e-03
9.424e-01,8.898e-01,8.755e-03
9.300e-01,8.812e-01,8.931e-03
9.425e-01,9.108e-01,9.473e-03
9.430e-01,8.898e-01,1.103e-02
9.332e-01,8.690e-01,1.149e-02
9.406e-01,8.693e-01,1.224e-02
9.433e-01,8.971e-01,1.241e-02
9.300e-01,9.239e-01,1.306e-02
9.374e-01,8.629e-01,1.378e-02
9.382e-01,8.630e-01,1.404e-02
9.399e-01,8.637e-01,1.505e-02
9.279e-01,8.778e-01,1.522e-02
9.366e-01,8.553e-01,1.568e-02
9.262e-01,9.173e-01,1.599e-02
9.361e-01,8.459e-01,1.604e-02
9.380e-01,8.544e-01,1.612e-02
9.259e-01,8.969e-01,1.623e-02
9.343e-01,8.451e-01,1.652e-02
9.388e-01,8.542e-01,1.662e-02
9.391e-01,8.565e-01,1.669e-02
9.446e-01,9.068e-01,1.683e-02
9.445e-01,9.033e-01,1.699e-02
9.406e-01,8.616e-01,1.708e-02
9.393e-01,8.508e-01,1.718e-02
9.253e-01,9.016e-01,1.728e-02
9.326e-01,8.516e-01,1.742e-02
9.397e-01,8.508e-01,1.760e-02
9.323e-01,8.506e-01,1.760e-02
9.325e-01,8.443e-01,1.767e-02
9.447e-01,8.856e-01,1.767e-02
9.447e-01,9.230e-01,1.778e-02
9.274e-01,8.752e-01,1.787e-02
9.346e-01,8.402e-01,1.799e-02
9.317e-01,8.538e-01,1.841e-02
9.449e-01,9.018e-01,1.879e-02
9.312e-01,8.443e-01,1.884e-02
9.330e-01,9.348e-01,1.890e-02
9.450e-01,8.794e-01,1.930e-02
9.387e-01,8.393e-01,1.931e-02
9.412e-01,8.503e-01,1.970e-02
9.252e-01,8.844e-01,1.987e-02
9.408e-01,8.428e-01,2.007e-02
9.292e-01,8.644e-01,2.022e-02
9.375e-01,8.363e-01,2.026e-02
9.387e-01,8.373e-01,2.032e-02
9.451e-01,8.965e-01,2.036e-02
9.404e-01,8.400e-01,2.062e-02
9.452e-01,8.925e-01,2.067e-02
9.291e-01,8.454e-01,2.107e-02
9.292e-01,8.619e-01,2.123e-02
9.422e-01,8.520e-01,2.154e-02
9.293e-01,8.408e-01,2.163e-02
9.248e-01,9.252e-01,2.166e-02
9.414e-01,8.399e-01,2.203e-02
9.251e-01,8.786e-01,2.206e-02
9.419e-01,8.424e-01,2.210e-02
9.455e-01,8.958e-01,2.216e-02
9.277e-01,8.655e-01,2.269e-02
9.430e-01,8.582e-01,2.274e-02
9.297e-01,8.364e-01,2.295e-02
9.433e-01,8.572e-01,2.374e-02
9.465e-01,9.299e-01,2.435e-02
9.260e-01,8.693e-01,2.445e-02
9.270e-01,8.409e-01,2.446e-02
9.434e-01,8.459e-01,2.448e-02
9.267e-01,8.656e-01,2.457e-02
9.275e-01,8.584e-01,2.463e-02
9.461e-01,8.834e-01,2.464e-02
9.469e-01,9.234e-01,2.480e-02
9.247e-01,8.751e-01,2.480e-02
9.436e-01,8.461e-01,2.487e-02
9.433e-01,8.421e-01,2.493e-02
9.225e-01,8.962e-01,2.533e-02
9.236e-01,8.795e-01,2.584e-02
9.232e-01,8.824e-01,2.623e-02
9.264e-01,8.565e-01,2.646e-02
9.251e-01,8.693e-01,2.647e-02
9.396e-01,8.267e-01,2.659e-02
9.256e-01,8.387e-01,2.692e-02
9.250e-01,8.433e-01,2.720e-02
9.242e-01,8.724e-01,2.730e-02
9.218e-01,8.948e-01,2.733e-02
9.392e-01,8.233e-01,2.744e-02
9.467e-01,9.044e-01,2.751e-02
9.258e-01,8.560e-01,2.760e-02
9.239e-01,8.717e-01,2.837e-02
9.310e-01,8.124e-01,2.860e-02
9.467e-01,8.981e-01,2.860e-02
9.206e-01,9.033e-01,2.864e-02
9.203e-01,9.056e-01,2.886e-02
9.297e-01,8.134e-01,2.910e-02
9.243e-01,8.677e-01,2.912e-02
9.249e-01,8.594e-01,2.952e-02
9.422e-01,8.084e-01,2.954e-02
9.483e-01,9.287e-01,2.958e-02
9.422e-01,8.098e-01,2.961e-02
9.456e-01,8.619e-01,2.973e-02
9.346e-01,7.921e-01,2.996e-02
9.279e-01,8.096e-01,3.005e-02
9.427e-01,8.116e-01,3.008e-02
9.454e-01,8.482e-01,3.016e-02
9.191e-01,9.191e-01,3.030e-02
9.367e-01,7.881e-01,3.037e-02
9.469e-01,8.962e-01,3.047e-02
9.266e-01,8.168e-01,3.067e-02
9.201e-01,8.994e-01,3.072e-02
9.234e-01,8.503e-01,3.076e-02
9.435e-01,7.916e-01,3.085e-02
9.258e-01,8.208e-01,3.103e-02
9.460e-01,8.611e-01,3.158e-02
9.246e-01,8.151e-01,3.189e-02
8.665e-01,9.217e-01,3.199e-02
9.289e-01,7.876e-01,3.217e-02
9.242e-01,8.187e-01,3.219e-02
9.214e-01,8.784e-01,3.229e-02
9.382e-01,7.757e-01,3.230e-02
8.758e-01,9.211e-01,3.239e-02
9.389e-01,7.752e-01,3.242e-02
9.218e-01,8.750e-01,3.253e-02
9.331e-01,7.729e-01,3.261e-02
9.444e-01,8.191e-01,3.264e-02
9.223e-01,8.504e-01,3.267e-02
9.461e-01,8.490e-01,3.284e-02
9.374e-01,7.533e-01,3.289e-02
9.459e-01,8.379e-01,3.314e-02
8.231e-01,7.312e-01,3.318e-02
1.000e+00,9.141e-01,3.322e-02
9.999e-01,8.565e-01,3.322e-02
9.999e-01,8.718e-01,3.322e-02
9.999e-01,9.020e-01,3.322e-02
1.000e+00,8.921e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
1.000e+00,8.939e-01,3.322e-02
1.000e+00,9.448e-01,3.322e-02
9.999e-01,8.820e-01,3.322e-02
9.999e-01,8.932e-01,3.322e-02
9.987e-01,7.695e-01,3.322e-02
9.998e-01,9.151e-01,3.322e-02
9.999e-01,8.802e-01,3.322e-02
9.998e-01,8.317e-01,3.322e-02
9.998e-01,8.231e-01,3.322e-02
9.999e-01,8.499e-01,3.322e-02
9.999e-01,8.513e-01,3.322e-02
1.000e+00,9.281e-01,3.322e-02
1.000e+00,8.776e-01,3.322e-02
9.999e-01,8.853e-01,3.322e-02
9.996e-01,8.210e-01,3.322e-02
9.999e-01,9.083e-01,3.322e-02
1.000e+00,9.265e-01,3.322e-02
1.000e+00,9.305e-01,3.322e-02
9.999e-01,8.794e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
9.999e-01,8.591e-01,3.322e-02
1.000e+00,8.827e-01,3.322e-02
9.966e-01,7.646e-01,3.322e-02
9.999e-01,8.757e-01,3.322e-02
1.000e+00,8.627e-01,3.322e-02
1.000e+00,8.848e-01,3.322e-02
9.998e-01,8.630e-01,3.322e-02
1.000e+00,8.832e-01,3.322e-02
9.998e-01,8.418e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
9.997e-01,8.384e-01,3.322e-02
9.995e-01,7.786e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.999e-01,8.979e-01,3.322e-02
1.000e+00,8.768e-01,3.322e-02
9.996e-01,8.428e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
9.998e-01,7.704e-01,3.322e-02
9.999e-01,9.042e-01,3.322e-02
9.992e-01,7.992e-01,3.322e-02
1.000e+00,8.797e-01,3.322e-02
9.999e-01,8.518e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
1.000e+00,9.372e-01,3.322e-02
9.999e-01,8.910e-01,3.322e-02
9.997e-01,7.809e-01,3.322e-02
9.998e-01,8.624e-01,3.322e-02
9.990e-01,8.057e-01,3.322e-02
1.000e+00,9.308e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
1.000e+00,9.461e-01,3.322e-02
1.000e+00,9.012e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.999e-01,8.912e-01,3.322e-02
9.999e-01,8.505e-01,3.322e-02
9.999e-01,8.900e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.973e-01,8.310e-01,3.322e-02
9.976e-01,7.993e-01,3.322e-02
1.000e+00,8.944e-01,3.322e-02
9.999e-01,8.555e-01,3.322e-02
9.999e-01,8.541e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.979e-01,7.634e-01,3.322e-02
9.997e-01,8.797e-01,3.322e-02
9.999e-01,8.754e-01,3.322e-02
9.999e-01,8.825e-01,3.322e-02
1.000e+00,8.826e-01,3.322e-02
9.992e-01,8.187e-01,3.322e-02
1.000e+00,8.865e-01,3.322e-02
9.997e-01,8.508e-01,3.322e-02
9.999e-01,8.973e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.999e-01,8.557e-01,3.322e-02
9.997e-01,8.531e-01,3.322e-02
1.000e+00,8.572e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
9.998e-01,8.123e-01,3.322e-02
9.999e-01,8.992e-01,3.322e-02
9.999e-01,8.956e-01,3.322e-02
9.999e-01,8.531e-01,3.322e-02
1.000e+00,9.021e-01,3.322e-02
9.999e-01,8.654e-01,3.322e-02
9.999e-01,8.572e-01,3.322e-02
9.999e-01,9.006e-01,3.322e-02
9.998e-01,8.645e-01,3.322e-02
9.996e-01,8.245e-01,3.322e-02
9.999e-01,9.001e-01,3.322e-02
1.000e+00,9.197e-01,3.322e-02
9.999e-01,8.686e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
1.000e+00,9.487e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.995e-01,7.968e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
9.999e-01,8.748e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
9.997e-01,8.420e-01,3.322e-02
1.000e+00,9.231e-01,3.322e-02
9.997e-01,8.630e-01,3.322e-02
9.999e-01,8.422e-01,3.322e-02
9.996e-01,8.515e-01,3.322e-02
1.000e+00,9.096e-01,3.322e-02
9.991e-01,7.854e-01,3.322e-02
1.000e+00,9.314e-01,3.322e-02
1.000e+00,9.392e-01,3.322e-02
9.990e-01,8.008e-01,3.322e-02
1.000e+00,9.409e-01,3.322e-02
1.000e+00,9.335e-01,3.322e-02
1.000e+00,9.429e-01,3.322e-02
9.998e-01,8.858e-01,3.322e-02
9.999e-01,8.918e-01,3.322e-02
1.000e+00,9.251e-01,3.322e-02
9.999e-01,8.351e-01,3.322e-02
9.995e-01,8.173e-01,3.322e-02
1.000e+00,9.276e-01,3.322e-02
9.998e-01,8.724e-01,3.322e-02
1.000e+00,9.140e-01,3.322e-02
9.999e-01,8.662e-01,3.322e-02
1.000e+00,8.831e-01,3.322e-02
1.000e+00,8.649e-01,3.322e-02
9.999e-01,8.713e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
9.999e-01,8.939e-01,3.322e-02
9.998e-01,8.304e-01,3.322e-02
9.999e-01,8.820e-01,3.322e-02
9.999e-01,8.632e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
1.000e+00,9.192e-01,3.322e-02
9.999e-01,8.602e-01,3.322e-02
9.999e-01,9.013e-01,3.322e-02
1.000e+00,8.971e-01,3.322e-02
9.999e-01,8.793e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.930e-01,7.498e-01,3.322e-02
1.000e+00,9.115e-01,3.322e-02
9.999e-01,9.037e-01,3.322e-02
9.999e-01,8.987e-01,3.322e-02
1.000e+00,9.018e-01,3.322e-02
9.995e-01,7.538e-01,3.322e-02
9.997e-01,7.792e-01,3.322e-02
9.999e-01,8.715e-01,3.322e-02
9.999e-01,8.892e-01,3.322e-02
9.999e-01,8.769e-01,3.322e-02
1.000e+00,8.890e-01,3.322e-02
9.999e-01,8.616e-01,3.322e-02
1.000e+00,9.047e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
9.999e-01,8.836e-01,3.322e-02
1.000e+00,9.150e-01,3.322e-02
9.999e-01,8.841e-01,3.322e-02
9.998e-01,8.560e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
9.999e-01,8.546e-01,3.322e-02
1.000e+00,9.167e-01,3.322e-02
9.989e-01,7.932e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
9.997e-01,8.525e-01,3.322e-02
9.998e-01,8.687e-01,3.322e-02
1.000e+00,9.259e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
9.999e-01,8.526e-01,3.322e-02
9.999e-01,8.489e-01,3.322e-02
9.999e-01,8.373e-01,3.322e-02
9.999e-01,8.722e-01,3.322e-02
1.000e+00,8.875e-01,3.322e-02
9.999e-01,8.791e-01,3.322e-02
9.999e-01,8.851e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
1.000e+00,8.910e-01,3.322e-02
9.998e-01,8.101e-01,3.322e-02
9.997e-01,8.929e-01,3.322e-02
9.886e-01,7.566e-01,3.322e-02
9.999e-01,8.802e-01,3.322e-02
9.997e-01,8.061e-01,3.322e-02
9.999e-01,8.574e-01,3.322e-02
1.000e+00,9.263e-01,3.322e-02
9.997e-01,8.482e-01,3.322e-02
9.998e-01,8.394e-01,3.322e-02
9.998e-01,9.056e-01,3.322e-02
9.999e-01,8.588e-01,3.322e-02
9.999e-01,8.505e-01,3.322e-02
9.999e-01,8.697e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.999e-01,8.550e-01,3.322e-02
1.000e+00,9.384e-01,3.322e-02
1.000e+00,9.541e-01,3.322e-02
9.999e-01,8.914e-01,3.322e-02
9.996e-01,8.302e-01,3.322e-02
9.998e-01,8.651e-01,3.322e-02
9.986e-01,7.924e-01,3.322e-02
9.997e-01,8.414e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
9.996e-01,8.549e-01,3.322e-02
9.998e-01,8.509e-01,3.322e-02
1.000e+00,9.357e-01,3.322e-02
9.999e-01,8.844e-01,3.322e-02
1.000e+00,9.142e-01,3.322e-02
9.995e-01,7.998e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
1.000e+00,9.020e-01,3.322e-02
9.998e-01,8.697e-01,3.322e-02
1.000e+00,9.399e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
1.000e+00,9.107e-01,3.322e-02
1.000e+00,8.995e-01,3.322e-02
9.999e-01,8.627e-01,3.322e-02
9.999e-01,8.683e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.999e-01,8.860e-01,3.322e-02
1.000e+00,9.045e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
9.999e-01,8.350e-01,3.322e-02
9.999e-01,8.461e-01,3.322e-02
9.999e-01,8.658e-01,3.322e-02
1.000e+00,9.132e-01,3.322e-02
9.998e-01,8.226e-01,3.322e-02
9.997e-01,8.060e-01,3.322e-02
9.997e-01,7.914e-01,3.322e-02
9.999e-01,8.890e-01,3.322e-02
1.000e+00,8.941e-01,3.322e-02
9.998e-01,8.646e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
9.988e-01,7.872e-01,3.322e-02
9.999e-01,8.881e-01,3.322e-02
9.996e-01,8.115e-01,3.322e-02
1.000e+00,8.840e-01,3.322e-02
9.999e-01,9.165e-01,3.322e-02
1.000e+00,9.300e-01,3.322e-02
9.999e-01,8.799e-01,3.322e-02
9.998e-01,8.489e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
1.000e+00,8.809e-01,3.322e-02
1.000e+00,9.310e-01,3.322e-02
9.999e-01,8.610e-01,3.322e-02
9.999e-01,8.467e-01,3.322e-02
1.000e+00,8.940e-01,3.322e-02
9.998e-01,8.420e-01,3.322e-02
9.987e-01,7.673e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.999e-01,8.359e-01,3.322e-02
9.999e-01,8.897e-01,3.322e-02
1.000e+00,9.015e-01,3.322e-02
1.000e+00,8.920e-01,3.322e-02
9.998e-01,8.379e-01,3.322e-02
9.996e-01,8.482e-01,3.322e-02
1.000e+00,9.403e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.939e-01,8.259e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
1.000e+00,8.734e-01,3.322e-02
1.000e+00,8.821e-01,3.322e-02
9.999e-01,8.850e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
9.999e-01,8.855e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
1.000e+00,9.198e-01,3.322e-02
9.999e-01,8.612e-01,3.322e-02
1.000e+00,8.990e-01,3.322e-02
1.000e+00,8.807e-01,3.322e-02
1.000e+00,9.301e-01,3.322e-02
9.999e-01,8.865e-01,3.322e-02
1.000e+00,8.922e-01,3.322e-02
1.000e+00,8.981e-01,3.322e-02
1.000e+00,9.323e-01,3.322e-02
9.997e-01,8.400e-01,3.322e-02
1.000e+00,8.844e-01,3.322e-02
9.999e-01,8.859e-01,3.322e-02
9.950e-01,8.396e-01,3.322e-02
1.000e+00,9.378e-01,3.322e-02
1.000e+00,9.273e-01,3.322e-02
9.997e-01,8.606e-01,3.322e-02
9.998e-01,8.414e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
9.999e-01,8.840e-01,3.322e-02
9.999e-01,8.946e-01,3.322e-02
1.000e+00,9.465e-01,3.322e-02
9.999e-01,8.593e-01,3.322e-02
9.999e-01,8.265e-01,3.322e-02
9.999e-01,9.065e-01,3.322e-02
9.997e-01,8.453e-01,3.322e-02
9.995e-01,8.201e-01,3.322e-02
9.999e-01,8.818e-01,3.322e-02
1.000e+00,8.872e-01,3.322e-02
9.993e-01,7.805e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
9.993e-01,7.899e-01,3.322e-02
9.999e-01,8.761e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
9.999e-01,8.423e-01,3.322e-02
9.997e-01,8.134e-01,3.322e-02
9.997e-01,8.326e-01,3.322e-02
9.999e-01,8.904e-01,3.322e-02
1.000e+00,8.977e-01,3.322e-02
9.995e-01,8.288e-01,3.322e-02
1.000e+00,9.212e-01,3.322e-02
9.998e-01,8.478e-01,3.322e-02
1.000e+00,9.257e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
1.000e+00,9.247e-01,3.322e-02
9.999e-01,8.552e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
1.000e+00,9.273e-01,3.322e-02
1.000e+00,9.215e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
9.998e-01,8.157e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
1.000e+00,8.989e-01,3.322e-02
9.999e-01,8.455e-01,3.322e-02
9.989e-01,8.148e-01,3.322e-02
1.000e+00,9.470e-01,3.322e-02
9.993e-01,8.628e-01,3.322e-02
9.999e-01,8.725e-01,3.322e-02
9.989e-01,7.674e-01,3.322e-02
1.000e+00,9.275e-01,3.322e-02
1.000e+00,9.059e-01,3.322e-02
9.997e-01,8.286e-01,3.322e-02
9.999e-01,8.572e-01,3.322e-02
9.999e-01,8.857e-01,3.322e-02
9.999e-01,8.876e-01,3.322e-02
9.999e-01,8.991e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
9.998e-01,8.365e-01,3.322e-02
1.000e+00,8.687e-01,3.322e-02
9.999e-01,8.509e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
1.000e+00,8.759e-01,3.322e-02
9.998e-01,8.656e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
9.999e-01,8.612e-01,3.322e-02
9.999e-01,8.904e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
1.000e+00,8.981e-01,3.322e-02
1.000e+00,8.821e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
9.999e-01,8.926e-01,3.322e-02
1.000e+00,8.889e-01,3.322e-02
1.000e+00,8.899e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
9.991e-01,8.020e-01,3.322e-02
9.998e-01,8.459e-01,3.322e-02
9.999e-01,8.631e-01,3.322e-02
1.000e+00,9.086e-01,3.322e-02
9.997e-01,8.363e-01,3.322e-02
9.995e-01,8.020e-01,3.322e-02
9.999e-01,8.322e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
1.000e+00,9.138e-01,3.322e-02
1.000e+00,8.964e-01,3.322e-02
9.998e-01,9.065e-01,3.322e-02
9.999e-01,9.054e-01,3.322e-02
9.999e-01,8.658e-01,3.322e-02
9.997e-01,8.056e-01,3.322e-02
9.988e-01,7.794e-01,3.322e-02
1.000e+00,8.932e-01,3.322e-02
9.999e-01,8.949e-01,3.322e-02
9.998e-01,8.455e-01,3.322e-02
1.000e+00,9.118e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
9.998e-01,8.889e-01,3.322e-02
1.000e+00,9.209e-01,3.322e-02
9.996e-01,8.266e-01,3.322e-02
1.000e+00,8.339e-01,3.322e-02
1.000e+00,8.734e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
9.998e-01,8.939e-01,3.322e-02
9.999e-01,8.477e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
9.999e-01,8.898e-01,3.322e-02
1.000e+00,9.285e-01,3.322e-02
9.999e-01,9.053e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
9.999e-01,8.747e-01,3.322e-02
9.998e-01,8.783e-01,3.322e-02
9.998e-01,8.941e-01,3.322e-02
9.998e-01,8.346e-01,3.322e-02
9.992e-01,8.451e-01,3.322e-02
9.996e-01,8.398e-01,3.322e-02
9.999e-01,8.862e-01,3.322e-02
9.999e-01,8.951e-01,3.322e-02
9.996e-01,8.172e-01,3.322e-02
9.999e-01,8.699e-01,3.322e-02
9.999e-01,8.906e-01,3.322e-02
9.998e-01,8.692e-01,3.322e-02
1.000e+00,9.111e-01,3.322e-02
9.999e-01,8.507e-01,3.322e-02
9.993e-01,8.266e-01,3.322e-02
1.000e+00,9.118e-01,3.322e-02
9.999e-01,8.854e-01,3.322e-02
9.989e-01,7.954e-01,3.322e-02
9.998e-01,8.649e-01,3.322e-02
1.000e+00,9.087e-01,3.322e-02
9.998e-01,8.289e-01,3.322e-02
1.000e+00,9.489e-01,3.322e-02
9.990e-01,8.204e-01,3.322e-02
9.998e-01,8.532e-01,3.322e-02
9.998e-01,8.460e-01,3.322e-02
9.999e-01,8.921e-01,3.322e-02
9.999e-01,8.690e-01,3.322e-02
9.999e-01,8.880e-01,3.322e-02
9.999e-01,8.859e-01,3.322e-02
9.999e-01,8.827e-01,3.322e-02
9.992e-01,7.748e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
9.993e-01,7.835e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
1.000e+00,9.367e-01,3.322e-02
9.999e-01,8.629e-01,3.322e-02
1.000e+00,8.865e-01,3.322e-02
9.999e-01,8.766e-01,3.322e-02
9.999e-01,9.044e-01,3.322e-02
9.999e-01,8.768e-01,3.322e-02
9.999e-01,8.944e-01,3.322e-02
9.996e-01,8.247e-01,3.322e-02
9.998e-01,8.679e-01,3.322e-02
9.994e-01,8.627e-01,3.322e-02
9.998e-01,7.968e-01,3.322e-02
9.998e-01,9.045e-01,3.322e-02
1.000e+00,8.963e-01,3.322e-02
9.999e-01,8.857e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.999e-01,8.730e-01,3.322e-02
1.000e+00,9.087e-01,3.322e-02
9.998e-01,8.608e-01,3.322e-02
1.000e+00,9.401e-01,3.322e-02
9.999e-01,8.307e-01,3.322e-02
9.998e-01,8.262e-01,3.322e-02
9.999e-01,8.543e-01,3.322e-02
9.988e-01,8.574e-01,3.322e-02
9.998e-01,8.626e-01,3.322e-02
1.000e+00,8.989e-01,3.322e-02
9.997e-01,8.588e-01,3.322e-02
1.000e+00,8.954e-01,3.322e-02
9.995e-01,8.066e-01,3.322e-02
9.999e-01,8.768e-01,3.322e-02
9.999e-01,8.737e-01,3.322e-02
9.984e-01,7.905e-01,3.322e-02
9.999e-01,8.728e-01,3.322e-02
1.000e+00,9.376e-01,3.322e-02
9.999e-01,8.924e-01,3.322e-02
9.995e-01,8.663e-01,3.322e-02
1.000e+00,9.253e-01,3.322e-02
9.987e-01,8.260e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
9.999e-01,8.624e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
1.000e+00,8.683e-01,3.322e-02
9.998e-01,8.506e-01,3.322e-02
9.993e-01,7.775e-01,3.322e-02
1.000e+00,8.772e-01,3.322e-02
9.994e-01,8.703e-01,3.322e-02
9.999e-01,9.055e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
1.000e+00,8.785e-01,3.322e-02
1.000e+00,8.731e-01,3.322e-02
9.965e-01,7.198e-01,3.322e-02
1.000e+00,9.252e-01,3.322e-02
1.000e+00,9.069e-01,3.322e-02
9.999e-01,8.939e-01,3.322e-02
0.000e+00,6.584e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
9.997e-01,8.798e-01,3.322e-02
9.998e-01,8.137e-01,3.322e-02
1.000e+00,9.292e-01,3.322e-02
9.999e-01,8.700e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.999e-01,8.804e-01,3.322e-02
9.992e-01,8.164e-01,3.322e-02
1.000e+00,9.253e-01,3.322e-02
9.992e-01,8.423e-01,3.322e-02
9.991e-01,7.760e-01,3.322e-02
1.000e+00,9.220e-01,3.322e-02
9.946e-01,7.469e-01,3.322e-02
9.999e-01,8.645e-01,3.322e-02
1.000e+00,9.007e-01,3.322e-02
9.998e-01,7.447e-01,3.322e-02
9.985e-01,8.202e-01,3.322e-02
9.999e-01,8.643e-01,3.322e-02
9.997e-01,7.950e-01,3.322e-02
1.000e+00,9.515e-01,3.322e-02
1.000e+00,8.766e-01,3.322e-02
1.000e+00,8.801e-01,3.322e-02
9.999e-01,8.747e-01,3.322e-02
9.997e-01,8.577e-01,3.322e-02
9.999e-01,8.938e-01,3.322e-02
9.999e-01,8.948e-01,3.322e-02
9.991e-01,8.078e-01,3.322e-02
9.999e-01,8.732e-01,3.322e-02
1.000e+00,8.908e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
9.999e-01,8.515e-01,3.322e-02
1.000e+00,9.398e-01,3.322e-02
9.998e-01,8.412e-01,3.322e-02
9.999e-01,8.718e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.991e-01,7.940e-01,3.322e-02
9.998e-01,8.497e-01,3.322e-02
9.998e-01,8.349e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
9.998e-01,8.298e-01,3.322e-02
9.987e-01,8.764e-01,3.322e-02
9.998e-01,8.197e-01,3.322e-02
9.970e-01,8.452e-01,3.322e-02
9.999e-01,8.440e-01,3.322e-02
9.996e-01,8.446e-01,3.322e-02
9.997e-01,8.522e-01,3.322e-02
9.997e-01,7.944e-01,3.322e-02
1.000e+00,9.243e-01,3.322e-02
9.998e-01,8.469e-01,3.322e-02
9.999e-01,8.389e-01,3.322e-02
1.000e+00,8.838e-01,3.322e-02
9.999e-01,8.484e-01,3.322e-02
9.995e-01,8.303e-01,3.322e-02
9.999e-01,8.975e-01,3.322e-02
9.999e-01,8.559e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
9.999e-01,8.997e-01,3.322e-02
9.994e-01,8.038e-01,3.322e-02
9.909e-01,8.464e-01,3.322e-02
9.997e-01,8.646e-01,3.322e-02
9.999e-01,8.862e-01,3.322e-02
1.000e+00,9.249e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
9.999e-01,8.857e-01,3.322e-02
9.999e-01,8.611e-01,3.322e-02
1.000e+00,8.925e-01,3.322e-02
1.000e+00,9.418e-01,3.322e-02
9.998e-01,8.538e-01,3.322e-02
1.000e+00,8.761e-01,3.322e-02
9.996e-01,8.025e-01,3.322e-02
1.000e+00,9.220e-01,3.322e-02
9.998e-01,8.265e-01,3.322e-02
1.000e+00,9.217e-01,3.322e-02
9.999e-01,9.009e-01,3.322e-02
9.999e-01,8.848e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.997e-01,8.511e-01,3.322e-02
9.999e-01,8.412e-01,3.322e-02
9.997e-01,8.398e-01,3.322e-02
9.999e-01,8.373e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.998e-01,8.437e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
9.998e-01,8.626e-01,3.322e-02
9.999e-01,8.495e-01,3.322e-02
1.000e+00,9.303e-01,3.322e-02
9.999e-01,8.805e-01,3.322e-02
1.000e+00,8.802e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
1.000e+00,9.129e-01,3.322e-02
9.998e-01,8.800e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
9.999e-01,8.860e-01,3.322e-02
1.000e+00,8.949e-01,3.322e-02
9.996e-01,8.631e-01,3.322e-02
9.997e-01,8.463e-01,3.322e-02
1.000e+00,9.274e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
9.999e-01,8.557e-01,3.322e-02
9.999e-01,8.403e-01,3.322e-02
1.000e+00,9.254e-01,3.322e-02
1.000e+00,9.343e-01,3.322e-02
9.999e-01,8.418e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
1.000e+00,9.279e-01,3.322e-02
1.000e+00,9.037e-01,3.322e-02
9.999e-01,8.724e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
9.999e-01,8.923e-01,3.322e-02
9.998e-01,8.522e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
9.999e-01,8.798e-01,3.322e-02
9.998e-01,8.245e-01,3.322e-02
1.000e+00,9.241e-01,3.322e-02
9.999e-01,8.932e-01,3.322e-02
1.000e+00,9.025e-01,3.322e-02
9.997e-01,8.179e-01,3.322e-02
9.999e-01,8.853e-01,3.322e-02
1.000e+00,9.095e-01,3.322e-02
9.998e-01,8.570e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
1.000e+00,9.355e-01,3.322e-02
1.000e+00,9.122e-01,3.322e-02
1.000e+00,8.735e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
1.000e+00,8.961e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
1.000e+00,8.996e-01,3.322e-02
1.000e+00,9.374e-01,3.322e-02
1.000e+00,8.876e-01,3.322e-02
9.999e-01,8.810e-01,3.322e-02
9.994e-01,7.896e-01,3.322e-02
9.998e-01,8.045e-01,3.322e-02
9.994e-01,8.375e-01,3.322e-02
9.996e-01,8.589e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
1.000e+00,9.234e-01,3.322e-02
9.997e-01,8.146e-01,3.322e-02
1.000e+00,8.643e-01,3.322e-02
1.000e+00,9.011e-01,3.322e-02
1.000e+00,8.765e-01,3.322e-02
1.000e+00,9.209e-01,3.322e-02
9.999e-01,9.072e-01,3.322e-02
1.000e+00,9.320e-01,3.322e-02
1.000e+00,9.368e-01,3.322e-02
9.997e-01,8.107e-01,3.322e-02
9.998e-01,8.366e-01,3.322e-02
9.999e-01,8.723e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
1.000e+00,8.996e-01,3.322e-02
9.999e-01,8.318e-01,3.322e-02
9.999e-01,8.767e-01,3.322e-02
1.000e+00,8.911e-01,3.322e-02
9.998e-01,8.441e-01,3.322e-02
1.000e+00,9.078e-01,3.322e-02
9.998e-01,8.612e-01,3.322e-02
9.997e-01,8.362e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
9.995e-01,8.063e-01,3.322e-02
9.998e-01,8.568e-01,3.322e-02
9.992e-01,8.494e-01,3.322e-02
1.000e+00,8.593e-01,3.322e-02
9.999e-01,8.507e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
9.999e-01,8.586e-01,3.322e-02
9.997e-01,8.558e-01,3.322e-02
9.999e-01,8.785e-01,3.322e-02
9.997e-01,8.523e-01,3.322e-02
1.000e+00,8.747e-01,3.322e-02
9.983e-01,7.388e-01,3.322e-02
9.997e-01,8.300e-01,3.322e-02
1.000e+00,9.254e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
1.000e+00,8.479e-01,3.322e-02
1.000e+00,9.058e-01,3.322e-02
1.000e+00,9.049e-01,3.322e-02
9.998e-01,8.563e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.998e-01,8.676e-01,3.322e-02
9.999e-01,8.763e-01,3.322e-02
9.999e-01,8.539e-01,3.322e-02
9.999e-01,9.119e-01,3.322e-02
1.000e+00,9.126e-01,3.322e-02
1.000e+00,9.199e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
9.996e-01,8.691e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
9.998e-01,8.388e-01,3.322e-02
9.989e-01,7.779e-01,3.322e-02
9.999e-01,9.015e-01,3.322e-02
1.000e+00,8.587e-01,3.322e-02
9.995e-01,8.331e-01,3.322e-02
9.999e-01,9.051e-01,3.322e-02
1.000e+00,9.184e-01,3.322e-02
9.999e-01,8.293e-01,3.322e-02
9.996e-01,7.684e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
9.999e-01,9.003e-01,3.322e-02
9.999e-01,8.759e-01,3.322e-02
9.999e-01,8.758e-01,3.322e-02
1.000e+00,8.891e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
9.999e-01,8.789e-01,3.322e-02
9.953e-01,7.394e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
9.996e-01,8.302e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
1.000e+00,9.091e-01,3.322e-02
9.999e-01,8.911e-01,3.322e-02
1.000e+00,8.854e-01,3.322e-02
9.999e-01,8.993e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
9.995e-01,8.255e-01,3.322e-02
9.998e-01,8.851e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
1.000e+00,9.202e-01,3.322e-02
9.998e-01,8.449e-01,3.322e-02
9.999e-01,8.278e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
9.998e-01,8.589e-01,3.322e-02
9.999e-01,8.719e-01,3.322e-02
9.996e-01,8.398e-01,3.322e-02
9.999e-01,8.865e-01,3.322e-02
9.996e-01,8.713e-01,3.322e-02
9.999e-01,8.799e-01,3.322e-02
9.999e-01,8.792e-01,3.322e-02
9.995e-01,8.159e-01,3.322e-02
9.999e-01,8.720e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
1.000e+00,8.909e-01,3.322e-02
9.999e-01,8.419e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.997e-01,8.559e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
1.000e+00,8.657e-01,3.322e-02
9.997e-01,7.980e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
9.999e-01,8.907e-01,3.322e-02
9.995e-01,8.241e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
9.999e-01,8.789e-01,3.322e-02
1.000e+00,9.080e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
9.998e-01,8.372e-01,3.322e-02
1.000e+00,8.670e-01,3.322e-02
9.998e-01,8.689e-01,3.322e-02
9.990e-01,8.581e-01,3.322e-02
9.999e-01,8.438e-01,3.322e-02
9.999e-01,8.939e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
1.000e+00,9.166e-01,3.322e-02
9.999e-01,8.434e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
1.000e+00,9.138e-01,3.322e-02
1.000e+00,8.873e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
1.000e+00,8.904e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.992e-01,8.177e-01,3.322e-02
9.994e-01,8.129e-01,3.322e-02
1.000e+00,9.155e-01,3.322e-02
9.998e-01,8.515e-01,3.322e-02
9.995e-01,8.265e-01,3.322e-02
9.998e-01,8.714e-01,3.322e-02
1.000e+00,8.760e-01,3.322e-02
9.999e-01,8.988e-01,3.322e-02
9.999e-01,8.667e-01,3.322e-02
9.990e-01,7.664e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
1.000e+00,9.041e-01,3.322e-02
1.000e+00,9.387e-01,3.322e-02
9.998e-01,8.191e-01,3.322e-02
9.999e-01,8.484e-01,3.322e-02
9.998e-01,8.479e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
9.999e-01,9.043e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
1.000e+00,9.214e-01,3.322e-02
9.996e-01,8.692e-01,3.322e-02
9.999e-01,8.844e-01,3.322e-02
9.998e-01,8.797e-01,3.322e-02
9.988e-01,8.146e-01,3.322e-02
9.999e-01,8.707e-01,3.322e-02
9.999e-01,8.550e-01,3.322e-02
9.998e-01,8.893e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
9.999e-01,8.530e-01,3.322e-02
9.996e-01,8.705e-01,3.322e-02
9.997e-01,8.773e-01,3.322e-02
9.995e-01,8.215e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.999e-01,8.537e-01,3.322e-02
9.999e-01,8.618e-01,3.322e-02
9.999e-01,8.954e-01,3.322e-02
9.996e-01,8.206e-01,3.322e-02
9.999e-01,8.960e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
1.000e+00,9.269e-01,3.322e-02
1.000e+00,9.214e-01,3.322e-02
1.000e+00,9.333e-01,3.322e-02
1.000e+00,8.697e-01,3.322e-02
9.999e-01,8.981e-01,3.322e-02
9.999e-01,8.486e-01,3.322e-02
1.000e+00,9.130e-01,3.322e-02
1.000e+00,9.004e-01,3.322e-02
9.994e-01,7.512e-01,3.322e-02
1.000e+00,9.012e-01,3.322e-02
9.995e-01,7.524e-01,3.322e-02
9.994e-01,8.004e-01,3.322e-02
9.999e-01,8.719e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
9.993e-01,8.488e-01,3.322e-02
9.999e-01,8.682e-01,3.322e-02
9.998e-01,8.101e-01,3.322e-02
9.998e-01,8.495e-01,3.322e-02
9.998e-01,8.725e-01,3.322e-02
9.999e-01,8.800e-01,3.322e-02
9.996e-01,8.348e-01,3.322e-02
9.998e-01,8.466e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
9.993e-01,8.890e-01,3.322e-02
9.998e-01,8.303e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
9.999e-01,8.532e-01,3.322e-02
9.999e-01,8.762e-01,3.322e-02
9.999e-01,9.052e-01,3.322e-02
9.965e-01,8.174e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
1.000e+00,9.282e-01,3.322e-02
9.999e-01,8.797e-01,3.322e-02
1.000e+00,8.749e-01,3.322e-02
1.000e+00,9.103e-01,3.322e-02
1.000e+00,9.162e-01,3.322e-02
9.998e-01,8.113e-01,3.322e-02
9.997e-01,8.663e-01,3.322e-02
1.000e+00,9.046e-01,3.322e-02
1.000e+00,9.063e-01,3.322e-02
9.999e-01,8.376e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
1.000e+00,9.098e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
9.957e-01,7.758e-01,3.322e-02
9.989e-01,7.799e-01,3.322e-02
9.996e-01,8.294e-01,3.322e-02
9.998e-01,8.535e-01,3.322e-02
9.998e-01,8.574e-01,3.322e-02
1.000e+00,9.148e-01,3.322e-02
9.998e-01,8.260e-01,3.322e-02
9.999e-01,8.500e-01,3.322e-02
9.999e-01,8.711e-01,3.322e-02
1.000e+00,9.126e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
1.000e+00,8.989e-01,3.322e-02
1.000e+00,9.079e-01,3.322e-02
1.000e+00,8.814e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
9.999e-01,8.723e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
9.999e-01,8.914e-01,3.322e-02
1.000e+00,9.164e-01,3.322e-02
9.999e-01,8.419e-01,3.322e-02
1.000e+00,9.035e-01,3.322e-02
9.996e-01,8.100e-01,3.322e-02
1.000e+00,8.845e-01,3.322e-02
9.975e-01,7.933e-01,3.322e-02
9.997e-01,8.386e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.999e-01,8.754e-01,3.322e-02
9.999e-01,8.843e-01,3.322e-02
1.000e+00,9.016e-01,3.322e-02
9.999e-01,8.675e-01,3.322e-02
1.000e+00,9.146e-01,3.322e-02
9.999e-01,8.962e-01,3.322e-02
1.000e+00,8.870e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
9.983e-01,7.927e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
9.999e-01,8.377e-01,3.322e-02
1.000e+00,8.947e-01,3.322e-02
9.999e-01,8.717e-01,3.322e-02
1.000e+00,9.361e-01,3.322e-02
9.999e-01,8.615e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.999e-01,8.868e-01,3.322e-02
9.999e-01,8.769e-01,3.322e-02
9.997e-01,8.427e-01,3.322e-02
9.999e-01,8.506e-01,3.322e-02
9.999e-01,8.833e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
9.999e-01,8.994e-01,3.322e-02
1.000e+00,8.623e-01,3.322e-02
9.999e-01,8.966e-01,3.322e-02
9.975e-01,7.949e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.999e-01,8.546e-01,3.322e-02
1.000e+00,8.905e-01,3.322e-02
1.000e+00,8.453e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
1.000e+00,8.984e-01,3.322e-02
9.999e-01,8.873e-01,3.322e-02
9.996e-01,8.327e-01,3.322e-02
9.985e-01,8.474e-01,3.322e-02
1.000e+00,8.971e-01,3.322e-02
1.000e+00,8.911e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
9.989e-01,8.211e-01,3.322e-02
1.000e+00,9.271e-01,3.322e-02
1.000e+00,9.016e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
9.999e-01,8.588e-01,3.322e-02
1.000e+00,9.548e-01,3.322e-02
9.999e-01,8.876e-01,3.322e-02
9.999e-01,9.004e-01,3.322e-02
9.994e-01,8.152e-01,3.322e-02
9.998e-01,8.462e-01,3.322e-02
9.997e-01,8.251e-01,3.322e-02
9.997e-01,8.181e-01,3.322e-02
9.996e-01,8.334e-01,3.322e-02
1.000e+00,9.354e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
1.000e+00,9.177e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
9.999e-01,8.848e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.998e-01,8.530e-01,3.322e-02
9.999e-01,8.879e-01,3.322e-02
9.998e-01,8.860e-01,3.322e-02
9.999e-01,8.597e-01,3.322e-02
9.922e-01,7.995e-01,3.322e-02
9.998e-01,8.333e-01,3.322e-02
9.998e-01,8.548e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
9.999e-01,8.410e-01,3.322e-02
1.000e+00,8.740e-01,3.322e-02
9.998e-01,8.460e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.995e-01,8.242e-01,3.322e-02
9.999e-01,8.664e-01,3.322e-02
1.000e+00,9.121e-01,3.322e-02
9.995e-01,8.346e-01,3.322e-02
9.998e-01,8.525e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
1.000e+00,9.101e-01,3.322e-02
9.999e-01,8.519e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
1.000e+00,8.917e-01,3.322e-02
9.999e-01,8.828e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
1.000e+00,8.841e-01,3.322e-02
9.999e-01,8.823e-01,3.322e-02
9.973e-01,7.328e-01,3.322e-02
1.000e+00,9.057e-01,3.322e-02
9.999e-01,8.793e-01,3.322e-02
9.999e-01,8.947e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
1.000e+00,9.069e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
1.000e+00,9.182e-01,3.322e-02
9.999e-01,8.525e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
9.998e-01,8.467e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
9.999e-01,9.058e-01,3.322e-02
9.996e-01,8.156e-01,3.322e-02
9.999e-01,8.603e-01,3.322e-02
9.998e-01,7.835e-01,3.322e-02
9.998e-01,8.486e-01,3.322e-02
9.993e-01,7.956e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
9.999e-01,9.308e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.999e-01,8.843e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.998e-01,8.544e-01,3.322e-02
9.999e-01,8.920e-01,3.322e-02
9.999e-01,8.713e-01,3.322e-02
9.999e-01,8.916e-01,3.322e-02
1.000e+00,9.199e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
9.993e-01,8.427e-01,3.322e-02
9.998e-01,8.325e-01,3.322e-02
1.000e+00,8.578e-01,3.322e-02
9.996e-01,8.815e-01,3.322e-02
9.998e-01,8.436e-01,3.322e-02
1.000e+00,8.795e-01,3.322e-02
1.000e+00,9.263e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
9.998e-01,8.481e-01,3.322e-02
9.997e-01,8.810e-01,3.322e-02
9.999e-01,8.302e-01,3.322e-02
1.000e+00,9.029e-01,3.322e-02
9.999e-01,8.698e-01,3.322e-02
9.999e-01,9.045e-01,3.322e-02
9.999e-01,8.381e-01,3.322e-02
9.998e-01,8.352e-01,3.322e-02
1.000e+00,9.284e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
9.994e-01,7.686e-01,3.322e-02
1.000e+00,9.221e-01,3.322e-02
9.999e-01,8.995e-01,3.322e-02
1.000e+00,9.078e-01,3.322e-02
9.999e-01,8.357e-01,3.322e-02
1.000e+00,8.946e-01,3.322e-02
1.000e+00,9.130e-01,3.322e-02
9.998e-01,8.394e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
9.994e-01,8.353e-01,3.322e-02
1.000e+00,8.565e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
9.993e-01,8.061e-01,3.322e-02
1.000e+00,8.915e-01,3.322e-02
9.998e-01,8.456e-01,3.322e-02
9.999e-01,8.638e-01,3.322e-02
9.999e-01,8.937e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
1.000e+00,8.966e-01,3.322e-02
9.999e-01,8.981e-01,3.322e-02
9.998e-01,8.670e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
9.997e-01,8.135e-01,3.322e-02
1.000e+00,8.763e-01,3.322e-02
9.993e-01,7.945e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
9.999e-01,8.777e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
9.987e-01,8.249e-01,3.322e-02
1.000e+00,8.792e-01,3.322e-02
9.999e-01,8.457e-01,3.322e-02
1.000e+00,8.790e-01,3.322e-02
9.987e-01,7.443e-01,3.322e-02
9.999e-01,8.591e-01,3.322e-02
9.999e-01,8.585e-01,3.322e-02
9.998e-01,8.277e-01,3.322e-02
9.998e-01,8.516e-01,3.322e-02
9.999e-01,8.477e-01,3.322e-02
9.997e-01,8.263e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
9.995e-01,8.305e-01,3.322e-02
9.998e-01,8.401e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
9.999e-01,8.778e-01,3.322e-02
9.969e-01,7.974e-01,3.322e-02
9.999e-01,8.744e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
9.994e-01,7.668e-01,3.322e-02
1.000e+00,8.867e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
1.000e+00,9.163e-01,3.322e-02
9.999e-01,9.049e-01,3.322e-02
9.998e-01,8.592e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
9.998e-01,8.263e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
9.999e-01,8.875e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
9.996e-01,8.573e-01,3.322e-02
9.997e-01,8.302e-01,3.322e-02
9.988e-01,7.944e-01,3.322e-02
9.999e-01,8.870e-01,3.322e-02
1.000e+00,8.901e-01,3.322e-02
1.000e+00,9.107e-01,3.322e-02
9.999e-01,8.705e-01,3.322e-02
1.000e+00,9.239e-01,3.322e-02
9.999e-01,9.092e-01,3.322e-02
9.991e-01,7.041e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
9.987e-01,8.403e-01,3.322e-02
1.000e+00,9.569e-01,3.322e-02
9.999e-01,8.773e-01,3.322e-02
9.915e-01,7.349e-01,3.322e-02
1.000e+00,9.117e-01,3.322e-02
1.000e+00,9.231e-01,3.322e-02
9.999e-01,8.392e-01,3.322e-02
1.000e+00,9.069e-01,3.322e-02
9.999e-01,8.954e-01,3.322e-02
9.997e-01,8.316e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
1.000e+00,8.808e-01,3.322e-02
1.000e+00,9.121e-01,3.322e-02
1.000e+00,9.288e-01,3.322e-02
9.946e-01,7.724e-01,3.322e-02
1.000e+00,8.945e-01,3.322e-02
9.999e-01,8.735e-01,3.322e-02
9.998e-01,8.792e-01,3.322e-02
1.000e+00,9.553e-01,3.322e-02
9.998e-01,8.242e-01,3.322e-02
1.000e+00,8.690e-01,3.322e-02
9.999e-01,8.785e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
9.997e-01,8.293e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
9.999e-01,8.407e-01,3.322e-02
1.000e+00,9.212e-01,3.322e-02
9.999e-01,8.486e-01,3.322e-02
9.997e-01,7.963e-01,3.322e-02
9.999e-01,8.540e-01,3.322e-02
1.000e+00,8.693e-01,3.322e-02
9.999e-01,8.775e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
9.999e-01,8.575e-01,3.322e-02
9.999e-01,8.684e-01,3.322e-02
9.999e-01,8.515e-01,3.322e-02
9.995e-01,7.827e-01,3.322e-02
9.999e-01,8.493e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
9.997e-01,8.393e-01,3.322e-02
1.000e+00,9.059e-01,3.322e-02
1.000e+00,9.434e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
9.999e-01,8.636e-01,3.322e-02
9.998e-01,8.347e-01,3.322e-02
9.999e-01,8.845e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
1.000e+00,9.339e-01,3.322e-02
9.990e-01,7.849e-01,3.322e-02
1.000e+00,9.257e-01,3.322e-02
9.998e-01,8.755e-01,3.322e-02
9.995e-01,8.235e-01,3.322e-02
9.990e-01,8.765e-01,3.322e-02
1.000e+00,8.927e-01,3.322e-02
9.999e-01,9.308e-01,3.322e-02
1.000e+00,9.333e-01,3.322e-02
9.999e-01,8.662e-01,3.322e-02
1.000e+00,8.961e-01,3.322e-02
9.997e-01,8.301e-01,3.322e-02
1.000e+00,9.062e-01,3.322e-02
1.000e+00,9.165e-01,3.322e-02
9.997e-01,8.546e-01,3.322e-02
9.998e-01,8.695e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
9.998e-01,8.218e-01,3.322e-02
1.000e+00,8.746e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
9.996e-01,8.557e-01,3.322e-02
1.000e+00,9.446e-01,3.322e-02
1.000e+00,9.337e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
1.000e+00,8.962e-01,3.322e-02
9.999e-01,7.983e-01,3.322e-02
9.999e-01,8.431e-01,3.322e-02
9.997e-01,8.159e-01,3.322e-02
9.999e-01,8.872e-01,3.322e-02
9.998e-01,8.708e-01,3.322e-02
9.997e-01,8.570e-01,3.322e-02
1.000e+00,8.749e-01,3.322e-02
9.986e-01,7.185e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.999e-01,8.600e-01,3.322e-02
1.000e+00,9.146e-01,3.322e-02
9.997e-01,8.567e-01,3.322e-02
9.998e-01,8.398e-01,3.322e-02
9.998e-01,8.470e-01,3.322e-02
9.999e-01,8.374e-01,3.322e-02
9.999e-01,8.781e-01,3.322e-02
1.000e+00,9.157e-01,3.322e-02
9.999e-01,8.890e-01,3.322e-02
1.000e+00,9.217e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
1.000e+00,9.024e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
9.999e-01,8.645e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
9.999e-01,8.698e-01,3.322e-02
9.999e-01,8.430e-01,3.322e-02
1.000e+00,8.791e-01,3.322e-02
1.000e+00,9.335e-01,3.322e-02
1.000e+00,9.288e-01,3.322e-02
1.000e+00,9.084e-01,3.322e-02
9.993e-01,8.169e-01,3.322e-02
9.999e-01,8.843e-01,3.322e-02
1.000e+00,9.203e-01,3.322e-02
1.000e+00,9.081e-01,3.322e-02
9.998e-01,8.808e-01,3.322e-02
1.000e+00,9.289e-01,3.322e-02
9.997e-01,8.485e-01,3.322e-02
9.998e-01,8.565e-01,3.322e-02
1.000e+00,9.093e-01,3.322e-02
1.000e+00,9.000e-01,3.322e-02
9.998e-01,8.017e-01,3.322e-02
1.000e+00,8.957e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
1.000e+00,9.114e-01,3.322e-02
1.000e+00,8.898e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
9.999e-01,8.764e-01,3.322e-02
1.000e+00,8.938e-01,3.322e-02
1.000e+00,9.088e-01,3.322e-02
1.000e+00,9.132e-01,3.322e-02
1.000e+00,8.752e-01,3.322e-02
9.996e-01,7.774e-01,3.322e-02
9.999e-01,8.942e-01,3.322e-02
9.995e-01,8.179e-01,3.322e-02
9.955e-01,8.389e-01,3.322e-02
9.983e-01,8.410e-01,3.322e-02
9.999e-01,8.395e-01,3.322e-02
9.997e-01,8.281e-01,3.322e-02
9.998e-01,8.348e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
9.995e-01,8.054e-01,3.322e-02
1.000e+00,9.349e-01,3.322e-02
9.999e-01,9.127e-01,3.322e-02
9.998e-01,8.450e-01,3.322e-02
1.000e+00,8.666e-01,3.322e-02
9.999e-01,8.867e-01,3.322e-02
1.000e+00,9.036e-01,3.322e-02
1.000e+00,9.185e-01,3.322e-02
1.000e+00,9.102e-01,3.322e-02
9.998e-01,8.001e-01,3.322e-02
9.999e-01,8.937e-01,3.322e-02
1.000e+00,9.236e-01,3.322e-02
1.000e+00,9.049e-01,3.322e-02
9.997e-01,8.293e-01,3.322e-02
9.986e-01,8.023e-01,3.322e-02
9.903e-01,7.633e-01,3.322e-02
1.000e+00,8.637e-01,3.322e-02
9.999e-01,8.503e-01,3.322e-02
9.999e-01,8.753e-01,3.322e-02
9.993e-01,7.777e-01,3.322e-02
9.999e-01,8.982e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
9.999e-01,8.634e-01,3.322e-02
9.999e-01,8.868e-01,3.322e-02
9.996e-01,8.232e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
1.000e+00,9.419e-01,3.322e-02
9.998e-01,8.313e-01,3.322e-02
9.997e-01,8.201e-01,3.322e-02
9.991e-01,8.040e-01,3.322e-02
9.999e-01,8.685e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
1.000e+00,9.038e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.999e-01,8.782e-01,3.322e-02
9.998e-01,8.088e-01,3.322e-02
1.000e+00,9.127e-01,3.322e-02
9.999e-01,8.654e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
9.981e-01,7.436e-01,3.322e-02
1.000e+00,8.710e-01,3.322e-02
9.998e-01,8.300e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.999e-01,8.169e-01,3.322e-02
9.995e-01,8.125e-01,3.322e-02
9.998e-01,8.251e-01,3.322e-02
9.999e-01,8.391e-01,3.322e-02
1.000e+00,9.397e-01,3.322e-02
9.998e-01,8.788e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
9.997e-01,8.814e-01,3.322e-02
9.999e-01,8.617e-01,3.322e-02
9.973e-01,7.966e-01,3.322e-02
9.998e-01,8.439e-01,3.322e-02
9.999e-01,8.988e-01,3.322e-02
9.991e-01,8.081e-01,3.322e-02
9.999e-01,8.986e-01,3.322e-02
9.999e-01,8.708e-01,3.322e-02
9.999e-01,8.515e-01,3.322e-02
9.999e-01,9.094e-01,3.322e-02
9.999e-01,8.735e-01,3.322e-02
9.998e-01,8.525e-01,3.322e-02
1.000e+00,8.980e-01,3.322e-02
9.999e-01,8.997e-01,3.322e-02
9.999e-01,8.741e-01,3.322e-02
9.998e-01,8.378e-01,3.322e-02
9.998e-01,8.400e-01,3.322e-02
9.998e-01,8.290e-01,3.322e-02
9.992e-01,8.228e-01,3.322e-02
9.998e-01,8.619e-01,3.322e-02
9.999e-01,8.531e-01,3.322e-02
9.998e-01,8.330e-01,3.322e-02
1.000e+00,9.296e-01,3.322e-02
1.000e+00,8.778e-01,3.322e-02
9.999e-01,8.847e-01,3.322e-02
9.999e-01,8.671e-01,3.322e-02
9.999e-01,8.741e-01,3.322e-02
1.000e+00,8.818e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
9.997e-01,8.625e-01,3.322e-02
9.998e-01,8.470e-01,3.322e-02
9.999e-01,8.525e-01,3.322e-02
9.999e-01,8.976e-01,3.322e-02
1.000e+00,8.489e-01,3.322e-02
9.999e-01,8.466e-01,3.322e-02
1.000e+00,8.978e-01,3.322e-02
9.999e-01,8.523e-01,3.322e-02
9.999e-01,8.811e-01,3.322e-02
9.997e-01,8.324e-01,3.322e-02
1.000e+00,8.974e-01,3.322e-02
9.999e-01,9.013e-01,3.322e-02
1.000e+00,9.084e-01,3.322e-02
9.998e-01,8.555e-01,3.322e-02
1.000e+00,9.064e-01,3.322e-02
9.999e-01,8.461e-01,3.322e-02
1.000e+00,8.994e-01,3.322e-02
9.999e-01,8.956e-01,3.322e-02
1.000e+00,9.269e-01,3.322e-02
9.999e-01,8.971e-01,3.322e-02
1.000e+00,8.634e-01,3.322e-02
9.999e-01,8.783e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
9.999e-01,9.003e-01,3.322e-02
9.999e-01,8.534e-01,3.322e-02
9.998e-01,8.244e-01,3.322e-02
1.000e+00,9.235e-01,3.322e-02
1.000e+00,9.062e-01,3.322e-02
1.000e+00,9.319e-01,3.322e-02
9.998e-01,8.354e-01,3.322e-02
9.992e-01,8.495e-01,3.322e-02
9.999e-01,8.763e-01,3.322e-02
9.996e-01,7.684e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
9.999e-01,9.003e-01,3.322e-02
9.997e-01,8.559e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
1.000e+00,8.657e-01,3.322e-02
9.997e-01,7.980e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
9.999e-01,8.907e-01,3.322e-02
9.995e-01,8.241e-01,3.322e-02
9.999e-01,8.600e-01,3.322e-02
9.999e-01,8.789e-01,3.322e-02
1.000e+00,9.080e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
1.000e+00,8.873e-01,3.322e-02
1.000e+00,9.138e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
9.999e-01,8.434e-01,3.322e-02
9.998e-01,8.569e-01,3.322e-02
1.000e+00,9.166e-01,3.322e-02
9.999e-01,8.939e-01,3.322e-02
9.999e-01,8.438e-01,3.322e-02
9.994e-01,8.129e-01,3.322e-02
9.990e-01,8.581e-01,3.322e-02
1.000e+00,8.670e-01,3.322e-02
9.998e-01,8.372e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
9.995e-01,8.063e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
9.997e-01,8.362e-01,3.322e-02
9.997e-01,8.147e-01,3.322e-02
1.000e+00,9.234e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
9.996e-01,8.591e-01,3.322e-02
9.994e-01,8.375e-01,3.322e-02
9.998e-01,8.045e-01,3.322e-02
1.000e+00,8.643e-01,3.322e-02
1.000e+00,8.593e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
9.999e-01,8.586e-01,3.322e-02
1.000e+00,9.184e-01,3.322e-02
9.999e-01,9.051e-01,3.322e-02
9.995e-01,8.331e-01,3.322e-02
1.000e+00,8.587e-01,3.322e-02
9.999e-01,8.507e-01,3.322e-02
1.000e+00,8.904e-01,3.322e-02
1.000e+00,9.011e-01,3.322e-02
1.000e+00,9.209e-01,3.322e-02
9.998e-01,8.612e-01,3.322e-02
1.000e+00,9.078e-01,3.322e-02
9.998e-01,8.441e-01,3.322e-02
1.000e+00,8.911e-01,3.322e-02
9.999e-01,8.767e-01,3.322e-02
9.999e-01,8.318e-01,3.322e-02
1.000e+00,8.765e-01,3.322e-02
1.000e+00,8.996e-01,3.322e-02
9.999e-01,8.723e-01,3.322e-02
9.998e-01,8.366e-01,3.322e-02
9.997e-01,8.107e-01,3.322e-02
1.000e+00,9.368e-01,3.322e-02
1.000e+00,9.320e-01,3.322e-02
9.999e-01,9.072e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.992e-01,8.177e-01,3.322e-02
9.997e-01,8.522e-01,3.322e-02
9.996e-01,8.446e-01,3.322e-02
9.999e-01,8.440e-01,3.322e-02
9.970e-01,8.452e-01,3.322e-02
9.998e-01,8.197e-01,3.322e-02
9.987e-01,8.764e-01,3.322e-02
9.997e-01,7.944e-01,3.322e-02
9.998e-01,8.298e-01,3.322e-02
9.998e-01,8.349e-01,3.322e-02
9.998e-01,8.497e-01,3.322e-02
9.991e-01,7.940e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.999e-01,8.611e-01,3.322e-02
1.000e+00,8.876e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
9.999e-01,8.810e-01,3.322e-02
1.000e+00,9.243e-01,3.322e-02
9.999e-01,8.857e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
1.000e+00,9.249e-01,3.322e-02
9.999e-01,8.862e-01,3.322e-02
9.997e-01,8.646e-01,3.322e-02
9.909e-01,8.464e-01,3.322e-02
9.994e-01,8.038e-01,3.322e-02
9.999e-01,8.389e-01,3.322e-02
9.999e-01,8.997e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.999e-01,8.559e-01,3.322e-02
9.999e-01,8.975e-01,3.322e-02
9.995e-01,8.303e-01,3.322e-02
9.999e-01,8.484e-01,3.322e-02
1.000e+00,8.838e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
9.999e-01,9.015e-01,3.322e-02
9.994e-01,7.895e-01,3.322e-02
9.995e-01,8.159e-01,3.322e-02
1.000e+00,9.091e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
9.996e-01,8.302e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
9.953e-01,7.394e-01,3.322e-02
9.999e-01,8.789e-01,3.322e-02
9.999e-01,8.911e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
9.999e-01,8.757e-01,3.322e-02
9.999e-01,8.759e-01,3.322e-02
9.995e-01,8.255e-01,3.322e-02
9.999e-01,8.419e-01,3.322e-02
9.998e-01,8.689e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
1.000e+00,8.891e-01,3.322e-02
9.999e-01,8.720e-01,3.322e-02
1.000e+00,8.854e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
9.999e-01,8.792e-01,3.322e-02
9.999e-01,8.799e-01,3.322e-02
9.996e-01,8.713e-01,3.322e-02
9.999e-01,8.865e-01,3.322e-02
9.996e-01,8.398e-01,3.322e-02
9.999e-01,8.719e-01,3.322e-02
9.999e-01,8.993e-01,3.322e-02
9.998e-01,8.589e-01,3.322e-02
9.999e-01,8.278e-01,3.322e-02
9.998e-01,8.449e-01,3.322e-02
1.000e+00,9.202e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
9.998e-01,8.851e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
9.999e-01,8.688e-01,3.322e-02
9.988e-01,7.782e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
1.000e+00,8.958e-01,3.322e-02
1.000e+00,9.326e-01,3.322e-02
1.000e+00,9.179e-01,3.322e-02
9.998e-01,8.603e-01,3.322e-02
1.000e+00,9.371e-01,3.322e-02
9.999e-01,8.537e-01,3.322e-02
1.000e+00,9.499e-01,3.322e-02
9.999e-01,8.309e-01,3.322e-02
9.999e-01,8.630e-01,3.322e-02
1.000e+00,9.020e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
9.996e-01,8.014e-01,3.322e-02
1.000e+00,9.410e-01,3.322e-02
9.996e-01,8.146e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
1.000e+00,9.306e-01,3.322e-02
1.000e+00,9.051e-01,3.322e-02
1.000e+00,8.938e-01,3.322e-02
9.991e-01,8.640e-01,3.322e-02
9.997e-01,8.297e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
9.999e-01,9.172e-01,3.322e-02
1.000e+00,8.900e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
1.000e+00,9.233e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
9.998e-01,8.595e-01,3.322e-02
1.000e+00,9.127e-01,3.322e-02
9.999e-01,8.913e-01,3.322e-02
9.999e-01,8.754e-01,3.322e-02
9.999e-01,8.773e-01,3.322e-02
9.997e-01,8.118e-01,3.322e-02
9.997e-01,8.509e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
1.000e+00,9.038e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
9.999e-01,8.694e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
9.993e-01,8.190e-01,3.322e-02
9.993e-01,7.787e-01,3.322e-02
1.000e+00,9.001e-01,3.322e-02
9.999e-01,8.769e-01,3.322e-02
9.999e-01,8.852e-01,3.322e-02
9.999e-01,8.458e-01,3.322e-02
9.993e-01,7.808e-01,3.322e-02
9.987e-01,7.797e-01,3.322e-02
9.999e-01,8.644e-01,3.322e-02
9.998e-01,8.128e-01,3.322e-02
1.000e+00,9.241e-01,3.322e-02
9.999e-01,8.703e-01,3.322e-02
1.000e+00,9.128e-01,3.322e-02
9.996e-01,8.353e-01,3.322e-02
9.996e-01,8.097e-01,3.322e-02
9.998e-01,8.724e-01,3.322e-02
9.993e-01,7.725e-01,3.322e-02
1.000e+00,9.211e-01,3.322e-02
9.997e-01,8.407e-01,3.322e-02
9.999e-01,8.894e-01,3.322e-02
9.999e-01,8.830e-01,3.322e-02
9.997e-01,8.331e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.993e-01,7.954e-01,3.322e-02
1.000e+00,9.057e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
9.999e-01,8.306e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
9.998e-01,8.804e-01,3.322e-02
1.000e+00,8.747e-01,3.322e-02
9.997e-01,8.523e-01,3.322e-02
9.999e-01,8.785e-01,3.322e-02
9.997e-01,8.558e-01,3.322e-02
1.000e+00,9.270e-01,3.322e-02
9.994e-01,8.215e-01,3.322e-02
9.983e-01,7.389e-01,3.322e-02
1.000e+00,9.151e-01,3.322e-02
9.999e-01,8.815e-01,3.322e-02
9.998e-01,8.437e-01,3.322e-02
9.997e-01,7.865e-01,3.322e-02
9.999e-01,8.652e-01,3.322e-02
1.000e+00,8.874e-01,3.322e-02
1.000e+00,8.932e-01,3.322e-02
9.998e-01,8.571e-01,3.322e-02
9.999e-01,8.586e-01,3.322e-02
9.997e-01,8.300e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.996e-01,8.691e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
1.000e+00,9.199e-01,3.322e-02
1.000e+00,9.126e-01,3.322e-02
9.999e-01,9.119e-01,3.322e-02
1.000e+00,9.254e-01,3.322e-02
9.999e-01,8.293e-01,3.322e-02
9.998e-01,8.674e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.998e-01,8.563e-01,3.322e-02
1.000e+00,9.049e-01,3.322e-02
1.000e+00,9.058e-01,3.322e-02
1.000e+00,8.479e-01,3.322e-02
9.999e-01,8.539e-01,3.322e-02
9.998e-01,8.388e-01,3.322e-02
9.998e-01,8.127e-01,3.322e-02
1.000e+00,9.282e-01,3.322e-02
9.987e-01,7.975e-01,3.322e-02
9.999e-01,8.592e-01,3.322e-02
9.998e-01,8.427e-01,3.322e-02
9.999e-01,9.136e-01,3.322e-02
1.000e+00,9.104e-01,3.322e-02
1.000e+00,8.956e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
1.000e+00,8.751e-01,3.322e-02
9.999e-01,8.672e-01,3.322e-02
1.000e+00,9.301e-01,3.322e-02
9.999e-01,8.637e-01,3.322e-02
9.999e-01,9.010e-01,3.322e-02
9.997e-01,8.409e-01,3.322e-02
1.000e+00,9.478e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
9.996e-01,8.483e-01,3.322e-02
9.999e-01,8.766e-01,3.322e-02
1.000e+00,8.690e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
9.999e-01,8.912e-01,3.322e-02
9.999e-01,9.025e-01,3.322e-02
9.999e-01,9.074e-01,3.322e-02
9.995e-01,8.315e-01,3.322e-02
9.991e-01,8.197e-01,3.322e-02
1.000e+00,8.925e-01,3.322e-02
1.000e+00,9.098e-01,3.322e-02
9.999e-01,8.715e-01,3.322e-02
9.997e-01,8.505e-01,3.322e-02
1.000e+00,8.746e-01,3.322e-02
9.984e-01,8.254e-01,3.322e-02
9.999e-01,8.653e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.998e-01,8.355e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
1.000e+00,9.261e-01,3.322e-02
9.999e-01,8.660e-01,3.322e-02
1.000e+00,8.912e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
1.000e+00,9.027e-01,3.322e-02
9.999e-01,8.316e-01,3.322e-02
1.000e+00,9.338e-01,3.322e-02
9.999e-01,8.706e-01,3.322e-02
1.000e+00,9.201e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
9.999e-01,8.303e-01,3.322e-02
9.999e-01,8.446e-01,3.322e-02
9.998e-01,8.172e-01,3.322e-02
1.000e+00,9.287e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
1.000e+00,9.351e-01,3.322e-02
9.999e-01,8.846e-01,3.322e-02
1.000e+00,9.000e-01,3.322e-02
1.000e+00,9.123e-01,3.322e-02
9.996e-01,8.600e-01,3.322e-02
9.998e-01,8.481e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
9.999e-01,8.716e-01,3.322e-02
1.000e+00,8.960e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
1.000e+00,8.761e-01,3.322e-02
9.998e-01,7.852e-01,3.322e-02
1.000e+00,8.939e-01,3.322e-02
9.998e-01,8.746e-01,3.322e-02
1.000e+00,9.289e-01,3.322e-02
1.000e+00,9.153e-01,3.322e-02
9.999e-01,9.030e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
9.999e-01,8.806e-01,3.322e-02
9.999e-01,8.777e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.998e-01,8.424e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
9.999e-01,9.019e-01,3.322e-02
9.995e-01,7.942e-01,3.322e-02
9.998e-01,7.952e-01,3.322e-02
1.000e+00,9.008e-01,3.322e-02
1.000e+00,8.667e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
1.000e+00,9.085e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
9.997e-01,8.456e-01,3.322e-02
9.993e-01,8.431e-01,3.322e-02
1.000e+00,9.079e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.999e-01,8.626e-01,3.322e-02
9.999e-01,8.902e-01,3.322e-02
1.000e+00,9.342e-01,3.322e-02
1.000e+00,9.245e-01,3.322e-02
9.942e-01,7.723e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.994e-01,8.133e-01,3.322e-02
9.999e-01,8.295e-01,3.322e-02
9.997e-01,8.012e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
1.000e+00,9.080e-01,3.322e-02
9.997e-01,8.616e-01,3.322e-02
9.999e-01,8.657e-01,3.322e-02
9.995e-01,8.202e-01,3.322e-02
1.000e+00,8.765e-01,3.322e-02
1.000e+00,8.745e-01,3.322e-02
1.000e+00,8.893e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
9.990e-01,7.879e-01,3.322e-02
9.999e-01,8.979e-01,3.322e-02
9.994e-01,8.597e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
9.999e-01,8.761e-01,3.322e-02
9.999e-01,8.637e-01,3.322e-02
9.997e-01,8.802e-01,3.322e-02
9.998e-01,8.592e-01,3.322e-02
1.000e+00,8.639e-01,3.322e-02
9.999e-01,9.057e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
9.998e-01,8.468e-01,3.322e-02
9.999e-01,8.980e-01,3.322e-02
1.000e+00,9.284e-01,3.322e-02
9.999e-01,8.571e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
9.998e-01,8.486e-01,3.322e-02
9.999e-01,8.945e-01,3.322e-02
1.000e+00,9.355e-01,3.322e-02
9.999e-01,8.923e-01,3.322e-02
9.999e-01,8.661e-01,3.322e-02
1.000e+00,9.163e-01,3.322e-02
1.000e+00,9.172e-01,3.322e-02
1.000e+00,8.898e-01,3.322e-02
1.000e+00,8.687e-01,3.322e-02
9.999e-01,8.670e-01,3.322e-02
9.999e-01,8.649e-01,3.322e-02
1.000e+00,8.757e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
9.999e-01,8.423e-01,3.322e-02
1.000e+00,8.982e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
9.998e-01,8.535e-01,3.322e-02
1.000e+00,8.978e-01,3.322e-02
9.999e-01,8.922e-01,3.322e-02
1.000e+00,9.247e-01,3.322e-02
1.000e+00,8.944e-01,3.322e-02
9.998e-01,8.572e-01,3.322e-02
1.000e+00,8.907e-01,3.322e-02
9.997e-01,8.395e-01,3.322e-02
9.999e-01,8.492e-01,3.322e-02
9.998e-01,8.156e-01,3.322e-02
9.998e-01,8.368e-01,3.322e-02
9.999e-01,8.586e-01,3.322e-02
9.996e-01,8.374e-01,3.322e-02
9.999e-01,8.308e-01,3.322e-02
9.998e-01,8.470e-01,3.322e-02
9.998e-01,8.651e-01,3.322e-02
1.000e+00,9.292e-01,3.322e-02
9.999e-01,8.808e-01,3.322e-02
1.000e+00,9.388e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
9.999e-01,8.536e-01,3.322e-02
9.890e-01,7.564e-01,3.322e-02
9.998e-01,8.739e-01,3.322e-02
9.996e-01,8.416e-01,3.322e-02
9.996e-01,8.274e-01,3.322e-02
9.999e-01,8.854e-01,3.322e-02
1.000e+00,9.058e-01,3.322e-02
9.995e-01,8.287e-01,3.322e-02
9.999e-01,9.036e-01,3.322e-02
9.997e-01,8.777e-01,3.322e-02
9.997e-01,8.264e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
1.000e+00,9.402e-01,3.322e-02
9.999e-01,8.361e-01,3.322e-02
9.999e-01,8.730e-01,3.322e-02
9.995e-01,7.938e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
9.998e-01,8.522e-01,3.322e-02
9.996e-01,8.303e-01,3.322e-02
1.000e+00,8.762e-01,3.322e-02
9.998e-01,8.666e-01,3.322e-02
9.998e-01,8.377e-01,3.322e-02
1.000e+00,8.998e-01,3.322e-02
1.000e+00,8.861e-01,3.322e-02
1.000e+00,9.265e-01,3.322e-02
1.000e+00,9.373e-01,3.322e-02
1.000e+00,8.879e-01,3.322e-02
9.997e-01,8.185e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
9.999e-01,8.981e-01,3.322e-02
1.000e+00,9.173e-01,3.322e-02
9.988e-01,8.557e-01,3.322e-02
9.998e-01,8.145e-01,3.322e-02
9.998e-01,8.708e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
1.000e+00,9.383e-01,3.322e-02
9.997e-01,8.313e-01,3.322e-02
9.997e-01,8.372e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
9.999e-01,8.959e-01,3.322e-02
9.998e-01,8.780e-01,3.322e-02
9.999e-01,8.638e-01,3.322e-02
9.999e-01,8.581e-01,3.322e-02
9.866e-01,6.602e-01,3.322e-02
1.000e+00,9.443e-01,3.322e-02
9.998e-01,8.350e-01,3.322e-02
1.000e+00,9.380e-01,3.322e-02
1.000e+00,9.412e-01,3.322e-02
1.000e+00,9.070e-01,3.322e-02
1.000e+00,9.391e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
9.998e-01,8.020e-01,3.322e-02
9.997e-01,8.153e-01,3.322e-02
9.999e-01,8.803e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
1.000e+00,9.270e-01,3.322e-02
9.999e-01,8.870e-01,3.322e-02
9.999e-01,8.794e-01,3.322e-02
9.999e-01,8.657e-01,3.322e-02
9.999e-01,8.684e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
1.000e+00,8.600e-01,3.322e-02
9.998e-01,8.278e-01,3.322e-02
9.979e-01,8.065e-01,3.322e-02
9.999e-01,8.563e-01,3.322e-02
9.978e-01,8.315e-01,3.322e-02
9.999e-01,8.796e-01,3.322e-02
9.999e-01,8.510e-01,3.322e-02
9.998e-01,8.377e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.998e-01,8.355e-01,3.322e-02
9.999e-01,8.881e-01,3.322e-02
9.998e-01,8.566e-01,3.322e-02
9.996e-01,8.221e-01,3.322e-02
9.999e-01,8.559e-01,3.322e-02
1.000e+00,9.159e-01,3.322e-02
9.903e-01,8.100e-01,3.322e-02
9.982e-01,7.898e-01,3.322e-02
1.000e+00,9.369e-01,3.322e-02
1.000e+00,8.995e-01,3.322e-02
9.999e-01,9.216e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
1.000e+00,8.650e-01,3.322e-02
9.997e-01,8.512e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
1.000e+00,8.949e-01,3.322e-02
9.997e-01,8.133e-01,3.322e-02
9.999e-01,9.012e-01,3.322e-02
9.999e-01,8.869e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
1.000e+00,8.816e-01,3.322e-02
1.000e+00,9.274e-01,3.322e-02
9.998e-01,8.480e-01,3.322e-02
1.000e+00,9.077e-01,3.322e-02
1.000e+00,8.947e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
1.000e+00,9.435e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
9.999e-01,8.315e-01,3.322e-02
9.997e-01,8.483e-01,3.322e-02
9.999e-01,8.312e-01,3.322e-02
9.999e-01,9.192e-01,3.322e-02
9.999e-01,8.627e-01,3.322e-02
9.998e-01,8.481e-01,3.322e-02
1.000e+00,8.839e-01,3.322e-02
9.999e-01,8.236e-01,3.322e-02
9.999e-01,8.803e-01,3.322e-02
9.998e-01,8.532e-01,3.322e-02
9.997e-01,8.523e-01,3.322e-02
9.998e-01,8.642e-01,3.322e-02
9.999e-01,9.220e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
9.996e-01,8.595e-01,3.322e-02
9.999e-01,8.663e-01,3.322e-02
9.993e-01,8.608e-01,3.322e-02
9.999e-01,8.140e-01,3.322e-02
9.996e-01,8.512e-01,3.322e-02
9.999e-01,8.605e-01,3.322e-02
9.997e-01,8.655e-01,3.322e-02
1.000e+00,9.159e-01,3.322e-02
9.991e-01,8.258e-01,3.322e-02
1.000e+00,9.281e-01,3.322e-02
1.000e+00,8.714e-01,3.322e-02
9.996e-01,7.964e-01,3.322e-02
9.998e-01,8.356e-01,3.322e-02
9.999e-01,8.732e-01,3.322e-02
9.999e-01,8.406e-01,3.322e-02
9.990e-01,7.862e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
9.998e-01,8.178e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
9.999e-01,8.720e-01,3.322e-02
9.998e-01,8.797e-01,3.322e-02
9.995e-01,8.555e-01,3.322e-02
1.000e+00,8.973e-01,3.322e-02
9.952e-01,7.816e-01,3.322e-02
9.999e-01,8.498e-01,3.322e-02
1.000e+00,9.128e-01,3.322e-02
1.000e+00,8.800e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
1.000e+00,8.936e-01,3.322e-02
9.999e-01,8.336e-01,3.322e-02
1.000e+00,9.208e-01,3.322e-02
1.000e+00,9.399e-01,3.322e-02
9.998e-01,8.701e-01,3.322e-02
1.000e+00,8.919e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
9.999e-01,8.985e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.999e-01,8.960e-01,3.322e-02
9.996e-01,8.421e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
9.999e-01,8.956e-01,3.322e-02
9.999e-01,8.543e-01,3.322e-02
1.000e+00,8.977e-01,3.322e-02
1.000e+00,8.920e-01,3.322e-02
9.999e-01,9.108e-01,3.322e-02
9.997e-01,8.700e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
9.996e-01,8.134e-01,3.322e-02
1.000e+00,8.728e-01,3.322e-02
1.000e+00,8.824e-01,3.322e-02
1.000e+00,9.142e-01,3.322e-02
9.999e-01,8.757e-01,3.322e-02
9.999e-01,8.664e-01,3.322e-02
9.998e-01,8.162e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
9.997e-01,8.842e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
9.995e-01,8.468e-01,3.322e-02
9.999e-01,8.458e-01,3.322e-02
1.000e+00,9.336e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
9.991e-01,7.900e-01,3.322e-02
1.000e+00,8.833e-01,3.322e-02
9.985e-01,7.585e-01,3.322e-02
9.999e-01,8.739e-01,3.322e-02
9.999e-01,8.451e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
9.998e-01,8.430e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
1.000e+00,9.007e-01,3.322e-02
9.999e-01,8.885e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
9.990e-01,7.965e-01,3.322e-02
1.000e+00,8.933e-01,3.322e-02
9.989e-01,8.124e-01,3.322e-02
1.000e+00,8.860e-01,3.322e-02
9.997e-01,8.483e-01,3.322e-02
1.000e+00,9.205e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
9.999e-01,8.345e-01,3.322e-02
9.999e-01,8.695e-01,3.322e-02
9.995e-01,8.233e-01,3.322e-02
1.000e+00,9.229e-01,3.322e-02
1.000e+00,8.909e-01,3.322e-02
1.000e+00,8.830e-01,3.322e-02
1.000e+00,8.945e-01,3.322e-02
9.999e-01,8.666e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
9.999e-01,8.621e-01,3.322e-02
1.000e+00,8.656e-01,3.322e-02
1.000e+00,9.277e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
9.989e-01,8.343e-01,3.322e-02
9.998e-01,8.681e-01,3.322e-02
9.992e-01,7.559e-01,3.322e-02
9.995e-01,8.504e-01,3.322e-02
9.999e-01,8.882e-01,3.322e-02
1.000e+00,9.331e-01,3.322e-02
9.997e-01,7.825e-01,3.322e-02
9.999e-01,8.452e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.999e-01,8.648e-01,3.322e-02
1.000e+00,9.359e-01,3.322e-02
1.000e+00,9.242e-01,3.322e-02
1.000e+00,8.927e-01,3.322e-02
9.998e-01,8.190e-01,3.322e-02
1.000e+00,9.189e-01,3.322e-02
9.973e-01,7.659e-01,3.322e-02
9.997e-01,8.194e-01,3.322e-02
9.940e-01,8.133e-01,3.322e-02
9.997e-01,8.194e-01,3.322e-02
9.999e-01,8.728e-01,3.322e-02
1.000e+00,9.228e-01,3.322e-02
9.996e-01,8.187e-01,3.322e-02
9.993e-01,7.869e-01,3.322e-02
9.993e-01,8.248e-01,3.322e-02
1.000e+00,9.153e-01,3.322e-02
9.996e-01,8.273e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
9.999e-01,8.433e-01,3.322e-02
1.000e+00,8.992e-01,3.322e-02
9.999e-01,8.976e-01,3.322e-02
1.000e+00,9.081e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
1.000e+00,9.064e-01,3.322e-02
9.994e-01,7.945e-01,3.322e-02
1.000e+00,9.042e-01,3.322e-02
9.996e-01,8.424e-01,3.322e-02
9.990e-01,8.111e-01,3.322e-02
9.995e-01,8.638e-01,3.322e-02
9.996e-01,8.448e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
9.999e-01,8.547e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
9.998e-01,8.590e-01,3.322e-02
9.999e-01,8.276e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.999e-01,8.634e-01,3.322e-02
9.999e-01,8.964e-01,3.322e-02
9.999e-01,8.787e-01,3.322e-02
9.996e-01,8.253e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.999e-01,8.697e-01,3.322e-02
1.000e+00,8.926e-01,3.322e-02
1.000e+00,9.229e-01,3.322e-02
1.000e+00,8.924e-01,3.322e-02
9.998e-01,8.115e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
9.994e-01,8.617e-01,3.322e-02
9.996e-01,8.394e-01,3.322e-02
9.998e-01,8.569e-01,3.322e-02
9.999e-01,8.508e-01,3.322e-02
9.996e-01,8.426e-01,3.322e-02
9.998e-01,8.871e-01,3.322e-02
9.999e-01,8.732e-01,3.322e-02
9.999e-01,8.537e-01,3.322e-02
9.999e-01,8.339e-01,3.322e-02
9.970e-01,8.054e-01,3.322e-02
9.996e-01,8.457e-01,3.322e-02
9.999e-01,8.618e-01,3.322e-02
9.927e-01,7.123e-01,3.322e-02
9.992e-01,8.852e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.999e-01,8.467e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
1.000e+00,8.607e-01,3.322e-02
1.000e+00,8.999e-01,3.322e-02
9.997e-01,8.575e-01,3.322e-02
9.999e-01,8.825e-01,3.322e-02
9.999e-01,8.994e-01,3.322e-02
9.999e-01,8.667e-01,3.322e-02
1.000e+00,8.950e-01,3.322e-02
9.995e-01,8.295e-01,3.322e-02
9.999e-01,8.507e-01,3.322e-02
1.000e+00,9.223e-01,3.322e-02
1.000e+00,8.824e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
9.999e-01,8.655e-01,3.322e-02
9.999e-01,8.249e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
9.998e-01,8.475e-01,3.322e-02
1.000e+00,9.434e-01,3.322e-02
9.998e-01,8.523e-01,3.322e-02
9.999e-01,8.816e-01,3.322e-02
9.999e-01,8.670e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
1.000e+00,9.404e-01,3.322e-02
1.000e+00,9.280e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
9.999e-01,8.548e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
1.000e+00,9.046e-01,3.322e-02
1.000e+00,9.148e-01,3.322e-02
9.998e-01,8.499e-01,3.322e-02
1.000e+00,8.926e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
9.992e-01,7.918e-01,3.322e-02
9.998e-01,8.674e-01,3.322e-02
1.000e+00,8.812e-01,3.322e-02
9.999e-01,8.725e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.999e-01,8.984e-01,3.322e-02
9.999e-01,8.546e-01,3.322e-02
9.999e-01,8.782e-01,3.322e-02
1.000e+00,8.973e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
9.999e-01,8.834e-01,3.322e-02
1.000e+00,9.435e-01,3.322e-02
1.000e+00,9.193e-01,3.322e-02
1.000e+00,8.966e-01,3.322e-02
9.998e-01,8.376e-01,3.322e-02
9.999e-01,8.873e-01,3.322e-02
1.000e+00,8.680e-01,3.322e-02
9.993e-01,7.473e-01,3.322e-02
9.999e-01,8.917e-01,3.322e-02
9.999e-01,8.328e-01,3.322e-02
9.999e-01,8.795e-01,3.322e-02
1.000e+00,8.895e-01,3.322e-02
1.000e+00,9.045e-01,3.322e-02
9.999e-01,8.974e-01,3.322e-02
9.999e-01,9.026e-01,3.322e-02
9.999e-01,8.512e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
9.995e-01,8.151e-01,3.322e-02
1.000e+00,9.192e-01,3.322e-02
1.000e+00,8.825e-01,3.322e-02
9.997e-01,8.500e-01,3.322e-02
9.999e-01,8.830e-01,3.322e-02
9.999e-01,8.846e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
9.999e-01,9.021e-01,3.322e-02
1.000e+00,8.906e-01,3.322e-02
1.000e+00,8.955e-01,3.322e-02
9.997e-01,8.620e-01,3.322e-02
9.999e-01,8.898e-01,3.322e-02
9.999e-01,8.781e-01,3.322e-02
9.999e-01,8.807e-01,3.322e-02
9.998e-01,8.505e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
9.997e-01,8.156e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
9.998e-01,8.495e-01,3.322e-02
9.999e-01,9.075e-01,3.322e-02
9.999e-01,8.908e-01,3.322e-02
1.000e+00,8.940e-01,3.322e-02
1.000e+00,9.036e-01,3.322e-02
9.992e-01,7.735e-01,3.322e-02
9.994e-01,8.500e-01,3.322e-02
1.000e+00,8.990e-01,3.322e-02
9.999e-01,8.839e-01,3.322e-02
1.000e+00,9.031e-01,3.322e-02
9.999e-01,8.337e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
9.997e-01,8.428e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.999e-01,8.597e-01,3.322e-02
9.999e-01,8.987e-01,3.322e-02
9.997e-01,8.759e-01,3.322e-02
9.997e-01,8.596e-01,3.322e-02
9.999e-01,8.895e-01,3.322e-02
1.000e+00,8.763e-01,3.322e-02
1.000e+00,9.005e-01,3.322e-02
1.000e+00,8.942e-01,3.322e-02
9.997e-01,7.599e-01,3.322e-02
1.000e+00,8.986e-01,3.322e-02
9.999e-01,9.030e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
9.999e-01,8.409e-01,3.322e-02
9.999e-01,8.966e-01,3.322e-02
9.999e-01,8.748e-01,3.322e-02
9.998e-01,8.234e-01,3.322e-02
9.998e-01,9.014e-01,3.322e-02
9.999e-01,8.686e-01,3.322e-02
1.000e+00,9.093e-01,3.322e-02
9.999e-01,8.734e-01,3.322e-02
9.999e-01,8.589e-01,3.322e-02
1.000e+00,8.809e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.993e-01,7.508e-01,3.322e-02
1.000e+00,9.021e-01,3.322e-02
9.996e-01,7.816e-01,3.322e-02
1.000e+00,8.902e-01,3.322e-02
1.000e+00,9.028e-01,3.322e-02
9.998e-01,8.806e-01,3.322e-02
1.000e+00,9.315e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
9.978e-01,7.523e-01,3.322e-02
9.996e-01,7.942e-01,3.322e-02
9.999e-01,8.419e-01,3.322e-02
1.000e+00,8.836e-01,3.322e-02
1.000e+00,9.161e-01,3.322e-02
9.994e-01,8.037e-01,3.322e-02
9.998e-01,8.799e-01,3.322e-02
9.998e-01,8.197e-01,3.322e-02
9.999e-01,8.412e-01,3.322e-02
9.999e-01,8.619e-01,3.322e-02
9.999e-01,8.882e-01,3.322e-02
9.999e-01,8.765e-01,3.322e-02
9.999e-01,8.708e-01,3.322e-02
1.000e+00,8.952e-01,3.322e-02
9.998e-01,8.708e-01,3.322e-02
1.000e+00,9.207e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
9.994e-01,8.174e-01,3.322e-02
9.997e-01,7.879e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
9.996e-01,8.571e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
9.999e-01,8.942e-01,3.322e-02
9.999e-01,8.494e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
1.000e+00,8.913e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.943e-01,8.088e-01,3.322e-02
9.993e-01,8.153e-01,3.322e-02
9.999e-01,8.759e-01,3.322e-02
9.993e-01,7.766e-01,3.322e-02
1.000e+00,9.188e-01,3.322e-02
9.999e-01,8.527e-01,3.322e-02
9.995e-01,8.134e-01,3.322e-02
9.994e-01,8.215e-01,3.322e-02
9.999e-01,8.912e-01,3.322e-02
9.998e-01,8.572e-01,3.322e-02
9.996e-01,8.691e-01,3.322e-02
9.999e-01,8.844e-01,3.322e-02
9.998e-01,8.798e-01,3.322e-02
9.990e-01,8.142e-01,3.322e-02
9.999e-01,8.707e-01,3.322e-02
9.999e-01,8.551e-01,3.322e-02
9.998e-01,8.894e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
9.999e-01,8.530e-01,3.322e-02
9.996e-01,8.706e-01,3.322e-02
9.997e-01,8.773e-01,3.322e-02
9.995e-01,8.214e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.999e-01,8.719e-01,3.322e-02
9.999e-01,9.052e-01,3.322e-02
9.964e-01,8.173e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.980e-01,7.928e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
1.000e+00,8.870e-01,3.322e-02
9.999e-01,8.962e-01,3.322e-02
1.000e+00,9.146e-01,3.322e-02
9.999e-01,8.675e-01,3.322e-02
1.000e+00,9.214e-01,3.322e-02
1.000e+00,9.016e-01,3.322e-02
9.999e-01,8.754e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.997e-01,8.386e-01,3.322e-02
9.976e-01,7.932e-01,3.322e-02
1.000e+00,8.845e-01,3.322e-02
9.997e-01,8.098e-01,3.322e-02
9.999e-01,8.843e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
9.999e-01,9.043e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
9.999e-01,8.303e-01,3.322e-02
9.993e-01,8.890e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
9.998e-01,8.466e-01,3.322e-02
9.996e-01,8.349e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
9.999e-01,8.800e-01,3.322e-02
9.998e-01,8.494e-01,3.322e-02
9.998e-01,8.101e-01,3.322e-02
9.999e-01,8.682e-01,3.322e-02
9.992e-01,8.489e-01,3.322e-02
9.999e-01,8.763e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
9.998e-01,8.724e-01,3.322e-02
9.999e-01,8.377e-01,3.322e-02
9.998e-01,8.532e-01,3.322e-02
9.999e-01,8.954e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
9.998e-01,8.479e-01,3.322e-02
9.999e-01,8.484e-01,3.322e-02
9.998e-01,8.191e-01,3.322e-02
1.000e+00,9.387e-01,3.322e-02
1.000e+00,9.041e-01,3.322e-02
9.996e-01,8.207e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
9.999e-01,8.667e-01,3.322e-02
9.999e-01,8.990e-01,3.322e-02
1.000e+00,8.760e-01,3.322e-02
9.998e-01,8.714e-01,3.322e-02
9.999e-01,8.536e-01,3.322e-02
9.999e-01,8.618e-01,3.322e-02
9.990e-01,7.663e-01,3.322e-02
9.975e-01,7.949e-01,3.322e-02
1.000e+00,8.947e-01,3.322e-02
9.999e-01,8.717e-01,3.322e-02
1.000e+00,8.899e-01,3.322e-02
9.999e-01,8.939e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
9.999e-01,8.723e-01,3.322e-02
9.999e-01,8.912e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
1.000e+00,9.079e-01,3.322e-02
1.000e+00,8.989e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
1.000e+00,9.126e-01,3.322e-02
9.999e-01,8.711e-01,3.322e-02
9.999e-01,8.501e-01,3.322e-02
1.000e+00,8.814e-01,3.322e-02
9.998e-01,8.260e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
1.000e+00,8.797e-01,3.322e-02
9.998e-01,9.150e-01,3.322e-02
9.984e-01,7.697e-01,3.322e-02
9.999e-01,8.564e-01,3.322e-02
9.998e-01,8.417e-01,3.322e-02
9.975e-01,7.994e-01,3.322e-02
9.999e-01,8.541e-01,3.322e-02
9.999e-01,8.518e-01,3.322e-02
1.000e+00,8.826e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.999e-01,8.531e-01,3.322e-02
9.999e-01,8.654e-01,3.322e-02
9.999e-01,8.555e-01,3.322e-02
9.972e-01,8.310e-01,3.322e-02
9.996e-01,8.429e-01,3.322e-02
9.997e-01,8.507e-01,3.322e-02
9.994e-01,8.005e-01,3.322e-02
1.000e+00,9.148e-01,3.322e-02
9.998e-01,8.535e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
1.000e+00,9.035e-01,3.322e-02
9.999e-01,8.966e-01,3.322e-02
1.000e+00,8.623e-01,3.322e-02
9.999e-01,8.994e-01,3.322e-02
9.999e-01,8.777e-01,3.322e-02
9.999e-01,8.419e-01,3.322e-02
9.999e-01,8.833e-01,3.322e-02
9.997e-01,8.427e-01,3.322e-02
9.999e-01,8.770e-01,3.322e-02
9.999e-01,8.868e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.999e-01,8.615e-01,3.322e-02
1.000e+00,9.361e-01,3.322e-02
9.999e-01,8.506e-01,3.322e-02
9.998e-01,8.574e-01,3.322e-02
9.989e-01,7.798e-01,3.322e-02
9.999e-01,8.796e-01,3.322e-02
9.999e-01,8.914e-01,3.322e-02
9.996e-01,8.294e-01,3.322e-02
9.957e-01,7.758e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
1.000e+00,9.098e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
1.000e+00,9.282e-01,3.322e-02
9.999e-01,8.376e-01,3.322e-02
1.000e+00,9.046e-01,3.322e-02
9.997e-01,8.663e-01,3.322e-02
9.998e-01,8.114e-01,3.322e-02
1.000e+00,9.162e-01,3.322e-02
1.000e+00,9.103e-01,3.322e-02
1.000e+00,8.749e-01,3.322e-02
1.000e+00,9.063e-01,3.322e-02
9.995e-01,7.785e-01,3.322e-02
9.995e-01,7.524e-01,3.322e-02
9.994e-01,7.510e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
9.990e-01,8.209e-01,3.322e-02
1.000e+00,9.271e-01,3.322e-02
1.000e+00,9.016e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
9.999e-01,8.588e-01,3.322e-02
1.000e+00,9.548e-01,3.322e-02
9.999e-01,8.876e-01,3.322e-02
9.999e-01,9.004e-01,3.322e-02
9.994e-01,8.150e-01,3.322e-02
9.998e-01,8.461e-01,3.322e-02
9.997e-01,8.251e-01,3.322e-02
9.997e-01,8.180e-01,3.322e-02
9.996e-01,8.333e-01,3.322e-02
1.000e+00,9.354e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
1.000e+00,9.177e-01,3.322e-02
9.999e-01,8.995e-01,3.322e-02
1.000e+00,9.221e-01,3.322e-02
9.993e-01,7.686e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
1.000e+00,9.284e-01,3.322e-02
1.000e+00,8.911e-01,3.322e-02
9.998e-01,8.466e-01,3.322e-02
9.999e-01,8.525e-01,3.322e-02
1.000e+00,9.101e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.999e-01,8.848e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
1.000e+00,8.971e-01,3.322e-02
9.985e-01,8.476e-01,3.322e-02
9.996e-01,8.330e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.999e-01,8.828e-01,3.322e-02
1.000e+00,8.917e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
1.000e+00,9.182e-01,3.322e-02
9.999e-01,8.519e-01,3.322e-02
1.000e+00,8.841e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.996e-01,8.345e-01,3.322e-02
1.000e+00,9.122e-01,3.322e-02
9.999e-01,8.664e-01,3.322e-02
9.995e-01,8.244e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.998e-01,8.460e-01,3.322e-02
9.998e-01,8.525e-01,3.322e-02
1.000e+00,9.078e-01,3.322e-02
9.999e-01,8.823e-01,3.322e-02
1.000e+00,9.057e-01,3.322e-02
9.999e-01,8.873e-01,3.322e-02
1.000e+00,8.984e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
1.000e+00,8.453e-01,3.322e-02
9.998e-01,8.530e-01,3.322e-02
9.999e-01,8.879e-01,3.322e-02
9.970e-01,7.331e-01,3.322e-02
9.998e-01,8.859e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
1.000e+00,9.069e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.999e-01,8.947e-01,3.322e-02
9.999e-01,8.793e-01,3.322e-02
9.999e-01,8.595e-01,3.322e-02
9.999e-01,8.357e-01,3.322e-02
1.000e+00,8.946e-01,3.322e-02
1.000e+00,9.130e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
1.000e+00,9.263e-01,3.322e-02
1.000e+00,8.795e-01,3.322e-02
9.998e-01,8.436e-01,3.322e-02
9.996e-01,8.812e-01,3.322e-02
1.000e+00,8.578e-01,3.322e-02
9.998e-01,8.481e-01,3.322e-02
9.999e-01,8.324e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
1.000e+00,9.199e-01,3.322e-02
9.999e-01,8.698e-01,3.322e-02
9.999e-01,8.913e-01,3.322e-02
9.999e-01,8.921e-01,3.322e-02
9.998e-01,8.544e-01,3.322e-02
9.993e-01,8.427e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.997e-01,8.810e-01,3.322e-02
1.000e+00,9.029e-01,3.322e-02
1.000e+00,9.004e-01,3.322e-02
1.000e+00,9.130e-01,3.322e-02
9.999e-01,8.486e-01,3.322e-02
9.999e-01,8.981e-01,3.322e-02
1.000e+00,8.697e-01,3.322e-02
1.000e+00,9.333e-01,3.322e-02
9.999e-01,8.301e-01,3.322e-02
1.000e+00,9.214e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
9.999e-01,8.960e-01,3.322e-02
1.000e+00,9.164e-01,3.322e-02
9.999e-01,8.546e-01,3.322e-02
9.999e-01,9.045e-01,3.322e-02
1.000e+00,8.905e-01,3.322e-02
1.000e+00,9.269e-01,3.322e-02
1.000e+00,9.012e-01,3.322e-02
9.999e-01,8.843e-01,3.322e-02
9.999e-01,9.308e-01,3.322e-02
9.998e-01,8.671e-01,3.322e-02
9.999e-01,8.981e-01,3.322e-02
1.000e+00,8.966e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
9.999e-01,8.937e-01,3.322e-02
9.999e-01,8.638e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.998e-01,8.457e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
9.993e-01,8.061e-01,3.322e-02
1.000e+00,8.565e-01,3.322e-02
9.993e-01,8.352e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
9.998e-01,8.394e-01,3.322e-02
1.000e+00,8.915e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.997e-01,8.135e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
9.993e-01,7.956e-01,3.322e-02
9.998e-01,8.486e-01,3.322e-02
9.998e-01,7.835e-01,3.322e-02
9.999e-01,8.603e-01,3.322e-02
9.996e-01,8.156e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
9.999e-01,9.058e-01,3.322e-02
9.999e-01,8.713e-01,3.322e-02
9.999e-01,8.381e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
9.998e-01,8.352e-01,3.322e-02
9.993e-01,7.944e-01,3.322e-02
1.000e+00,8.763e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
1.000e+00,8.740e-01,3.322e-02
1.000e+00,8.627e-01,3.322e-02
9.999e-01,8.591e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.989e-01,7.954e-01,3.322e-02
1.000e+00,9.357e-01,3.322e-02
1.000e+00,9.118e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
9.998e-01,8.889e-01,3.322e-02
1.000e+00,9.209e-01,3.322e-02
9.996e-01,8.266e-01,3.322e-02
1.000e+00,8.339e-01,3.322e-02
1.000e+00,8.734e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
9.998e-01,8.939e-01,3.322e-02
9.999e-01,8.477e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
9.999e-01,8.898e-01,3.322e-02
1.000e+00,9.285e-01,3.322e-02
9.999e-01,9.053e-01,3.322e-02
9.996e-01,8.399e-01,3.322e-02
9.999e-01,8.862e-01,3.322e-02
9.999e-01,8.951e-01,3.322e-02
9.999e-01,8.699e-01,3.322e-02
9.999e-01,8.854e-01,3.322e-02
9.999e-01,8.906e-01,3.322e-02
9.999e-01,8.900e-01,3.322e-02
9.998e-01,8.692e-01,3.322e-02
9.999e-01,8.507e-01,3.322e-02
9.993e-01,8.266e-01,3.322e-02
1.000e+00,9.118e-01,3.322e-02
9.998e-01,8.783e-01,3.322e-02
9.999e-01,8.747e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
1.000e+00,9.111e-01,3.322e-02
9.999e-01,8.505e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
1.000e+00,9.012e-01,3.322e-02
9.999e-01,8.992e-01,3.322e-02
9.998e-01,8.123e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
1.000e+00,8.572e-01,3.322e-02
9.997e-01,8.531e-01,3.322e-02
9.999e-01,8.556e-01,3.322e-02
9.999e-01,8.956e-01,3.322e-02
9.999e-01,8.973e-01,3.322e-02
9.992e-01,8.188e-01,3.322e-02
9.999e-01,8.825e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.997e-01,8.797e-01,3.322e-02
9.979e-01,7.634e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
1.000e+00,8.865e-01,3.322e-02
9.992e-01,8.451e-01,3.322e-02
1.000e+00,9.021e-01,3.322e-02
9.999e-01,9.006e-01,3.322e-02
1.000e+00,9.461e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
1.000e+00,9.308e-01,3.322e-02
9.990e-01,8.056e-01,3.322e-02
9.998e-01,8.624e-01,3.322e-02
9.997e-01,7.809e-01,3.322e-02
9.999e-01,8.572e-01,3.322e-02
9.999e-01,8.910e-01,3.322e-02
9.992e-01,7.995e-01,3.322e-02
9.999e-01,9.042e-01,3.322e-02
9.998e-01,7.704e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
1.000e+00,8.768e-01,3.322e-02
1.000e+00,8.944e-01,3.322e-02
1.000e+00,9.372e-01,3.322e-02
9.998e-01,8.346e-01,3.322e-02
9.998e-01,8.941e-01,3.322e-02
9.998e-01,8.455e-01,3.322e-02
1.000e+00,9.376e-01,3.322e-02
9.999e-01,8.728e-01,3.322e-02
9.984e-01,7.905e-01,3.322e-02
9.999e-01,8.737e-01,3.322e-02
9.999e-01,8.768e-01,3.322e-02
9.995e-01,8.066e-01,3.322e-02
9.999e-01,8.924e-01,3.322e-02
1.000e+00,8.954e-01,3.322e-02
1.000e+00,8.989e-01,3.322e-02
9.998e-01,8.626e-01,3.322e-02
9.987e-01,8.575e-01,3.322e-02
9.999e-01,8.543e-01,3.322e-02
9.998e-01,8.262e-01,3.322e-02
1.000e+00,9.087e-01,3.322e-02
9.997e-01,8.588e-01,3.322e-02
1.000e+00,8.772e-01,3.322e-02
9.995e-01,8.664e-01,3.322e-02
9.987e-01,8.260e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
9.999e-01,8.624e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
1.000e+00,8.683e-01,3.322e-02
9.998e-01,8.506e-01,3.322e-02
9.993e-01,7.774e-01,3.322e-02
1.000e+00,9.253e-01,3.322e-02
9.994e-01,8.703e-01,3.322e-02
9.999e-01,9.055e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
1.000e+00,8.785e-01,3.322e-02
1.000e+00,8.731e-01,3.322e-02
9.965e-01,7.198e-01,3.322e-02
1.000e+00,9.252e-01,3.322e-02
1.000e+00,9.069e-01,3.322e-02
9.999e-01,8.979e-01,3.322e-02
9.998e-01,8.649e-01,3.322e-02
9.997e-01,8.055e-01,3.322e-02
1.000e+00,8.821e-01,3.322e-02
1.000e+00,8.981e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
9.999e-01,8.904e-01,3.322e-02
9.999e-01,8.612e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
9.998e-01,8.656e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.999e-01,8.509e-01,3.322e-02
9.998e-01,8.509e-01,3.322e-02
1.000e+00,8.932e-01,3.322e-02
9.999e-01,8.949e-01,3.322e-02
1.000e+00,8.759e-01,3.322e-02
9.996e-01,8.172e-01,3.322e-02
9.999e-01,8.926e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
9.999e-01,8.658e-01,3.322e-02
9.999e-01,9.054e-01,3.322e-02
9.998e-01,9.065e-01,3.322e-02
1.000e+00,8.964e-01,3.322e-02
1.000e+00,9.138e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
1.000e+00,8.889e-01,3.322e-02
9.999e-01,8.322e-01,3.322e-02
9.997e-01,8.362e-01,3.322e-02
1.000e+00,9.086e-01,3.322e-02
9.999e-01,8.631e-01,3.322e-02
9.998e-01,8.459e-01,3.322e-02
9.991e-01,8.020e-01,3.322e-02
9.989e-01,7.794e-01,3.322e-02
9.995e-01,8.020e-01,3.322e-02
1.000e+00,8.827e-01,3.322e-02
9.999e-01,8.932e-01,3.322e-02
1.000e+00,9.448e-01,3.322e-02
9.999e-01,9.013e-01,3.322e-02
9.999e-01,8.602e-01,3.322e-02
1.000e+00,9.192e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
9.999e-01,8.820e-01,3.322e-02
9.998e-01,8.304e-01,3.322e-02
9.999e-01,8.939e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
1.000e+00,8.836e-01,3.322e-02
9.998e-01,8.721e-01,3.322e-02
1.000e+00,9.276e-01,3.322e-02
9.999e-01,8.802e-01,3.322e-02
9.998e-01,8.687e-01,3.322e-02
1.000e+00,9.140e-01,3.322e-02
9.999e-01,8.661e-01,3.322e-02
1.000e+00,8.648e-01,3.322e-02
9.999e-01,8.712e-01,3.322e-02
9.995e-01,7.969e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
9.999e-01,8.686e-01,3.322e-02
1.000e+00,9.197e-01,3.322e-02
9.999e-01,8.351e-01,3.322e-02
1.000e+00,8.971e-01,3.322e-02
1.000e+00,9.018e-01,3.322e-02
9.999e-01,8.987e-01,3.322e-02
9.999e-01,9.037e-01,3.322e-02
9.935e-01,7.500e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.999e-01,8.793e-01,3.322e-02
9.999e-01,8.632e-01,3.322e-02
9.995e-01,8.173e-01,3.322e-02
1.000e+00,9.115e-01,3.322e-02
9.999e-01,8.917e-01,3.322e-02
1.000e+00,9.487e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
1.000e+00,9.150e-01,3.322e-02
9.998e-01,8.560e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
9.999e-01,8.546e-01,3.322e-02
1.000e+00,9.047e-01,3.322e-02
1.000e+00,9.259e-01,3.322e-02
9.999e-01,8.373e-01,3.322e-02
9.999e-01,8.754e-01,3.322e-02
9.998e-01,8.230e-01,3.322e-02
9.999e-01,8.512e-01,3.322e-02
9.999e-01,8.853e-01,3.322e-02
9.996e-01,8.210e-01,3.322e-02
9.999e-01,8.526e-01,3.322e-02
9.999e-01,8.744e-01,3.322e-02
1.000e+00,8.890e-01,3.322e-02
1.000e+00,9.384e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
1.000e+00,9.231e-01,3.322e-02
9.999e-01,8.422e-01,3.322e-02
9.996e-01,8.515e-01,3.322e-02
1.000e+00,9.096e-01,3.322e-02
1.000e+00,9.314e-01,3.322e-02
9.998e-01,8.651e-01,3.322e-02
1.000e+00,9.409e-01,3.322e-02
1.000e+00,9.251e-01,3.322e-02
9.997e-01,7.792e-01,3.322e-02
1.000e+00,8.910e-01,3.322e-02
9.997e-01,8.482e-01,3.322e-02
9.999e-01,8.588e-01,3.322e-02
9.999e-01,8.697e-01,3.322e-02
9.998e-01,8.858e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
9.997e-01,8.420e-01,3.322e-02
9.997e-01,8.630e-01,3.322e-02
1.000e+00,9.265e-01,3.322e-02
9.999e-01,9.083e-01,3.322e-02
1.000e+00,8.776e-01,3.322e-02
1.000e+00,9.281e-01,3.322e-02
9.999e-01,8.499e-01,3.322e-02
9.998e-01,8.645e-01,3.322e-02
1.000e+00,9.305e-01,3.322e-02
9.998e-01,9.057e-01,3.322e-02
9.999e-01,8.489e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
9.996e-01,8.246e-01,3.322e-02
9.998e-01,8.525e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
9.990e-01,7.931e-01,3.322e-02
9.999e-01,9.001e-01,3.322e-02
1.000e+00,9.167e-01,3.322e-02
9.999e-01,8.794e-01,3.322e-02
9.967e-01,7.646e-01,3.322e-02
1.000e+00,8.939e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
1.000e+00,8.921e-01,3.322e-02
1.000e+00,9.141e-01,3.322e-02
9.999e-01,8.718e-01,3.322e-02
9.999e-01,9.020e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
9.998e-01,8.317e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
1.000e+00,8.832e-01,3.322e-02
9.998e-01,8.630e-01,3.322e-02
1.000e+00,8.848e-01,3.322e-02
9.999e-01,8.757e-01,3.322e-02
9.997e-01,8.384e-01,3.322e-02
9.999e-01,8.820e-01,3.322e-02
9.999e-01,8.841e-01,3.322e-02
9.999e-01,8.616e-01,3.322e-02
9.997e-01,8.061e-01,3.322e-02
9.999e-01,8.802e-01,3.322e-02
9.886e-01,7.564e-01,3.322e-02
9.997e-01,8.929e-01,3.322e-02
9.998e-01,8.101e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
9.999e-01,8.574e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.997e-01,8.538e-01,3.322e-02
1.000e+00,9.429e-01,3.322e-02
1.000e+00,9.335e-01,3.322e-02
9.990e-01,8.007e-01,3.322e-02
1.000e+00,9.392e-01,3.322e-02
9.991e-01,7.851e-01,3.322e-02
9.994e-01,7.542e-01,3.322e-02
9.999e-01,8.836e-01,3.322e-02
1.000e+00,9.263e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
9.999e-01,8.769e-01,3.322e-02
9.999e-01,8.892e-01,3.322e-02
9.999e-01,8.722e-01,3.322e-02
1.000e+00,8.875e-01,3.322e-02
9.999e-01,8.791e-01,3.322e-02
9.999e-01,8.851e-01,3.322e-02
9.998e-01,8.394e-01,3.322e-02
9.997e-01,8.414e-01,3.322e-02
9.996e-01,8.302e-01,3.322e-02
9.999e-01,8.914e-01,3.322e-02
1.000e+00,9.541e-01,3.322e-02
9.999e-01,8.550e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.999e-01,8.505e-01,3.322e-02
9.986e-01,7.924e-01,3.322e-02
9.999e-01,8.307e-01,3.322e-02
9.999e-01,8.410e-01,3.322e-02
9.999e-01,8.548e-01,3.322e-02
9.998e-01,8.354e-01,3.322e-02
9.999e-01,8.644e-01,3.322e-02
9.987e-01,7.796e-01,3.322e-02
9.993e-01,7.809e-01,3.322e-02
9.999e-01,8.458e-01,3.322e-02
9.999e-01,8.852e-01,3.322e-02
9.999e-01,8.769e-01,3.322e-02
9.998e-01,8.128e-01,3.322e-02
1.000e+00,9.001e-01,3.322e-02
9.993e-01,8.191e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
9.999e-01,8.694e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
9.993e-01,7.787e-01,3.322e-02
9.999e-01,8.703e-01,3.322e-02
9.998e-01,8.724e-01,3.322e-02
9.993e-01,7.726e-01,3.322e-02
1.000e+00,9.211e-01,3.322e-02
9.997e-01,8.408e-01,3.322e-02
9.999e-01,8.830e-01,3.322e-02
9.999e-01,8.306e-01,3.322e-02
1.000e+00,9.319e-01,3.322e-02
9.997e-01,8.331e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.992e-01,7.955e-01,3.322e-02
1.000e+00,9.057e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
1.000e+00,9.128e-01,3.322e-02
9.999e-01,8.894e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
1.000e+00,9.062e-01,3.322e-02
9.999e-01,8.531e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
1.000e+00,9.434e-01,3.322e-02
1.000e+00,9.059e-01,3.322e-02
9.997e-01,8.396e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
9.999e-01,8.493e-01,3.322e-02
9.996e-01,7.826e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
9.999e-01,8.515e-01,3.322e-02
9.999e-01,8.575e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
9.999e-01,8.775e-01,3.322e-02
1.000e+00,8.693e-01,3.322e-02
9.990e-01,8.765e-01,3.322e-02
9.997e-01,8.546e-01,3.322e-02
9.999e-01,8.684e-01,3.322e-02
9.996e-01,8.097e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
9.998e-01,8.347e-01,3.322e-02
1.000e+00,9.339e-01,3.322e-02
9.990e-01,7.849e-01,3.322e-02
1.000e+00,9.257e-01,3.322e-02
9.998e-01,8.754e-01,3.322e-02
9.995e-01,8.235e-01,3.322e-02
1.000e+00,8.927e-01,3.322e-02
9.999e-01,8.638e-01,3.322e-02
1.000e+00,9.165e-01,3.322e-02
1.000e+00,9.333e-01,3.322e-02
9.999e-01,8.662e-01,3.322e-02
1.000e+00,8.961e-01,3.322e-02
9.997e-01,8.301e-01,3.322e-02
1.000e+00,9.062e-01,3.322e-02
9.999e-01,8.845e-01,3.322e-02
9.999e-01,9.308e-01,3.322e-02
9.996e-01,8.353e-01,3.322e-02
1.000e+00,9.038e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
9.999e-01,8.592e-01,3.322e-02
9.998e-01,8.427e-01,3.322e-02
9.999e-01,9.136e-01,3.322e-02
1.000e+00,9.104e-01,3.322e-02
1.000e+00,8.956e-01,3.322e-02
1.000e+00,8.751e-01,3.322e-02
9.987e-01,7.974e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
1.000e+00,9.301e-01,3.322e-02
9.999e-01,8.637e-01,3.322e-02
9.999e-01,9.010e-01,3.322e-02
9.997e-01,8.409e-01,3.322e-02
1.000e+00,9.478e-01,3.322e-02
9.998e-01,8.804e-01,3.322e-02
9.999e-01,8.672e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
1.000e+00,8.925e-01,3.322e-02
9.999e-01,8.912e-01,3.322e-02
9.999e-01,9.025e-01,3.322e-02
9.999e-01,9.073e-01,3.322e-02
9.995e-01,8.315e-01,3.322e-02
9.991e-01,8.197e-01,3.322e-02
1.000e+00,9.098e-01,3.322e-02
9.999e-01,8.766e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.997e-01,8.505e-01,3.322e-02
1.000e+00,8.746e-01,3.322e-02
9.984e-01,8.253e-01,3.322e-02
9.999e-01,8.653e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
1.000e+00,8.690e-01,3.322e-02
9.999e-01,8.715e-01,3.322e-02
9.998e-01,8.696e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
1.000e+00,8.938e-01,3.322e-02
9.996e-01,8.014e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
1.000e+00,9.020e-01,3.322e-02
9.999e-01,8.630e-01,3.322e-02
9.999e-01,8.309e-01,3.322e-02
1.000e+00,9.499e-01,3.322e-02
1.000e+00,9.410e-01,3.322e-02
9.999e-01,8.537e-01,3.322e-02
9.998e-01,8.603e-01,3.322e-02
1.000e+00,9.179e-01,3.322e-02
1.000e+00,9.326e-01,3.322e-02
1.000e+00,8.958e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
9.997e-01,8.509e-01,3.322e-02
1.000e+00,9.371e-01,3.322e-02
1.000e+00,9.241e-01,3.322e-02
9.996e-01,8.146e-01,3.322e-02
1.000e+00,9.306e-01,3.322e-02
9.990e-01,8.642e-01,3.322e-02
9.997e-01,8.297e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
9.999e-01,9.172e-01,3.322e-02
1.000e+00,8.900e-01,3.322e-02
1.000e+00,9.233e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
9.997e-01,8.118e-01,3.322e-02
9.998e-01,8.595e-01,3.322e-02
1.000e+00,9.127e-01,3.322e-02
9.999e-01,8.913e-01,3.322e-02
9.999e-01,8.754e-01,3.322e-02
9.999e-01,8.773e-01,3.322e-02
1.000e+00,9.051e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
9.997e-01,8.567e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
9.999e-01,8.486e-01,3.322e-02
1.000e+00,9.069e-01,3.322e-02
9.999e-01,8.393e-01,3.322e-02
1.000e+00,9.231e-01,3.322e-02
1.000e+00,9.117e-01,3.322e-02
9.916e-01,7.351e-01,3.322e-02
9.999e-01,8.773e-01,3.322e-02
9.999e-01,8.954e-01,3.322e-02
1.000e+00,9.569e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
9.991e-01,7.041e-01,3.322e-02
9.999e-01,9.092e-01,3.322e-02
1.000e+00,9.239e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
1.000e+00,9.107e-01,3.322e-02
9.988e-01,8.403e-01,3.322e-02
1.000e+00,8.945e-01,3.322e-02
9.999e-01,8.735e-01,3.322e-02
9.998e-01,8.793e-01,3.322e-02
9.998e-01,8.243e-01,3.322e-02
1.000e+00,9.212e-01,3.322e-02
1.000e+00,8.690e-01,3.322e-02
9.999e-01,8.698e-01,3.322e-02
9.999e-01,8.785e-01,3.322e-02
9.997e-01,8.293e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
9.999e-01,8.407e-01,3.322e-02
1.000e+00,8.808e-01,3.322e-02
1.000e+00,9.553e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
9.999e-01,8.430e-01,3.322e-02
9.991e-01,8.081e-01,3.322e-02
9.999e-01,8.986e-01,3.322e-02
9.982e-01,7.435e-01,3.322e-02
1.000e+00,8.710e-01,3.322e-02
9.998e-01,8.300e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.995e-01,8.125e-01,3.322e-02
9.999e-01,8.617e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
9.998e-01,8.251e-01,3.322e-02
1.000e+00,9.397e-01,3.322e-02
9.998e-01,8.788e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
9.997e-01,8.814e-01,3.322e-02
9.974e-01,7.968e-01,3.322e-02
9.998e-01,8.330e-01,3.322e-02
9.999e-01,8.391e-01,3.322e-02
9.945e-01,7.725e-01,3.322e-02
9.999e-01,8.654e-01,3.322e-02
9.998e-01,8.438e-01,3.322e-02
9.999e-01,8.708e-01,3.322e-02
9.999e-01,8.515e-01,3.322e-02
9.999e-01,9.094e-01,3.322e-02
9.999e-01,8.735e-01,3.322e-02
1.000e+00,8.980e-01,3.322e-02
9.998e-01,8.619e-01,3.322e-02
9.999e-01,8.169e-01,3.322e-02
9.999e-01,8.997e-01,3.322e-02
9.998e-01,8.378e-01,3.322e-02
9.998e-01,8.400e-01,3.322e-02
9.998e-01,8.290e-01,3.322e-02
9.992e-01,8.230e-01,3.322e-02
9.999e-01,8.988e-01,3.322e-02
9.998e-01,8.525e-01,3.322e-02
9.999e-01,8.741e-01,3.322e-02
1.000e+00,9.288e-01,3.322e-02
1.000e+00,9.122e-01,3.322e-02
1.000e+00,8.901e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
9.996e-01,8.557e-01,3.322e-02
1.000e+00,9.446e-01,3.322e-02
1.000e+00,9.337e-01,3.322e-02
1.000e+00,8.962e-01,3.322e-02
1.000e+00,8.749e-01,3.322e-02
1.000e+00,8.746e-01,3.322e-02
9.999e-01,7.983e-01,3.322e-02
9.997e-01,8.160e-01,3.322e-02
9.999e-01,8.872e-01,3.322e-02
9.998e-01,8.708e-01,3.322e-02
9.997e-01,8.568e-01,3.322e-02
9.999e-01,8.540e-01,3.322e-02
9.986e-01,7.185e-01,3.322e-02
9.999e-01,8.431e-01,3.322e-02
9.996e-01,7.965e-01,3.322e-02
9.998e-01,8.218e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.998e-01,8.398e-01,3.322e-02
9.998e-01,8.470e-01,3.322e-02
9.999e-01,8.373e-01,3.322e-02
9.999e-01,8.781e-01,3.322e-02
9.999e-01,8.890e-01,3.322e-02
9.999e-01,8.645e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
1.000e+00,9.217e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
1.000e+00,8.984e-01,3.322e-02
1.000e+00,9.023e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
9.999e-01,8.600e-01,3.322e-02
1.000e+00,9.157e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
1.000e+00,9.146e-01,3.322e-02
9.997e-01,8.317e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
9.997e-01,8.264e-01,3.322e-02
9.999e-01,8.477e-01,3.322e-02
9.998e-01,8.512e-01,3.322e-02
9.998e-01,8.277e-01,3.322e-02
9.999e-01,8.585e-01,3.322e-02
9.995e-01,8.306e-01,3.322e-02
9.999e-01,8.591e-01,3.322e-02
1.000e+00,8.790e-01,3.322e-02
9.999e-01,8.458e-01,3.322e-02
1.000e+00,8.792e-01,3.322e-02
9.999e-01,9.049e-01,3.322e-02
9.988e-01,7.943e-01,3.322e-02
9.999e-01,8.870e-01,3.322e-02
9.987e-01,7.443e-01,3.322e-02
9.999e-01,8.744e-01,3.322e-02
9.998e-01,8.402e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
9.995e-01,7.658e-01,3.322e-02
1.000e+00,8.867e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
1.000e+00,9.163e-01,3.322e-02
9.998e-01,8.592e-01,3.322e-02
9.997e-01,8.301e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
9.999e-01,8.876e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
9.996e-01,8.573e-01,3.322e-02
9.968e-01,7.973e-01,3.322e-02
9.999e-01,8.778e-01,3.322e-02
9.998e-01,8.263e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
1.000e+00,9.282e-01,3.322e-02
9.998e-01,8.127e-01,3.322e-02
9.999e-01,8.515e-01,3.322e-02
9.997e-01,8.799e-01,3.322e-02
9.998e-01,8.137e-01,3.322e-02
1.000e+00,9.292e-01,3.322e-02
9.999e-01,8.700e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.999e-01,8.803e-01,3.322e-02
9.992e-01,8.165e-01,3.322e-02
1.000e+00,9.253e-01,3.322e-02
9.992e-01,8.423e-01,3.322e-02
9.992e-01,7.758e-01,3.322e-02
1.000e+00,9.220e-01,3.322e-02
9.947e-01,7.469e-01,3.322e-02
9.999e-01,8.645e-01,3.322e-02
1.000e+00,9.007e-01,3.322e-02
9.998e-01,7.447e-01,3.322e-02
9.986e-01,8.203e-01,3.322e-02
9.998e-01,8.469e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
1.000e+00,8.908e-01,3.322e-02
9.999e-01,8.732e-01,3.322e-02
9.993e-01,8.071e-01,3.322e-02
9.999e-01,8.948e-01,3.322e-02
1.000e+00,9.398e-01,3.322e-02
9.999e-01,8.938e-01,3.322e-02
9.999e-01,8.747e-01,3.322e-02
1.000e+00,8.801e-01,3.322e-02
1.000e+00,8.766e-01,3.322e-02
1.000e+00,9.515e-01,3.322e-02
9.997e-01,7.949e-01,3.322e-02
9.999e-01,8.643e-01,3.322e-02
9.997e-01,8.576e-01,3.322e-02
9.998e-01,8.412e-01,3.322e-02
9.999e-01,8.718e-01,3.322e-02
9.999e-01,8.710e-01,3.322e-02
9.996e-01,8.448e-01,3.322e-02
9.999e-01,8.440e-01,3.322e-02
9.970e-01,8.452e-01,3.322e-02
9.998e-01,8.198e-01,3.322e-02
9.987e-01,8.765e-01,3.322e-02
9.998e-01,8.298e-01,3.322e-02
9.997e-01,8.522e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
9.998e-01,8.497e-01,3.322e-02
9.991e-01,7.940e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.999e-01,8.611e-01,3.322e-02
1.000e+00,8.876e-01,3.322e-02
9.999e-01,8.810e-01,3.322e-02
9.998e-01,8.349e-01,3.322e-02
1.000e+00,8.925e-01,3.322e-02
9.997e-01,7.944e-01,3.322e-02
9.999e-01,8.390e-01,3.322e-02
1.000e+00,9.249e-01,3.322e-02
9.999e-01,8.862e-01,3.322e-02
9.997e-01,8.645e-01,3.322e-02
9.908e-01,8.464e-01,3.322e-02
9.994e-01,8.039e-01,3.322e-02
9.999e-01,8.997e-01,3.322e-02
1.000e+00,9.243e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
9.999e-01,8.559e-01,3.322e-02
9.999e-01,8.975e-01,3.322e-02
9.995e-01,8.303e-01,3.322e-02
9.999e-01,8.484e-01,3.322e-02
1.000e+00,8.838e-01,3.322e-02
9.999e-01,8.856e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.999e-01,8.932e-01,3.322e-02
1.000e+00,9.418e-01,3.322e-02
1.000e+00,9.254e-01,3.322e-02
9.998e-01,8.625e-01,3.322e-02
1.000e+00,9.073e-01,3.322e-02
9.998e-01,8.440e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.999e-01,8.373e-01,3.322e-02
9.997e-01,8.398e-01,3.322e-02
9.999e-01,8.495e-01,3.322e-02
9.999e-01,8.412e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.999e-01,8.848e-01,3.322e-02
9.999e-01,9.009e-01,3.322e-02
1.000e+00,9.217e-01,3.322e-02
9.998e-01,8.265e-01,3.322e-02
1.000e+00,9.220e-01,3.322e-02
9.997e-01,8.512e-01,3.322e-02
9.996e-01,8.026e-01,3.322e-02
1.000e+00,9.303e-01,3.322e-02
1.000e+00,8.802e-01,3.322e-02
9.998e-01,8.332e-01,3.322e-02
9.920e-01,7.994e-01,3.322e-02
9.995e-01,8.264e-01,3.322e-02
9.998e-01,8.516e-01,3.322e-02
1.000e+00,9.155e-01,3.322e-02
1.000e+00,8.909e-01,3.322e-02
9.999e-01,8.805e-01,3.322e-02
9.997e-01,8.463e-01,3.322e-02
1.000e+00,8.949e-01,3.322e-02
9.999e-01,8.860e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
9.998e-01,8.800e-01,3.322e-02
1.000e+00,9.129e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
9.996e-01,8.631e-01,3.322e-02
9.994e-01,7.895e-01,3.322e-02
1.000e+00,8.761e-01,3.322e-02
1.000e+00,9.274e-01,3.322e-02
1.000e+00,9.025e-01,3.322e-02
1.000e+00,9.241e-01,3.322e-02
9.998e-01,8.245e-01,3.322e-02
9.999e-01,8.798e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
9.998e-01,8.522e-01,3.322e-02
1.000e+00,9.374e-01,3.322e-02
9.999e-01,8.923e-01,3.322e-02
9.999e-01,8.724e-01,3.322e-02
1.000e+00,9.037e-01,3.322e-02
1.000e+00,9.279e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.999e-01,8.418e-01,3.322e-02
1.000e+00,9.343e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
9.998e-01,8.538e-01,3.322e-02
9.997e-01,8.179e-01,3.322e-02
1.000e+00,9.095e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
9.999e-01,8.556e-01,3.322e-02
9.999e-01,8.403e-01,3.322e-02
1.000e+00,8.996e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
1.000e+00,8.961e-01,3.322e-02
9.999e-01,8.853e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
1.000e+00,8.735e-01,3.322e-02
1.000e+00,9.122e-01,3.322e-02
1.000e+00,9.355e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
9.998e-01,8.570e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
9.996e-01,8.483e-01,3.322e-02
9.999e-01,8.721e-01,3.322e-02
9.999e-01,8.792e-01,3.322e-02
9.999e-01,9.015e-01,3.322e-02
1.000e+00,8.587e-01,3.322e-02
9.995e-01,8.331e-01,3.322e-02
9.999e-01,9.051e-01,3.322e-02
1.000e+00,9.184e-01,3.322e-02
9.999e-01,8.587e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
9.999e-01,8.507e-01,3.322e-02
1.000e+00,8.593e-01,3.322e-02
9.998e-01,8.045e-01,3.322e-02
9.995e-01,8.375e-01,3.322e-02
9.996e-01,8.594e-01,3.322e-02
9.999e-01,8.707e-01,3.322e-02
1.000e+00,9.234e-01,3.322e-02
9.997e-01,8.148e-01,3.322e-02
1.000e+00,8.643e-01,3.322e-02
1.000e+00,9.010e-01,3.322e-02
9.998e-01,8.441e-01,3.322e-02
1.000e+00,8.911e-01,3.322e-02
9.999e-01,8.767e-01,3.322e-02
9.999e-01,8.318e-01,3.322e-02
1.000e+00,8.996e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
9.987e-01,7.783e-01,3.322e-02
9.999e-01,8.723e-01,3.322e-02
9.997e-01,8.107e-01,3.322e-02
1.000e+00,9.368e-01,3.322e-02
1.000e+00,9.320e-01,3.322e-02
9.999e-01,9.072e-01,3.322e-02
1.000e+00,9.209e-01,3.322e-02
1.000e+00,8.765e-01,3.322e-02
9.998e-01,8.366e-01,3.322e-02
9.998e-01,8.388e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
9.996e-01,8.691e-01,3.322e-02
9.997e-01,8.523e-01,3.322e-02
9.999e-01,8.784e-01,3.322e-02
9.997e-01,8.558e-01,3.322e-02
1.000e+00,9.270e-01,3.322e-02
9.994e-01,8.215e-01,3.322e-02
1.000e+00,9.151e-01,3.322e-02
1.000e+00,8.747e-01,3.322e-02
9.999e-01,8.571e-01,3.322e-02
9.998e-01,8.437e-01,3.322e-02
9.997e-01,7.865e-01,3.322e-02
9.999e-01,8.652e-01,3.322e-02
1.000e+00,8.874e-01,3.322e-02
1.000e+00,8.932e-01,3.322e-02
9.999e-01,8.586e-01,3.322e-02
9.999e-01,8.815e-01,3.322e-02
1.000e+00,9.078e-01,3.322e-02
9.983e-01,7.389e-01,3.322e-02
1.000e+00,9.254e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
1.000e+00,9.199e-01,3.322e-02
1.000e+00,9.126e-01,3.322e-02
9.999e-01,9.119e-01,3.322e-02
9.999e-01,8.293e-01,3.322e-02
9.997e-01,8.301e-01,3.322e-02
9.999e-01,8.538e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.998e-01,8.563e-01,3.322e-02
1.000e+00,9.049e-01,3.322e-02
1.000e+00,9.058e-01,3.322e-02
1.000e+00,8.479e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.998e-01,8.673e-01,3.322e-02
9.998e-01,8.612e-01,3.322e-02
9.997e-01,8.362e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
9.996e-01,8.302e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
9.953e-01,7.395e-01,3.322e-02
9.999e-01,8.789e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
1.000e+00,9.091e-01,3.322e-02
1.000e+00,8.891e-01,3.322e-02
9.999e-01,8.759e-01,3.322e-02
9.994e-01,8.255e-01,3.322e-02
9.999e-01,8.419e-01,3.322e-02
9.998e-01,8.689e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.992e-01,8.177e-01,3.322e-02
9.999e-01,8.756e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.999e-01,8.910e-01,3.322e-02
9.999e-01,8.993e-01,3.322e-02
9.999e-01,8.800e-01,3.322e-02
9.996e-01,8.714e-01,3.322e-02
9.999e-01,8.865e-01,3.322e-02
9.995e-01,8.400e-01,3.322e-02
9.999e-01,8.719e-01,3.322e-02
9.998e-01,8.589e-01,3.322e-02
1.000e+00,8.854e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
9.998e-01,8.449e-01,3.322e-02
1.000e+00,9.202e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
9.998e-01,8.850e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
9.999e-01,8.278e-01,3.322e-02
9.995e-01,8.159e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.999e-01,8.907e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
9.997e-01,7.981e-01,3.322e-02
1.000e+00,8.657e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
9.995e-01,8.241e-01,3.322e-02
9.997e-01,8.559e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
9.996e-01,7.684e-01,3.322e-02
9.999e-01,8.763e-01,3.322e-02
9.992e-01,8.495e-01,3.322e-02
9.998e-01,8.569e-01,3.322e-02
9.995e-01,8.063e-01,3.322e-02
9.999e-01,9.003e-01,3.322e-02
1.000e+00,8.904e-01,3.322e-02
9.999e-01,8.600e-01,3.322e-02
1.000e+00,9.080e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
1.000e+00,8.873e-01,3.322e-02
1.000e+00,9.138e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
9.999e-01,8.434e-01,3.322e-02
1.000e+00,9.166e-01,3.322e-02
9.999e-01,8.789e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
9.999e-01,8.438e-01,3.322e-02
9.994e-01,8.129e-01,3.322e-02
9.991e-01,8.581e-01,3.322e-02
1.000e+00,8.670e-01,3.322e-02
9.998e-01,8.372e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
9.999e-01,8.939e-01,3.322e-02
1.000e+00,9.151e-01,3.322e-02
1.000e+00,9.401e-01,3.322e-02
1.000e+00,9.367e-01,3.322e-02
9.999e-01,8.867e-01,3.322e-02
1.000e+00,8.666e-01,3.322e-02
9.998e-01,8.451e-01,3.322e-02
9.999e-01,9.127e-01,3.322e-02
1.000e+00,9.349e-01,3.322e-02
1.000e+00,9.185e-01,3.322e-02
9.999e-01,8.503e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
9.999e-01,8.753e-01,3.322e-02
1.000e+00,9.038e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
9.999e-01,8.685e-01,3.322e-02
9.990e-01,8.040e-01,3.322e-02
9.997e-01,8.201e-01,3.322e-02
9.998e-01,8.313e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
1.000e+00,9.419e-01,3.322e-02
1.000e+00,9.084e-01,3.322e-02
1.000e+00,9.288e-01,3.322e-02
1.000e+00,9.335e-01,3.322e-02
1.000e+00,8.791e-01,3.322e-02
1.000e+00,9.132e-01,3.322e-02
9.998e-01,8.348e-01,3.322e-02
1.000e+00,9.036e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
9.993e-01,7.777e-01,3.322e-02
9.999e-01,8.982e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
9.999e-01,8.634e-01,3.322e-02
9.999e-01,8.868e-01,3.322e-02
9.996e-01,8.232e-01,3.322e-02
9.995e-01,8.054e-01,3.322e-02
1.000e+00,9.102e-01,3.322e-02
9.903e-01,7.637e-01,3.322e-02
9.998e-01,8.001e-01,3.322e-02
9.999e-01,8.964e-01,3.322e-02
9.999e-01,8.787e-01,3.322e-02
9.996e-01,8.253e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.999e-01,8.697e-01,3.322e-02
9.995e-01,8.638e-01,3.322e-02
9.999e-01,8.634e-01,3.322e-02
9.999e-01,8.276e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
1.000e+00,9.228e-01,3.322e-02
9.996e-01,8.187e-01,3.322e-02
9.993e-01,7.872e-01,3.322e-02
9.993e-01,8.248e-01,3.322e-02
1.000e+00,9.153e-01,3.322e-02
9.990e-01,8.110e-01,3.322e-02
9.993e-01,8.168e-01,3.322e-02
1.000e+00,8.926e-01,3.322e-02
9.998e-01,8.590e-01,3.322e-02
9.999e-01,8.938e-01,3.322e-02
1.000e+00,9.236e-01,3.322e-02
1.000e+00,9.049e-01,3.322e-02
9.997e-01,8.295e-01,3.322e-02
9.986e-01,8.023e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.998e-01,8.355e-01,3.322e-02
1.000e+00,9.261e-01,3.322e-02
9.996e-01,8.448e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
9.999e-01,8.547e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
9.999e-01,8.843e-01,3.322e-02
1.000e+00,9.203e-01,3.322e-02
1.000e+00,9.081e-01,3.322e-02
9.999e-01,8.783e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
9.999e-01,9.003e-01,3.322e-02
9.999e-01,8.534e-01,3.322e-02
9.998e-01,8.244e-01,3.322e-02
9.999e-01,9.013e-01,3.322e-02
1.000e+00,8.634e-01,3.322e-02
1.000e+00,9.269e-01,3.322e-02
9.997e-01,8.625e-01,3.322e-02
1.000e+00,8.778e-01,3.322e-02
9.999e-01,8.851e-01,3.322e-02
9.999e-01,8.671e-01,3.322e-02
9.999e-01,8.741e-01,3.322e-02
1.000e+00,8.818e-01,3.322e-02
1.000e+00,8.974e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
1.000e+00,9.235e-01,3.322e-02
9.999e-01,8.956e-01,3.322e-02
9.999e-01,8.391e-01,3.322e-02
1.000e+00,9.397e-01,3.322e-02
9.998e-01,8.788e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
9.997e-01,8.814e-01,3.322e-02
9.973e-01,7.963e-01,3.322e-02
9.999e-01,8.971e-01,3.322e-02
9.998e-01,8.330e-01,3.322e-02
1.000e+00,9.296e-01,3.322e-02
1.000e+00,9.084e-01,3.322e-02
9.998e-01,8.555e-01,3.322e-02
1.000e+00,9.064e-01,3.322e-02
9.999e-01,8.461e-01,3.322e-02
1.000e+00,8.994e-01,3.322e-02
9.997e-01,8.324e-01,3.322e-02
9.996e-01,8.274e-01,3.322e-02
9.998e-01,8.470e-01,3.322e-02
9.999e-01,8.525e-01,3.322e-02
9.999e-01,8.942e-01,3.322e-02
9.995e-01,8.179e-01,3.322e-02
9.954e-01,8.389e-01,3.322e-02
9.983e-01,8.410e-01,3.322e-02
9.999e-01,8.395e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
9.996e-01,7.774e-01,3.322e-02
1.000e+00,8.957e-01,3.322e-02
1.000e+00,9.000e-01,3.322e-02
1.000e+00,9.093e-01,3.322e-02
9.998e-01,8.565e-01,3.322e-02
9.997e-01,8.485e-01,3.322e-02
1.000e+00,9.289e-01,3.322e-02
9.998e-01,8.808e-01,3.322e-02
9.998e-01,8.017e-01,3.322e-02
9.999e-01,8.811e-01,3.322e-02
9.997e-01,8.281e-01,3.322e-02
1.000e+00,9.088e-01,3.322e-02
9.999e-01,8.976e-01,3.322e-02
1.000e+00,8.489e-01,3.322e-02
9.999e-01,8.466e-01,3.322e-02
1.000e+00,8.978e-01,3.322e-02
9.999e-01,8.523e-01,3.322e-02
1.000e+00,9.127e-01,3.322e-02
1.000e+00,8.752e-01,3.322e-02
9.998e-01,8.088e-01,3.322e-02
1.000e+00,8.637e-01,3.322e-02
1.000e+00,9.114e-01,3.322e-02
1.000e+00,8.898e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
9.999e-01,8.764e-01,3.322e-02
1.000e+00,8.938e-01,3.322e-02
9.999e-01,8.782e-01,3.322e-02
9.998e-01,8.251e-01,3.322e-02
9.999e-01,8.433e-01,3.322e-02
1.000e+00,8.992e-01,3.322e-02
9.995e-01,8.233e-01,3.322e-02
9.999e-01,8.695e-01,3.322e-02
9.999e-01,8.345e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
1.000e+00,9.205e-01,3.322e-02
1.000e+00,8.909e-01,3.322e-02
9.990e-01,8.344e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.998e-01,8.681e-01,3.322e-02
9.975e-01,7.661e-01,3.322e-02
1.000e+00,9.189e-01,3.322e-02
9.998e-01,8.190e-01,3.322e-02
1.000e+00,8.927e-01,3.322e-02
1.000e+00,9.242e-01,3.322e-02
1.000e+00,9.359e-01,3.322e-02
9.997e-01,8.194e-01,3.322e-02
9.999e-01,8.648e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
9.997e-01,8.700e-01,3.322e-02
9.999e-01,9.108e-01,3.322e-02
1.000e+00,8.920e-01,3.322e-02
9.999e-01,8.451e-01,3.322e-02
9.989e-01,8.124e-01,3.322e-02
1.000e+00,9.229e-01,3.322e-02
1.000e+00,8.860e-01,3.322e-02
9.992e-01,7.560e-01,3.322e-02
9.995e-01,8.504e-01,3.322e-02
9.999e-01,8.883e-01,3.322e-02
1.000e+00,9.331e-01,3.322e-02
9.997e-01,7.825e-01,3.322e-02
9.999e-01,8.452e-01,3.322e-02
9.997e-01,8.483e-01,3.322e-02
1.000e+00,8.830e-01,3.322e-02
1.000e+00,9.146e-01,3.322e-02
1.000e+00,8.945e-01,3.322e-02
9.993e-01,7.508e-01,3.322e-02
1.000e+00,9.021e-01,3.322e-02
9.996e-01,7.816e-01,3.322e-02
1.000e+00,8.902e-01,3.322e-02
1.000e+00,9.028e-01,3.322e-02
9.999e-01,8.966e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.999e-01,8.589e-01,3.322e-02
9.997e-01,8.598e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
9.997e-01,8.428e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.999e-01,8.597e-01,3.322e-02
9.999e-01,8.987e-01,3.322e-02
9.999e-01,8.409e-01,3.322e-02
9.996e-01,8.134e-01,3.322e-02
9.998e-01,8.807e-01,3.322e-02
9.999e-01,8.734e-01,3.322e-02
9.999e-01,8.666e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
9.999e-01,8.621e-01,3.322e-02
1.000e+00,8.656e-01,3.322e-02
1.000e+00,9.277e-01,3.322e-02
1.000e+00,9.229e-01,3.322e-02
1.000e+00,8.809e-01,3.322e-02
1.000e+00,9.434e-01,3.322e-02
9.998e-01,8.523e-01,3.322e-02
9.999e-01,8.748e-01,3.322e-02
9.998e-01,8.234e-01,3.322e-02
9.998e-01,9.013e-01,3.322e-02
9.999e-01,8.686e-01,3.322e-02
1.000e+00,9.093e-01,3.322e-02
1.000e+00,9.315e-01,3.322e-02
1.000e+00,8.728e-01,3.322e-02
1.000e+00,8.824e-01,3.322e-02
1.000e+00,9.142e-01,3.322e-02
1.000e+00,9.223e-01,3.322e-02
1.000e+00,8.824e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
9.999e-01,8.656e-01,3.322e-02
9.999e-01,8.248e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
9.999e-01,8.507e-01,3.322e-02
1.000e+00,8.950e-01,3.322e-02
9.998e-01,8.871e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
9.994e-01,8.617e-01,3.322e-02
9.996e-01,8.394e-01,3.322e-02
9.998e-01,8.569e-01,3.322e-02
9.999e-01,8.508e-01,3.322e-02
9.999e-01,8.467e-01,3.322e-02
9.996e-01,8.426e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
9.999e-01,8.667e-01,3.322e-02
9.999e-01,8.976e-01,3.322e-02
1.000e+00,9.081e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
1.000e+00,9.064e-01,3.322e-02
9.994e-01,7.945e-01,3.322e-02
9.996e-01,8.424e-01,3.322e-02
9.995e-01,8.294e-01,3.322e-02
1.000e+00,8.924e-01,3.322e-02
9.998e-01,8.115e-01,3.322e-02
1.000e+00,8.607e-01,3.322e-02
1.000e+00,8.999e-01,3.322e-02
9.997e-01,8.575e-01,3.322e-02
9.999e-01,8.826e-01,3.322e-02
9.999e-01,8.994e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
1.000e+00,9.042e-01,3.322e-02
9.999e-01,8.732e-01,3.322e-02
9.999e-01,8.537e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
1.000e+00,9.007e-01,3.322e-02
9.999e-01,8.885e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
9.990e-01,7.965e-01,3.322e-02
9.999e-01,8.457e-01,3.322e-02
9.998e-01,8.430e-01,3.322e-02
9.996e-01,8.472e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.997e-01,8.842e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
9.998e-01,8.162e-01,3.322e-02
9.999e-01,8.664e-01,3.322e-02
9.999e-01,8.757e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
9.992e-01,8.852e-01,3.322e-02
1.000e+00,8.933e-01,3.322e-02
9.999e-01,8.739e-01,3.322e-02
9.998e-01,8.339e-01,3.322e-02
9.970e-01,8.054e-01,3.322e-02
9.996e-01,8.457e-01,3.322e-02
9.999e-01,8.618e-01,3.322e-02
9.928e-01,7.123e-01,3.322e-02
9.999e-01,8.728e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
9.997e-01,8.194e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
1.000e+00,9.336e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
9.992e-01,7.900e-01,3.322e-02
1.000e+00,8.833e-01,3.322e-02
9.985e-01,7.584e-01,3.322e-02
9.940e-01,8.132e-01,3.322e-02
9.997e-01,8.759e-01,3.322e-02
9.999e-01,8.617e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.999e-01,8.694e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
9.993e-01,7.787e-01,3.322e-02
9.999e-01,8.703e-01,3.322e-02
9.999e-01,8.894e-01,3.322e-02
1.000e+00,9.128e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
1.000e+00,9.057e-01,3.322e-02
9.993e-01,7.954e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.997e-01,8.331e-01,3.322e-02
9.999e-01,8.306e-01,3.322e-02
9.999e-01,8.830e-01,3.322e-02
9.997e-01,8.407e-01,3.322e-02
1.000e+00,9.371e-01,3.322e-02
9.998e-01,8.603e-01,3.322e-02
1.000e+00,9.179e-01,3.322e-02
1.000e+00,9.326e-01,3.322e-02
1.000e+00,8.958e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
9.997e-01,8.509e-01,3.322e-02
1.000e+00,9.038e-01,3.322e-02
9.996e-01,8.353e-01,3.322e-02
9.996e-01,8.097e-01,3.322e-02
9.998e-01,8.724e-01,3.322e-02
9.993e-01,7.725e-01,3.322e-02
1.000e+00,9.211e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
9.993e-01,8.191e-01,3.322e-02
1.000e+00,9.001e-01,3.322e-02
9.998e-01,8.128e-01,3.322e-02
9.999e-01,9.308e-01,3.322e-02
1.000e+00,9.333e-01,3.322e-02
9.999e-01,8.662e-01,3.322e-02
1.000e+00,8.961e-01,3.322e-02
9.997e-01,8.301e-01,3.322e-02
1.000e+00,9.062e-01,3.322e-02
1.000e+00,9.165e-01,3.322e-02
9.999e-01,8.846e-01,3.322e-02
9.999e-01,8.635e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
1.000e+00,9.434e-01,3.322e-02
1.000e+00,9.059e-01,3.322e-02
9.997e-01,8.392e-01,3.322e-02
9.998e-01,8.347e-01,3.322e-02
9.999e-01,8.537e-01,3.322e-02
1.000e+00,8.927e-01,3.322e-02
9.998e-01,8.755e-01,3.322e-02
9.999e-01,8.769e-01,3.322e-02
9.999e-01,8.852e-01,3.322e-02
9.999e-01,8.458e-01,3.322e-02
9.993e-01,7.808e-01,3.322e-02
9.987e-01,7.796e-01,3.322e-02
9.999e-01,8.644e-01,3.322e-02
9.995e-01,8.235e-01,3.322e-02
9.998e-01,8.354e-01,3.322e-02
1.000e+00,9.062e-01,3.322e-02
9.999e-01,8.532e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
1.000e+00,9.339e-01,3.322e-02
9.990e-01,7.849e-01,3.322e-02
1.000e+00,9.257e-01,3.322e-02
1.000e+00,9.319e-01,3.322e-02
1.000e+00,9.499e-01,3.322e-02
9.999e-01,8.309e-01,3.322e-02
9.999e-01,8.630e-01,3.322e-02
9.999e-01,8.715e-01,3.322e-02
9.997e-01,8.505e-01,3.322e-02
1.000e+00,8.746e-01,3.322e-02
9.984e-01,8.254e-01,3.322e-02
9.999e-01,8.653e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
1.000e+00,8.690e-01,3.322e-02
9.999e-01,8.766e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
9.987e-01,7.975e-01,3.322e-02
9.999e-01,8.592e-01,3.322e-02
9.998e-01,8.427e-01,3.322e-02
9.999e-01,9.136e-01,3.322e-02
1.000e+00,8.925e-01,3.322e-02
1.000e+00,9.104e-01,3.322e-02
1.000e+00,9.098e-01,3.322e-02
9.995e-01,8.315e-01,3.322e-02
9.999e-01,8.815e-01,3.322e-02
9.998e-01,8.437e-01,3.322e-02
9.997e-01,7.865e-01,3.322e-02
9.999e-01,8.652e-01,3.322e-02
1.000e+00,8.874e-01,3.322e-02
1.000e+00,8.932e-01,3.322e-02
9.991e-01,8.197e-01,3.322e-02
9.999e-01,8.586e-01,3.322e-02
9.996e-01,8.483e-01,3.322e-02
1.000e+00,9.282e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
9.999e-01,8.718e-01,3.322e-02
9.999e-01,9.025e-01,3.322e-02
9.999e-01,9.074e-01,3.322e-02
9.998e-01,8.127e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
1.000e+00,8.956e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
9.998e-01,8.595e-01,3.322e-02
1.000e+00,9.127e-01,3.322e-02
9.999e-01,8.913e-01,3.322e-02
9.999e-01,8.754e-01,3.322e-02
9.999e-01,8.773e-01,3.322e-02
9.997e-01,8.118e-01,3.322e-02
1.000e+00,9.051e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
9.996e-01,8.146e-01,3.322e-02
1.000e+00,9.410e-01,3.322e-02
9.996e-01,8.014e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
1.000e+00,9.020e-01,3.322e-02
1.000e+00,9.306e-01,3.322e-02
1.000e+00,8.751e-01,3.322e-02
1.000e+00,9.233e-01,3.322e-02
9.999e-01,9.172e-01,3.322e-02
9.999e-01,8.672e-01,3.322e-02
1.000e+00,9.301e-01,3.322e-02
9.999e-01,8.637e-01,3.322e-02
9.999e-01,9.010e-01,3.322e-02
9.997e-01,8.409e-01,3.322e-02
1.000e+00,9.478e-01,3.322e-02
1.000e+00,8.900e-01,3.322e-02
9.998e-01,8.804e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
1.000e+00,9.241e-01,3.322e-02
1.000e+00,8.938e-01,3.322e-02
9.991e-01,8.639e-01,3.322e-02
9.997e-01,8.297e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
9.995e-01,8.125e-01,3.322e-02
9.999e-01,8.493e-01,3.322e-02
9.999e-01,8.515e-01,3.322e-02
9.991e-01,7.041e-01,3.322e-02
9.999e-01,9.092e-01,3.322e-02
1.000e+00,9.239e-01,3.322e-02
9.999e-01,8.705e-01,3.322e-02
1.000e+00,9.107e-01,3.322e-02
9.987e-01,8.403e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
1.000e+00,9.553e-01,3.322e-02
1.000e+00,8.808e-01,3.322e-02
9.999e-01,8.407e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
9.997e-01,8.293e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
9.999e-01,8.785e-01,3.322e-02
1.000e+00,8.690e-01,3.322e-02
1.000e+00,9.212e-01,3.322e-02
9.998e-01,8.242e-01,3.322e-02
9.987e-01,7.443e-01,3.322e-02
1.000e+00,8.790e-01,3.322e-02
9.999e-01,8.457e-01,3.322e-02
1.000e+00,8.792e-01,3.322e-02
9.999e-01,9.050e-01,3.322e-02
9.988e-01,7.944e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
9.999e-01,8.870e-01,3.322e-02
1.000e+00,9.121e-01,3.322e-02
1.000e+00,9.288e-01,3.322e-02
9.947e-01,7.724e-01,3.322e-02
1.000e+00,8.945e-01,3.322e-02
9.999e-01,8.735e-01,3.322e-02
9.998e-01,8.792e-01,3.322e-02
1.000e+00,8.901e-01,3.322e-02
1.000e+00,9.569e-01,3.322e-02
9.999e-01,8.954e-01,3.322e-02
9.999e-01,8.773e-01,3.322e-02
9.999e-01,8.741e-01,3.322e-02
9.998e-01,8.378e-01,3.322e-02
9.998e-01,8.400e-01,3.322e-02
9.998e-01,8.290e-01,3.322e-02
9.992e-01,8.227e-01,3.322e-02
9.999e-01,8.988e-01,3.322e-02
9.999e-01,8.997e-01,3.322e-02
9.998e-01,8.525e-01,3.322e-02
9.999e-01,8.169e-01,3.322e-02
9.999e-01,8.654e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
9.981e-01,7.437e-01,3.322e-02
1.000e+00,8.710e-01,3.322e-02
9.998e-01,8.300e-01,3.322e-02
9.998e-01,8.439e-01,3.322e-02
9.999e-01,8.591e-01,3.322e-02
9.998e-01,8.619e-01,3.322e-02
9.999e-01,8.735e-01,3.322e-02
9.915e-01,7.348e-01,3.322e-02
1.000e+00,9.117e-01,3.322e-02
1.000e+00,9.231e-01,3.322e-02
9.999e-01,8.392e-01,3.322e-02
1.000e+00,9.069e-01,3.322e-02
9.999e-01,8.486e-01,3.322e-02
1.000e+00,8.980e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
9.999e-01,8.430e-01,3.322e-02
9.991e-01,8.081e-01,3.322e-02
9.999e-01,8.986e-01,3.322e-02
9.999e-01,8.708e-01,3.322e-02
9.999e-01,8.515e-01,3.322e-02
9.999e-01,9.094e-01,3.322e-02
9.999e-01,8.698e-01,3.322e-02
9.999e-01,8.585e-01,3.322e-02
9.998e-01,8.277e-01,3.322e-02
9.998e-01,8.521e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
1.000e+00,9.024e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
9.999e-01,8.600e-01,3.322e-02
1.000e+00,9.217e-01,3.322e-02
1.000e+00,9.157e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
9.998e-01,8.218e-01,3.322e-02
1.000e+00,8.746e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
9.996e-01,8.557e-01,3.322e-02
1.000e+00,9.446e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
1.000e+00,9.337e-01,3.322e-02
9.999e-01,8.645e-01,3.322e-02
9.999e-01,8.781e-01,3.322e-02
9.999e-01,8.684e-01,3.322e-02
9.999e-01,8.575e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
9.999e-01,8.775e-01,3.322e-02
9.999e-01,8.693e-01,3.322e-02
9.990e-01,8.765e-01,3.322e-02
9.999e-01,8.890e-01,3.322e-02
9.997e-01,8.546e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
1.000e+00,9.146e-01,3.322e-02
9.997e-01,8.567e-01,3.322e-02
9.998e-01,8.398e-01,3.322e-02
9.998e-01,8.470e-01,3.322e-02
9.999e-01,8.374e-01,3.322e-02
9.998e-01,8.695e-01,3.322e-02
9.995e-01,7.828e-01,3.322e-02
1.000e+00,8.962e-01,3.322e-02
9.999e-01,7.983e-01,3.322e-02
9.998e-01,8.263e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
9.999e-01,8.875e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
9.996e-01,8.573e-01,3.322e-02
9.968e-01,7.974e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
9.999e-01,8.778e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
9.998e-01,8.401e-01,3.322e-02
9.995e-01,8.305e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
9.997e-01,8.263e-01,3.322e-02
9.999e-01,8.477e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
1.000e+00,8.749e-01,3.322e-02
9.997e-01,8.302e-01,3.322e-02
1.000e+00,9.163e-01,3.322e-02
9.999e-01,8.431e-01,3.322e-02
9.997e-01,8.159e-01,3.322e-02
9.999e-01,8.872e-01,3.322e-02
9.998e-01,8.708e-01,3.322e-02
9.997e-01,8.570e-01,3.322e-02
9.999e-01,8.540e-01,3.322e-02
9.998e-01,8.592e-01,3.322e-02
9.986e-01,7.184e-01,3.322e-02
9.997e-01,8.316e-01,3.322e-02
9.999e-01,8.744e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
9.994e-01,7.669e-01,3.322e-02
1.000e+00,8.867e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
9.997e-01,7.961e-01,3.322e-02
9.998e-01,8.608e-01,3.322e-02
9.999e-01,8.895e-01,3.322e-02
1.000e+00,8.763e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
9.999e-01,8.803e-01,3.322e-02
9.997e-01,8.153e-01,3.322e-02
9.998e-01,8.020e-01,3.322e-02
9.999e-01,8.794e-01,3.322e-02
9.999e-01,8.510e-01,3.322e-02
1.000e+00,9.159e-01,3.322e-02
9.998e-01,8.377e-01,3.322e-02
9.998e-01,8.476e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
9.999e-01,9.216e-01,3.322e-02
1.000e+00,8.995e-01,3.322e-02
1.000e+00,9.369e-01,3.322e-02
9.982e-01,7.898e-01,3.322e-02
1.000e+00,8.650e-01,3.322e-02
9.903e-01,8.100e-01,3.322e-02
9.998e-01,8.377e-01,3.322e-02
9.998e-01,8.666e-01,3.322e-02
1.000e+00,8.762e-01,3.322e-02
9.996e-01,8.304e-01,3.322e-02
9.999e-01,8.959e-01,3.322e-02
1.000e+00,9.070e-01,3.322e-02
9.999e-01,8.870e-01,3.322e-02
1.000e+00,9.391e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.998e-01,8.355e-01,3.322e-02
9.999e-01,8.881e-01,3.322e-02
9.998e-01,8.566e-01,3.322e-02
9.996e-01,8.221e-01,3.322e-02
9.999e-01,8.561e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
9.999e-01,8.657e-01,3.322e-02
9.978e-01,8.315e-01,3.322e-02
9.999e-01,8.684e-01,3.322e-02
9.999e-01,8.265e-01,3.322e-02
9.999e-01,8.593e-01,3.322e-02
1.000e+00,9.465e-01,3.322e-02
9.999e-01,8.946e-01,3.322e-02
9.999e-01,8.423e-01,3.322e-02
9.999e-01,8.840e-01,3.322e-02
9.999e-01,9.065e-01,3.322e-02
9.998e-01,8.414e-01,3.322e-02
1.000e+00,9.273e-01,3.322e-02
1.000e+00,9.378e-01,3.322e-02
9.950e-01,8.397e-01,3.322e-02
9.999e-01,8.859e-01,3.322e-02
1.000e+00,8.844e-01,3.322e-02
9.997e-01,8.400e-01,3.322e-02
9.997e-01,8.606e-01,3.322e-02
1.000e+00,8.998e-01,3.322e-02
9.997e-01,8.453e-01,3.322e-02
9.999e-01,8.818e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
1.000e+00,8.600e-01,3.322e-02
9.998e-01,8.278e-01,3.322e-02
9.979e-01,8.064e-01,3.322e-02
9.999e-01,8.563e-01,3.322e-02
9.987e-01,8.248e-01,3.322e-02
9.995e-01,8.201e-01,3.322e-02
9.999e-01,8.956e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
9.999e-01,8.761e-01,3.322e-02
9.993e-01,7.898e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
9.993e-01,7.805e-01,3.322e-02
1.000e+00,8.872e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
1.000e+00,8.861e-01,3.322e-02
1.000e+00,9.265e-01,3.322e-02
1.000e+00,9.373e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
9.999e-01,8.985e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.999e-01,8.960e-01,3.322e-02
9.996e-01,8.421e-01,3.322e-02
1.000e+00,8.800e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
1.000e+00,8.919e-01,3.322e-02
9.990e-01,7.862e-01,3.322e-02
1.000e+00,9.281e-01,3.322e-02
1.000e+00,8.714e-01,3.322e-02
9.996e-01,7.964e-01,3.322e-02
9.998e-01,8.356e-01,3.322e-02
9.999e-01,8.732e-01,3.322e-02
1.000e+00,9.128e-01,3.322e-02
9.999e-01,8.406e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
9.998e-01,8.701e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
1.000e+00,9.435e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
9.999e-01,8.315e-01,3.322e-02
9.999e-01,8.312e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
1.000e+00,9.159e-01,3.322e-02
9.991e-01,8.258e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
1.000e+00,8.936e-01,3.322e-02
9.999e-01,8.336e-01,3.322e-02
1.000e+00,9.208e-01,3.322e-02
1.000e+00,9.399e-01,3.322e-02
9.999e-01,8.498e-01,3.322e-02
1.000e+00,9.323e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
9.998e-01,8.178e-01,3.322e-02
9.999e-01,8.581e-01,3.322e-02
9.865e-01,6.599e-01,3.322e-02
1.000e+00,9.443e-01,3.322e-02
9.998e-01,8.350e-01,3.322e-02
1.000e+00,9.380e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.999e-01,8.638e-01,3.322e-02
9.998e-01,8.709e-01,3.322e-02
9.988e-01,8.557e-01,3.322e-02
1.000e+00,9.173e-01,3.322e-02
9.999e-01,8.981e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
9.997e-01,8.185e-01,3.322e-02
1.000e+00,8.879e-01,3.322e-02
9.998e-01,8.145e-01,3.322e-02
9.952e-01,7.816e-01,3.322e-02
1.000e+00,9.412e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
9.999e-01,8.720e-01,3.322e-02
9.998e-01,8.797e-01,3.322e-02
9.995e-01,8.555e-01,3.322e-02
1.000e+00,8.973e-01,3.322e-02
1.000e+00,8.949e-01,3.322e-02
9.998e-01,8.780e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
9.999e-01,8.796e-01,3.322e-02
1.000e+00,9.383e-01,3.322e-02
9.997e-01,8.313e-01,3.322e-02
9.997e-01,8.372e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
9.997e-01,8.512e-01,3.322e-02
1.000e+00,8.947e-01,3.322e-02
1.000e+00,8.981e-01,3.322e-02
9.999e-01,8.865e-01,3.322e-02
1.000e+00,9.300e-01,3.322e-02
9.999e-01,8.799e-01,3.322e-02
9.998e-01,8.488e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
1.000e+00,8.809e-01,3.322e-02
1.000e+00,9.310e-01,3.322e-02
9.999e-01,8.610e-01,3.322e-02
9.999e-01,8.467e-01,3.322e-02
1.000e+00,8.940e-01,3.322e-02
9.998e-01,8.420e-01,3.322e-02
9.987e-01,7.672e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.999e-01,8.897e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
1.000e+00,9.015e-01,3.322e-02
1.000e+00,8.920e-01,3.322e-02
9.998e-01,8.379e-01,3.322e-02
9.999e-01,8.880e-01,3.322e-02
9.999e-01,8.359e-01,3.322e-02
9.996e-01,8.115e-01,3.322e-02
9.999e-01,8.855e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
9.999e-01,8.850e-01,3.322e-02
9.999e-01,9.165e-01,3.322e-02
1.000e+00,8.821e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
9.939e-01,8.259e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
1.000e+00,9.403e-01,3.322e-02
9.996e-01,8.482e-01,3.322e-02
1.000e+00,8.734e-01,3.322e-02
1.000e+00,8.840e-01,3.322e-02
9.989e-01,7.674e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
9.993e-01,7.835e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
9.992e-01,7.748e-01,3.322e-02
9.999e-01,8.827e-01,3.322e-02
9.999e-01,8.859e-01,3.322e-02
9.999e-01,8.629e-01,3.322e-02
9.999e-01,8.880e-01,3.322e-02
9.999e-01,8.921e-01,3.322e-02
9.998e-01,8.460e-01,3.322e-02
9.998e-01,8.532e-01,3.322e-02
9.990e-01,8.204e-01,3.322e-02
1.000e+00,9.489e-01,3.322e-02
9.998e-01,8.289e-01,3.322e-02
9.999e-01,8.690e-01,3.322e-02
1.000e+00,9.045e-01,3.322e-02
1.000e+00,9.087e-01,3.322e-02
9.999e-01,8.766e-01,3.322e-02
9.998e-01,8.366e-01,3.322e-02
1.000e+00,8.687e-01,3.322e-02
9.999e-01,8.730e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.999e-01,8.857e-01,3.322e-02
1.000e+00,8.963e-01,3.322e-02
1.000e+00,8.865e-01,3.322e-02
9.998e-01,9.045e-01,3.322e-02
9.994e-01,8.627e-01,3.322e-02
9.998e-01,8.679e-01,3.322e-02
9.996e-01,8.247e-01,3.322e-02
9.999e-01,8.944e-01,3.322e-02
9.999e-01,8.768e-01,3.322e-02
9.999e-01,9.044e-01,3.322e-02
9.998e-01,7.969e-01,3.322e-02
9.999e-01,8.844e-01,3.322e-02
1.000e+00,9.142e-01,3.322e-02
9.995e-01,7.998e-01,3.322e-02
9.999e-01,8.876e-01,3.322e-02
9.999e-01,8.991e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
9.998e-01,8.157e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
1.000e+00,9.215e-01,3.322e-02
9.998e-01,8.853e-01,3.322e-02
1.000e+00,9.273e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
9.999e-01,8.552e-01,3.322e-02
1.000e+00,9.247e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
1.000e+00,9.257e-01,3.322e-02
9.999e-01,8.572e-01,3.322e-02
1.000e+00,9.059e-01,3.322e-02
1.000e+00,9.301e-01,3.322e-02
1.000e+00,8.807e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
9.997e-01,8.135e-01,3.322e-02
9.997e-01,8.326e-01,3.322e-02
9.999e-01,8.904e-01,3.322e-02
9.997e-01,8.286e-01,3.322e-02
1.000e+00,8.989e-01,3.322e-02
9.989e-01,8.148e-01,3.322e-02
1.000e+00,9.470e-01,3.322e-02
9.993e-01,8.628e-01,3.322e-02
9.999e-01,8.725e-01,3.322e-02
1.000e+00,9.275e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
9.999e-01,8.455e-01,3.322e-02
1.000e+00,8.922e-01,3.322e-02
9.998e-01,8.478e-01,3.322e-02
9.995e-01,8.288e-01,3.322e-02
9.999e-01,8.350e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
9.999e-01,8.860e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.999e-01,8.683e-01,3.322e-02
9.999e-01,8.461e-01,3.322e-02
9.999e-01,8.627e-01,3.322e-02
1.000e+00,9.107e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
1.000e+00,9.399e-01,3.322e-02
9.998e-01,8.697e-01,3.322e-02
1.000e+00,9.020e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
1.000e+00,8.995e-01,3.322e-02
1.000e+00,9.212e-01,3.322e-02
9.999e-01,8.658e-01,3.322e-02
9.998e-01,8.227e-01,3.322e-02
1.000e+00,8.977e-01,3.322e-02
1.000e+00,8.990e-01,3.322e-02
9.999e-01,8.612e-01,3.322e-02
1.000e+00,9.198e-01,3.322e-02
9.988e-01,7.872e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
1.000e+00,9.132e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
9.998e-01,8.646e-01,3.322e-02
1.000e+00,8.941e-01,3.322e-02
9.999e-01,8.890e-01,3.322e-02
9.997e-01,7.914e-01,3.322e-02
9.997e-01,8.063e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
9.997e-01,8.483e-01,3.322e-02
1.000e+00,9.274e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
9.999e-01,8.512e-01,3.322e-02
9.999e-01,9.026e-01,3.322e-02
9.999e-01,8.974e-01,3.322e-02
1.000e+00,9.045e-01,3.322e-02
9.995e-01,8.151e-01,3.322e-02
1.000e+00,8.955e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
9.997e-01,8.620e-01,3.322e-02
9.994e-01,8.500e-01,3.322e-02
9.992e-01,7.735e-01,3.322e-02
1.000e+00,9.036e-01,3.322e-02
1.000e+00,8.940e-01,3.322e-02
9.999e-01,8.908e-01,3.322e-02
9.999e-01,9.075e-01,3.322e-02
1.000e+00,8.991e-01,3.322e-02
9.998e-01,8.495e-01,3.322e-02
1.000e+00,9.404e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
9.999e-01,8.670e-01,3.322e-02
9.999e-01,8.816e-01,3.322e-02
9.999e-01,8.834e-01,3.322e-02
9.999e-01,8.328e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
9.999e-01,8.795e-01,3.322e-02
9.999e-01,8.898e-01,3.322e-02
9.999e-01,8.781e-01,3.322e-02
9.999e-01,8.807e-01,3.322e-02
9.998e-01,8.505e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
9.997e-01,8.156e-01,3.322e-02
1.000e+00,8.895e-01,3.322e-02
1.000e+00,9.192e-01,3.322e-02
9.999e-01,9.021e-01,3.322e-02
1.000e+00,8.825e-01,3.322e-02
1.000e+00,8.757e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
9.999e-01,8.423e-01,3.322e-02
1.000e+00,8.982e-01,3.322e-02
9.999e-01,8.945e-01,3.322e-02
9.999e-01,8.649e-01,3.322e-02
1.000e+00,8.687e-01,3.322e-02
9.997e-01,8.802e-01,3.322e-02
9.999e-01,8.979e-01,3.322e-02
9.994e-01,8.597e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
9.999e-01,8.761e-01,3.322e-02
9.998e-01,8.486e-01,3.322e-02
1.000e+00,9.280e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
1.000e+00,8.898e-01,3.322e-02
9.997e-01,8.500e-01,3.322e-02
9.999e-01,8.830e-01,3.322e-02
9.999e-01,8.846e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
1.000e+00,8.977e-01,3.322e-02
9.999e-01,8.670e-01,3.322e-02
9.998e-01,8.475e-01,3.322e-02
9.995e-01,7.938e-01,3.322e-02
1.000e+00,9.355e-01,3.322e-02
9.999e-01,8.915e-01,3.322e-02
9.999e-01,8.661e-01,3.322e-02
1.000e+00,9.163e-01,3.322e-02
1.000e+00,9.172e-01,3.322e-02
9.999e-01,8.543e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
9.999e-01,8.548e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.993e-01,8.153e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
9.993e-01,7.765e-01,3.322e-02
1.000e+00,9.188e-01,3.322e-02
9.999e-01,8.527e-01,3.322e-02
9.997e-01,7.879e-01,3.322e-02
9.944e-01,8.087e-01,3.322e-02
1.000e+00,8.913e-01,3.322e-02
9.998e-01,8.197e-01,3.322e-02
9.996e-01,7.942e-01,3.322e-02
9.998e-01,8.419e-01,3.322e-02
1.000e+00,8.836e-01,3.322e-02
1.000e+00,9.161e-01,3.322e-02
9.994e-01,8.037e-01,3.322e-02
9.994e-01,8.174e-01,3.322e-02
9.998e-01,8.799e-01,3.322e-02
9.995e-01,8.134e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
1.000e+00,9.005e-01,3.322e-02
1.000e+00,8.942e-01,3.322e-02
9.997e-01,7.599e-01,3.322e-02
1.000e+00,8.986e-01,3.322e-02
9.999e-01,9.030e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
9.978e-01,7.524e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
9.997e-01,8.571e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
9.999e-01,8.942e-01,3.322e-02
9.999e-01,8.495e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
9.999e-01,8.637e-01,3.322e-02
9.999e-01,8.412e-01,3.322e-02
9.999e-01,8.619e-01,3.322e-02
1.000e+00,8.966e-01,3.322e-02
9.998e-01,8.376e-01,3.322e-02
9.999e-01,8.873e-01,3.322e-02
1.000e+00,8.680e-01,3.322e-02
9.993e-01,7.473e-01,3.322e-02
9.999e-01,8.725e-01,3.322e-02
1.000e+00,9.193e-01,3.322e-02
1.000e+00,8.812e-01,3.322e-02
9.992e-01,7.918e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
1.000e+00,8.926e-01,3.322e-02
9.998e-01,8.499e-01,3.322e-02
1.000e+00,9.148e-01,3.322e-02
1.000e+00,9.046e-01,3.322e-02
9.998e-01,8.674e-01,3.322e-02
1.000e+00,9.207e-01,3.322e-02
9.999e-01,8.917e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
9.999e-01,8.882e-01,3.322e-02
9.999e-01,8.765e-01,3.322e-02
9.999e-01,8.708e-01,3.322e-02
1.000e+00,8.952e-01,3.322e-02
9.998e-01,8.708e-01,3.322e-02
9.999e-01,8.337e-01,3.322e-02
1.000e+00,9.435e-01,3.322e-02
1.000e+00,9.031e-01,3.322e-02
1.000e+00,8.906e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.999e-01,8.984e-01,3.322e-02
9.999e-01,8.546e-01,3.322e-02
9.999e-01,8.782e-01,3.322e-02
1.000e+00,8.973e-01,3.322e-02
9.999e-01,8.839e-01,3.322e-02
1.000e+00,9.077e-01,3.322e-02
9.998e-01,8.592e-01,3.322e-02
1.000e+00,8.639e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
9.998e-01,8.424e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
9.999e-01,8.777e-01,3.322e-02
9.995e-01,7.942e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.999e-01,8.295e-01,3.322e-02
9.999e-01,8.626e-01,3.322e-02
1.000e+00,8.765e-01,3.322e-02
9.995e-01,8.203e-01,3.322e-02
9.999e-01,8.657e-01,3.322e-02
9.997e-01,8.616e-01,3.322e-02
1.000e+00,9.080e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
1.000e+00,8.745e-01,3.322e-02
9.997e-01,8.012e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
1.000e+00,8.912e-01,3.322e-02
9.999e-01,8.660e-01,3.322e-02
1.000e+00,8.960e-01,3.322e-02
9.999e-01,9.030e-01,3.322e-02
9.999e-01,9.019e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
9.999e-01,8.902e-01,3.322e-02
1.000e+00,9.342e-01,3.322e-02
1.000e+00,9.245e-01,3.322e-02
9.942e-01,7.723e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.994e-01,8.134e-01,3.322e-02
9.999e-01,8.806e-01,3.322e-02
9.998e-01,7.952e-01,3.322e-02
9.993e-01,8.431e-01,3.322e-02
1.000e+00,9.008e-01,3.322e-02
9.996e-01,8.595e-01,3.322e-02
9.999e-01,8.663e-01,3.322e-02
9.992e-01,8.609e-01,3.322e-02
9.999e-01,8.140e-01,3.322e-02
9.996e-01,8.512e-01,3.322e-02
9.999e-01,8.627e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
9.998e-01,8.642e-01,3.322e-02
9.998e-01,8.480e-01,3.322e-02
9.997e-01,8.133e-01,3.322e-02
9.999e-01,9.012e-01,3.322e-02
9.999e-01,8.869e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
1.000e+00,8.816e-01,3.322e-02
9.999e-01,9.192e-01,3.322e-02
1.000e+00,9.027e-01,3.322e-02
9.999e-01,8.605e-01,3.322e-02
9.997e-01,8.523e-01,3.322e-02
1.000e+00,8.667e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
1.000e+00,9.085e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
9.997e-01,8.457e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
9.999e-01,9.220e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
9.998e-01,8.522e-01,3.322e-02
9.998e-01,8.480e-01,3.322e-02
1.000e+00,8.839e-01,3.322e-02
9.999e-01,8.236e-01,3.322e-02
9.999e-01,8.803e-01,3.322e-02
9.998e-01,8.532e-01,3.322e-02
9.997e-01,8.655e-01,3.322e-02
9.999e-01,8.316e-01,3.322e-02
1.000e+00,9.338e-01,3.322e-02
9.999e-01,8.706e-01,3.322e-02
9.997e-01,8.777e-01,3.322e-02
9.997e-01,8.264e-01,3.322e-02
9.999e-01,8.688e-01,3.322e-02
1.000e+00,9.402e-01,3.322e-02
9.999e-01,8.361e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
9.999e-01,9.036e-01,3.322e-02
1.000e+00,9.058e-01,3.322e-02
9.999e-01,8.492e-01,3.322e-02
9.999e-01,8.922e-01,3.322e-02
1.000e+00,9.247e-01,3.322e-02
1.000e+00,8.944e-01,3.322e-02
9.998e-01,8.573e-01,3.322e-02
1.000e+00,8.907e-01,3.322e-02
1.000e+00,9.388e-01,3.322e-02
9.997e-01,8.395e-01,3.322e-02
9.999e-01,8.730e-01,3.322e-02
9.999e-01,8.854e-01,3.322e-02
9.999e-01,9.057e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
9.998e-01,8.468e-01,3.322e-02
9.999e-01,8.980e-01,3.322e-02
1.000e+00,9.284e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
9.995e-01,8.287e-01,3.322e-02
9.998e-01,8.535e-01,3.322e-02
1.000e+00,8.978e-01,3.322e-02
9.999e-01,8.536e-01,3.322e-02
9.896e-01,7.565e-01,3.322e-02
9.998e-01,8.739e-01,3.322e-02
9.996e-01,8.416e-01,3.322e-02
9.996e-01,8.274e-01,3.322e-02
9.999e-01,8.808e-01,3.322e-02
9.999e-01,8.571e-01,3.322e-02
9.998e-01,8.156e-01,3.322e-02
9.998e-01,8.368e-01,3.322e-02
1.000e+00,8.761e-01,3.322e-02
9.998e-01,7.852e-01,3.322e-02
1.000e+00,8.939e-01,3.322e-02
9.998e-01,8.746e-01,3.322e-02
1.000e+00,9.289e-01,3.322e-02
9.999e-01,8.846e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
1.000e+00,9.351e-01,3.322e-02
1.000e+00,9.287e-01,3.322e-02
9.998e-01,8.172e-01,3.322e-02
9.999e-01,8.446e-01,3.322e-02
9.999e-01,8.303e-01,3.322e-02
9.999e-01,8.606e-01,3.322e-02
1.000e+00,9.201e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
1.000e+00,9.292e-01,3.322e-02
1.000e+00,9.153e-01,3.322e-02
9.999e-01,8.716e-01,3.322e-02
9.999e-01,8.586e-01,3.322e-02
9.996e-01,8.374e-01,3.322e-02
9.999e-01,8.308e-01,3.322e-02
9.998e-01,8.470e-01,3.322e-02
9.998e-01,8.651e-01,3.322e-02
9.990e-01,7.879e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
1.000e+00,9.079e-01,3.322e-02
1.000e+00,9.000e-01,3.322e-02
1.000e+00,9.123e-01,3.322e-02
9.996e-01,8.600e-01,3.322e-02
9.998e-01,8.481e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
1.000e+00,8.893e-01,3.322e-02
9.998e-01,8.412e-01,3.322e-02
9.999e-01,9.009e-01,3.322e-02
9.999e-01,8.515e-01,3.322e-02
9.999e-01,9.012e-01,3.322e-02
9.997e-01,8.133e-01,3.322e-02
9.998e-01,8.480e-01,3.322e-02
9.999e-01,9.192e-01,3.322e-02
9.998e-01,8.642e-01,3.322e-02
9.999e-01,8.627e-01,3.322e-02
9.996e-01,8.512e-01,3.322e-02
9.999e-01,8.140e-01,3.322e-02
9.993e-01,8.608e-01,3.322e-02
9.999e-01,8.663e-01,3.322e-02
9.996e-01,8.595e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
9.999e-01,8.605e-01,3.322e-02
9.999e-01,9.220e-01,3.322e-02
9.999e-01,8.869e-01,3.322e-02
9.997e-01,8.523e-01,3.322e-02
9.999e-01,8.803e-01,3.322e-02
9.999e-01,8.236e-01,3.322e-02
1.000e+00,8.839e-01,3.322e-02
9.998e-01,8.480e-01,3.322e-02
9.998e-01,8.522e-01,3.322e-02
9.997e-01,8.655e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
9.997e-01,8.457e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
1.000e+00,9.085e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
1.000e+00,8.667e-01,3.322e-02
1.000e+00,9.008e-01,3.322e-02
9.998e-01,8.532e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
1.000e+00,8.816e-01,3.322e-02
1.000e+00,9.274e-01,3.322e-02
1.000e+00,9.281e-01,3.322e-02
9.990e-01,7.862e-01,3.322e-02
1.000e+00,9.128e-01,3.322e-02
1.000e+00,8.919e-01,3.322e-02
1.000e+00,8.800e-01,3.322e-02
9.996e-01,8.421e-01,3.322e-02
9.999e-01,8.960e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.999e-01,8.985e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
9.998e-01,8.701e-01,3.322e-02
1.000e+00,9.399e-01,3.322e-02
1.000e+00,9.208e-01,3.322e-02
9.999e-01,8.336e-01,3.322e-02
1.000e+00,9.077e-01,3.322e-02
9.997e-01,8.483e-01,3.322e-02
1.000e+00,8.947e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
1.000e+00,9.435e-01,3.322e-02
9.993e-01,8.431e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
9.999e-01,8.312e-01,3.322e-02
1.000e+00,9.159e-01,3.322e-02
9.999e-01,8.498e-01,3.322e-02
9.991e-01,8.258e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
1.000e+00,8.936e-01,3.322e-02
9.999e-01,8.315e-01,3.322e-02
9.998e-01,7.952e-01,3.322e-02
9.999e-01,9.019e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
9.999e-01,8.303e-01,3.322e-02
9.999e-01,8.446e-01,3.322e-02
9.998e-01,8.172e-01,3.322e-02
1.000e+00,9.287e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
1.000e+00,9.351e-01,3.322e-02
9.999e-01,8.846e-01,3.322e-02
1.000e+00,9.289e-01,3.322e-02
9.998e-01,8.746e-01,3.322e-02
1.000e+00,8.939e-01,3.322e-02
9.998e-01,7.852e-01,3.322e-02
1.000e+00,8.761e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
1.000e+00,9.153e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
9.999e-01,8.716e-01,3.322e-02
9.999e-01,8.586e-01,3.322e-02
9.996e-01,8.374e-01,3.322e-02
9.999e-01,8.308e-01,3.322e-02
9.998e-01,8.470e-01,3.322e-02
9.998e-01,8.651e-01,3.322e-02
9.990e-01,7.879e-01,3.322e-02
1.000e+00,9.201e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
1.000e+00,9.079e-01,3.322e-02
1.000e+00,9.000e-01,3.322e-02
1.000e+00,9.123e-01,3.322e-02
9.996e-01,8.600e-01,3.322e-02
9.998e-01,8.481e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
1.000e+00,8.893e-01,3.322e-02
1.000e+00,8.714e-01,3.322e-02
9.999e-01,8.706e-01,3.322e-02
9.999e-01,8.316e-01,3.322e-02
9.998e-01,8.424e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
9.999e-01,8.777e-01,3.322e-02
9.995e-01,7.942e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.999e-01,8.295e-01,3.322e-02
9.999e-01,8.626e-01,3.322e-02
1.000e+00,8.765e-01,3.322e-02
9.995e-01,8.202e-01,3.322e-02
9.999e-01,8.657e-01,3.322e-02
9.997e-01,8.616e-01,3.322e-02
1.000e+00,9.080e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
1.000e+00,8.745e-01,3.322e-02
9.997e-01,8.012e-01,3.322e-02
9.994e-01,8.134e-01,3.322e-02
1.000e+00,9.027e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
1.000e+00,8.912e-01,3.322e-02
9.999e-01,8.660e-01,3.322e-02
1.000e+00,8.960e-01,3.322e-02
1.000e+00,9.338e-01,3.322e-02
9.999e-01,9.030e-01,3.322e-02
9.999e-01,8.806e-01,3.322e-02
9.999e-01,8.902e-01,3.322e-02
1.000e+00,9.342e-01,3.322e-02
1.000e+00,9.245e-01,3.322e-02
9.942e-01,7.723e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
9.998e-01,8.368e-01,3.322e-02
9.996e-01,7.964e-01,3.322e-02
9.999e-01,8.732e-01,3.322e-02
9.998e-01,8.414e-01,3.322e-02
9.999e-01,8.840e-01,3.322e-02
9.999e-01,8.423e-01,3.322e-02
9.999e-01,8.946e-01,3.322e-02
1.000e+00,9.465e-01,3.322e-02
9.999e-01,8.593e-01,3.322e-02
9.999e-01,8.265e-01,3.322e-02
9.999e-01,9.065e-01,3.322e-02
9.997e-01,8.453e-01,3.322e-02
9.995e-01,8.201e-01,3.322e-02
9.999e-01,8.818e-01,3.322e-02
1.000e+00,8.872e-01,3.322e-02
9.993e-01,7.805e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
9.997e-01,8.606e-01,3.322e-02
9.993e-01,7.899e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
9.999e-01,8.956e-01,3.322e-02
9.987e-01,8.249e-01,3.322e-02
9.999e-01,8.563e-01,3.322e-02
9.979e-01,8.065e-01,3.322e-02
9.998e-01,8.278e-01,3.322e-02
1.000e+00,8.600e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
9.999e-01,8.684e-01,3.322e-02
9.978e-01,8.315e-01,3.322e-02
9.999e-01,8.657e-01,3.322e-02
9.999e-01,8.870e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
9.999e-01,8.761e-01,3.322e-02
1.000e+00,9.273e-01,3.322e-02
1.000e+00,9.378e-01,3.322e-02
9.950e-01,8.397e-01,3.322e-02
1.000e+00,9.215e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
9.998e-01,8.157e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
9.999e-01,8.991e-01,3.322e-02
9.999e-01,8.876e-01,3.322e-02
9.999e-01,8.857e-01,3.322e-02
9.999e-01,8.572e-01,3.322e-02
9.997e-01,8.286e-01,3.322e-02
1.000e+00,9.059e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
1.000e+00,9.275e-01,3.322e-02
9.999e-01,8.725e-01,3.322e-02
9.993e-01,8.628e-01,3.322e-02
1.000e+00,9.470e-01,3.322e-02
9.989e-01,8.148e-01,3.322e-02
9.999e-01,8.455e-01,3.322e-02
9.999e-01,8.859e-01,3.322e-02
1.000e+00,8.844e-01,3.322e-02
9.997e-01,8.400e-01,3.322e-02
1.000e+00,9.323e-01,3.322e-02
1.000e+00,8.981e-01,3.322e-02
1.000e+00,8.922e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
9.999e-01,8.865e-01,3.322e-02
1.000e+00,8.807e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
9.997e-01,8.135e-01,3.322e-02
9.997e-01,8.326e-01,3.322e-02
9.999e-01,8.904e-01,3.322e-02
1.000e+00,8.989e-01,3.322e-02
1.000e+00,9.301e-01,3.322e-02
9.999e-01,8.803e-01,3.322e-02
9.997e-01,8.153e-01,3.322e-02
9.998e-01,8.020e-01,3.322e-02
9.988e-01,8.557e-01,3.322e-02
9.998e-01,8.145e-01,3.322e-02
9.998e-01,8.708e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
1.000e+00,9.380e-01,3.322e-02
9.998e-01,8.350e-01,3.322e-02
1.000e+00,9.443e-01,3.322e-02
9.866e-01,6.601e-01,3.322e-02
9.999e-01,8.581e-01,3.322e-02
9.999e-01,8.638e-01,3.322e-02
1.000e+00,9.412e-01,3.322e-02
9.998e-01,8.780e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
9.997e-01,8.372e-01,3.322e-02
9.997e-01,8.313e-01,3.322e-02
9.999e-01,8.406e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
9.952e-01,7.816e-01,3.322e-02
9.998e-01,8.178e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
9.999e-01,8.720e-01,3.322e-02
1.000e+00,9.173e-01,3.322e-02
9.998e-01,8.797e-01,3.322e-02
1.000e+00,8.973e-01,3.322e-02
1.000e+00,8.949e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
9.997e-01,8.512e-01,3.322e-02
9.999e-01,8.796e-01,3.322e-02
1.000e+00,9.383e-01,3.322e-02
9.995e-01,8.555e-01,3.322e-02
9.998e-01,8.356e-01,3.322e-02
9.999e-01,8.981e-01,3.322e-02
9.997e-01,8.185e-01,3.322e-02
9.999e-01,8.794e-01,3.322e-02
9.999e-01,8.510e-01,3.322e-02
1.000e+00,9.159e-01,3.322e-02
9.998e-01,8.377e-01,3.322e-02
9.998e-01,8.476e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
9.999e-01,9.216e-01,3.322e-02
1.000e+00,8.995e-01,3.322e-02
1.000e+00,9.369e-01,3.322e-02
9.982e-01,7.898e-01,3.322e-02
1.000e+00,8.650e-01,3.322e-02
9.903e-01,8.100e-01,3.322e-02
9.999e-01,8.560e-01,3.322e-02
9.996e-01,8.221e-01,3.322e-02
9.998e-01,8.566e-01,3.322e-02
9.999e-01,8.881e-01,3.322e-02
9.998e-01,8.355e-01,3.322e-02
1.000e+00,8.879e-01,3.322e-02
1.000e+00,9.373e-01,3.322e-02
1.000e+00,9.265e-01,3.322e-02
1.000e+00,8.861e-01,3.322e-02
1.000e+00,8.998e-01,3.322e-02
9.998e-01,8.377e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
9.998e-01,8.666e-01,3.322e-02
9.996e-01,8.303e-01,3.322e-02
9.999e-01,8.959e-01,3.322e-02
1.000e+00,9.070e-01,3.322e-02
1.000e+00,9.391e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
1.000e+00,8.762e-01,3.322e-02
1.000e+00,9.273e-01,3.322e-02
1.000e+00,9.292e-01,3.322e-02
9.997e-01,8.395e-01,3.322e-02
1.000e+00,9.005e-01,3.322e-02
1.000e+00,8.763e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
9.999e-01,8.895e-01,3.322e-02
9.997e-01,8.759e-01,3.322e-02
9.999e-01,8.987e-01,3.322e-02
9.999e-01,8.597e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.997e-01,8.428e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
9.997e-01,8.597e-01,3.322e-02
9.999e-01,8.409e-01,3.322e-02
9.999e-01,8.589e-01,3.322e-02
9.999e-01,8.966e-01,3.322e-02
1.000e+00,8.942e-01,3.322e-02
1.000e+00,9.028e-01,3.322e-02
9.996e-01,7.816e-01,3.322e-02
1.000e+00,9.021e-01,3.322e-02
9.993e-01,7.508e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.998e-01,8.806e-01,3.322e-02
1.000e+00,8.809e-01,3.322e-02
9.999e-01,8.734e-01,3.322e-02
1.000e+00,9.093e-01,3.322e-02
9.999e-01,8.686e-01,3.322e-02
9.998e-01,9.014e-01,3.322e-02
9.998e-01,8.234e-01,3.322e-02
9.999e-01,8.748e-01,3.322e-02
9.998e-01,8.523e-01,3.322e-02
1.000e+00,9.315e-01,3.322e-02
1.000e+00,8.902e-01,3.322e-02
9.997e-01,7.599e-01,3.322e-02
1.000e+00,8.986e-01,3.322e-02
9.999e-01,9.030e-01,3.322e-02
9.999e-01,8.619e-01,3.322e-02
1.000e+00,9.207e-01,3.322e-02
9.999e-01,8.412e-01,3.322e-02
9.998e-01,8.799e-01,3.322e-02
9.994e-01,8.037e-01,3.322e-02
1.000e+00,9.161e-01,3.322e-02
1.000e+00,8.836e-01,3.322e-02
9.999e-01,8.419e-01,3.322e-02
9.996e-01,7.942e-01,3.322e-02
9.998e-01,8.197e-01,3.322e-02
9.994e-01,8.174e-01,3.322e-02
1.000e+00,8.913e-01,3.322e-02
9.997e-01,7.879e-01,3.322e-02
9.999e-01,8.527e-01,3.322e-02
1.000e+00,9.188e-01,3.322e-02
9.993e-01,7.766e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
9.978e-01,7.523e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
9.996e-01,8.571e-01,3.322e-02
1.000e+00,9.434e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
9.999e-01,8.495e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.995e-01,8.134e-01,3.322e-02
9.944e-01,8.088e-01,3.322e-02
9.993e-01,8.153e-01,3.322e-02
9.999e-01,8.942e-01,3.322e-02
1.000e+00,9.229e-01,3.322e-02
1.000e+00,9.277e-01,3.322e-02
1.000e+00,8.656e-01,3.322e-02
9.999e-01,9.108e-01,3.322e-02
9.997e-01,8.700e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
9.996e-01,8.134e-01,3.322e-02
1.000e+00,8.728e-01,3.322e-02
1.000e+00,8.824e-01,3.322e-02
1.000e+00,9.142e-01,3.322e-02
9.999e-01,8.757e-01,3.322e-02
9.999e-01,8.664e-01,3.322e-02
9.998e-01,8.162e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
9.997e-01,8.842e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
9.995e-01,8.469e-01,3.322e-02
9.999e-01,8.457e-01,3.322e-02
9.990e-01,7.965e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
1.000e+00,9.336e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
9.992e-01,7.900e-01,3.322e-02
1.000e+00,8.833e-01,3.322e-02
9.985e-01,7.585e-01,3.322e-02
1.000e+00,8.920e-01,3.322e-02
9.999e-01,8.739e-01,3.322e-02
1.000e+00,8.933e-01,3.322e-02
9.998e-01,8.430e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
1.000e+00,9.007e-01,3.322e-02
9.999e-01,8.885e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
9.999e-01,8.882e-01,3.322e-02
9.999e-01,8.451e-01,3.322e-02
1.000e+00,8.860e-01,3.322e-02
9.999e-01,8.621e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
9.999e-01,8.666e-01,3.322e-02
1.000e+00,8.945e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
1.000e+00,8.830e-01,3.322e-02
1.000e+00,9.229e-01,3.322e-02
9.995e-01,8.233e-01,3.322e-02
9.999e-01,8.695e-01,3.322e-02
9.999e-01,8.345e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
1.000e+00,9.205e-01,3.322e-02
1.000e+00,8.909e-01,3.322e-02
9.989e-01,8.343e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.998e-01,8.681e-01,3.322e-02
9.974e-01,7.661e-01,3.322e-02
9.997e-01,8.483e-01,3.322e-02
9.992e-01,7.560e-01,3.322e-02
9.995e-01,8.504e-01,3.322e-02
9.999e-01,8.882e-01,3.322e-02
1.000e+00,9.331e-01,3.322e-02
9.997e-01,7.825e-01,3.322e-02
9.989e-01,8.124e-01,3.322e-02
9.999e-01,8.452e-01,3.322e-02
9.997e-01,8.194e-01,3.322e-02
1.000e+00,9.359e-01,3.322e-02
1.000e+00,9.242e-01,3.322e-02
1.000e+00,8.927e-01,3.322e-02
9.998e-01,8.190e-01,3.322e-02
1.000e+00,9.189e-01,3.322e-02
9.999e-01,8.648e-01,3.322e-02
9.998e-01,8.156e-01,3.322e-02
9.999e-01,8.765e-01,3.322e-02
1.000e+00,8.952e-01,3.322e-02
9.999e-01,8.637e-01,3.322e-02
9.999e-01,8.761e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.994e-01,8.597e-01,3.322e-02
9.999e-01,8.979e-01,3.322e-02
9.997e-01,8.802e-01,3.322e-02
9.998e-01,8.486e-01,3.322e-02
1.000e+00,8.687e-01,3.322e-02
9.999e-01,8.945e-01,3.322e-02
1.000e+00,8.982e-01,3.322e-02
9.999e-01,8.423e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
9.998e-01,8.592e-01,3.322e-02
1.000e+00,8.757e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
9.999e-01,8.670e-01,3.322e-02
1.000e+00,8.898e-01,3.322e-02
1.000e+00,9.172e-01,3.322e-02
1.000e+00,9.163e-01,3.322e-02
9.999e-01,8.661e-01,3.322e-02
9.999e-01,8.917e-01,3.322e-02
1.000e+00,9.355e-01,3.322e-02
9.995e-01,7.938e-01,3.322e-02
9.999e-01,8.543e-01,3.322e-02
9.998e-01,8.475e-01,3.322e-02
1.000e+00,8.977e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
9.999e-01,8.649e-01,3.322e-02
9.999e-01,8.571e-01,3.322e-02
1.000e+00,8.639e-01,3.322e-02
9.999e-01,9.057e-01,3.322e-02
1.000e+00,8.907e-01,3.322e-02
9.998e-01,8.572e-01,3.322e-02
1.000e+00,8.944e-01,3.322e-02
1.000e+00,9.247e-01,3.322e-02
9.999e-01,8.922e-01,3.322e-02
9.999e-01,8.492e-01,3.322e-02
1.000e+00,9.388e-01,3.322e-02
1.000e+00,9.058e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
9.999e-01,8.361e-01,3.322e-02
1.000e+00,9.402e-01,3.322e-02
9.999e-01,8.688e-01,3.322e-02
9.997e-01,8.264e-01,3.322e-02
9.997e-01,8.777e-01,3.322e-02
9.999e-01,9.036e-01,3.322e-02
9.999e-01,8.730e-01,3.322e-02
9.995e-01,8.287e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
9.998e-01,8.468e-01,3.322e-02
9.999e-01,8.980e-01,3.322e-02
1.000e+00,9.284e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
9.998e-01,8.535e-01,3.322e-02
9.999e-01,8.846e-01,3.322e-02
9.999e-01,8.808e-01,3.322e-02
9.999e-01,8.536e-01,3.322e-02
9.889e-01,7.564e-01,3.322e-02
9.998e-01,8.739e-01,3.322e-02
9.996e-01,8.416e-01,3.322e-02
9.996e-01,8.274e-01,3.322e-02
9.999e-01,8.854e-01,3.322e-02
1.000e+00,8.978e-01,3.322e-02
9.999e-01,8.830e-01,3.322e-02
9.997e-01,8.500e-01,3.322e-02
1.000e+00,8.825e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
9.999e-01,8.548e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
1.000e+00,9.046e-01,3.322e-02
1.000e+00,9.148e-01,3.322e-02
9.998e-01,8.499e-01,3.322e-02
1.000e+00,8.926e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
9.992e-01,7.918e-01,3.322e-02
9.998e-01,8.674e-01,3.322e-02
1.000e+00,8.812e-01,3.322e-02
9.999e-01,8.725e-01,3.322e-02
9.993e-01,7.473e-01,3.322e-02
1.000e+00,8.680e-01,3.322e-02
9.999e-01,8.873e-01,3.322e-02
9.998e-01,8.376e-01,3.322e-02
1.000e+00,8.966e-01,3.322e-02
9.998e-01,8.708e-01,3.322e-02
9.999e-01,8.337e-01,3.322e-02
1.000e+00,9.031e-01,3.322e-02
9.999e-01,8.839e-01,3.322e-02
1.000e+00,8.906e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
1.000e+00,9.280e-01,3.322e-02
9.999e-01,8.984e-01,3.322e-02
9.999e-01,8.782e-01,3.322e-02
1.000e+00,8.973e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
1.000e+00,9.435e-01,3.322e-02
9.999e-01,8.917e-01,3.322e-02
1.000e+00,9.193e-01,3.322e-02
9.999e-01,8.546e-01,3.322e-02
9.999e-01,8.708e-01,3.322e-02
1.000e+00,9.404e-01,3.322e-02
9.999e-01,8.670e-01,3.322e-02
9.999e-01,9.021e-01,3.322e-02
1.000e+00,9.192e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
9.999e-01,8.512e-01,3.322e-02
9.999e-01,9.026e-01,3.322e-02
9.999e-01,8.974e-01,3.322e-02
1.000e+00,9.045e-01,3.322e-02
9.995e-01,8.151e-01,3.322e-02
1.000e+00,8.955e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
9.997e-01,8.620e-01,3.322e-02
9.994e-01,8.500e-01,3.322e-02
9.992e-01,7.735e-01,3.322e-02
1.000e+00,9.036e-01,3.322e-02
1.000e+00,8.940e-01,3.322e-02
9.999e-01,8.908e-01,3.322e-02
9.999e-01,8.816e-01,3.322e-02
9.999e-01,8.834e-01,3.322e-02
9.999e-01,8.328e-01,3.322e-02
9.999e-01,8.795e-01,3.322e-02
1.000e+00,8.895e-01,3.322e-02
9.999e-01,8.898e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
9.999e-01,8.781e-01,3.322e-02
9.998e-01,8.505e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
9.997e-01,8.156e-01,3.322e-02
9.998e-01,8.495e-01,3.322e-02
1.000e+00,8.991e-01,3.322e-02
9.999e-01,9.075e-01,3.322e-02
9.999e-01,8.807e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
9.999e-01,8.552e-01,3.322e-02
9.999e-01,8.697e-01,3.322e-02
9.999e-01,8.588e-01,3.322e-02
9.997e-01,8.482e-01,3.322e-02
1.000e+00,8.910e-01,3.322e-02
9.997e-01,7.792e-01,3.322e-02
1.000e+00,9.251e-01,3.322e-02
9.998e-01,8.858e-01,3.322e-02
1.000e+00,9.409e-01,3.322e-02
1.000e+00,9.314e-01,3.322e-02
1.000e+00,9.096e-01,3.322e-02
9.996e-01,8.515e-01,3.322e-02
9.999e-01,8.422e-01,3.322e-02
1.000e+00,9.231e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
1.000e+00,9.384e-01,3.322e-02
1.000e+00,9.487e-01,3.322e-02
1.000e+00,9.115e-01,3.322e-02
1.000e+00,8.971e-01,3.322e-02
9.999e-01,9.013e-01,3.322e-02
9.999e-01,8.602e-01,3.322e-02
1.000e+00,9.192e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
9.999e-01,8.820e-01,3.322e-02
9.998e-01,8.304e-01,3.322e-02
9.999e-01,8.939e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
1.000e+00,8.832e-01,3.322e-02
9.998e-01,8.722e-01,3.322e-02
1.000e+00,9.276e-01,3.322e-02
9.999e-01,8.802e-01,3.322e-02
9.999e-01,8.918e-01,3.322e-02
9.998e-01,8.651e-01,3.322e-02
1.000e+00,8.890e-01,3.322e-02
1.000e+00,9.047e-01,3.322e-02
9.973e-01,8.310e-01,3.322e-02
9.999e-01,8.555e-01,3.322e-02
9.999e-01,8.654e-01,3.322e-02
9.999e-01,8.531e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.997e-01,8.508e-01,3.322e-02
1.000e+00,8.826e-01,3.322e-02
9.999e-01,8.541e-01,3.322e-02
9.976e-01,7.993e-01,3.322e-02
9.998e-01,8.417e-01,3.322e-02
9.999e-01,8.564e-01,3.322e-02
9.987e-01,7.695e-01,3.322e-02
9.998e-01,9.151e-01,3.322e-02
9.995e-01,7.786e-01,3.322e-02
1.000e+00,8.627e-01,3.322e-02
1.000e+00,8.827e-01,3.322e-02
9.999e-01,8.591e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
1.000e+00,9.150e-01,3.322e-02
9.998e-01,8.560e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
9.999e-01,8.546e-01,3.322e-02
9.998e-01,8.687e-01,3.322e-02
1.000e+00,9.259e-01,3.322e-02
9.999e-01,8.373e-01,3.322e-02
9.999e-01,8.754e-01,3.322e-02
9.998e-01,8.231e-01,3.322e-02
9.999e-01,8.513e-01,3.322e-02
9.999e-01,8.853e-01,3.322e-02
9.996e-01,8.210e-01,3.322e-02
9.999e-01,8.526e-01,3.322e-02
1.000e+00,9.140e-01,3.322e-02
9.999e-01,8.662e-01,3.322e-02
1.000e+00,8.649e-01,3.322e-02
9.998e-01,8.394e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
9.999e-01,8.505e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.999e-01,8.550e-01,3.322e-02
1.000e+00,9.541e-01,3.322e-02
9.999e-01,8.914e-01,3.322e-02
9.996e-01,8.302e-01,3.322e-02
9.986e-01,7.924e-01,3.322e-02
9.997e-01,8.414e-01,3.322e-02
9.999e-01,8.851e-01,3.322e-02
9.999e-01,8.791e-01,3.322e-02
1.000e+00,8.875e-01,3.322e-02
9.999e-01,8.722e-01,3.322e-02
9.999e-01,8.892e-01,3.322e-02
9.999e-01,8.769e-01,3.322e-02
9.999e-01,8.616e-01,3.322e-02
1.000e+00,9.281e-01,3.322e-02
9.999e-01,8.499e-01,3.322e-02
9.998e-01,8.645e-01,3.322e-02
9.998e-01,9.056e-01,3.322e-02
9.999e-01,9.001e-01,3.322e-02
9.999e-01,8.489e-01,3.322e-02
1.000e+00,9.263e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
9.997e-01,8.525e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
9.989e-01,7.931e-01,3.322e-02
1.000e+00,9.167e-01,3.322e-02
9.999e-01,8.841e-01,3.322e-02
9.999e-01,8.836e-01,3.322e-02
9.996e-01,8.246e-01,3.322e-02
9.996e-01,8.428e-01,3.322e-02
9.999e-01,8.574e-01,3.322e-02
9.999e-01,8.802e-01,3.322e-02
9.999e-01,8.713e-01,3.322e-02
9.999e-01,8.632e-01,3.322e-02
9.999e-01,8.793e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.930e-01,7.498e-01,3.322e-02
9.999e-01,9.037e-01,3.322e-02
9.999e-01,8.987e-01,3.322e-02
9.995e-01,8.173e-01,3.322e-02
1.000e+00,9.018e-01,3.322e-02
9.999e-01,8.351e-01,3.322e-02
1.000e+00,9.197e-01,3.322e-02
9.999e-01,8.686e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.995e-01,7.968e-01,3.322e-02
9.999e-01,8.747e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
9.886e-01,7.565e-01,3.322e-02
9.997e-01,8.929e-01,3.322e-02
9.998e-01,8.101e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
9.999e-01,8.715e-01,3.322e-02
9.995e-01,7.538e-01,3.322e-02
9.997e-01,8.061e-01,3.322e-02
9.996e-01,8.546e-01,3.322e-02
1.000e+00,9.335e-01,3.322e-02
9.990e-01,8.008e-01,3.322e-02
1.000e+00,9.392e-01,3.322e-02
9.991e-01,7.853e-01,3.322e-02
9.997e-01,8.630e-01,3.322e-02
9.997e-01,8.420e-01,3.322e-02
1.000e+00,9.429e-01,3.322e-02
1.000e+00,8.776e-01,3.322e-02
1.000e+00,8.797e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
9.999e-01,8.989e-01,3.322e-02
9.999e-01,8.667e-01,3.322e-02
9.990e-01,7.663e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
1.000e+00,9.041e-01,3.322e-02
1.000e+00,9.387e-01,3.322e-02
9.998e-01,8.191e-01,3.322e-02
9.999e-01,8.484e-01,3.322e-02
9.998e-01,8.479e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
9.999e-01,9.043e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
1.000e+00,9.214e-01,3.322e-02
1.000e+00,8.760e-01,3.322e-02
9.996e-01,8.692e-01,3.322e-02
9.998e-01,8.798e-01,3.322e-02
9.988e-01,8.146e-01,3.322e-02
9.999e-01,8.707e-01,3.322e-02
9.999e-01,8.550e-01,3.322e-02
9.998e-01,8.893e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
9.999e-01,8.530e-01,3.322e-02
9.996e-01,8.705e-01,3.322e-02
9.997e-01,8.773e-01,3.322e-02
9.995e-01,8.215e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.999e-01,8.719e-01,3.322e-02
9.999e-01,9.052e-01,3.322e-02
9.965e-01,8.174e-01,3.322e-02
9.999e-01,8.844e-01,3.322e-02
9.998e-01,8.714e-01,3.322e-02
9.999e-01,8.536e-01,3.322e-02
9.999e-01,8.618e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
1.000e+00,9.269e-01,3.322e-02
1.000e+00,9.214e-01,3.322e-02
1.000e+00,9.333e-01,3.322e-02
1.000e+00,8.697e-01,3.322e-02
9.999e-01,8.981e-01,3.322e-02
9.999e-01,8.486e-01,3.322e-02
1.000e+00,9.130e-01,3.322e-02
1.000e+00,9.004e-01,3.322e-02
9.994e-01,7.512e-01,3.322e-02
1.000e+00,9.012e-01,3.322e-02
9.995e-01,7.524e-01,3.322e-02
9.994e-01,8.004e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
9.999e-01,8.762e-01,3.322e-02
9.993e-01,8.488e-01,3.322e-02
9.999e-01,8.682e-01,3.322e-02
9.999e-01,8.954e-01,3.322e-02
9.996e-01,8.206e-01,3.322e-02
9.999e-01,8.532e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
9.998e-01,8.303e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.993e-01,8.890e-01,3.322e-02
9.998e-01,8.466e-01,3.322e-02
9.996e-01,8.348e-01,3.322e-02
9.999e-01,8.800e-01,3.322e-02
9.998e-01,8.725e-01,3.322e-02
9.998e-01,8.494e-01,3.322e-02
9.998e-01,8.101e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
9.996e-01,8.100e-01,3.322e-02
1.000e+00,8.845e-01,3.322e-02
9.975e-01,7.933e-01,3.322e-02
1.000e+00,9.162e-01,3.322e-02
9.998e-01,8.113e-01,3.322e-02
9.997e-01,8.663e-01,3.322e-02
1.000e+00,9.046e-01,3.322e-02
1.000e+00,9.063e-01,3.322e-02
9.999e-01,8.376e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
1.000e+00,9.098e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
9.957e-01,7.758e-01,3.322e-02
9.996e-01,8.294e-01,3.322e-02
9.999e-01,8.914e-01,3.322e-02
9.998e-01,8.535e-01,3.322e-02
9.998e-01,8.574e-01,3.322e-02
1.000e+00,9.148e-01,3.322e-02
9.998e-01,8.260e-01,3.322e-02
9.999e-01,8.500e-01,3.322e-02
9.999e-01,8.912e-01,3.322e-02
1.000e+00,8.899e-01,3.322e-02
9.999e-01,8.939e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
1.000e+00,9.103e-01,3.322e-02
9.999e-01,8.723e-01,3.322e-02
1.000e+00,8.814e-01,3.322e-02
1.000e+00,9.079e-01,3.322e-02
1.000e+00,8.989e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
1.000e+00,9.126e-01,3.322e-02
9.999e-01,8.711e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
9.999e-01,8.518e-01,3.322e-02
1.000e+00,8.749e-01,3.322e-02
1.000e+00,9.282e-01,3.322e-02
9.997e-01,8.386e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.999e-01,8.754e-01,3.322e-02
9.999e-01,8.843e-01,3.322e-02
1.000e+00,9.016e-01,3.322e-02
9.999e-01,8.675e-01,3.322e-02
1.000e+00,9.146e-01,3.322e-02
9.999e-01,8.962e-01,3.322e-02
1.000e+00,8.870e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
9.982e-01,7.927e-01,3.322e-02
9.999e-01,8.377e-01,3.322e-02
9.975e-01,7.949e-01,3.322e-02
1.000e+00,8.947e-01,3.322e-02
9.999e-01,8.717e-01,3.322e-02
1.000e+00,9.361e-01,3.322e-02
9.999e-01,8.615e-01,3.322e-02
9.989e-01,7.798e-01,3.322e-02
9.999e-01,8.419e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
1.000e+00,9.035e-01,3.322e-02
9.999e-01,8.966e-01,3.322e-02
1.000e+00,8.623e-01,3.322e-02
9.999e-01,8.797e-01,3.322e-02
9.999e-01,8.994e-01,3.322e-02
9.999e-01,8.833e-01,3.322e-02
9.999e-01,8.506e-01,3.322e-02
9.997e-01,8.427e-01,3.322e-02
9.999e-01,8.769e-01,3.322e-02
9.999e-01,8.868e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.999e-01,8.777e-01,3.322e-02
9.999e-01,9.083e-01,3.322e-02
1.000e+00,9.265e-01,3.322e-02
1.000e+00,9.305e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
9.993e-01,7.835e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
9.999e-01,8.629e-01,3.322e-02
1.000e+00,9.087e-01,3.322e-02
1.000e+00,8.865e-01,3.322e-02
9.999e-01,8.766e-01,3.322e-02
9.999e-01,9.044e-01,3.322e-02
9.999e-01,8.768e-01,3.322e-02
9.999e-01,8.944e-01,3.322e-02
9.996e-01,8.247e-01,3.322e-02
9.998e-01,8.679e-01,3.322e-02
9.994e-01,8.627e-01,3.322e-02
9.998e-01,7.969e-01,3.322e-02
9.992e-01,7.748e-01,3.322e-02
9.998e-01,9.045e-01,3.322e-02
9.999e-01,8.857e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.999e-01,8.730e-01,3.322e-02
1.000e+00,8.687e-01,3.322e-02
9.998e-01,8.365e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
9.989e-01,7.674e-01,3.322e-02
1.000e+00,8.840e-01,3.322e-02
9.999e-01,9.165e-01,3.322e-02
1.000e+00,9.300e-01,3.322e-02
9.999e-01,8.799e-01,3.322e-02
9.998e-01,8.488e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
1.000e+00,8.809e-01,3.322e-02
1.000e+00,8.963e-01,3.322e-02
9.999e-01,8.827e-01,3.322e-02
9.999e-01,8.859e-01,3.322e-02
9.999e-01,8.880e-01,3.322e-02
9.999e-01,8.728e-01,3.322e-02
1.000e+00,9.376e-01,3.322e-02
9.999e-01,8.924e-01,3.322e-02
9.995e-01,8.663e-01,3.322e-02
1.000e+00,9.253e-01,3.322e-02
9.987e-01,8.260e-01,3.322e-02
1.000e+00,9.252e-01,3.322e-02
9.965e-01,7.198e-01,3.322e-02
1.000e+00,8.731e-01,3.322e-02
1.000e+00,8.785e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
9.999e-01,9.055e-01,3.322e-02
1.000e+00,9.069e-01,3.322e-02
9.994e-01,8.703e-01,3.322e-02
9.993e-01,7.774e-01,3.322e-02
9.998e-01,8.506e-01,3.322e-02
1.000e+00,8.683e-01,3.322e-02
9.999e-01,8.690e-01,3.322e-02
9.999e-01,8.921e-01,3.322e-02
9.998e-01,8.460e-01,3.322e-02
9.998e-01,8.532e-01,3.322e-02
9.990e-01,8.204e-01,3.322e-02
1.000e+00,9.489e-01,3.322e-02
1.000e+00,9.310e-01,3.322e-02
9.998e-01,8.289e-01,3.322e-02
9.998e-01,8.608e-01,3.322e-02
1.000e+00,9.401e-01,3.322e-02
9.999e-01,8.307e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
9.999e-01,8.624e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
1.000e+00,9.367e-01,3.322e-02
9.999e-01,8.610e-01,3.322e-02
9.999e-01,8.467e-01,3.322e-02
1.000e+00,8.940e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.999e-01,8.860e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
9.999e-01,8.350e-01,3.322e-02
9.999e-01,8.461e-01,3.322e-02
9.999e-01,8.658e-01,3.322e-02
1.000e+00,9.132e-01,3.322e-02
9.998e-01,8.226e-01,3.322e-02
9.997e-01,8.061e-01,3.322e-02
9.997e-01,7.914e-01,3.322e-02
9.999e-01,8.890e-01,3.322e-02
1.000e+00,8.941e-01,3.322e-02
9.998e-01,8.646e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
1.000e+00,9.247e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
1.000e+00,9.257e-01,3.322e-02
9.998e-01,8.478e-01,3.322e-02
9.999e-01,8.683e-01,3.322e-02
1.000e+00,9.212e-01,3.322e-02
1.000e+00,8.977e-01,3.322e-02
1.000e+00,8.990e-01,3.322e-02
9.999e-01,8.612e-01,3.322e-02
1.000e+00,9.198e-01,3.322e-02
9.988e-01,7.872e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
9.995e-01,8.288e-01,3.322e-02
9.984e-01,7.905e-01,3.322e-02
9.999e-01,8.627e-01,3.322e-02
1.000e+00,9.107e-01,3.322e-02
9.998e-01,8.420e-01,3.322e-02
9.987e-01,7.673e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.999e-01,8.897e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
1.000e+00,9.015e-01,3.322e-02
1.000e+00,8.920e-01,3.322e-02
9.998e-01,8.379e-01,3.322e-02
9.996e-01,8.482e-01,3.322e-02
1.000e+00,9.403e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.939e-01,8.259e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
1.000e+00,8.734e-01,3.322e-02
1.000e+00,8.821e-01,3.322e-02
9.999e-01,8.850e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
1.000e+00,9.399e-01,3.322e-02
9.998e-01,8.697e-01,3.322e-02
1.000e+00,9.020e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
9.995e-01,7.998e-01,3.322e-02
1.000e+00,8.995e-01,3.322e-02
1.000e+00,9.142e-01,3.322e-02
1.000e+00,9.045e-01,3.322e-02
9.999e-01,8.881e-01,3.322e-02
9.999e-01,8.359e-01,3.322e-02
9.996e-01,8.115e-01,3.322e-02
9.999e-01,8.855e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
9.999e-01,8.844e-01,3.322e-02
9.999e-01,8.737e-01,3.322e-02
9.999e-01,8.768e-01,3.322e-02
9.995e-01,8.066e-01,3.322e-02
9.999e-01,8.956e-01,3.322e-02
1.000e+00,9.021e-01,3.322e-02
9.999e-01,8.572e-01,3.322e-02
9.999e-01,9.006e-01,3.322e-02
1.000e+00,8.944e-01,3.322e-02
1.000e+00,8.768e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
9.998e-01,7.704e-01,3.322e-02
9.999e-01,9.042e-01,3.322e-02
9.992e-01,7.994e-01,3.322e-02
1.000e+00,9.372e-01,3.322e-02
9.999e-01,8.910e-01,3.322e-02
9.997e-01,7.809e-01,3.322e-02
9.998e-01,8.624e-01,3.322e-02
9.990e-01,8.057e-01,3.322e-02
1.000e+00,9.308e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
1.000e+00,8.339e-01,3.322e-02
9.996e-01,8.266e-01,3.322e-02
1.000e+00,9.209e-01,3.322e-02
9.998e-01,8.889e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
1.000e+00,9.118e-01,3.322e-02
9.999e-01,8.992e-01,3.322e-02
1.000e+00,9.357e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.999e-01,8.900e-01,3.322e-02
9.999e-01,8.505e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
1.000e+00,9.012e-01,3.322e-02
1.000e+00,9.461e-01,3.322e-02
9.989e-01,7.954e-01,3.322e-02
1.000e+00,8.734e-01,3.322e-02
9.998e-01,8.123e-01,3.322e-02
1.000e+00,8.572e-01,3.322e-02
9.999e-01,8.794e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
9.966e-01,7.646e-01,3.322e-02
9.999e-01,8.757e-01,3.322e-02
1.000e+00,8.848e-01,3.322e-02
9.998e-01,8.630e-01,3.322e-02
1.000e+00,8.832e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
9.997e-01,8.384e-01,3.322e-02
9.998e-01,8.317e-01,3.322e-02
9.999e-01,9.020e-01,3.322e-02
9.999e-01,8.718e-01,3.322e-02
1.000e+00,9.141e-01,3.322e-02
1.000e+00,8.921e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
1.000e+00,8.939e-01,3.322e-02
9.997e-01,8.531e-01,3.322e-02
9.999e-01,8.556e-01,3.322e-02
9.999e-01,8.973e-01,3.322e-02
1.000e+00,8.865e-01,3.322e-02
9.992e-01,8.187e-01,3.322e-02
9.999e-01,8.825e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.979e-01,7.634e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.999e-01,8.979e-01,3.322e-02
9.999e-01,8.932e-01,3.322e-02
9.999e-01,8.820e-01,3.322e-02
1.000e+00,9.448e-01,3.322e-02
9.997e-01,8.797e-01,3.322e-02
9.940e-01,8.133e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
9.999e-01,8.477e-01,3.322e-02
1.000e+00,8.821e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
9.999e-01,8.926e-01,3.322e-02
1.000e+00,8.889e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
9.988e-01,7.794e-01,3.322e-02
9.991e-01,8.020e-01,3.322e-02
9.998e-01,8.459e-01,3.322e-02
9.999e-01,8.631e-01,3.322e-02
1.000e+00,9.086e-01,3.322e-02
9.997e-01,8.363e-01,3.322e-02
9.995e-01,8.020e-01,3.322e-02
9.999e-01,8.322e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
1.000e+00,9.138e-01,3.322e-02
1.000e+00,8.964e-01,3.322e-02
9.998e-01,9.065e-01,3.322e-02
1.000e+00,8.954e-01,3.322e-02
9.997e-01,8.588e-01,3.322e-02
1.000e+00,8.989e-01,3.322e-02
9.998e-01,8.626e-01,3.322e-02
9.988e-01,8.574e-01,3.322e-02
9.999e-01,8.543e-01,3.322e-02
1.000e+00,8.981e-01,3.322e-02
9.998e-01,8.262e-01,3.322e-02
1.000e+00,8.772e-01,3.322e-02
9.998e-01,8.649e-01,3.322e-02
9.996e-01,8.172e-01,3.322e-02
9.997e-01,8.055e-01,3.322e-02
9.999e-01,8.658e-01,3.322e-02
9.999e-01,9.054e-01,3.322e-02
1.000e+00,9.087e-01,3.322e-02
9.998e-01,8.939e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
9.999e-01,8.612e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
9.999e-01,8.898e-01,3.322e-02
1.000e+00,9.285e-01,3.322e-02
9.999e-01,9.053e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
9.999e-01,8.747e-01,3.322e-02
9.998e-01,8.783e-01,3.322e-02
1.000e+00,9.118e-01,3.322e-02
9.993e-01,8.266e-01,3.322e-02
9.999e-01,8.507e-01,3.322e-02
1.000e+00,9.111e-01,3.322e-02
9.998e-01,8.692e-01,3.322e-02
9.999e-01,8.906e-01,3.322e-02
9.999e-01,8.854e-01,3.322e-02
9.999e-01,8.699e-01,3.322e-02
9.999e-01,8.951e-01,3.322e-02
9.999e-01,8.862e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
9.998e-01,8.656e-01,3.322e-02
1.000e+00,8.759e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.999e-01,8.509e-01,3.322e-02
9.999e-01,8.904e-01,3.322e-02
9.998e-01,8.509e-01,3.322e-02
9.999e-01,8.949e-01,3.322e-02
9.998e-01,8.455e-01,3.322e-02
9.998e-01,8.941e-01,3.322e-02
9.998e-01,8.346e-01,3.322e-02
9.992e-01,8.451e-01,3.322e-02
9.996e-01,8.398e-01,3.322e-02
1.000e+00,8.932e-01,3.322e-02
9.997e-01,8.194e-01,3.322e-02
9.999e-01,8.728e-01,3.322e-02
9.927e-01,7.123e-01,3.322e-02
1.000e+00,9.129e-01,3.322e-02
9.998e-01,8.800e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
9.999e-01,8.860e-01,3.322e-02
1.000e+00,8.949e-01,3.322e-02
9.996e-01,8.631e-01,3.322e-02
9.997e-01,8.463e-01,3.322e-02
1.000e+00,8.909e-01,3.322e-02
1.000e+00,9.155e-01,3.322e-02
9.998e-01,8.516e-01,3.322e-02
9.995e-01,8.265e-01,3.322e-02
9.922e-01,7.995e-01,3.322e-02
9.998e-01,8.332e-01,3.322e-02
9.998e-01,8.548e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
1.000e+00,8.740e-01,3.322e-02
9.998e-01,8.460e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.995e-01,8.242e-01,3.322e-02
9.999e-01,8.664e-01,3.322e-02
1.000e+00,9.121e-01,3.322e-02
9.995e-01,8.346e-01,3.322e-02
9.998e-01,8.525e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.999e-01,8.519e-01,3.322e-02
1.000e+00,9.182e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
1.000e+00,8.917e-01,3.322e-02
9.999e-01,8.828e-01,3.322e-02
9.999e-01,8.410e-01,3.322e-02
1.000e+00,8.802e-01,3.322e-02
9.999e-01,8.805e-01,3.322e-02
1.000e+00,9.303e-01,3.322e-02
1.000e+00,9.355e-01,3.322e-02
1.000e+00,9.122e-01,3.322e-02
1.000e+00,8.735e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
1.000e+00,8.961e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
1.000e+00,8.996e-01,3.322e-02
9.999e-01,8.403e-01,3.322e-02
9.999e-01,8.557e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
1.000e+00,9.274e-01,3.322e-02
9.998e-01,8.538e-01,3.322e-02
1.000e+00,8.761e-01,3.322e-02
9.996e-01,8.025e-01,3.322e-02
1.000e+00,9.220e-01,3.322e-02
9.999e-01,8.495e-01,3.322e-02
9.998e-01,8.626e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
9.998e-01,8.437e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.999e-01,8.373e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.997e-01,8.398e-01,3.322e-02
9.997e-01,8.511e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.999e-01,8.848e-01,3.322e-02
9.999e-01,9.009e-01,3.322e-02
1.000e+00,9.217e-01,3.322e-02
9.998e-01,8.265e-01,3.322e-02
9.999e-01,8.412e-01,3.322e-02
1.000e+00,8.841e-01,3.322e-02
9.999e-01,8.823e-01,3.322e-02
9.972e-01,7.328e-01,3.322e-02
1.000e+00,9.177e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
9.999e-01,8.848e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
1.000e+00,9.101e-01,3.322e-02
9.999e-01,8.525e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
9.998e-01,8.467e-01,3.322e-02
1.000e+00,9.284e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
9.993e-01,7.686e-01,3.322e-02
1.000e+00,9.221e-01,3.322e-02
9.999e-01,8.995e-01,3.322e-02
1.000e+00,9.078e-01,3.322e-02
9.999e-01,8.357e-01,3.322e-02
1.000e+00,8.966e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
9.999e-01,8.937e-01,3.322e-02
9.999e-01,8.638e-01,3.322e-02
9.998e-01,8.456e-01,3.322e-02
1.000e+00,8.915e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
1.000e+00,8.565e-01,3.322e-02
9.994e-01,8.352e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
9.998e-01,8.393e-01,3.322e-02
1.000e+00,9.130e-01,3.322e-02
1.000e+00,8.946e-01,3.322e-02
9.993e-01,8.061e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
1.000e+00,9.354e-01,3.322e-02
9.997e-01,8.181e-01,3.322e-02
1.000e+00,9.057e-01,3.322e-02
9.999e-01,8.793e-01,3.322e-02
9.999e-01,8.947e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
1.000e+00,9.069e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.999e-01,8.596e-01,3.322e-02
9.998e-01,8.860e-01,3.322e-02
9.999e-01,8.879e-01,3.322e-02
9.998e-01,8.530e-01,3.322e-02
1.000e+00,8.453e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
1.000e+00,8.984e-01,3.322e-02
9.999e-01,8.873e-01,3.322e-02
9.995e-01,8.328e-01,3.322e-02
9.985e-01,8.474e-01,3.322e-02
9.997e-01,8.251e-01,3.322e-02
9.998e-01,8.461e-01,3.322e-02
9.994e-01,8.152e-01,3.322e-02
9.999e-01,9.004e-01,3.322e-02
9.999e-01,8.876e-01,3.322e-02
1.000e+00,9.548e-01,3.322e-02
9.996e-01,8.334e-01,3.322e-02
9.999e-01,8.588e-01,3.322e-02
1.000e+00,9.016e-01,3.322e-02
1.000e+00,9.271e-01,3.322e-02
9.990e-01,8.211e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
1.000e+00,8.911e-01,3.322e-02
1.000e+00,8.971e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
9.999e-01,8.981e-01,3.322e-02
9.998e-01,8.570e-01,3.322e-02
9.999e-01,8.853e-01,3.322e-02
9.998e-01,8.449e-01,3.322e-02
9.999e-01,8.278e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
9.998e-01,8.589e-01,3.322e-02
9.999e-01,8.719e-01,3.322e-02
9.996e-01,8.398e-01,3.322e-02
9.999e-01,8.865e-01,3.322e-02
9.996e-01,8.713e-01,3.322e-02
9.999e-01,8.799e-01,3.322e-02
9.999e-01,8.792e-01,3.322e-02
9.995e-01,8.159e-01,3.322e-02
9.999e-01,8.720e-01,3.322e-02
9.994e-01,7.895e-01,3.322e-02
9.999e-01,8.810e-01,3.322e-02
1.000e+00,9.202e-01,3.322e-02
1.000e+00,8.876e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.991e-01,7.940e-01,3.322e-02
9.998e-01,8.497e-01,3.322e-02
9.998e-01,8.349e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
9.998e-01,8.298e-01,3.322e-02
9.987e-01,8.764e-01,3.322e-02
9.998e-01,8.197e-01,3.322e-02
9.970e-01,8.452e-01,3.322e-02
9.999e-01,8.440e-01,3.322e-02
9.996e-01,8.446e-01,3.322e-02
9.997e-01,8.522e-01,3.322e-02
9.997e-01,7.944e-01,3.322e-02
1.000e+00,9.243e-01,3.322e-02
9.999e-01,8.611e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
9.998e-01,8.851e-01,3.322e-02
9.999e-01,8.939e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
1.000e+00,9.166e-01,3.322e-02
9.999e-01,8.434e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
1.000e+00,9.138e-01,3.322e-02
1.000e+00,8.873e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
1.000e+00,8.904e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.992e-01,8.177e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.998e-01,8.689e-01,3.322e-02
9.999e-01,8.419e-01,3.322e-02
9.995e-01,8.255e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
9.999e-01,8.993e-01,3.322e-02
1.000e+00,8.854e-01,3.322e-02
9.999e-01,8.911e-01,3.322e-02
1.000e+00,9.091e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
9.999e-01,8.389e-01,3.322e-02
9.996e-01,8.302e-01,3.322e-02
9.953e-01,7.394e-01,3.322e-02
9.999e-01,8.789e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
1.000e+00,8.891e-01,3.322e-02
9.999e-01,8.758e-01,3.322e-02
9.999e-01,8.759e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
9.999e-01,8.857e-01,3.322e-02
1.000e+00,8.838e-01,3.322e-02
9.999e-01,8.484e-01,3.322e-02
1.000e+00,8.766e-01,3.322e-02
1.000e+00,8.801e-01,3.322e-02
9.999e-01,8.747e-01,3.322e-02
9.997e-01,8.577e-01,3.322e-02
9.999e-01,8.938e-01,3.322e-02
9.999e-01,8.948e-01,3.322e-02
9.992e-01,8.076e-01,3.322e-02
9.999e-01,8.732e-01,3.322e-02
1.000e+00,8.908e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
9.998e-01,8.469e-01,3.322e-02
1.000e+00,8.925e-01,3.322e-02
9.999e-01,8.932e-01,3.322e-02
1.000e+00,9.418e-01,3.322e-02
1.000e+00,9.254e-01,3.322e-02
1.000e+00,9.343e-01,3.322e-02
9.999e-01,8.418e-01,3.322e-02
9.997e-01,8.179e-01,3.322e-02
1.000e+00,9.374e-01,3.322e-02
1.000e+00,9.025e-01,3.322e-02
1.000e+00,9.241e-01,3.322e-02
9.998e-01,8.245e-01,3.322e-02
9.999e-01,8.798e-01,3.322e-02
1.000e+00,9.515e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
9.999e-01,8.923e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
9.999e-01,8.724e-01,3.322e-02
1.000e+00,9.037e-01,3.322e-02
1.000e+00,9.279e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.998e-01,8.522e-01,3.322e-02
1.000e+00,9.095e-01,3.322e-02
9.997e-01,7.950e-01,3.322e-02
9.985e-01,8.201e-01,3.322e-02
9.995e-01,8.303e-01,3.322e-02
9.999e-01,8.975e-01,3.322e-02
9.999e-01,8.559e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
9.999e-01,8.997e-01,3.322e-02
9.994e-01,8.038e-01,3.322e-02
9.909e-01,8.464e-01,3.322e-02
9.997e-01,8.646e-01,3.322e-02
9.999e-01,8.862e-01,3.322e-02
1.000e+00,9.249e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
9.999e-01,8.718e-01,3.322e-02
9.998e-01,8.412e-01,3.322e-02
1.000e+00,9.398e-01,3.322e-02
9.999e-01,8.515e-01,3.322e-02
9.997e-01,8.798e-01,3.322e-02
9.998e-01,7.447e-01,3.322e-02
1.000e+00,9.007e-01,3.322e-02
9.999e-01,8.645e-01,3.322e-02
9.946e-01,7.469e-01,3.322e-02
1.000e+00,9.220e-01,3.322e-02
9.991e-01,7.760e-01,3.322e-02
9.999e-01,8.643e-01,3.322e-02
9.992e-01,8.423e-01,3.322e-02
9.992e-01,8.164e-01,3.322e-02
9.999e-01,8.804e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.999e-01,8.700e-01,3.322e-02
1.000e+00,9.292e-01,3.322e-02
9.998e-01,8.137e-01,3.322e-02
1.000e+00,9.253e-01,3.322e-02
9.998e-01,8.670e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.999e-01,8.939e-01,3.322e-02
1.000e+00,8.899e-01,3.322e-02
9.999e-01,8.912e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
9.999e-01,8.518e-01,3.322e-02
1.000e+00,8.797e-01,3.322e-02
9.996e-01,8.428e-01,3.322e-02
9.973e-01,8.310e-01,3.322e-02
9.999e-01,8.555e-01,3.322e-02
9.999e-01,8.654e-01,3.322e-02
9.999e-01,8.531e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.997e-01,8.508e-01,3.322e-02
1.000e+00,8.826e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.999e-01,8.541e-01,3.322e-02
9.998e-01,8.417e-01,3.322e-02
9.999e-01,8.564e-01,3.322e-02
9.986e-01,7.695e-01,3.322e-02
9.998e-01,9.151e-01,3.322e-02
9.995e-01,7.786e-01,3.322e-02
1.000e+00,8.627e-01,3.322e-02
1.000e+00,8.827e-01,3.322e-02
9.999e-01,8.591e-01,3.322e-02
9.996e-01,8.210e-01,3.322e-02
9.999e-01,8.853e-01,3.322e-02
9.999e-01,8.513e-01,3.322e-02
9.998e-01,8.231e-01,3.322e-02
9.999e-01,8.754e-01,3.322e-02
9.999e-01,8.373e-01,3.322e-02
9.976e-01,7.993e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
9.999e-01,8.723e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
9.999e-01,8.419e-01,3.322e-02
9.989e-01,7.798e-01,3.322e-02
1.000e+00,9.282e-01,3.322e-02
9.999e-01,8.797e-01,3.322e-02
1.000e+00,8.749e-01,3.322e-02
1.000e+00,9.103e-01,3.322e-02
1.000e+00,9.162e-01,3.322e-02
9.998e-01,8.113e-01,3.322e-02
9.997e-01,8.663e-01,3.322e-02
1.000e+00,9.046e-01,3.322e-02
1.000e+00,9.063e-01,3.322e-02
9.999e-01,8.376e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
1.000e+00,9.098e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
9.957e-01,7.758e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
1.000e+00,8.814e-01,3.322e-02
1.000e+00,9.079e-01,3.322e-02
1.000e+00,8.989e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
1.000e+00,9.126e-01,3.322e-02
9.999e-01,8.526e-01,3.322e-02
9.999e-01,8.711e-01,3.322e-02
9.998e-01,8.260e-01,3.322e-02
1.000e+00,9.148e-01,3.322e-02
9.998e-01,8.574e-01,3.322e-02
9.998e-01,8.535e-01,3.322e-02
9.999e-01,8.914e-01,3.322e-02
9.996e-01,8.294e-01,3.322e-02
9.999e-01,8.500e-01,3.322e-02
1.000e+00,9.259e-01,3.322e-02
9.999e-01,8.546e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
9.998e-01,8.722e-01,3.322e-02
1.000e+00,9.276e-01,3.322e-02
9.999e-01,8.802e-01,3.322e-02
9.998e-01,8.687e-01,3.322e-02
1.000e+00,9.140e-01,3.322e-02
9.999e-01,8.662e-01,3.322e-02
1.000e+00,8.649e-01,3.322e-02
9.999e-01,8.713e-01,3.322e-02
9.999e-01,8.632e-01,3.322e-02
9.999e-01,8.793e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.930e-01,7.498e-01,3.322e-02
9.999e-01,9.037e-01,3.322e-02
9.999e-01,8.987e-01,3.322e-02
9.995e-01,8.173e-01,3.322e-02
1.000e+00,9.018e-01,3.322e-02
9.999e-01,8.351e-01,3.322e-02
1.000e+00,9.429e-01,3.322e-02
1.000e+00,9.335e-01,3.322e-02
9.990e-01,8.008e-01,3.322e-02
1.000e+00,9.392e-01,3.322e-02
9.991e-01,7.853e-01,3.322e-02
9.997e-01,8.630e-01,3.322e-02
1.000e+00,8.832e-01,3.322e-02
9.997e-01,8.420e-01,3.322e-02
9.999e-01,8.747e-01,3.322e-02
9.995e-01,7.968e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
9.999e-01,8.686e-01,3.322e-02
1.000e+00,9.197e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
1.000e+00,9.035e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
9.998e-01,8.304e-01,3.322e-02
9.998e-01,8.560e-01,3.322e-02
1.000e+00,9.150e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
1.000e+00,9.047e-01,3.322e-02
1.000e+00,8.890e-01,3.322e-02
9.998e-01,8.651e-01,3.322e-02
1.000e+00,9.384e-01,3.322e-02
9.999e-01,8.697e-01,3.322e-02
9.999e-01,8.588e-01,3.322e-02
9.997e-01,8.482e-01,3.322e-02
1.000e+00,8.910e-01,3.322e-02
9.997e-01,7.792e-01,3.322e-02
1.000e+00,9.251e-01,3.322e-02
9.998e-01,8.858e-01,3.322e-02
1.000e+00,9.409e-01,3.322e-02
1.000e+00,9.314e-01,3.322e-02
9.999e-01,8.820e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
1.000e+00,9.192e-01,3.322e-02
9.999e-01,8.602e-01,3.322e-02
9.999e-01,9.013e-01,3.322e-02
1.000e+00,8.971e-01,3.322e-02
9.999e-01,8.939e-01,3.322e-02
1.000e+00,9.115e-01,3.322e-02
1.000e+00,9.487e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
1.000e+00,9.231e-01,3.322e-02
9.999e-01,8.422e-01,3.322e-02
9.996e-01,8.515e-01,3.322e-02
1.000e+00,9.096e-01,3.322e-02
9.999e-01,8.918e-01,3.322e-02
9.999e-01,8.966e-01,3.322e-02
1.000e+00,8.623e-01,3.322e-02
9.999e-01,8.994e-01,3.322e-02
9.997e-01,8.810e-01,3.322e-02
9.999e-01,8.301e-01,3.322e-02
1.000e+00,9.029e-01,3.322e-02
1.000e+00,8.905e-01,3.322e-02
9.999e-01,9.045e-01,3.322e-02
9.999e-01,8.546e-01,3.322e-02
1.000e+00,9.164e-01,3.322e-02
9.999e-01,8.960e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
1.000e+00,9.269e-01,3.322e-02
1.000e+00,9.214e-01,3.322e-02
1.000e+00,9.333e-01,3.322e-02
1.000e+00,8.697e-01,3.322e-02
9.999e-01,8.981e-01,3.322e-02
9.999e-01,8.486e-01,3.322e-02
1.000e+00,9.130e-01,3.322e-02
1.000e+00,9.004e-01,3.322e-02
9.998e-01,8.466e-01,3.322e-02
9.996e-01,8.348e-01,3.322e-02
9.999e-01,8.800e-01,3.322e-02
9.998e-01,8.725e-01,3.322e-02
9.998e-01,8.494e-01,3.322e-02
9.998e-01,8.101e-01,3.322e-02
9.998e-01,8.481e-01,3.322e-02
9.999e-01,8.682e-01,3.322e-02
9.999e-01,8.762e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
9.994e-01,8.004e-01,3.322e-02
9.995e-01,7.524e-01,3.322e-02
1.000e+00,9.012e-01,3.322e-02
9.994e-01,7.512e-01,3.322e-02
9.993e-01,8.488e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
1.000e+00,8.795e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
9.997e-01,8.135e-01,3.322e-02
1.000e+00,8.763e-01,3.322e-02
9.993e-01,7.945e-01,3.322e-02
9.998e-01,8.352e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
9.999e-01,8.381e-01,3.322e-02
9.999e-01,8.713e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
9.999e-01,9.058e-01,3.322e-02
9.996e-01,8.156e-01,3.322e-02
9.999e-01,8.603e-01,3.322e-02
9.998e-01,7.835e-01,3.322e-02
9.998e-01,8.486e-01,3.322e-02
9.993e-01,7.956e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
9.999e-01,9.308e-01,3.322e-02
9.998e-01,8.435e-01,3.322e-02
9.996e-01,8.814e-01,3.322e-02
1.000e+00,8.578e-01,3.322e-02
9.998e-01,8.325e-01,3.322e-02
9.993e-01,8.427e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
1.000e+00,9.263e-01,3.322e-02
1.000e+00,9.199e-01,3.322e-02
9.999e-01,8.915e-01,3.322e-02
9.999e-01,8.920e-01,3.322e-02
9.998e-01,8.544e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.999e-01,8.843e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.999e-01,8.698e-01,3.322e-02
9.999e-01,8.438e-01,3.322e-02
9.993e-01,8.890e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
9.999e-01,8.719e-01,3.322e-02
9.999e-01,9.052e-01,3.322e-02
9.965e-01,8.174e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.996e-01,8.100e-01,3.322e-02
1.000e+00,8.845e-01,3.322e-02
9.975e-01,7.933e-01,3.322e-02
9.997e-01,8.386e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.999e-01,8.754e-01,3.322e-02
9.999e-01,8.843e-01,3.322e-02
1.000e+00,9.016e-01,3.322e-02
9.999e-01,8.675e-01,3.322e-02
1.000e+00,9.146e-01,3.322e-02
9.999e-01,8.962e-01,3.322e-02
1.000e+00,8.870e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
9.999e-01,8.777e-01,3.322e-02
9.999e-01,8.833e-01,3.322e-02
9.999e-01,8.506e-01,3.322e-02
9.997e-01,8.427e-01,3.322e-02
9.999e-01,8.769e-01,3.322e-02
9.999e-01,8.868e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
1.000e+00,9.361e-01,3.322e-02
9.999e-01,8.717e-01,3.322e-02
1.000e+00,8.947e-01,3.322e-02
9.975e-01,7.949e-01,3.322e-02
9.999e-01,8.377e-01,3.322e-02
9.982e-01,7.927e-01,3.322e-02
9.999e-01,8.615e-01,3.322e-02
9.998e-01,8.303e-01,3.322e-02
9.995e-01,8.215e-01,3.322e-02
9.996e-01,8.705e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
9.999e-01,8.532e-01,3.322e-02
9.996e-01,8.206e-01,3.322e-02
9.999e-01,8.954e-01,3.322e-02
9.999e-01,8.618e-01,3.322e-02
9.999e-01,8.536e-01,3.322e-02
9.998e-01,8.714e-01,3.322e-02
1.000e+00,8.760e-01,3.322e-02
9.999e-01,8.989e-01,3.322e-02
9.999e-01,8.667e-01,3.322e-02
9.990e-01,7.663e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
1.000e+00,9.041e-01,3.322e-02
1.000e+00,9.387e-01,3.322e-02
9.998e-01,8.191e-01,3.322e-02
9.999e-01,8.484e-01,3.322e-02
9.998e-01,8.479e-01,3.322e-02
9.999e-01,8.530e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
9.998e-01,8.893e-01,3.322e-02
9.999e-01,8.550e-01,3.322e-02
9.999e-01,8.707e-01,3.322e-02
9.988e-01,8.146e-01,3.322e-02
9.997e-01,8.773e-01,3.322e-02
9.998e-01,8.798e-01,3.322e-02
9.996e-01,8.692e-01,3.322e-02
1.000e+00,9.214e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
9.999e-01,9.043e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
9.999e-01,8.844e-01,3.322e-02
9.999e-01,8.960e-01,3.322e-02
9.994e-01,8.129e-01,3.322e-02
1.000e+00,8.670e-01,3.322e-02
1.000e+00,9.296e-01,3.322e-02
9.997e-01,8.324e-01,3.322e-02
9.998e-01,8.330e-01,3.322e-02
9.973e-01,7.964e-01,3.322e-02
9.997e-01,8.814e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
9.998e-01,8.788e-01,3.322e-02
1.000e+00,9.397e-01,3.322e-02
9.999e-01,8.391e-01,3.322e-02
9.998e-01,8.251e-01,3.322e-02
9.999e-01,8.617e-01,3.322e-02
9.995e-01,8.125e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.998e-01,8.300e-01,3.322e-02
1.000e+00,9.084e-01,3.322e-02
1.000e+00,8.710e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
9.999e-01,8.654e-01,3.322e-02
9.999e-01,8.169e-01,3.322e-02
9.998e-01,8.439e-01,3.322e-02
9.998e-01,8.525e-01,3.322e-02
9.999e-01,8.988e-01,3.322e-02
9.992e-01,8.228e-01,3.322e-02
9.998e-01,8.290e-01,3.322e-02
9.998e-01,8.400e-01,3.322e-02
9.998e-01,8.378e-01,3.322e-02
9.999e-01,8.741e-01,3.322e-02
9.999e-01,8.997e-01,3.322e-02
9.998e-01,8.619e-01,3.322e-02
1.000e+00,8.980e-01,3.322e-02
9.981e-01,7.436e-01,3.322e-02
9.998e-01,8.555e-01,3.322e-02
1.000e+00,9.064e-01,3.322e-02
9.999e-01,8.461e-01,3.322e-02
9.999e-01,8.782e-01,3.322e-02
9.998e-01,8.088e-01,3.322e-02
1.000e+00,9.127e-01,3.322e-02
9.999e-01,8.523e-01,3.322e-02
1.000e+00,8.978e-01,3.322e-02
9.999e-01,8.466e-01,3.322e-02
1.000e+00,8.489e-01,3.322e-02
9.999e-01,8.976e-01,3.322e-02
9.999e-01,8.525e-01,3.322e-02
9.999e-01,8.811e-01,3.322e-02
9.998e-01,8.470e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
1.000e+00,8.818e-01,3.322e-02
9.999e-01,8.741e-01,3.322e-02
9.999e-01,8.671e-01,3.322e-02
9.999e-01,8.849e-01,3.322e-02
1.000e+00,8.778e-01,3.322e-02
1.000e+00,8.994e-01,3.322e-02
9.999e-01,8.956e-01,3.322e-02
9.999e-01,8.971e-01,3.322e-02
1.000e+00,9.235e-01,3.322e-02
1.000e+00,8.634e-01,3.322e-02
9.999e-01,8.783e-01,3.322e-02
9.999e-01,8.735e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
9.999e-01,8.534e-01,3.322e-02
9.998e-01,8.244e-01,3.322e-02
9.999e-01,9.013e-01,3.322e-02
1.000e+00,9.269e-01,3.322e-02
1.000e+00,8.974e-01,3.322e-02
9.997e-01,8.625e-01,3.322e-02
9.999e-01,9.003e-01,3.322e-02
9.999e-01,9.094e-01,3.322e-02
9.999e-01,8.515e-01,3.322e-02
9.999e-01,8.708e-01,3.322e-02
9.946e-01,7.724e-01,3.322e-02
1.000e+00,9.288e-01,3.322e-02
1.000e+00,9.121e-01,3.322e-02
1.000e+00,8.901e-01,3.322e-02
9.999e-01,8.870e-01,3.322e-02
9.988e-01,7.944e-01,3.322e-02
9.999e-01,9.049e-01,3.322e-02
1.000e+00,8.792e-01,3.322e-02
9.999e-01,8.457e-01,3.322e-02
1.000e+00,8.790e-01,3.322e-02
9.987e-01,7.443e-01,3.322e-02
9.999e-01,8.591e-01,3.322e-02
9.999e-01,8.585e-01,3.322e-02
9.998e-01,8.277e-01,3.322e-02
9.998e-01,8.519e-01,3.322e-02
9.999e-01,8.477e-01,3.322e-02
9.997e-01,8.263e-01,3.322e-02
9.997e-01,8.302e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
9.998e-01,8.263e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
9.999e-01,8.875e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
1.000e+00,8.945e-01,3.322e-02
9.996e-01,8.573e-01,3.322e-02
9.999e-01,8.778e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
9.998e-01,8.401e-01,3.322e-02
9.995e-01,8.305e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
9.969e-01,7.974e-01,3.322e-02
1.000e+00,8.637e-01,3.322e-02
9.999e-01,8.735e-01,3.322e-02
9.998e-01,8.242e-01,3.322e-02
9.999e-01,8.986e-01,3.322e-02
9.991e-01,8.081e-01,3.322e-02
9.999e-01,8.430e-01,3.322e-02
9.999e-01,8.698e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
9.999e-01,8.486e-01,3.322e-02
1.000e+00,9.069e-01,3.322e-02
9.999e-01,8.392e-01,3.322e-02
1.000e+00,9.231e-01,3.322e-02
1.000e+00,9.117e-01,3.322e-02
9.915e-01,7.349e-01,3.322e-02
9.999e-01,8.773e-01,3.322e-02
9.999e-01,8.954e-01,3.322e-02
1.000e+00,9.569e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
9.991e-01,7.041e-01,3.322e-02
9.999e-01,9.092e-01,3.322e-02
1.000e+00,9.212e-01,3.322e-02
1.000e+00,8.690e-01,3.322e-02
9.999e-01,8.785e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
9.997e-01,8.293e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
9.998e-01,8.792e-01,3.322e-02
9.999e-01,8.407e-01,3.322e-02
1.000e+00,9.553e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
9.987e-01,8.403e-01,3.322e-02
1.000e+00,9.107e-01,3.322e-02
9.999e-01,8.705e-01,3.322e-02
1.000e+00,9.239e-01,3.322e-02
1.000e+00,8.808e-01,3.322e-02
9.998e-01,8.592e-01,3.322e-02
1.000e+00,9.114e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
9.994e-01,7.945e-01,3.322e-02
1.000e+00,9.064e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
1.000e+00,9.081e-01,3.322e-02
9.999e-01,8.976e-01,3.322e-02
1.000e+00,8.992e-01,3.322e-02
1.000e+00,9.042e-01,3.322e-02
9.999e-01,8.433e-01,3.322e-02
9.996e-01,8.273e-01,3.322e-02
1.000e+00,9.153e-01,3.322e-02
9.993e-01,8.248e-01,3.322e-02
9.993e-01,7.871e-01,3.322e-02
9.996e-01,8.187e-01,3.322e-02
1.000e+00,9.228e-01,3.322e-02
9.996e-01,8.424e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
9.999e-01,8.276e-01,3.322e-02
9.995e-01,8.638e-01,3.322e-02
9.999e-01,8.697e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.996e-01,8.253e-01,3.322e-02
9.999e-01,8.787e-01,3.322e-02
9.999e-01,8.964e-01,3.322e-02
9.999e-01,8.634e-01,3.322e-02
1.000e+00,8.926e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.998e-01,8.590e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.999e-01,8.547e-01,3.322e-02
9.990e-01,8.111e-01,3.322e-02
1.000e+00,8.924e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.998e-01,8.115e-01,3.322e-02
9.999e-01,8.618e-01,3.322e-02
9.996e-01,8.457e-01,3.322e-02
9.970e-01,8.054e-01,3.322e-02
9.999e-01,8.339e-01,3.322e-02
9.999e-01,8.537e-01,3.322e-02
9.992e-01,8.852e-01,3.322e-02
9.999e-01,8.732e-01,3.322e-02
9.996e-01,8.426e-01,3.322e-02
9.999e-01,8.508e-01,3.322e-02
9.998e-01,8.569e-01,3.322e-02
9.996e-01,8.394e-01,3.322e-02
9.994e-01,8.617e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
9.998e-01,8.871e-01,3.322e-02
9.999e-01,8.467e-01,3.322e-02
1.000e+00,8.950e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
1.000e+00,8.607e-01,3.322e-02
1.000e+00,8.999e-01,3.322e-02
9.997e-01,8.575e-01,3.322e-02
9.999e-01,8.826e-01,3.322e-02
9.999e-01,8.994e-01,3.322e-02
9.999e-01,8.667e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
9.995e-01,8.295e-01,3.322e-02
9.999e-01,8.507e-01,3.322e-02
1.000e+00,9.223e-01,3.322e-02
1.000e+00,8.824e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
9.999e-01,8.655e-01,3.322e-02
9.999e-01,8.249e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
9.996e-01,8.448e-01,3.322e-02
1.000e+00,9.261e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
9.998e-01,8.348e-01,3.322e-02
1.000e+00,9.132e-01,3.322e-02
1.000e+00,8.791e-01,3.322e-02
1.000e+00,9.335e-01,3.322e-02
1.000e+00,9.288e-01,3.322e-02
1.000e+00,9.084e-01,3.322e-02
9.993e-01,8.169e-01,3.322e-02
9.999e-01,8.843e-01,3.322e-02
1.000e+00,9.203e-01,3.322e-02
1.000e+00,9.081e-01,3.322e-02
9.998e-01,8.808e-01,3.322e-02
1.000e+00,9.289e-01,3.322e-02
9.997e-01,8.485e-01,3.322e-02
9.998e-01,8.565e-01,3.322e-02
1.000e+00,9.093e-01,3.322e-02
1.000e+00,9.000e-01,3.322e-02
9.999e-01,8.764e-01,3.322e-02
1.000e+00,8.938e-01,3.322e-02
1.000e+00,9.088e-01,3.322e-02
1.000e+00,8.752e-01,3.322e-02
9.997e-01,8.281e-01,3.322e-02
9.996e-01,7.774e-01,3.322e-02
9.995e-01,8.054e-01,3.322e-02
9.999e-01,8.942e-01,3.322e-02
9.955e-01,8.389e-01,3.322e-02
9.983e-01,8.410e-01,3.322e-02
9.999e-01,8.395e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
1.000e+00,8.957e-01,3.322e-02
9.998e-01,8.017e-01,3.322e-02
9.995e-01,8.179e-01,3.322e-02
1.000e+00,8.898e-01,3.322e-02
9.993e-01,7.777e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
9.998e-01,8.355e-01,3.322e-02
9.999e-01,8.688e-01,3.322e-02
9.986e-01,8.023e-01,3.322e-02
9.997e-01,8.294e-01,3.322e-02
1.000e+00,9.049e-01,3.322e-02
1.000e+00,9.236e-01,3.322e-02
9.999e-01,8.938e-01,3.322e-02
9.998e-01,8.001e-01,3.322e-02
9.902e-01,7.633e-01,3.322e-02
1.000e+00,9.102e-01,3.322e-02
1.000e+00,9.036e-01,3.322e-02
9.999e-01,8.867e-01,3.322e-02
1.000e+00,8.666e-01,3.322e-02
9.998e-01,8.450e-01,3.322e-02
9.999e-01,9.127e-01,3.322e-02
1.000e+00,9.349e-01,3.322e-02
1.000e+00,9.185e-01,3.322e-02
9.999e-01,8.634e-01,3.322e-02
9.999e-01,8.868e-01,3.322e-02
9.996e-01,8.232e-01,3.322e-02
1.000e+00,9.419e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.998e-01,8.313e-01,3.322e-02
9.999e-01,8.982e-01,3.322e-02
9.997e-01,8.201e-01,3.322e-02
9.999e-01,8.685e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
1.000e+00,9.038e-01,3.322e-02
9.999e-01,8.753e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
9.999e-01,8.503e-01,3.322e-02
9.991e-01,8.040e-01,3.322e-02
1.000e+00,9.163e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
1.000e+00,8.867e-01,3.322e-02
9.991e-01,8.197e-01,3.322e-02
9.995e-01,8.315e-01,3.322e-02
9.999e-01,9.074e-01,3.322e-02
9.999e-01,9.025e-01,3.322e-02
9.999e-01,8.912e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
1.000e+00,9.282e-01,3.322e-02
9.996e-01,8.483e-01,3.322e-02
9.998e-01,8.127e-01,3.322e-02
9.999e-01,8.586e-01,3.322e-02
1.000e+00,8.932e-01,3.322e-02
1.000e+00,8.874e-01,3.322e-02
9.999e-01,8.652e-01,3.322e-02
9.997e-01,7.865e-01,3.322e-02
1.000e+00,9.098e-01,3.322e-02
9.998e-01,8.437e-01,3.322e-02
9.998e-01,8.571e-01,3.322e-02
1.000e+00,9.151e-01,3.322e-02
9.994e-01,8.215e-01,3.322e-02
1.000e+00,9.270e-01,3.322e-02
9.997e-01,8.558e-01,3.322e-02
9.999e-01,8.785e-01,3.322e-02
9.997e-01,8.523e-01,3.322e-02
1.000e+00,8.747e-01,3.322e-02
9.983e-01,7.389e-01,3.322e-02
9.997e-01,8.300e-01,3.322e-02
1.000e+00,9.254e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
1.000e+00,8.479e-01,3.322e-02
1.000e+00,9.058e-01,3.322e-02
9.999e-01,8.815e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.999e-01,8.715e-01,3.322e-02
9.997e-01,8.505e-01,3.322e-02
9.999e-01,9.172e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
9.997e-01,8.297e-01,3.322e-02
9.991e-01,8.640e-01,3.322e-02
1.000e+00,8.938e-01,3.322e-02
1.000e+00,9.241e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
9.998e-01,8.804e-01,3.322e-02
1.000e+00,9.478e-01,3.322e-02
9.997e-01,8.409e-01,3.322e-02
9.999e-01,9.010e-01,3.322e-02
9.999e-01,8.637e-01,3.322e-02
1.000e+00,9.301e-01,3.322e-02
9.999e-01,8.672e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
1.000e+00,8.751e-01,3.322e-02
1.000e+00,8.746e-01,3.322e-02
9.984e-01,8.254e-01,3.322e-02
9.999e-01,8.653e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
1.000e+00,8.690e-01,3.322e-02
1.000e+00,8.925e-01,3.322e-02
1.000e+00,9.049e-01,3.322e-02
9.999e-01,8.766e-01,3.322e-02
9.987e-01,7.975e-01,3.322e-02
9.999e-01,8.592e-01,3.322e-02
9.998e-01,8.427e-01,3.322e-02
9.999e-01,9.136e-01,3.322e-02
1.000e+00,9.104e-01,3.322e-02
1.000e+00,8.956e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
9.998e-01,8.563e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.998e-01,8.675e-01,3.322e-02
9.999e-01,8.723e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
1.000e+00,8.996e-01,3.322e-02
9.999e-01,8.318e-01,3.322e-02
9.999e-01,8.767e-01,3.322e-02
1.000e+00,8.911e-01,3.322e-02
9.998e-01,8.441e-01,3.322e-02
1.000e+00,9.078e-01,3.322e-02
9.998e-01,8.612e-01,3.322e-02
9.997e-01,8.362e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
9.995e-01,8.063e-01,3.322e-02
9.998e-01,8.569e-01,3.322e-02
9.992e-01,8.494e-01,3.322e-02
9.999e-01,8.763e-01,3.322e-02
9.996e-01,7.684e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
9.998e-01,8.372e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
1.000e+00,9.080e-01,3.322e-02
9.999e-01,8.789e-01,3.322e-02
9.999e-01,8.600e-01,3.322e-02
9.995e-01,8.241e-01,3.322e-02
9.998e-01,8.366e-01,3.322e-02
9.999e-01,8.907e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
9.997e-01,7.980e-01,3.322e-02
1.000e+00,8.657e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
9.997e-01,8.559e-01,3.322e-02
9.999e-01,9.003e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
1.000e+00,8.900e-01,3.322e-02
9.997e-01,8.107e-01,3.322e-02
1.000e+00,9.320e-01,3.322e-02
9.999e-01,8.539e-01,3.322e-02
9.999e-01,8.293e-01,3.322e-02
9.999e-01,9.119e-01,3.322e-02
1.000e+00,9.126e-01,3.322e-02
1.000e+00,9.199e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
9.996e-01,8.691e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
9.998e-01,8.388e-01,3.322e-02
9.988e-01,7.781e-01,3.322e-02
9.999e-01,9.015e-01,3.322e-02
1.000e+00,8.587e-01,3.322e-02
9.995e-01,8.331e-01,3.322e-02
9.999e-01,9.051e-01,3.322e-02
1.000e+00,9.184e-01,3.322e-02
9.999e-01,8.586e-01,3.322e-02
9.999e-01,9.072e-01,3.322e-02
1.000e+00,9.209e-01,3.322e-02
1.000e+00,8.765e-01,3.322e-02
1.000e+00,9.011e-01,3.322e-02
1.000e+00,8.643e-01,3.322e-02
9.997e-01,8.147e-01,3.322e-02
1.000e+00,9.368e-01,3.322e-02
1.000e+00,9.234e-01,3.322e-02
9.996e-01,8.590e-01,3.322e-02
9.994e-01,8.375e-01,3.322e-02
9.998e-01,8.045e-01,3.322e-02
1.000e+00,8.593e-01,3.322e-02
9.999e-01,8.507e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
1.000e+00,9.233e-01,3.322e-02
9.997e-01,8.118e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
9.998e-01,8.470e-01,3.322e-02
9.998e-01,8.398e-01,3.322e-02
9.997e-01,8.567e-01,3.322e-02
1.000e+00,9.146e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
9.998e-01,8.695e-01,3.322e-02
9.997e-01,8.546e-01,3.322e-02
9.990e-01,8.765e-01,3.322e-02
1.000e+00,8.693e-01,3.322e-02
9.999e-01,8.775e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
9.999e-01,8.575e-01,3.322e-02
9.999e-01,8.684e-01,3.322e-02
9.999e-01,8.515e-01,3.322e-02
9.995e-01,7.828e-01,3.322e-02
9.999e-01,8.493e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
9.999e-01,9.308e-01,3.322e-02
1.000e+00,9.333e-01,3.322e-02
9.999e-01,8.662e-01,3.322e-02
1.000e+00,8.961e-01,3.322e-02
9.997e-01,8.301e-01,3.322e-02
1.000e+00,9.062e-01,3.322e-02
9.999e-01,8.374e-01,3.322e-02
9.999e-01,8.845e-01,3.322e-02
9.999e-01,8.636e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
1.000e+00,9.434e-01,3.322e-02
1.000e+00,9.059e-01,3.322e-02
9.997e-01,8.393e-01,3.322e-02
9.998e-01,8.347e-01,3.322e-02
1.000e+00,9.165e-01,3.322e-02
9.999e-01,8.781e-01,3.322e-02
9.999e-01,8.645e-01,3.322e-02
9.994e-01,7.668e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
9.999e-01,8.744e-01,3.322e-02
9.997e-01,8.316e-01,3.322e-02
9.997e-01,7.962e-01,3.322e-02
9.986e-01,7.185e-01,3.322e-02
9.999e-01,8.540e-01,3.322e-02
9.997e-01,8.570e-01,3.322e-02
9.998e-01,8.708e-01,3.322e-02
9.999e-01,8.872e-01,3.322e-02
9.997e-01,8.159e-01,3.322e-02
9.999e-01,8.431e-01,3.322e-02
9.999e-01,7.983e-01,3.322e-02
1.000e+00,8.749e-01,3.322e-02
1.000e+00,8.962e-01,3.322e-02
1.000e+00,9.337e-01,3.322e-02
1.000e+00,9.446e-01,3.322e-02
1.000e+00,9.217e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
1.000e+00,9.024e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
9.999e-01,8.890e-01,3.322e-02
9.999e-01,8.600e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
9.998e-01,8.218e-01,3.322e-02
1.000e+00,8.746e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
9.996e-01,8.557e-01,3.322e-02
1.000e+00,9.157e-01,3.322e-02
9.990e-01,8.581e-01,3.322e-02
1.000e+00,8.927e-01,3.322e-02
9.998e-01,8.755e-01,3.322e-02
1.000e+00,9.211e-01,3.322e-02
9.993e-01,7.725e-01,3.322e-02
9.998e-01,8.724e-01,3.322e-02
9.996e-01,8.097e-01,3.322e-02
9.996e-01,8.353e-01,3.322e-02
1.000e+00,9.038e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
9.997e-01,8.509e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
1.000e+00,8.958e-01,3.322e-02
1.000e+00,9.326e-01,3.322e-02
1.000e+00,9.179e-01,3.322e-02
9.998e-01,8.603e-01,3.322e-02
1.000e+00,9.371e-01,3.322e-02
9.999e-01,8.537e-01,3.322e-02
1.000e+00,9.499e-01,3.322e-02
9.999e-01,8.309e-01,3.322e-02
9.998e-01,8.595e-01,3.322e-02
1.000e+00,9.127e-01,3.322e-02
9.999e-01,8.913e-01,3.322e-02
9.999e-01,8.754e-01,3.322e-02
9.999e-01,8.773e-01,3.322e-02
1.000e+00,9.051e-01,3.322e-02
9.997e-01,8.407e-01,3.322e-02
1.000e+00,9.306e-01,3.322e-02
9.996e-01,8.146e-01,3.322e-02
1.000e+00,9.410e-01,3.322e-02
9.996e-01,8.014e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
1.000e+00,9.020e-01,3.322e-02
9.999e-01,8.630e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
9.995e-01,8.235e-01,3.322e-02
9.999e-01,8.830e-01,3.322e-02
9.997e-01,8.331e-01,3.322e-02
1.000e+00,9.257e-01,3.322e-02
9.990e-01,7.849e-01,3.322e-02
1.000e+00,9.339e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
9.999e-01,8.531e-01,3.322e-02
1.000e+00,9.062e-01,3.322e-02
1.000e+00,9.319e-01,3.322e-02
9.998e-01,8.354e-01,3.322e-02
9.999e-01,8.644e-01,3.322e-02
9.987e-01,7.797e-01,3.322e-02
9.993e-01,7.808e-01,3.322e-02
9.999e-01,8.458e-01,3.322e-02
9.999e-01,8.852e-01,3.322e-02
9.999e-01,8.769e-01,3.322e-02
9.998e-01,8.128e-01,3.322e-02
1.000e+00,9.001e-01,3.322e-02
9.993e-01,8.191e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.993e-01,7.954e-01,3.322e-02
1.000e+00,9.057e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
1.000e+00,9.128e-01,3.322e-02
9.999e-01,8.306e-01,3.322e-02
9.999e-01,8.894e-01,3.322e-02
9.993e-01,7.787e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
9.999e-01,8.694e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
9.999e-01,8.703e-01,3.322e-02
1.000e+00,9.398e-01,3.322e-02
1.000e+00,9.164e-01,3.322e-02
9.999e-01,9.045e-01,3.322e-02
9.996e-01,8.482e-01,3.322e-02
1.000e+00,9.403e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.939e-01,8.259e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
1.000e+00,8.734e-01,3.322e-02
1.000e+00,8.821e-01,3.322e-02
9.999e-01,8.850e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
9.999e-01,8.855e-01,3.322e-02
9.996e-01,8.115e-01,3.322e-02
9.999e-01,8.359e-01,3.322e-02
9.999e-01,8.881e-01,3.322e-02
9.998e-01,8.379e-01,3.322e-02
1.000e+00,9.045e-01,3.322e-02
1.000e+00,9.142e-01,3.322e-02
9.995e-01,7.998e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
1.000e+00,9.020e-01,3.322e-02
9.998e-01,8.697e-01,3.322e-02
1.000e+00,9.399e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
1.000e+00,9.107e-01,3.322e-02
1.000e+00,8.995e-01,3.322e-02
9.999e-01,8.627e-01,3.322e-02
9.999e-01,8.683e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.999e-01,8.860e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
9.999e-01,8.844e-01,3.322e-02
1.000e+00,8.920e-01,3.322e-02
1.000e+00,9.015e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
9.999e-01,9.044e-01,3.322e-02
9.999e-01,8.768e-01,3.322e-02
9.999e-01,8.944e-01,3.322e-02
9.996e-01,8.247e-01,3.322e-02
9.998e-01,8.679e-01,3.322e-02
9.994e-01,8.627e-01,3.322e-02
9.998e-01,7.969e-01,3.322e-02
9.998e-01,9.045e-01,3.322e-02
1.000e+00,8.963e-01,3.322e-02
9.999e-01,8.857e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.999e-01,8.730e-01,3.322e-02
1.000e+00,8.687e-01,3.322e-02
9.998e-01,8.365e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
9.989e-01,7.674e-01,3.322e-02
1.000e+00,8.840e-01,3.322e-02
9.999e-01,8.897e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.987e-01,7.673e-01,3.322e-02
9.998e-01,8.420e-01,3.322e-02
1.000e+00,8.940e-01,3.322e-02
9.999e-01,8.467e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
9.999e-01,8.610e-01,3.322e-02
1.000e+00,8.809e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
9.998e-01,8.488e-01,3.322e-02
9.999e-01,8.799e-01,3.322e-02
1.000e+00,9.300e-01,3.322e-02
9.999e-01,9.165e-01,3.322e-02
1.000e+00,9.310e-01,3.322e-02
9.999e-01,8.350e-01,3.322e-02
9.999e-01,8.461e-01,3.322e-02
9.999e-01,8.658e-01,3.322e-02
9.999e-01,8.572e-01,3.322e-02
9.997e-01,8.286e-01,3.322e-02
1.000e+00,9.059e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
1.000e+00,9.275e-01,3.322e-02
9.999e-01,8.725e-01,3.322e-02
9.993e-01,8.628e-01,3.322e-02
1.000e+00,9.470e-01,3.322e-02
9.989e-01,8.148e-01,3.322e-02
9.999e-01,8.455e-01,3.322e-02
1.000e+00,8.989e-01,3.322e-02
9.999e-01,8.904e-01,3.322e-02
9.997e-01,8.326e-01,3.322e-02
9.997e-01,8.135e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
1.000e+00,8.807e-01,3.322e-02
1.000e+00,9.301e-01,3.322e-02
9.999e-01,8.423e-01,3.322e-02
9.999e-01,8.840e-01,3.322e-02
9.998e-01,8.414e-01,3.322e-02
9.997e-01,8.606e-01,3.322e-02
1.000e+00,9.273e-01,3.322e-02
1.000e+00,9.378e-01,3.322e-02
9.999e-01,8.857e-01,3.322e-02
9.950e-01,8.397e-01,3.322e-02
1.000e+00,8.844e-01,3.322e-02
9.997e-01,8.400e-01,3.322e-02
1.000e+00,9.323e-01,3.322e-02
1.000e+00,8.981e-01,3.322e-02
1.000e+00,8.922e-01,3.322e-02
9.999e-01,8.865e-01,3.322e-02
9.999e-01,8.859e-01,3.322e-02
9.999e-01,8.766e-01,3.322e-02
9.999e-01,8.876e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
1.000e+00,9.132e-01,3.322e-02
9.998e-01,8.226e-01,3.322e-02
9.997e-01,8.061e-01,3.322e-02
9.997e-01,7.914e-01,3.322e-02
9.999e-01,8.890e-01,3.322e-02
1.000e+00,8.941e-01,3.322e-02
9.998e-01,8.646e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
9.988e-01,7.872e-01,3.322e-02
1.000e+00,9.198e-01,3.322e-02
9.999e-01,8.612e-01,3.322e-02
1.000e+00,8.990e-01,3.322e-02
1.000e+00,8.977e-01,3.322e-02
9.995e-01,8.288e-01,3.322e-02
9.998e-01,8.157e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
1.000e+00,9.215e-01,3.322e-02
1.000e+00,9.273e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
9.999e-01,8.991e-01,3.322e-02
9.999e-01,8.552e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
1.000e+00,9.257e-01,3.322e-02
9.998e-01,8.478e-01,3.322e-02
1.000e+00,9.212e-01,3.322e-02
1.000e+00,9.247e-01,3.322e-02
9.999e-01,8.946e-01,3.322e-02
1.000e+00,8.865e-01,3.322e-02
9.999e-01,8.629e-01,3.322e-02
9.993e-01,8.266e-01,3.322e-02
9.999e-01,8.507e-01,3.322e-02
1.000e+00,9.111e-01,3.322e-02
9.998e-01,8.692e-01,3.322e-02
9.999e-01,8.906e-01,3.322e-02
9.999e-01,8.854e-01,3.322e-02
9.999e-01,8.699e-01,3.322e-02
9.999e-01,8.951e-01,3.322e-02
9.999e-01,8.862e-01,3.322e-02
9.996e-01,8.398e-01,3.322e-02
9.992e-01,8.451e-01,3.322e-02
9.998e-01,8.346e-01,3.322e-02
9.998e-01,8.941e-01,3.322e-02
9.998e-01,8.455e-01,3.322e-02
1.000e+00,9.118e-01,3.322e-02
9.999e-01,8.949e-01,3.322e-02
9.998e-01,8.509e-01,3.322e-02
9.999e-01,8.509e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
1.000e+00,8.759e-01,3.322e-02
9.998e-01,8.656e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
9.999e-01,8.612e-01,3.322e-02
9.999e-01,8.904e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
1.000e+00,8.981e-01,3.322e-02
1.000e+00,8.821e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
9.999e-01,8.926e-01,3.322e-02
1.000e+00,8.932e-01,3.322e-02
9.998e-01,8.783e-01,3.322e-02
9.999e-01,8.747e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
9.999e-01,9.042e-01,3.322e-02
9.992e-01,7.994e-01,3.322e-02
1.000e+00,9.372e-01,3.322e-02
9.999e-01,8.910e-01,3.322e-02
9.997e-01,7.809e-01,3.322e-02
9.998e-01,8.624e-01,3.322e-02
9.990e-01,8.057e-01,3.322e-02
1.000e+00,9.308e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
1.000e+00,9.461e-01,3.322e-02
1.000e+00,9.012e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.999e-01,8.505e-01,3.322e-02
9.999e-01,8.900e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.989e-01,7.954e-01,3.322e-02
1.000e+00,9.357e-01,3.322e-02
9.999e-01,9.053e-01,3.322e-02
1.000e+00,9.285e-01,3.322e-02
9.999e-01,8.898e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
9.999e-01,8.477e-01,3.322e-02
9.998e-01,8.939e-01,3.322e-02
1.000e+00,8.889e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
1.000e+00,8.339e-01,3.322e-02
9.996e-01,8.266e-01,3.322e-02
1.000e+00,9.209e-01,3.322e-02
9.998e-01,8.889e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
1.000e+00,9.118e-01,3.322e-02
1.000e+00,8.734e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
9.988e-01,7.794e-01,3.322e-02
9.991e-01,8.020e-01,3.322e-02
9.965e-01,7.198e-01,3.322e-02
1.000e+00,8.731e-01,3.322e-02
1.000e+00,8.785e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
9.999e-01,9.055e-01,3.322e-02
1.000e+00,9.069e-01,3.322e-02
9.994e-01,8.703e-01,3.322e-02
9.993e-01,7.774e-01,3.322e-02
9.998e-01,8.506e-01,3.322e-02
1.000e+00,8.683e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
9.999e-01,8.624e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
9.999e-01,8.307e-01,3.322e-02
1.000e+00,9.401e-01,3.322e-02
9.998e-01,8.608e-01,3.322e-02
1.000e+00,9.367e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
9.993e-01,7.835e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
9.992e-01,7.748e-01,3.322e-02
9.999e-01,8.827e-01,3.322e-02
9.999e-01,8.859e-01,3.322e-02
1.000e+00,9.252e-01,3.322e-02
9.999e-01,8.880e-01,3.322e-02
9.999e-01,8.921e-01,3.322e-02
9.998e-01,8.460e-01,3.322e-02
9.998e-01,8.532e-01,3.322e-02
9.990e-01,8.204e-01,3.322e-02
1.000e+00,9.489e-01,3.322e-02
9.998e-01,8.289e-01,3.322e-02
9.999e-01,8.690e-01,3.322e-02
1.000e+00,9.087e-01,3.322e-02
9.987e-01,8.260e-01,3.322e-02
9.995e-01,8.663e-01,3.322e-02
9.998e-01,8.459e-01,3.322e-02
9.999e-01,8.631e-01,3.322e-02
1.000e+00,9.086e-01,3.322e-02
9.997e-01,8.363e-01,3.322e-02
9.995e-01,8.020e-01,3.322e-02
9.999e-01,8.322e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
1.000e+00,9.138e-01,3.322e-02
1.000e+00,8.964e-01,3.322e-02
9.998e-01,9.065e-01,3.322e-02
9.999e-01,9.054e-01,3.322e-02
9.999e-01,8.658e-01,3.322e-02
9.997e-01,8.055e-01,3.322e-02
9.996e-01,8.172e-01,3.322e-02
9.998e-01,8.649e-01,3.322e-02
1.000e+00,8.772e-01,3.322e-02
1.000e+00,9.087e-01,3.322e-02
9.999e-01,8.924e-01,3.322e-02
1.000e+00,9.376e-01,3.322e-02
9.999e-01,8.728e-01,3.322e-02
9.984e-01,7.905e-01,3.322e-02
9.999e-01,8.737e-01,3.322e-02
9.999e-01,8.768e-01,3.322e-02
1.000e+00,9.253e-01,3.322e-02
9.995e-01,8.066e-01,3.322e-02
9.997e-01,8.588e-01,3.322e-02
1.000e+00,8.989e-01,3.322e-02
9.998e-01,8.626e-01,3.322e-02
9.988e-01,8.574e-01,3.322e-02
9.999e-01,8.543e-01,3.322e-02
9.998e-01,8.262e-01,3.322e-02
1.000e+00,8.954e-01,3.322e-02
9.998e-01,7.704e-01,3.322e-02
1.000e+00,9.465e-01,3.322e-02
9.999e-01,8.265e-01,3.322e-02
1.000e+00,8.765e-01,3.322e-02
9.995e-01,8.202e-01,3.322e-02
9.999e-01,8.657e-01,3.322e-02
9.997e-01,8.616e-01,3.322e-02
1.000e+00,9.080e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
1.000e+00,8.745e-01,3.322e-02
9.997e-01,8.012e-01,3.322e-02
9.994e-01,8.134e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.942e-01,7.723e-01,3.322e-02
1.000e+00,9.245e-01,3.322e-02
1.000e+00,9.342e-01,3.322e-02
9.999e-01,8.902e-01,3.322e-02
9.999e-01,8.626e-01,3.322e-02
9.999e-01,8.806e-01,3.322e-02
9.999e-01,9.030e-01,3.322e-02
1.000e+00,8.960e-01,3.322e-02
9.999e-01,8.660e-01,3.322e-02
1.000e+00,8.912e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
1.000e+00,9.027e-01,3.322e-02
9.999e-01,8.316e-01,3.322e-02
1.000e+00,9.338e-01,3.322e-02
9.999e-01,8.706e-01,3.322e-02
1.000e+00,9.201e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
9.999e-01,8.303e-01,3.322e-02
9.999e-01,8.446e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
9.999e-01,8.295e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.995e-01,7.942e-01,3.322e-02
9.999e-01,8.140e-01,3.322e-02
9.993e-01,8.608e-01,3.322e-02
9.999e-01,8.663e-01,3.322e-02
9.996e-01,8.595e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
9.999e-01,8.605e-01,3.322e-02
9.999e-01,9.220e-01,3.322e-02
9.997e-01,8.523e-01,3.322e-02
9.998e-01,8.532e-01,3.322e-02
9.999e-01,8.803e-01,3.322e-02
9.999e-01,8.236e-01,3.322e-02
1.000e+00,8.839e-01,3.322e-02
9.998e-01,8.480e-01,3.322e-02
9.998e-01,8.522e-01,3.322e-02
9.997e-01,8.655e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
9.999e-01,8.777e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.998e-01,8.424e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
9.999e-01,9.019e-01,3.322e-02
9.998e-01,8.172e-01,3.322e-02
9.998e-01,7.952e-01,3.322e-02
1.000e+00,9.008e-01,3.322e-02
1.000e+00,8.667e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
1.000e+00,9.085e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
9.997e-01,8.457e-01,3.322e-02
9.993e-01,8.431e-01,3.322e-02
1.000e+00,9.287e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
1.000e+00,9.351e-01,3.322e-02
1.000e+00,9.058e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
9.999e-01,8.361e-01,3.322e-02
1.000e+00,9.402e-01,3.322e-02
9.999e-01,8.688e-01,3.322e-02
9.997e-01,8.264e-01,3.322e-02
9.997e-01,8.777e-01,3.322e-02
9.999e-01,9.036e-01,3.322e-02
9.999e-01,8.730e-01,3.322e-02
9.995e-01,8.287e-01,3.322e-02
9.999e-01,8.854e-01,3.322e-02
9.996e-01,8.274e-01,3.322e-02
9.996e-01,8.416e-01,3.322e-02
9.998e-01,8.739e-01,3.322e-02
9.889e-01,7.564e-01,3.322e-02
9.999e-01,8.536e-01,3.322e-02
1.000e+00,8.978e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
9.999e-01,8.761e-01,3.322e-02
9.999e-01,8.637e-01,3.322e-02
9.998e-01,8.592e-01,3.322e-02
9.999e-01,8.571e-01,3.322e-02
1.000e+00,8.639e-01,3.322e-02
1.000e+00,9.388e-01,3.322e-02
9.999e-01,9.057e-01,3.322e-02
9.998e-01,8.468e-01,3.322e-02
9.999e-01,8.980e-01,3.322e-02
1.000e+00,9.284e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
9.998e-01,8.535e-01,3.322e-02
9.999e-01,8.808e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
9.996e-01,8.512e-01,3.322e-02
9.999e-01,8.492e-01,3.322e-02
1.000e+00,9.247e-01,3.322e-02
9.999e-01,8.846e-01,3.322e-02
1.000e+00,9.289e-01,3.322e-02
9.998e-01,8.746e-01,3.322e-02
1.000e+00,8.939e-01,3.322e-02
9.998e-01,7.852e-01,3.322e-02
1.000e+00,8.761e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
1.000e+00,9.153e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
9.999e-01,8.716e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
9.998e-01,8.481e-01,3.322e-02
9.996e-01,8.600e-01,3.322e-02
1.000e+00,9.123e-01,3.322e-02
1.000e+00,9.000e-01,3.322e-02
1.000e+00,9.079e-01,3.322e-02
1.000e+00,8.893e-01,3.322e-02
1.000e+00,8.944e-01,3.322e-02
9.998e-01,8.572e-01,3.322e-02
1.000e+00,8.907e-01,3.322e-02
9.997e-01,8.395e-01,3.322e-02
9.998e-01,8.156e-01,3.322e-02
1.000e+00,9.292e-01,3.322e-02
9.999e-01,8.922e-01,3.322e-02
9.998e-01,8.368e-01,3.322e-02
9.996e-01,8.374e-01,3.322e-02
9.999e-01,8.308e-01,3.322e-02
9.998e-01,8.470e-01,3.322e-02
9.998e-01,8.651e-01,3.322e-02
9.990e-01,7.879e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
9.999e-01,8.586e-01,3.322e-02
9.999e-01,8.593e-01,3.322e-02
9.999e-01,8.627e-01,3.322e-02
9.999e-01,9.192e-01,3.322e-02
1.000e+00,9.369e-01,3.322e-02
9.982e-01,7.898e-01,3.322e-02
1.000e+00,8.650e-01,3.322e-02
9.903e-01,8.100e-01,3.322e-02
9.999e-01,8.560e-01,3.322e-02
9.996e-01,8.221e-01,3.322e-02
9.998e-01,8.566e-01,3.322e-02
9.999e-01,8.881e-01,3.322e-02
9.998e-01,8.355e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
1.000e+00,9.391e-01,3.322e-02
1.000e+00,9.070e-01,3.322e-02
9.999e-01,8.959e-01,3.322e-02
1.000e+00,8.995e-01,3.322e-02
9.996e-01,8.303e-01,3.322e-02
9.998e-01,8.666e-01,3.322e-02
9.998e-01,8.377e-01,3.322e-02
1.000e+00,8.998e-01,3.322e-02
1.000e+00,8.861e-01,3.322e-02
1.000e+00,9.265e-01,3.322e-02
1.000e+00,9.373e-01,3.322e-02
1.000e+00,8.879e-01,3.322e-02
9.997e-01,8.185e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
9.999e-01,8.981e-01,3.322e-02
1.000e+00,9.173e-01,3.322e-02
9.988e-01,8.557e-01,3.322e-02
9.998e-01,8.145e-01,3.322e-02
9.998e-01,8.708e-01,3.322e-02
1.000e+00,8.762e-01,3.322e-02
9.999e-01,9.216e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
9.998e-01,8.476e-01,3.322e-02
9.999e-01,9.065e-01,3.322e-02
9.997e-01,8.453e-01,3.322e-02
9.995e-01,8.201e-01,3.322e-02
9.999e-01,8.818e-01,3.322e-02
1.000e+00,8.872e-01,3.322e-02
9.993e-01,7.805e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
9.993e-01,7.899e-01,3.322e-02
9.999e-01,8.761e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
9.999e-01,8.956e-01,3.322e-02
9.987e-01,8.249e-01,3.322e-02
9.999e-01,8.563e-01,3.322e-02
9.979e-01,8.065e-01,3.322e-02
9.998e-01,8.278e-01,3.322e-02
1.000e+00,8.600e-01,3.322e-02
9.998e-01,8.377e-01,3.322e-02
1.000e+00,9.159e-01,3.322e-02
9.999e-01,8.510e-01,3.322e-02
9.999e-01,8.794e-01,3.322e-02
9.998e-01,8.020e-01,3.322e-02
9.997e-01,8.153e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.999e-01,8.803e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
9.999e-01,8.870e-01,3.322e-02
9.999e-01,8.657e-01,3.322e-02
9.978e-01,8.315e-01,3.322e-02
9.999e-01,8.684e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
1.000e+00,9.380e-01,3.322e-02
9.998e-01,8.350e-01,3.322e-02
1.000e+00,9.443e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.999e-01,8.985e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
9.998e-01,8.701e-01,3.322e-02
1.000e+00,9.399e-01,3.322e-02
1.000e+00,9.208e-01,3.322e-02
9.999e-01,8.336e-01,3.322e-02
1.000e+00,8.936e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
9.991e-01,8.258e-01,3.322e-02
9.999e-01,8.498e-01,3.322e-02
1.000e+00,9.159e-01,3.322e-02
9.999e-01,8.312e-01,3.322e-02
9.999e-01,8.315e-01,3.322e-02
9.998e-01,8.480e-01,3.322e-02
9.997e-01,8.133e-01,3.322e-02
9.999e-01,9.012e-01,3.322e-02
9.999e-01,8.869e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
1.000e+00,8.816e-01,3.322e-02
9.999e-01,8.960e-01,3.322e-02
1.000e+00,9.274e-01,3.322e-02
9.997e-01,8.483e-01,3.322e-02
1.000e+00,8.947e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
1.000e+00,9.435e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
1.000e+00,9.077e-01,3.322e-02
9.998e-01,8.642e-01,3.322e-02
9.996e-01,8.421e-01,3.322e-02
1.000e+00,8.919e-01,3.322e-02
9.866e-01,6.601e-01,3.322e-02
9.999e-01,8.581e-01,3.322e-02
9.999e-01,8.638e-01,3.322e-02
1.000e+00,9.412e-01,3.322e-02
9.998e-01,8.780e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
9.997e-01,8.372e-01,3.322e-02
9.997e-01,8.313e-01,3.322e-02
1.000e+00,9.383e-01,3.322e-02
9.999e-01,8.796e-01,3.322e-02
9.997e-01,8.512e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
1.000e+00,8.949e-01,3.322e-02
1.000e+00,8.973e-01,3.322e-02
9.995e-01,8.555e-01,3.322e-02
1.000e+00,9.128e-01,3.322e-02
9.990e-01,7.862e-01,3.322e-02
1.000e+00,9.281e-01,3.322e-02
1.000e+00,8.714e-01,3.322e-02
9.996e-01,7.964e-01,3.322e-02
9.998e-01,8.356e-01,3.322e-02
1.000e+00,8.800e-01,3.322e-02
9.999e-01,8.732e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
9.952e-01,7.816e-01,3.322e-02
9.998e-01,8.178e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
9.999e-01,8.720e-01,3.322e-02
9.998e-01,8.797e-01,3.322e-02
9.999e-01,8.406e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
1.000e+00,8.768e-01,3.322e-02
1.000e+00,8.944e-01,3.322e-02
9.999e-01,8.357e-01,3.322e-02
1.000e+00,8.946e-01,3.322e-02
1.000e+00,9.130e-01,3.322e-02
9.998e-01,8.393e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
9.994e-01,8.352e-01,3.322e-02
1.000e+00,8.565e-01,3.322e-02
9.993e-01,8.061e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
1.000e+00,8.915e-01,3.322e-02
9.998e-01,8.456e-01,3.322e-02
9.999e-01,8.638e-01,3.322e-02
9.999e-01,8.937e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
1.000e+00,9.078e-01,3.322e-02
1.000e+00,8.966e-01,3.322e-02
9.998e-01,8.670e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
9.997e-01,8.135e-01,3.322e-02
1.000e+00,8.763e-01,3.322e-02
9.993e-01,7.944e-01,3.322e-02
9.998e-01,8.352e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
9.999e-01,8.381e-01,3.322e-02
9.999e-01,8.713e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
9.999e-01,9.058e-01,3.322e-02
9.996e-01,8.156e-01,3.322e-02
9.999e-01,8.981e-01,3.322e-02
9.999e-01,8.995e-01,3.322e-02
1.000e+00,9.221e-01,3.322e-02
9.993e-01,7.686e-01,3.322e-02
9.985e-01,8.475e-01,3.322e-02
1.000e+00,8.971e-01,3.322e-02
1.000e+00,8.911e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
9.990e-01,8.210e-01,3.322e-02
1.000e+00,9.271e-01,3.322e-02
1.000e+00,9.016e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
9.999e-01,8.588e-01,3.322e-02
1.000e+00,9.548e-01,3.322e-02
9.999e-01,8.876e-01,3.322e-02
9.999e-01,9.004e-01,3.322e-02
9.994e-01,8.151e-01,3.322e-02
9.998e-01,8.461e-01,3.322e-02
9.997e-01,8.251e-01,3.322e-02
9.997e-01,8.181e-01,3.322e-02
9.996e-01,8.334e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
1.000e+00,9.284e-01,3.322e-02
9.998e-01,8.467e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
9.999e-01,8.525e-01,3.322e-02
9.999e-01,8.603e-01,3.322e-02
1.000e+00,9.101e-01,3.322e-02
9.999e-01,8.848e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
1.000e+00,9.177e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
1.000e+00,9.354e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.998e-01,7.835e-01,3.322e-02
9.998e-01,8.486e-01,3.322e-02
9.993e-01,7.956e-01,3.322e-02
1.000e+00,9.130e-01,3.322e-02
1.000e+00,9.004e-01,3.322e-02
9.994e-01,7.512e-01,3.322e-02
1.000e+00,9.012e-01,3.322e-02
9.995e-01,7.524e-01,3.322e-02
9.994e-01,8.004e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
9.999e-01,8.762e-01,3.322e-02
9.993e-01,8.489e-01,3.322e-02
9.999e-01,8.682e-01,3.322e-02
9.998e-01,8.101e-01,3.322e-02
9.998e-01,8.494e-01,3.322e-02
9.998e-01,8.725e-01,3.322e-02
9.999e-01,8.800e-01,3.322e-02
9.996e-01,8.348e-01,3.322e-02
9.998e-01,8.466e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
9.990e-01,7.664e-01,3.322e-02
9.999e-01,8.667e-01,3.322e-02
9.999e-01,8.989e-01,3.322e-02
1.000e+00,8.760e-01,3.322e-02
9.998e-01,8.714e-01,3.322e-02
9.999e-01,8.536e-01,3.322e-02
9.999e-01,8.486e-01,3.322e-02
9.999e-01,8.618e-01,3.322e-02
9.996e-01,8.206e-01,3.322e-02
9.999e-01,8.532e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
9.998e-01,8.303e-01,3.322e-02
9.993e-01,8.890e-01,3.322e-02
9.999e-01,8.954e-01,3.322e-02
9.995e-01,8.328e-01,3.322e-02
9.999e-01,8.981e-01,3.322e-02
1.000e+00,9.333e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
9.999e-01,9.308e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.999e-01,8.843e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.998e-01,8.544e-01,3.322e-02
9.999e-01,8.920e-01,3.322e-02
9.999e-01,8.915e-01,3.322e-02
9.999e-01,8.698e-01,3.322e-02
1.000e+00,9.199e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
9.993e-01,8.427e-01,3.322e-02
9.998e-01,8.325e-01,3.322e-02
1.000e+00,8.578e-01,3.322e-02
9.996e-01,8.814e-01,3.322e-02
9.998e-01,8.435e-01,3.322e-02
1.000e+00,8.795e-01,3.322e-02
1.000e+00,9.214e-01,3.322e-02
1.000e+00,9.269e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
9.999e-01,8.960e-01,3.322e-02
1.000e+00,9.164e-01,3.322e-02
9.999e-01,8.546e-01,3.322e-02
1.000e+00,8.697e-01,3.322e-02
9.999e-01,9.045e-01,3.322e-02
1.000e+00,9.029e-01,3.322e-02
9.999e-01,8.301e-01,3.322e-02
9.997e-01,8.810e-01,3.322e-02
9.998e-01,8.481e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
1.000e+00,9.263e-01,3.322e-02
1.000e+00,8.905e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
9.999e-01,8.873e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
9.999e-01,8.418e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
1.000e+00,9.279e-01,3.322e-02
1.000e+00,9.037e-01,3.322e-02
9.999e-01,8.724e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
9.999e-01,8.923e-01,3.322e-02
9.998e-01,8.522e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
9.999e-01,8.798e-01,3.322e-02
9.998e-01,8.245e-01,3.322e-02
1.000e+00,9.241e-01,3.322e-02
1.000e+00,9.025e-01,3.322e-02
1.000e+00,9.374e-01,3.322e-02
1.000e+00,9.343e-01,3.322e-02
9.997e-01,8.179e-01,3.322e-02
1.000e+00,9.095e-01,3.322e-02
9.998e-01,8.570e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
1.000e+00,9.355e-01,3.322e-02
1.000e+00,9.122e-01,3.322e-02
1.000e+00,8.735e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
1.000e+00,8.961e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
1.000e+00,8.996e-01,3.322e-02
9.999e-01,8.403e-01,3.322e-02
9.999e-01,8.557e-01,3.322e-02
9.999e-01,8.853e-01,3.322e-02
1.000e+00,9.254e-01,3.322e-02
1.000e+00,9.418e-01,3.322e-02
9.999e-01,8.932e-01,3.322e-02
9.997e-01,8.798e-01,3.322e-02
9.998e-01,8.137e-01,3.322e-02
1.000e+00,9.292e-01,3.322e-02
9.999e-01,8.700e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.999e-01,8.804e-01,3.322e-02
9.992e-01,8.164e-01,3.322e-02
1.000e+00,9.253e-01,3.322e-02
9.992e-01,8.423e-01,3.322e-02
9.991e-01,7.759e-01,3.322e-02
1.000e+00,9.220e-01,3.322e-02
9.946e-01,7.469e-01,3.322e-02
9.999e-01,8.645e-01,3.322e-02
1.000e+00,9.007e-01,3.322e-02
9.998e-01,7.447e-01,3.322e-02
9.985e-01,8.201e-01,3.322e-02
9.999e-01,8.643e-01,3.322e-02
1.000e+00,8.925e-01,3.322e-02
9.998e-01,8.469e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
1.000e+00,8.908e-01,3.322e-02
9.999e-01,8.732e-01,3.322e-02
9.992e-01,8.074e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
9.999e-01,8.948e-01,3.322e-02
9.997e-01,8.576e-01,3.322e-02
9.999e-01,8.747e-01,3.322e-02
1.000e+00,8.801e-01,3.322e-02
1.000e+00,8.766e-01,3.322e-02
1.000e+00,9.515e-01,3.322e-02
9.997e-01,7.950e-01,3.322e-02
9.999e-01,8.938e-01,3.322e-02
1.000e+00,9.274e-01,3.322e-02
9.998e-01,8.538e-01,3.322e-02
1.000e+00,8.761e-01,3.322e-02
9.999e-01,8.410e-01,3.322e-02
1.000e+00,8.740e-01,3.322e-02
9.998e-01,8.460e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.995e-01,8.242e-01,3.322e-02
9.999e-01,8.664e-01,3.322e-02
1.000e+00,9.121e-01,3.322e-02
9.995e-01,8.346e-01,3.322e-02
9.998e-01,8.525e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.999e-01,8.519e-01,3.322e-02
1.000e+00,9.182e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
1.000e+00,8.917e-01,3.322e-02
9.999e-01,8.828e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
1.000e+00,8.841e-01,3.322e-02
1.000e+00,8.453e-01,3.322e-02
9.998e-01,8.530e-01,3.322e-02
9.999e-01,8.879e-01,3.322e-02
9.998e-01,8.860e-01,3.322e-02
9.999e-01,8.596e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.999e-01,8.947e-01,3.322e-02
9.999e-01,8.793e-01,3.322e-02
1.000e+00,9.057e-01,3.322e-02
9.972e-01,7.329e-01,3.322e-02
9.999e-01,8.823e-01,3.322e-02
1.000e+00,9.069e-01,3.322e-02
1.000e+00,8.984e-01,3.322e-02
9.999e-01,8.548e-01,3.322e-02
9.922e-01,7.995e-01,3.322e-02
9.996e-01,8.025e-01,3.322e-02
1.000e+00,9.220e-01,3.322e-02
9.998e-01,8.265e-01,3.322e-02
1.000e+00,9.217e-01,3.322e-02
9.998e-01,8.324e-01,3.322e-02
9.999e-01,8.848e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.997e-01,8.511e-01,3.322e-02
9.999e-01,8.412e-01,3.322e-02
9.997e-01,8.398e-01,3.322e-02
9.999e-01,8.373e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.998e-01,8.437e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
9.998e-01,8.626e-01,3.322e-02
9.999e-01,8.495e-01,3.322e-02
1.000e+00,9.303e-01,3.322e-02
9.995e-01,8.264e-01,3.322e-02
9.998e-01,8.516e-01,3.322e-02
1.000e+00,9.155e-01,3.322e-02
1.000e+00,8.909e-01,3.322e-02
9.997e-01,8.463e-01,3.322e-02
9.996e-01,8.631e-01,3.322e-02
9.998e-01,8.332e-01,3.322e-02
1.000e+00,8.949e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
9.998e-01,8.800e-01,3.322e-02
1.000e+00,9.129e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
1.000e+00,8.802e-01,3.322e-02
9.999e-01,8.805e-01,3.322e-02
9.999e-01,8.860e-01,3.322e-02
1.000e+00,9.041e-01,3.322e-02
1.000e+00,9.387e-01,3.322e-02
9.998e-01,8.191e-01,3.322e-02
9.999e-01,8.351e-01,3.322e-02
1.000e+00,9.197e-01,3.322e-02
9.999e-01,8.686e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.995e-01,7.968e-01,3.322e-02
9.999e-01,8.746e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
9.997e-01,8.420e-01,3.322e-02
9.997e-01,8.630e-01,3.322e-02
9.991e-01,7.853e-01,3.322e-02
1.000e+00,9.392e-01,3.322e-02
9.990e-01,8.008e-01,3.322e-02
1.000e+00,9.335e-01,3.322e-02
1.000e+00,9.018e-01,3.322e-02
1.000e+00,9.429e-01,3.322e-02
9.995e-01,7.539e-01,3.322e-02
9.999e-01,8.715e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
9.998e-01,8.101e-01,3.322e-02
9.997e-01,8.929e-01,3.322e-02
9.886e-01,7.565e-01,3.322e-02
9.999e-01,8.802e-01,3.322e-02
9.997e-01,8.061e-01,3.322e-02
9.999e-01,8.574e-01,3.322e-02
1.000e+00,9.263e-01,3.322e-02
9.998e-01,8.394e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
9.999e-01,8.505e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.997e-01,8.543e-01,3.322e-02
9.995e-01,8.173e-01,3.322e-02
9.999e-01,8.987e-01,3.322e-02
9.999e-01,9.037e-01,3.322e-02
1.000e+00,9.314e-01,3.322e-02
1.000e+00,9.096e-01,3.322e-02
9.996e-01,8.515e-01,3.322e-02
9.999e-01,8.422e-01,3.322e-02
1.000e+00,9.231e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
1.000e+00,9.487e-01,3.322e-02
9.999e-01,8.918e-01,3.322e-02
1.000e+00,9.115e-01,3.322e-02
1.000e+00,8.971e-01,3.322e-02
9.999e-01,9.013e-01,3.322e-02
9.999e-01,8.602e-01,3.322e-02
1.000e+00,9.192e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
9.999e-01,8.820e-01,3.322e-02
9.998e-01,8.304e-01,3.322e-02
9.999e-01,8.939e-01,3.322e-02
9.930e-01,7.498e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.999e-01,8.793e-01,3.322e-02
9.999e-01,8.632e-01,3.322e-02
9.999e-01,8.713e-01,3.322e-02
1.000e+00,8.649e-01,3.322e-02
9.999e-01,8.550e-01,3.322e-02
9.999e-01,8.661e-01,3.322e-02
9.998e-01,8.687e-01,3.322e-02
9.999e-01,8.802e-01,3.322e-02
1.000e+00,9.276e-01,3.322e-02
9.998e-01,8.721e-01,3.322e-02
1.000e+00,8.833e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
1.000e+00,9.140e-01,3.322e-02
1.000e+00,9.541e-01,3.322e-02
9.999e-01,8.914e-01,3.322e-02
9.996e-01,8.302e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
9.997e-01,8.384e-01,3.322e-02
9.998e-01,8.317e-01,3.322e-02
9.999e-01,9.020e-01,3.322e-02
9.999e-01,8.718e-01,3.322e-02
1.000e+00,9.141e-01,3.322e-02
1.000e+00,8.921e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
1.000e+00,8.939e-01,3.322e-02
1.000e+00,9.448e-01,3.322e-02
9.999e-01,8.820e-01,3.322e-02
9.999e-01,8.932e-01,3.322e-02
9.999e-01,8.979e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.979e-01,7.634e-01,3.322e-02
9.997e-01,8.797e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.999e-01,9.006e-01,3.322e-02
9.999e-01,8.572e-01,3.322e-02
1.000e+00,9.021e-01,3.322e-02
9.999e-01,8.956e-01,3.322e-02
9.999e-01,8.992e-01,3.322e-02
9.998e-01,8.123e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
9.997e-01,8.531e-01,3.322e-02
9.999e-01,8.556e-01,3.322e-02
9.999e-01,8.973e-01,3.322e-02
1.000e+00,8.865e-01,3.322e-02
9.992e-01,8.187e-01,3.322e-02
9.999e-01,8.825e-01,3.322e-02
1.000e+00,8.572e-01,3.322e-02
1.000e+00,9.409e-01,3.322e-02
1.000e+00,8.832e-01,3.322e-02
1.000e+00,8.848e-01,3.322e-02
9.986e-01,7.924e-01,3.322e-02
9.997e-01,8.414e-01,3.322e-02
9.999e-01,8.851e-01,3.322e-02
9.999e-01,8.791e-01,3.322e-02
1.000e+00,8.875e-01,3.322e-02
9.999e-01,8.722e-01,3.322e-02
9.999e-01,8.892e-01,3.322e-02
9.999e-01,8.769e-01,3.322e-02
9.999e-01,8.616e-01,3.322e-02
9.999e-01,8.836e-01,3.322e-02
9.999e-01,8.841e-01,3.322e-02
1.000e+00,9.167e-01,3.322e-02
9.989e-01,7.931e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
9.997e-01,8.525e-01,3.322e-02
9.996e-01,8.246e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
9.999e-01,8.757e-01,3.322e-02
9.966e-01,7.646e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
9.999e-01,8.794e-01,3.322e-02
1.000e+00,9.305e-01,3.322e-02
1.000e+00,9.265e-01,3.322e-02
9.998e-01,8.630e-01,3.322e-02
9.999e-01,9.083e-01,3.322e-02
1.000e+00,9.281e-01,3.322e-02
9.999e-01,8.499e-01,3.322e-02
9.998e-01,8.645e-01,3.322e-02
9.998e-01,9.056e-01,3.322e-02
9.999e-01,9.001e-01,3.322e-02
9.999e-01,8.489e-01,3.322e-02
1.000e+00,8.776e-01,3.322e-02
9.998e-01,8.858e-01,3.322e-02
1.000e+00,9.251e-01,3.322e-02
9.997e-01,7.792e-01,3.322e-02
1.000e+00,8.870e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
9.982e-01,7.927e-01,3.322e-02
9.999e-01,8.377e-01,3.322e-02
9.975e-01,7.949e-01,3.322e-02
1.000e+00,8.947e-01,3.322e-02
9.999e-01,8.717e-01,3.322e-02
1.000e+00,9.361e-01,3.322e-02
9.999e-01,8.615e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.999e-01,8.868e-01,3.322e-02
9.999e-01,8.769e-01,3.322e-02
9.997e-01,8.427e-01,3.322e-02
9.999e-01,8.506e-01,3.322e-02
9.999e-01,8.833e-01,3.322e-02
9.999e-01,8.777e-01,3.322e-02
9.999e-01,8.994e-01,3.322e-02
1.000e+00,9.046e-01,3.322e-02
9.997e-01,8.663e-01,3.322e-02
9.998e-01,8.113e-01,3.322e-02
1.000e+00,9.162e-01,3.322e-02
1.000e+00,9.103e-01,3.322e-02
1.000e+00,8.749e-01,3.322e-02
9.999e-01,8.962e-01,3.322e-02
9.999e-01,8.796e-01,3.322e-02
9.989e-01,7.798e-01,3.322e-02
9.999e-01,8.419e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
1.000e+00,9.035e-01,3.322e-02
9.999e-01,8.966e-01,3.322e-02
1.000e+00,8.623e-01,3.322e-02
1.000e+00,9.282e-01,3.322e-02
1.000e+00,9.063e-01,3.322e-02
1.000e+00,9.146e-01,3.322e-02
1.000e+00,9.016e-01,3.322e-02
9.999e-01,8.484e-01,3.322e-02
9.998e-01,8.479e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
9.999e-01,9.043e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
1.000e+00,9.214e-01,3.322e-02
9.996e-01,8.692e-01,3.322e-02
9.999e-01,8.844e-01,3.322e-02
9.998e-01,8.798e-01,3.322e-02
9.989e-01,8.145e-01,3.322e-02
9.999e-01,8.707e-01,3.322e-02
9.999e-01,8.550e-01,3.322e-02
9.998e-01,8.893e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
9.999e-01,8.530e-01,3.322e-02
9.996e-01,8.705e-01,3.322e-02
9.999e-01,8.843e-01,3.322e-02
9.999e-01,8.754e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.997e-01,8.386e-01,3.322e-02
9.975e-01,7.932e-01,3.322e-02
1.000e+00,8.845e-01,3.322e-02
9.999e-01,8.675e-01,3.322e-02
9.996e-01,8.099e-01,3.322e-02
9.965e-01,8.174e-01,3.322e-02
9.999e-01,9.052e-01,3.322e-02
9.999e-01,8.719e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.995e-01,8.215e-01,3.322e-02
9.997e-01,8.773e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.999e-01,8.376e-01,3.322e-02
1.000e+00,9.098e-01,3.322e-02
9.976e-01,7.993e-01,3.322e-02
9.998e-01,8.417e-01,3.322e-02
9.999e-01,8.564e-01,3.322e-02
9.986e-01,7.695e-01,3.322e-02
9.998e-01,9.151e-01,3.322e-02
9.995e-01,7.786e-01,3.322e-02
1.000e+00,8.627e-01,3.322e-02
1.000e+00,8.827e-01,3.322e-02
9.999e-01,8.591e-01,3.322e-02
9.996e-01,8.210e-01,3.322e-02
9.999e-01,8.853e-01,3.322e-02
9.999e-01,8.513e-01,3.322e-02
9.998e-01,8.231e-01,3.322e-02
9.999e-01,8.754e-01,3.322e-02
9.999e-01,8.373e-01,3.322e-02
9.999e-01,8.526e-01,3.322e-02
1.000e+00,9.259e-01,3.322e-02
1.000e+00,8.910e-01,3.322e-02
9.997e-01,8.482e-01,3.322e-02
9.999e-01,8.588e-01,3.322e-02
9.999e-01,8.697e-01,3.322e-02
1.000e+00,9.384e-01,3.322e-02
9.998e-01,8.651e-01,3.322e-02
9.999e-01,8.541e-01,3.322e-02
1.000e+00,8.890e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
1.000e+00,9.150e-01,3.322e-02
9.998e-01,8.560e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
9.999e-01,8.546e-01,3.322e-02
1.000e+00,9.047e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
1.000e+00,8.826e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
9.957e-01,7.758e-01,3.322e-02
9.996e-01,8.294e-01,3.322e-02
9.999e-01,8.914e-01,3.322e-02
9.998e-01,8.535e-01,3.322e-02
9.998e-01,8.574e-01,3.322e-02
1.000e+00,9.148e-01,3.322e-02
9.998e-01,8.260e-01,3.322e-02
9.999e-01,8.500e-01,3.322e-02
9.999e-01,8.711e-01,3.322e-02
1.000e+00,9.126e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
1.000e+00,8.989e-01,3.322e-02
1.000e+00,9.079e-01,3.322e-02
1.000e+00,8.814e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
9.999e-01,8.723e-01,3.322e-02
9.999e-01,8.531e-01,3.322e-02
9.999e-01,8.654e-01,3.322e-02
9.999e-01,8.555e-01,3.322e-02
9.973e-01,8.310e-01,3.322e-02
9.996e-01,8.428e-01,3.322e-02
1.000e+00,8.797e-01,3.322e-02
9.997e-01,8.508e-01,3.322e-02
9.999e-01,8.518e-01,3.322e-02
9.999e-01,8.912e-01,3.322e-02
1.000e+00,8.899e-01,3.322e-02
9.999e-01,8.939e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
9.994e-01,8.597e-01,3.322e-02
9.999e-01,8.979e-01,3.322e-02
9.997e-01,8.802e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
9.998e-01,8.388e-01,3.322e-02
9.989e-01,7.781e-01,3.322e-02
9.999e-01,9.015e-01,3.322e-02
1.000e+00,8.587e-01,3.322e-02
9.995e-01,8.331e-01,3.322e-02
9.999e-01,9.051e-01,3.322e-02
1.000e+00,9.184e-01,3.322e-02
9.999e-01,8.586e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
9.999e-01,8.507e-01,3.322e-02
1.000e+00,8.593e-01,3.322e-02
9.998e-01,8.045e-01,3.322e-02
9.994e-01,8.375e-01,3.322e-02
9.996e-01,8.691e-01,3.322e-02
9.996e-01,8.590e-01,3.322e-02
1.000e+00,9.234e-01,3.322e-02
9.997e-01,8.147e-01,3.322e-02
1.000e+00,8.643e-01,3.322e-02
1.000e+00,9.011e-01,3.322e-02
1.000e+00,8.765e-01,3.322e-02
1.000e+00,9.209e-01,3.322e-02
9.999e-01,9.072e-01,3.322e-02
1.000e+00,9.320e-01,3.322e-02
1.000e+00,9.368e-01,3.322e-02
9.997e-01,8.107e-01,3.322e-02
9.998e-01,8.366e-01,3.322e-02
9.999e-01,8.723e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
1.000e+00,8.996e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
1.000e+00,9.199e-01,3.322e-02
9.996e-01,8.483e-01,3.322e-02
9.998e-01,8.127e-01,3.322e-02
9.999e-01,8.586e-01,3.322e-02
1.000e+00,8.932e-01,3.322e-02
1.000e+00,8.874e-01,3.322e-02
9.999e-01,8.652e-01,3.322e-02
9.997e-01,7.865e-01,3.322e-02
9.998e-01,8.437e-01,3.322e-02
9.999e-01,8.815e-01,3.322e-02
9.998e-01,8.571e-01,3.322e-02
1.000e+00,9.151e-01,3.322e-02
9.994e-01,8.215e-01,3.322e-02
1.000e+00,9.270e-01,3.322e-02
9.997e-01,8.558e-01,3.322e-02
9.999e-01,8.785e-01,3.322e-02
9.997e-01,8.523e-01,3.322e-02
1.000e+00,8.747e-01,3.322e-02
1.000e+00,9.126e-01,3.322e-02
9.999e-01,9.119e-01,3.322e-02
9.999e-01,8.293e-01,3.322e-02
9.999e-01,8.539e-01,3.322e-02
9.998e-01,8.675e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.999e-01,8.318e-01,3.322e-02
9.998e-01,8.563e-01,3.322e-02
1.000e+00,9.058e-01,3.322e-02
1.000e+00,8.479e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
1.000e+00,9.254e-01,3.322e-02
9.997e-01,8.300e-01,3.322e-02
9.983e-01,7.389e-01,3.322e-02
1.000e+00,9.049e-01,3.322e-02
9.999e-01,8.767e-01,3.322e-02
1.000e+00,8.911e-01,3.322e-02
9.998e-01,8.441e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
1.000e+00,8.904e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.992e-01,8.177e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.998e-01,8.689e-01,3.322e-02
9.999e-01,8.419e-01,3.322e-02
9.995e-01,8.255e-01,3.322e-02
9.999e-01,8.759e-01,3.322e-02
9.999e-01,8.758e-01,3.322e-02
1.000e+00,8.891e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
9.999e-01,8.789e-01,3.322e-02
9.953e-01,7.394e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
9.999e-01,8.278e-01,3.322e-02
9.998e-01,8.449e-01,3.322e-02
1.000e+00,9.202e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
1.000e+00,8.873e-01,3.322e-02
9.998e-01,8.851e-01,3.322e-02
9.999e-01,8.993e-01,3.322e-02
1.000e+00,8.854e-01,3.322e-02
9.999e-01,8.911e-01,3.322e-02
1.000e+00,9.091e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
9.996e-01,8.302e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
1.000e+00,9.282e-01,3.322e-02
1.000e+00,9.138e-01,3.322e-02
9.999e-01,8.434e-01,3.322e-02
1.000e+00,9.078e-01,3.322e-02
9.998e-01,8.612e-01,3.322e-02
9.997e-01,8.362e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
9.995e-01,8.063e-01,3.322e-02
9.998e-01,8.569e-01,3.322e-02
9.992e-01,8.494e-01,3.322e-02
9.999e-01,8.763e-01,3.322e-02
9.996e-01,7.684e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
9.999e-01,9.003e-01,3.322e-02
9.997e-01,8.559e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
1.000e+00,8.657e-01,3.322e-02
9.997e-01,7.980e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
1.000e+00,9.166e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
9.999e-01,8.939e-01,3.322e-02
9.999e-01,8.438e-01,3.322e-02
9.994e-01,8.129e-01,3.322e-02
9.990e-01,8.581e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
1.000e+00,8.670e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
1.000e+00,9.080e-01,3.322e-02
9.999e-01,8.789e-01,3.322e-02
9.999e-01,8.600e-01,3.322e-02
9.995e-01,8.241e-01,3.322e-02
9.999e-01,8.907e-01,3.322e-02
9.998e-01,8.372e-01,3.322e-02
9.998e-01,8.589e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
9.999e-01,9.025e-01,3.322e-02
9.999e-01,8.644e-01,3.322e-02
9.987e-01,7.797e-01,3.322e-02
9.993e-01,7.808e-01,3.322e-02
9.999e-01,8.458e-01,3.322e-02
9.999e-01,8.852e-01,3.322e-02
9.999e-01,8.769e-01,3.322e-02
9.998e-01,8.128e-01,3.322e-02
1.000e+00,9.001e-01,3.322e-02
9.993e-01,8.191e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
9.999e-01,8.694e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
9.998e-01,8.354e-01,3.322e-02
9.993e-01,7.787e-01,3.322e-02
9.999e-01,8.894e-01,3.322e-02
1.000e+00,9.128e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
1.000e+00,9.057e-01,3.322e-02
9.993e-01,7.954e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.997e-01,8.331e-01,3.322e-02
9.999e-01,8.306e-01,3.322e-02
9.999e-01,8.830e-01,3.322e-02
9.997e-01,8.407e-01,3.322e-02
1.000e+00,9.211e-01,3.322e-02
9.993e-01,7.725e-01,3.322e-02
9.998e-01,8.724e-01,3.322e-02
9.999e-01,8.703e-01,3.322e-02
1.000e+00,9.319e-01,3.322e-02
1.000e+00,9.062e-01,3.322e-02
9.999e-01,8.531e-01,3.322e-02
1.000e+00,8.693e-01,3.322e-02
9.999e-01,8.775e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
9.999e-01,8.575e-01,3.322e-02
9.999e-01,8.684e-01,3.322e-02
9.999e-01,8.515e-01,3.322e-02
9.995e-01,7.828e-01,3.322e-02
9.999e-01,8.493e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
9.997e-01,8.393e-01,3.322e-02
1.000e+00,9.059e-01,3.322e-02
1.000e+00,9.434e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
9.999e-01,8.636e-01,3.322e-02
9.998e-01,8.347e-01,3.322e-02
9.999e-01,8.845e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
1.000e+00,9.339e-01,3.322e-02
9.990e-01,7.849e-01,3.322e-02
1.000e+00,9.257e-01,3.322e-02
9.998e-01,8.755e-01,3.322e-02
9.995e-01,8.235e-01,3.322e-02
9.996e-01,8.097e-01,3.322e-02
1.000e+00,8.927e-01,3.322e-02
9.999e-01,9.308e-01,3.322e-02
1.000e+00,9.333e-01,3.322e-02
9.999e-01,8.662e-01,3.322e-02
1.000e+00,8.961e-01,3.322e-02
9.997e-01,8.301e-01,3.322e-02
1.000e+00,9.062e-01,3.322e-02
1.000e+00,9.165e-01,3.322e-02
9.996e-01,8.353e-01,3.322e-02
1.000e+00,9.038e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
9.998e-01,8.804e-01,3.322e-02
1.000e+00,9.478e-01,3.322e-02
9.997e-01,8.409e-01,3.322e-02
9.999e-01,9.010e-01,3.322e-02
9.999e-01,8.637e-01,3.322e-02
1.000e+00,9.301e-01,3.322e-02
9.999e-01,8.672e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
1.000e+00,8.751e-01,3.322e-02
1.000e+00,8.956e-01,3.322e-02
1.000e+00,9.104e-01,3.322e-02
9.999e-01,9.136e-01,3.322e-02
9.998e-01,8.427e-01,3.322e-02
9.999e-01,8.592e-01,3.322e-02
9.987e-01,7.975e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
9.999e-01,9.074e-01,3.322e-02
9.995e-01,8.315e-01,3.322e-02
9.991e-01,8.197e-01,3.322e-02
1.000e+00,9.098e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.999e-01,8.715e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
9.997e-01,8.505e-01,3.322e-02
9.984e-01,8.254e-01,3.322e-02
9.999e-01,8.653e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
1.000e+00,8.690e-01,3.322e-02
1.000e+00,8.925e-01,3.322e-02
9.999e-01,8.766e-01,3.322e-02
1.000e+00,8.746e-01,3.322e-02
9.999e-01,8.912e-01,3.322e-02
1.000e+00,9.241e-01,3.322e-02
9.991e-01,8.640e-01,3.322e-02
9.997e-01,8.509e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
1.000e+00,8.958e-01,3.322e-02
1.000e+00,9.326e-01,3.322e-02
1.000e+00,9.179e-01,3.322e-02
9.998e-01,8.603e-01,3.322e-02
1.000e+00,9.371e-01,3.322e-02
9.999e-01,8.537e-01,3.322e-02
1.000e+00,9.499e-01,3.322e-02
9.999e-01,8.309e-01,3.322e-02
9.999e-01,8.630e-01,3.322e-02
1.000e+00,9.020e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
9.996e-01,8.014e-01,3.322e-02
1.000e+00,9.410e-01,3.322e-02
9.996e-01,8.146e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
9.997e-01,8.297e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
9.999e-01,9.172e-01,3.322e-02
1.000e+00,8.900e-01,3.322e-02
1.000e+00,9.233e-01,3.322e-02
9.997e-01,8.118e-01,3.322e-02
1.000e+00,8.938e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
1.000e+00,9.127e-01,3.322e-02
9.999e-01,8.913e-01,3.322e-02
9.999e-01,8.754e-01,3.322e-02
9.999e-01,8.773e-01,3.322e-02
1.000e+00,9.051e-01,3.322e-02
1.000e+00,9.306e-01,3.322e-02
9.998e-01,8.595e-01,3.322e-02
9.999e-01,8.719e-01,3.322e-02
9.996e-01,8.398e-01,3.322e-02
9.999e-01,8.865e-01,3.322e-02
9.999e-01,8.879e-01,3.322e-02
9.998e-01,8.530e-01,3.322e-02
1.000e+00,8.453e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
1.000e+00,8.984e-01,3.322e-02
9.999e-01,8.873e-01,3.322e-02
9.995e-01,8.328e-01,3.322e-02
9.985e-01,8.474e-01,3.322e-02
1.000e+00,8.971e-01,3.322e-02
1.000e+00,8.911e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
9.990e-01,8.211e-01,3.322e-02
1.000e+00,9.271e-01,3.322e-02
1.000e+00,9.016e-01,3.322e-02
9.998e-01,8.860e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
1.000e+00,9.548e-01,3.322e-02
9.999e-01,8.876e-01,3.322e-02
9.999e-01,9.004e-01,3.322e-02
9.994e-01,8.152e-01,3.322e-02
9.998e-01,8.461e-01,3.322e-02
9.997e-01,8.251e-01,3.322e-02
9.997e-01,8.181e-01,3.322e-02
9.996e-01,8.334e-01,3.322e-02
1.000e+00,9.354e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
1.000e+00,9.177e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
9.999e-01,8.848e-01,3.322e-02
9.999e-01,8.588e-01,3.322e-02
9.999e-01,8.596e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
1.000e+00,9.155e-01,3.322e-02
9.998e-01,8.516e-01,3.322e-02
9.995e-01,8.265e-01,3.322e-02
9.922e-01,7.995e-01,3.322e-02
9.998e-01,8.332e-01,3.322e-02
9.998e-01,8.548e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
9.999e-01,8.410e-01,3.322e-02
1.000e+00,8.740e-01,3.322e-02
9.998e-01,8.460e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.995e-01,8.242e-01,3.322e-02
9.999e-01,8.664e-01,3.322e-02
1.000e+00,9.121e-01,3.322e-02
9.995e-01,8.346e-01,3.322e-02
9.998e-01,8.525e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
1.000e+00,9.069e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.999e-01,8.947e-01,3.322e-02
9.999e-01,8.793e-01,3.322e-02
1.000e+00,9.057e-01,3.322e-02
9.972e-01,7.328e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.999e-01,8.823e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.999e-01,8.828e-01,3.322e-02
1.000e+00,8.917e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
1.000e+00,9.182e-01,3.322e-02
9.999e-01,8.519e-01,3.322e-02
1.000e+00,8.841e-01,3.322e-02
1.000e+00,9.101e-01,3.322e-02
9.999e-01,8.525e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
9.999e-01,9.058e-01,3.322e-02
9.996e-01,8.156e-01,3.322e-02
9.999e-01,8.603e-01,3.322e-02
9.998e-01,7.835e-01,3.322e-02
9.998e-01,8.486e-01,3.322e-02
9.993e-01,7.956e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
9.999e-01,9.308e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.999e-01,8.843e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.998e-01,8.544e-01,3.322e-02
9.999e-01,8.920e-01,3.322e-02
9.999e-01,8.915e-01,3.322e-02
9.999e-01,8.698e-01,3.322e-02
1.000e+00,9.199e-01,3.322e-02
1.000e+00,8.905e-01,3.322e-02
1.000e+00,9.029e-01,3.322e-02
9.999e-01,8.301e-01,3.322e-02
9.997e-01,8.810e-01,3.322e-02
9.998e-01,8.481e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
9.999e-01,8.713e-01,3.322e-02
1.000e+00,9.263e-01,3.322e-02
9.998e-01,8.435e-01,3.322e-02
9.996e-01,8.814e-01,3.322e-02
1.000e+00,8.578e-01,3.322e-02
9.998e-01,8.325e-01,3.322e-02
9.993e-01,8.427e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
1.000e+00,8.795e-01,3.322e-02
1.000e+00,8.909e-01,3.322e-02
9.999e-01,8.381e-01,3.322e-02
9.998e-01,8.352e-01,3.322e-02
9.998e-01,8.467e-01,3.322e-02
1.000e+00,9.284e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
9.993e-01,7.686e-01,3.322e-02
1.000e+00,9.221e-01,3.322e-02
9.999e-01,8.995e-01,3.322e-02
1.000e+00,9.078e-01,3.322e-02
9.999e-01,8.357e-01,3.322e-02
1.000e+00,8.946e-01,3.322e-02
1.000e+00,9.130e-01,3.322e-02
9.998e-01,8.393e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
9.994e-01,8.352e-01,3.322e-02
1.000e+00,8.565e-01,3.322e-02
9.993e-01,8.061e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
9.993e-01,7.945e-01,3.322e-02
1.000e+00,8.763e-01,3.322e-02
9.997e-01,8.135e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
9.998e-01,8.670e-01,3.322e-02
1.000e+00,8.966e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
9.999e-01,8.937e-01,3.322e-02
9.999e-01,8.638e-01,3.322e-02
9.998e-01,8.456e-01,3.322e-02
1.000e+00,8.915e-01,3.322e-02
9.999e-01,8.981e-01,3.322e-02
9.997e-01,8.463e-01,3.322e-02
9.996e-01,8.631e-01,3.322e-02
1.000e+00,8.949e-01,3.322e-02
9.997e-01,8.646e-01,3.322e-02
9.999e-01,8.862e-01,3.322e-02
1.000e+00,9.249e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
9.999e-01,8.718e-01,3.322e-02
9.998e-01,8.412e-01,3.322e-02
1.000e+00,9.398e-01,3.322e-02
9.999e-01,8.515e-01,3.322e-02
9.997e-01,8.798e-01,3.322e-02
9.998e-01,8.137e-01,3.322e-02
1.000e+00,9.292e-01,3.322e-02
9.999e-01,8.700e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.999e-01,8.804e-01,3.322e-02
9.992e-01,8.164e-01,3.322e-02
1.000e+00,9.253e-01,3.322e-02
9.992e-01,8.423e-01,3.322e-02
9.997e-01,8.577e-01,3.322e-02
9.999e-01,8.747e-01,3.322e-02
1.000e+00,8.801e-01,3.322e-02
1.000e+00,8.766e-01,3.322e-02
1.000e+00,9.515e-01,3.322e-02
9.997e-01,7.950e-01,3.322e-02
9.909e-01,8.464e-01,3.322e-02
9.999e-01,8.643e-01,3.322e-02
9.998e-01,7.447e-01,3.322e-02
1.000e+00,9.007e-01,3.322e-02
9.999e-01,8.645e-01,3.322e-02
9.946e-01,7.469e-01,3.322e-02
1.000e+00,9.220e-01,3.322e-02
9.991e-01,7.760e-01,3.322e-02
9.985e-01,8.201e-01,3.322e-02
9.999e-01,8.938e-01,3.322e-02
9.994e-01,8.038e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
9.996e-01,8.713e-01,3.322e-02
9.999e-01,8.799e-01,3.322e-02
9.999e-01,8.792e-01,3.322e-02
9.995e-01,8.159e-01,3.322e-02
9.999e-01,8.720e-01,3.322e-02
9.994e-01,7.895e-01,3.322e-02
9.999e-01,8.810e-01,3.322e-02
1.000e+00,8.876e-01,3.322e-02
9.999e-01,8.611e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.991e-01,7.940e-01,3.322e-02
9.998e-01,8.497e-01,3.322e-02
9.998e-01,8.349e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
9.998e-01,8.298e-01,3.322e-02
9.987e-01,8.764e-01,3.322e-02
9.998e-01,8.197e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.999e-01,8.559e-01,3.322e-02
9.999e-01,8.975e-01,3.322e-02
9.995e-01,8.303e-01,3.322e-02
9.999e-01,8.484e-01,3.322e-02
1.000e+00,8.838e-01,3.322e-02
9.999e-01,8.997e-01,3.322e-02
9.999e-01,8.857e-01,3.322e-02
1.000e+00,9.243e-01,3.322e-02
9.997e-01,7.944e-01,3.322e-02
9.997e-01,8.522e-01,3.322e-02
9.996e-01,8.446e-01,3.322e-02
9.999e-01,8.440e-01,3.322e-02
9.970e-01,8.452e-01,3.322e-02
9.999e-01,8.389e-01,3.322e-02
9.990e-01,8.765e-01,3.322e-02
9.999e-01,8.948e-01,3.322e-02
9.999e-01,8.732e-01,3.322e-02
1.000e+00,8.996e-01,3.322e-02
9.999e-01,8.403e-01,3.322e-02
9.999e-01,8.557e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
1.000e+00,9.274e-01,3.322e-02
9.998e-01,8.538e-01,3.322e-02
1.000e+00,8.761e-01,3.322e-02
9.996e-01,8.025e-01,3.322e-02
1.000e+00,9.220e-01,3.322e-02
9.998e-01,8.265e-01,3.322e-02
1.000e+00,9.217e-01,3.322e-02
9.999e-01,9.009e-01,3.322e-02
9.999e-01,8.848e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.997e-01,8.511e-01,3.322e-02
9.999e-01,8.412e-01,3.322e-02
9.997e-01,8.398e-01,3.322e-02
9.999e-01,8.860e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
9.998e-01,8.800e-01,3.322e-02
1.000e+00,9.129e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
1.000e+00,8.802e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
9.999e-01,8.805e-01,3.322e-02
9.999e-01,8.495e-01,3.322e-02
9.998e-01,8.626e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
9.998e-01,8.437e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.999e-01,8.373e-01,3.322e-02
1.000e+00,9.303e-01,3.322e-02
9.992e-01,8.076e-01,3.322e-02
1.000e+00,8.961e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
1.000e+00,8.908e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
9.998e-01,8.469e-01,3.322e-02
1.000e+00,8.925e-01,3.322e-02
9.999e-01,8.932e-01,3.322e-02
1.000e+00,9.418e-01,3.322e-02
1.000e+00,9.254e-01,3.322e-02
1.000e+00,9.343e-01,3.322e-02
9.999e-01,8.418e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
1.000e+00,9.279e-01,3.322e-02
1.000e+00,9.037e-01,3.322e-02
9.999e-01,8.724e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
9.999e-01,8.923e-01,3.322e-02
9.998e-01,8.522e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
1.000e+00,8.735e-01,3.322e-02
1.000e+00,9.122e-01,3.322e-02
1.000e+00,9.355e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
9.998e-01,8.570e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
1.000e+00,9.095e-01,3.322e-02
9.997e-01,8.179e-01,3.322e-02
1.000e+00,9.374e-01,3.322e-02
1.000e+00,9.025e-01,3.322e-02
1.000e+00,9.241e-01,3.322e-02
9.998e-01,8.245e-01,3.322e-02
9.999e-01,8.798e-01,3.322e-02
9.999e-01,8.853e-01,3.322e-02
9.999e-01,8.546e-01,3.322e-02
9.997e-01,8.546e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
9.999e-01,8.695e-01,3.322e-02
9.999e-01,8.345e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
1.000e+00,9.205e-01,3.322e-02
1.000e+00,8.909e-01,3.322e-02
9.989e-01,8.343e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.998e-01,8.681e-01,3.322e-02
9.974e-01,7.661e-01,3.322e-02
1.000e+00,9.189e-01,3.322e-02
9.998e-01,8.190e-01,3.322e-02
1.000e+00,8.927e-01,3.322e-02
1.000e+00,9.242e-01,3.322e-02
1.000e+00,9.359e-01,3.322e-02
9.995e-01,8.233e-01,3.322e-02
9.997e-01,8.194e-01,3.322e-02
9.999e-01,8.452e-01,3.322e-02
9.997e-01,7.825e-01,3.322e-02
1.000e+00,9.331e-01,3.322e-02
9.999e-01,8.882e-01,3.322e-02
9.995e-01,8.504e-01,3.322e-02
9.992e-01,7.560e-01,3.322e-02
9.997e-01,8.483e-01,3.322e-02
1.000e+00,8.860e-01,3.322e-02
9.989e-01,8.124e-01,3.322e-02
9.999e-01,8.451e-01,3.322e-02
1.000e+00,8.920e-01,3.322e-02
9.999e-01,9.108e-01,3.322e-02
9.997e-01,8.700e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
9.999e-01,8.648e-01,3.322e-02
1.000e+00,9.229e-01,3.322e-02
1.000e+00,8.830e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.997e-01,8.428e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
9.997e-01,8.597e-01,3.322e-02
9.999e-01,8.409e-01,3.322e-02
9.999e-01,8.589e-01,3.322e-02
9.999e-01,8.966e-01,3.322e-02
1.000e+00,9.028e-01,3.322e-02
1.000e+00,8.902e-01,3.322e-02
9.996e-01,7.816e-01,3.322e-02
1.000e+00,9.021e-01,3.322e-02
9.993e-01,7.508e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.998e-01,8.806e-01,3.322e-02
1.000e+00,8.809e-01,3.322e-02
9.999e-01,8.734e-01,3.322e-02
1.000e+00,9.093e-01,3.322e-02
1.000e+00,8.945e-01,3.322e-02
9.999e-01,8.666e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
9.999e-01,8.621e-01,3.322e-02
1.000e+00,8.656e-01,3.322e-02
1.000e+00,9.277e-01,3.322e-02
9.996e-01,8.134e-01,3.322e-02
1.000e+00,9.229e-01,3.322e-02
1.000e+00,9.315e-01,3.322e-02
9.998e-01,8.523e-01,3.322e-02
9.999e-01,8.748e-01,3.322e-02
9.998e-01,8.234e-01,3.322e-02
9.998e-01,9.014e-01,3.322e-02
9.999e-01,8.686e-01,3.322e-02
1.000e+00,9.434e-01,3.322e-02
1.000e+00,8.728e-01,3.322e-02
1.000e+00,8.824e-01,3.322e-02
1.000e+00,9.142e-01,3.322e-02
9.996e-01,8.426e-01,3.322e-02
9.999e-01,8.508e-01,3.322e-02
9.998e-01,8.569e-01,3.322e-02
9.996e-01,8.394e-01,3.322e-02
9.994e-01,8.617e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
9.998e-01,8.871e-01,3.322e-02
9.999e-01,8.467e-01,3.322e-02
1.000e+00,8.950e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
9.999e-01,8.249e-01,3.322e-02
9.999e-01,8.655e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
1.000e+00,8.824e-01,3.322e-02
1.000e+00,9.223e-01,3.322e-02
9.999e-01,8.507e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
1.000e+00,9.064e-01,3.322e-02
9.994e-01,7.945e-01,3.322e-02
9.996e-01,8.424e-01,3.322e-02
1.000e+00,8.924e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.999e-01,8.732e-01,3.322e-02
9.998e-01,8.115e-01,3.322e-02
1.000e+00,8.999e-01,3.322e-02
9.997e-01,8.575e-01,3.322e-02
9.999e-01,8.826e-01,3.322e-02
9.999e-01,8.994e-01,3.322e-02
9.999e-01,8.667e-01,3.322e-02
9.995e-01,8.295e-01,3.322e-02
1.000e+00,8.607e-01,3.322e-02
9.999e-01,8.597e-01,3.322e-02
9.992e-01,8.852e-01,3.322e-02
9.999e-01,8.339e-01,3.322e-02
9.999e-01,8.757e-01,3.322e-02
9.999e-01,8.664e-01,3.322e-02
9.998e-01,8.162e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
9.997e-01,8.842e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
9.995e-01,8.469e-01,3.322e-02
9.999e-01,8.457e-01,3.322e-02
9.990e-01,7.965e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
9.999e-01,8.885e-01,3.322e-02
1.000e+00,9.007e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
9.998e-01,8.430e-01,3.322e-02
1.000e+00,8.933e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
9.970e-01,8.054e-01,3.322e-02
9.996e-01,8.457e-01,3.322e-02
9.999e-01,8.618e-01,3.322e-02
9.927e-01,7.123e-01,3.322e-02
9.999e-01,8.728e-01,3.322e-02
9.997e-01,8.194e-01,3.322e-02
9.999e-01,8.537e-01,3.322e-02
9.940e-01,8.133e-01,3.322e-02
1.000e+00,9.336e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
9.992e-01,7.900e-01,3.322e-02
1.000e+00,8.833e-01,3.322e-02
9.985e-01,7.585e-01,3.322e-02
9.999e-01,8.739e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
1.000e+00,9.081e-01,3.322e-02
9.999e-01,8.987e-01,3.322e-02
9.999e-01,8.895e-01,3.322e-02
9.995e-01,8.151e-01,3.322e-02
1.000e+00,8.955e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
9.997e-01,8.620e-01,3.322e-02
9.994e-01,8.500e-01,3.322e-02
9.992e-01,7.735e-01,3.322e-02
1.000e+00,9.036e-01,3.322e-02
1.000e+00,8.940e-01,3.322e-02
9.999e-01,8.908e-01,3.322e-02
9.999e-01,9.075e-01,3.322e-02
1.000e+00,8.991e-01,3.322e-02
9.998e-01,8.495e-01,3.322e-02
9.997e-01,8.156e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
1.000e+00,9.045e-01,3.322e-02
9.998e-01,8.505e-01,3.322e-02
9.999e-01,8.781e-01,3.322e-02
9.999e-01,8.898e-01,3.322e-02
1.000e+00,8.895e-01,3.322e-02
9.999e-01,8.795e-01,3.322e-02
9.999e-01,8.328e-01,3.322e-02
9.999e-01,8.834e-01,3.322e-02
9.999e-01,8.816e-01,3.322e-02
9.999e-01,8.670e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
1.000e+00,9.404e-01,3.322e-02
1.000e+00,9.280e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
9.999e-01,8.548e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.999e-01,8.807e-01,3.322e-02
9.999e-01,8.974e-01,3.322e-02
9.999e-01,9.026e-01,3.322e-02
9.999e-01,8.512e-01,3.322e-02
9.998e-01,8.486e-01,3.322e-02
1.000e+00,8.687e-01,3.322e-02
9.999e-01,8.945e-01,3.322e-02
1.000e+00,8.982e-01,3.322e-02
9.999e-01,8.423e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
1.000e+00,8.757e-01,3.322e-02
9.999e-01,8.649e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
9.999e-01,8.670e-01,3.322e-02
1.000e+00,8.898e-01,3.322e-02
1.000e+00,9.172e-01,3.322e-02
1.000e+00,9.163e-01,3.322e-02
9.999e-01,8.661e-01,3.322e-02
9.999e-01,8.917e-01,3.322e-02
1.000e+00,9.355e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
1.000e+00,9.192e-01,3.322e-02
9.999e-01,9.021e-01,3.322e-02
1.000e+00,8.825e-01,3.322e-02
9.997e-01,8.500e-01,3.322e-02
1.000e+00,9.046e-01,3.322e-02
9.999e-01,8.830e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
1.000e+00,8.977e-01,3.322e-02
9.998e-01,8.475e-01,3.322e-02
9.999e-01,8.543e-01,3.322e-02
9.995e-01,7.938e-01,3.322e-02
9.999e-01,8.846e-01,3.322e-02
1.000e+00,9.148e-01,3.322e-02
9.998e-01,8.499e-01,3.322e-02
1.000e+00,8.926e-01,3.322e-02
9.999e-01,8.419e-01,3.322e-02
9.996e-01,7.942e-01,3.322e-02
9.998e-01,8.197e-01,3.322e-02
9.994e-01,8.174e-01,3.322e-02
1.000e+00,8.913e-01,3.322e-02
9.997e-01,7.879e-01,3.322e-02
9.999e-01,8.527e-01,3.322e-02
1.000e+00,9.188e-01,3.322e-02
9.993e-01,7.766e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
9.993e-01,8.153e-01,3.322e-02
9.944e-01,8.088e-01,3.322e-02
9.995e-01,8.134e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
9.999e-01,8.495e-01,3.322e-02
9.999e-01,8.942e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
1.000e+00,8.763e-01,3.322e-02
1.000e+00,9.005e-01,3.322e-02
1.000e+00,8.942e-01,3.322e-02
9.997e-01,7.599e-01,3.322e-02
1.000e+00,8.986e-01,3.322e-02
1.000e+00,8.836e-01,3.322e-02
9.999e-01,9.030e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
9.978e-01,7.523e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
9.996e-01,8.571e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
9.997e-01,8.759e-01,3.322e-02
1.000e+00,9.161e-01,3.322e-02
9.998e-01,8.799e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
9.992e-01,7.918e-01,3.322e-02
9.998e-01,8.674e-01,3.322e-02
1.000e+00,8.812e-01,3.322e-02
9.999e-01,8.725e-01,3.322e-02
9.993e-01,7.473e-01,3.322e-02
1.000e+00,8.680e-01,3.322e-02
9.999e-01,8.873e-01,3.322e-02
9.998e-01,8.376e-01,3.322e-02
1.000e+00,8.966e-01,3.322e-02
1.000e+00,9.193e-01,3.322e-02
9.999e-01,8.917e-01,3.322e-02
1.000e+00,9.435e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
1.000e+00,8.973e-01,3.322e-02
9.999e-01,8.782e-01,3.322e-02
9.999e-01,8.546e-01,3.322e-02
9.999e-01,8.412e-01,3.322e-02
1.000e+00,9.207e-01,3.322e-02
9.999e-01,8.619e-01,3.322e-02
9.999e-01,8.882e-01,3.322e-02
9.999e-01,8.765e-01,3.322e-02
9.999e-01,8.708e-01,3.322e-02
9.994e-01,8.037e-01,3.322e-02
1.000e+00,8.952e-01,3.322e-02
9.999e-01,8.337e-01,3.322e-02
1.000e+00,9.031e-01,3.322e-02
9.999e-01,8.839e-01,3.322e-02
1.000e+00,8.906e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.999e-01,8.984e-01,3.322e-02
9.998e-01,8.708e-01,3.322e-02
9.999e-01,8.976e-01,3.322e-02
1.000e+00,8.992e-01,3.322e-02
1.000e+00,9.042e-01,3.322e-02
1.000e+00,9.117e-01,3.322e-02
9.915e-01,7.349e-01,3.322e-02
9.999e-01,8.773e-01,3.322e-02
9.999e-01,8.954e-01,3.322e-02
1.000e+00,9.569e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
9.991e-01,7.041e-01,3.322e-02
9.999e-01,9.092e-01,3.322e-02
1.000e+00,9.239e-01,3.322e-02
9.999e-01,8.705e-01,3.322e-02
1.000e+00,9.107e-01,3.322e-02
9.987e-01,8.403e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
1.000e+00,9.553e-01,3.322e-02
1.000e+00,9.231e-01,3.322e-02
1.000e+00,8.808e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
9.997e-01,8.293e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
9.999e-01,8.785e-01,3.322e-02
1.000e+00,8.690e-01,3.322e-02
1.000e+00,9.212e-01,3.322e-02
9.998e-01,8.242e-01,3.322e-02
9.998e-01,8.792e-01,3.322e-02
9.999e-01,8.735e-01,3.322e-02
1.000e+00,8.945e-01,3.322e-02
9.946e-01,7.724e-01,3.322e-02
1.000e+00,9.288e-01,3.322e-02
1.000e+00,9.121e-01,3.322e-02
1.000e+00,8.901e-01,3.322e-02
9.999e-01,8.407e-01,3.322e-02
9.999e-01,8.392e-01,3.322e-02
1.000e+00,9.069e-01,3.322e-02
9.999e-01,8.486e-01,3.322e-02
9.999e-01,8.391e-01,3.322e-02
9.998e-01,8.251e-01,3.322e-02
9.999e-01,8.617e-01,3.322e-02
9.995e-01,8.125e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.998e-01,8.300e-01,3.322e-02
1.000e+00,8.710e-01,3.322e-02
9.981e-01,7.436e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
9.999e-01,8.654e-01,3.322e-02
9.999e-01,8.169e-01,3.322e-02
9.998e-01,8.439e-01,3.322e-02
9.998e-01,8.525e-01,3.322e-02
9.999e-01,8.988e-01,3.322e-02
9.992e-01,8.228e-01,3.322e-02
9.998e-01,8.290e-01,3.322e-02
9.998e-01,8.400e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
9.999e-01,8.698e-01,3.322e-02
9.999e-01,8.430e-01,3.322e-02
9.991e-01,8.081e-01,3.322e-02
9.999e-01,8.986e-01,3.322e-02
9.999e-01,8.708e-01,3.322e-02
9.999e-01,8.870e-01,3.322e-02
9.999e-01,8.515e-01,3.322e-02
9.999e-01,8.735e-01,3.322e-02
1.000e+00,8.980e-01,3.322e-02
9.998e-01,8.619e-01,3.322e-02
9.999e-01,8.997e-01,3.322e-02
9.999e-01,8.741e-01,3.322e-02
9.998e-01,8.378e-01,3.322e-02
9.999e-01,9.094e-01,3.322e-02
9.988e-01,7.944e-01,3.322e-02
9.999e-01,9.049e-01,3.322e-02
1.000e+00,8.792e-01,3.322e-02
9.998e-01,8.708e-01,3.322e-02
9.999e-01,8.872e-01,3.322e-02
9.997e-01,8.159e-01,3.322e-02
9.999e-01,8.431e-01,3.322e-02
9.999e-01,7.983e-01,3.322e-02
1.000e+00,8.749e-01,3.322e-02
1.000e+00,8.962e-01,3.322e-02
1.000e+00,9.337e-01,3.322e-02
1.000e+00,9.446e-01,3.322e-02
9.996e-01,8.557e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
1.000e+00,8.746e-01,3.322e-02
9.998e-01,8.218e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
1.000e+00,9.157e-01,3.322e-02
9.999e-01,8.600e-01,3.322e-02
1.000e+00,9.146e-01,3.322e-02
9.997e-01,8.567e-01,3.322e-02
9.998e-01,8.398e-01,3.322e-02
9.998e-01,8.470e-01,3.322e-02
9.999e-01,8.374e-01,3.322e-02
9.999e-01,8.781e-01,3.322e-02
9.997e-01,8.570e-01,3.322e-02
9.999e-01,8.890e-01,3.322e-02
1.000e+00,9.217e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
1.000e+00,9.024e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
9.999e-01,8.645e-01,3.322e-02
1.000e+00,9.397e-01,3.322e-02
9.999e-01,8.540e-01,3.322e-02
9.997e-01,7.962e-01,3.322e-02
9.999e-01,8.457e-01,3.322e-02
1.000e+00,8.790e-01,3.322e-02
9.987e-01,7.443e-01,3.322e-02
9.999e-01,8.591e-01,3.322e-02
9.999e-01,8.585e-01,3.322e-02
9.998e-01,8.277e-01,3.322e-02
9.998e-01,8.519e-01,3.322e-02
9.999e-01,8.477e-01,3.322e-02
9.997e-01,8.263e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
9.995e-01,8.305e-01,3.322e-02
9.998e-01,8.401e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
9.999e-01,8.778e-01,3.322e-02
9.969e-01,7.974e-01,3.322e-02
9.996e-01,8.573e-01,3.322e-02
9.997e-01,8.316e-01,3.322e-02
9.999e-01,8.744e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
9.994e-01,7.668e-01,3.322e-02
1.000e+00,8.867e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
9.986e-01,7.185e-01,3.322e-02
1.000e+00,9.163e-01,3.322e-02
9.997e-01,8.302e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
9.998e-01,8.263e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
9.999e-01,8.875e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
9.998e-01,8.592e-01,3.322e-02
9.998e-01,8.788e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
9.997e-01,8.814e-01,3.322e-02
9.901e-01,7.633e-01,3.322e-02
1.000e+00,9.102e-01,3.322e-02
1.000e+00,9.036e-01,3.322e-02
9.999e-01,8.867e-01,3.322e-02
1.000e+00,8.666e-01,3.322e-02
9.998e-01,8.450e-01,3.322e-02
9.999e-01,9.127e-01,3.322e-02
1.000e+00,9.349e-01,3.322e-02
1.000e+00,9.185e-01,3.322e-02
9.999e-01,8.503e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
9.999e-01,8.753e-01,3.322e-02
1.000e+00,9.038e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
9.999e-01,8.685e-01,3.322e-02
9.991e-01,8.040e-01,3.322e-02
9.997e-01,8.201e-01,3.322e-02
1.000e+00,8.791e-01,3.322e-02
1.000e+00,9.132e-01,3.322e-02
9.998e-01,8.348e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
9.995e-01,8.054e-01,3.322e-02
9.993e-01,7.777e-01,3.322e-02
9.998e-01,8.001e-01,3.322e-02
9.999e-01,8.982e-01,3.322e-02
9.999e-01,8.634e-01,3.322e-02
9.999e-01,8.868e-01,3.322e-02
9.996e-01,8.232e-01,3.322e-02
1.000e+00,9.419e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.998e-01,8.313e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
1.000e+00,9.335e-01,3.322e-02
9.999e-01,8.938e-01,3.322e-02
1.000e+00,9.049e-01,3.322e-02
9.999e-01,8.433e-01,3.322e-02
9.996e-01,8.273e-01,3.322e-02
1.000e+00,9.153e-01,3.322e-02
9.993e-01,8.248e-01,3.322e-02
9.993e-01,7.871e-01,3.322e-02
9.996e-01,8.187e-01,3.322e-02
1.000e+00,9.228e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
9.990e-01,8.111e-01,3.322e-02
9.999e-01,8.276e-01,3.322e-02
9.995e-01,8.638e-01,3.322e-02
9.999e-01,8.697e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.996e-01,8.253e-01,3.322e-02
9.999e-01,8.787e-01,3.322e-02
9.999e-01,8.964e-01,3.322e-02
9.999e-01,8.634e-01,3.322e-02
9.997e-01,8.294e-01,3.322e-02
9.986e-01,8.023e-01,3.322e-02
9.999e-01,8.688e-01,3.322e-02
9.998e-01,8.355e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
1.000e+00,9.261e-01,3.322e-02
1.000e+00,9.236e-01,3.322e-02
9.996e-01,8.448e-01,3.322e-02
9.999e-01,8.547e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
9.998e-01,8.590e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
1.000e+00,8.926e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
9.998e-01,8.695e-01,3.322e-02
1.000e+00,9.288e-01,3.322e-02
9.993e-01,8.169e-01,3.322e-02
9.999e-01,8.525e-01,3.322e-02
9.999e-01,8.811e-01,3.322e-02
9.998e-01,8.470e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
1.000e+00,8.818e-01,3.322e-02
9.999e-01,8.741e-01,3.322e-02
9.999e-01,8.671e-01,3.322e-02
9.999e-01,8.849e-01,3.322e-02
1.000e+00,8.778e-01,3.322e-02
9.997e-01,8.625e-01,3.322e-02
1.000e+00,8.974e-01,3.322e-02
1.000e+00,9.269e-01,3.322e-02
9.999e-01,9.013e-01,3.322e-02
9.998e-01,8.244e-01,3.322e-02
9.999e-01,8.534e-01,3.322e-02
9.999e-01,9.003e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
9.973e-01,7.964e-01,3.322e-02
9.998e-01,8.330e-01,3.322e-02
9.997e-01,8.324e-01,3.322e-02
1.000e+00,9.296e-01,3.322e-02
1.000e+00,9.084e-01,3.322e-02
9.998e-01,8.555e-01,3.322e-02
9.999e-01,8.976e-01,3.322e-02
1.000e+00,9.064e-01,3.322e-02
1.000e+00,8.994e-01,3.322e-02
9.999e-01,8.956e-01,3.322e-02
9.999e-01,8.971e-01,3.322e-02
1.000e+00,9.235e-01,3.322e-02
1.000e+00,8.634e-01,3.322e-02
9.999e-01,8.783e-01,3.322e-02
9.999e-01,8.461e-01,3.322e-02
1.000e+00,9.084e-01,3.322e-02
1.000e+00,8.489e-01,3.322e-02
1.000e+00,8.978e-01,3.322e-02
9.999e-01,8.843e-01,3.322e-02
1.000e+00,9.203e-01,3.322e-02
1.000e+00,9.081e-01,3.322e-02
9.998e-01,8.808e-01,3.322e-02
1.000e+00,9.289e-01,3.322e-02
9.997e-01,8.485e-01,3.322e-02
9.998e-01,8.565e-01,3.322e-02
1.000e+00,9.093e-01,3.322e-02
1.000e+00,9.000e-01,3.322e-02
9.998e-01,8.017e-01,3.322e-02
1.000e+00,8.957e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
9.999e-01,8.395e-01,3.322e-02
9.983e-01,8.410e-01,3.322e-02
9.955e-01,8.389e-01,3.322e-02
9.995e-01,8.179e-01,3.322e-02
9.999e-01,8.942e-01,3.322e-02
9.999e-01,8.523e-01,3.322e-02
1.000e+00,9.127e-01,3.322e-02
9.998e-01,8.088e-01,3.322e-02
9.999e-01,8.782e-01,3.322e-02
1.000e+00,8.637e-01,3.322e-02
1.000e+00,9.114e-01,3.322e-02
9.999e-01,8.466e-01,3.322e-02
1.000e+00,8.898e-01,3.322e-02
9.999e-01,8.764e-01,3.322e-02
1.000e+00,8.938e-01,3.322e-02
1.000e+00,9.088e-01,3.322e-02
1.000e+00,8.752e-01,3.322e-02
9.997e-01,8.281e-01,3.322e-02
9.996e-01,7.774e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
1.000e+00,9.296e-01,3.322e-02
1.000e+00,9.289e-01,3.322e-02
9.998e-01,8.555e-01,3.322e-02
9.920e-01,9.238e-01,3.322e-02
9.956e-01,9.152e-01,3.322e-02
9.841e-01,8.977e-01,3.322e-02
9.939e-01,9.037e-01,3.322e-02
9.874e-01,8.799e-01,3.322e-02
9.980e-01,9.257e-01,3.322e-02
9.854e-01,8.601e-01,3.322e-02
9.884e-01,8.502e-01,3.322e-02
9.972e-01,8.912e-01,3.322e-02
9.956e-01,9.159e-01,3.322e-02
9.953e-01,8.970e-01,3.322e-02
9.874e-01,8.875e-01,3.322e-02
9.974e-01,9.303e-01,3.322e-02
9.868e-01,8.511e-01,3.322e-02
9.959e-01,8.987e-01,3.322e-02
9.940e-01,8.526e-01,3.322e-02
9.972e-01,8.570e-01,3.322e-02
9.917e-01,8.809e-01,3.322e-02
9.857e-01,9.257e-01,3.322e-02
9.908e-01,9.450e-01,3.322e-02
9.914e-01,8.598e-01,3.322e-02
9.981e-01,9.158e-01,3.322e-02
9.836e-01,9.259e-01,3.322e-02
9.864e-01,9.210e-01,3.322e-02
9.975e-01,8.761e-01,3.322e-02
9.869e-01,9.038e-01,3.322e-02
9.886e-01,9.313e-01,3.322e-02
9.972e-01,8.850e-01,3.322e-02
9.909e-01,8.906e-01,3.322e-02
9.965e-01,8.890e-01,3.322e-02
9.907e-01,9.359e-01,3.322e-02
9.984e-01,9.414e-01,3.322e-02
9.910e-01,8.833e-01,3.322e-02
9.926e-01,8.346e-01,3.322e-02
9.930e-01,8.845e-01,3.322e-02
9.853e-01,8.408e-01,3.322e-02
9.907e-01,8.825e-01,3.322e-02
9.977e-01,8.854e-01,3.322e-02
9.960e-01,9.057e-01,3.322e-02
9.894e-01,9.035e-01,3.322e-02
9.970e-01,8.733e-01,3.322e-02
9.922e-01,8.247e-01,3.322e-02
9.878e-01,8.984e-01,3.322e-02
9.957e-01,8.926e-01,3.322e-02
9.960e-01,9.403e-01,3.322e-02
9.919e-01,8.523e-01,3.322e-02
9.980e-01,9.178e-01,3.322e-02
9.972e-01,8.393e-01,3.322e-02
9.988e-01,9.183e-01,3.322e-02
9.992e-01,9.168e-01,3.322e-02
9.908e-01,8.899e-01,3.322e-02
9.976e-01,9.072e-01,3.322e-02
9.876e-01,9.093e-01,3.322e-02
9.949e-01,9.173e-01,3.322e-02
9.920e-01,8.693e-01,3.322e-02
9.931e-01,8.551e-01,3.322e-02
9.912e-01,8.909e-01,3.322e-02
9.990e-01,7.556e-01,3.322e-02
9.988e-01,9.548e-01,3.322e-02
9.980e-01,8.861e-01,3.322e-02
9.961e-01,8.800e-01,3.322e-02
9.849e-01,8.594e-01,3.322e-02
9.977e-01,8.556e-01,3.322e-02
9.863e-01,8.391e-01,3.322e-02
9.951e-01,8.436e-01,3.322e-02
9.908e-01,9.041e-01,3.322e-02
9.986e-01,9.121e-01,3.322e-02
9.907e-01,8.642e-01,3.322e-02
9.963e-01,9.302e-01,3.322e-02
9.951e-01,9.162e-01,3.322e-02
9.949e-01,8.880e-01,3.322e-02
9.870e-01,8.879e-01,3.322e-02
9.874e-01,9.045e-01,3.322e-02
9.976e-01,8.855e-01,3.322e-02
9.993e-01,9.086e-01,3.322e-02
9.980e-01,9.212e-01,3.322e-02
9.911e-01,8.592e-01,3.322e-02
9.937e-01,9.287e-01,3.322e-02
9.891e-01,8.498e-01,3.322e-02
9.892e-01,9.032e-01,3.322e-02
9.931e-01,9.150e-01,3.322e-02
9.976e-01,9.041e-01,3.322e-02
9.942e-01,9.169e-01,3.322e-02
9.836e-01,9.202e-01,3.322e-02
9.928e-01,8.722e-01,3.322e-02
9.931e-01,9.126e-01,3.322e-02
9.966e-01,8.733e-01,3.322e-02
9.955e-01,8.960e-01,3.322e-02
9.981e-01,9.234e-01,3.322e-02
9.849e-01,9.243e-01,3.322e-02
9.949e-01,9.194e-01,3.322e-02
9.849e-01,9.284e-01,3.322e-02
9.914e-01,8.636e-01,3.322e-02
9.945e-01,8.767e-01,3.322e-02
9.938e-01,8.942e-01,3.322e-02
9.992e-01,9.255e-01,3.322e-02
9.943e-01,8.991e-01,3.322e-02
9.888e-01,8.957e-01,3.322e-02
9.944e-01,9.434e-01,3.322e-02
9.973e-01,9.289e-01,3.322e-02
9.910e-01,9.394e-01,3.322e-02
9.839e-01,8.400e-01,3.322e-02
9.963e-01,9.332e-01,3.322e-02
9.973e-01,9.079e-01,3.322e-02
9.911e-01,8.814e-01,3.322e-02
9.962e-01,9.018e-01,3.322e-02
9.947e-01,9.255e-01,3.322e-02
9.902e-01,9.099e-01,3.322e-02
9.988e-01,9.369e-01,3.322e-02
9.961e-01,8.861e-01,3.322e-02
9.990e-01,9.407e-01,3.322e-02
9.873e-01,9.208e-01,3.322e-02
9.859e-01,8.868e-01,3.322e-02
9.971e-01,9.392e-01,3.322e-02
9.951e-01,9.066e-01,3.322e-02
9.891e-01,9.089e-01,3.322e-02
9.934e-01,8.994e-01,3.322e-02
9.923e-01,9.234e-01,3.322e-02
9.940e-01,9.070e-01,3.322e-02
9.894e-01,8.432e-01,3.322e-02
9.891e-01,8.848e-01,3.322e-02
9.960e-01,9.088e-01,3.322e-02
9.907e-01,8.704e-01,3.322e-02
9.949e-01,8.743e-01,3.322e-02
9.899e-01,9.401e-01,3.322e-02
9.857e-01,9.421e-01,3.322e-02
9.980e-01,9.130e-01,3.322e-02
9.987e-01,9.029e-01,3.322e-02
9.939e-01,9.259e-01,3.322e-02
9.977e-01,9.269e-01,3.322e-02
9.840e-01,8.762e-01,3.322e-02
9.897e-01,9.138e-01,3.322e-02
9.927e-01,8.734e-01,3.322e-02
9.979e-01,9.358e-01,3.322e-02
9.900e-01,8.577e-01,3.322e-02
9.972e-01,9.485e-01,3.322e-02
9.988e-01,9.083e-01,3.322e-02
9.965e-01,9.395e-01,3.322e-02
9.845e-01,8.341e-01,3.322e-02
9.965e-01,9.080e-01,3.322e-02
9.982e-01,9.404e-01,3.322e-02
9.918e-01,8.881e-01,3.322e-02
9.869e-01,9.379e-01,3.322e-02
9.945e-01,9.100e-01,3.322e-02
9.972e-01,9.371e-01,3.322e-02
9.903e-01,8.308e-01,3.322e-02
9.861e-01,9.066e-01,3.322e-02
9.845e-01,9.232e-01,3.322e-02
9.897e-01,8.839e-01,3.322e-02
9.898e-01,8.804e-01,3.322e-02
9.934e-01,8.003e-01,3.322e-02
9.967e-01,8.823e-01,3.322e-02
9.882e-01,8.586e-01,3.322e-02
9.961e-01,8.774e-01,3.322e-02
9.917e-01,8.577e-01,3.322e-02
9.983e-01,9.591e-01,3.322e-02
9.857e-01,8.843e-01,3.322e-02
9.898e-01,8.454e-01,3.322e-02
9.951e-01,9.208e-01,3.322e-02
9.848e-01,8.321e-01,3.322e-02
9.983e-01,8.854e-01,3.322e-02
9.952e-01,9.232e-01,3.322e-02
9.929e-01,8.924e-01,3.322e-02
9.885e-01,9.255e-01,3.322e-02
9.988e-01,9.168e-01,3.322e-02
9.900e-01,8.947e-01,3.322e-02
9.989e-01,8.888e-01,3.322e-02
9.951e-01,8.552e-01,3.322e-02
9.991e-01,8.832e-01,3.322e-02
9.937e-01,8.359e-01,3.322e-02
9.915e-01,8.660e-01,3.322e-02
9.878e-01,8.616e-01,3.322e-02
9.949e-01,9.080e-01,3.322e-02
9.865e-01,8.900e-01,3.322e-02
9.915e-01,8.440e-01,3.322e-02
9.924e-01,9.282e-01,3.322e-02
9.865e-01,8.707e-01,3.322e-02
9.979e-01,9.136e-01,3.322e-02
9.880e-01,8.961e-01,3.322e-02
9.982e-01,9.228e-01,3.322e-02
9.946e-01,8.720e-01,3.322e-02
9.898e-01,9.080e-01,3.322e-02
9.935e-01,8.593e-01,3.322e-02
9.888e-01,9.073e-01,3.322e-02
9.988e-01,9.241e-01,3.322e-02
9.971e-01,8.825e-01,3.322e-02
9.985e-01,8.789e-01,3.322e-02
9.875e-01,9.178e-01,3.322e-02
9.902e-01,9.145e-01,3.322e-02
9.876e-01,9.031e-01,3.322e-02
9.950e-01,9.324e-01,3.322e-02
9.853e-01,8.267e-01,3.322e-02
9.906e-01,8.677e-01,3.322e-02
9.919e-01,8.795e-01,3.322e-02
9.842e-01,8.481e-01,3.322e-02
9.947e-01,8.575e-01,3.322e-02
9.966e-01,9.354e-01,3.322e-02
9.917e-01,9.340e-01,3.322e-02
9.929e-01,9.163e-01,3.322e-02
9.898e-01,8.556e-01,3.322e-02
9.915e-01,9.131e-01,3.322e-02
9.916e-01,8.656e-01,3.322e-02
9.985e-01,9.350e-01,3.322e-02
9.972e-01,9.235e-01,3.322e-02
9.950e-01,9.170e-01,3.322e-02
9.982e-01,9.169e-01,3.322e-02
9.945e-01,8.618e-01,3.322e-02
9.984e-01,9.016e-01,3.322e-02
9.947e-01,8.614e-01,3.322e-02
9.914e-01,9.098e-01,3.322e-02
9.977e-01,8.733e-01,3.322e-02
9.931e-01,9.258e-01,3.322e-02
9.901e-01,8.692e-01,3.322e-02
9.876e-01,8.432e-01,3.322e-02
9.850e-01,8.746e-01,3.322e-02
9.933e-01,9.138e-01,3.322e-02
9.893e-01,9.045e-01,3.322e-02
9.840e-01,9.024e-01,3.322e-02
9.964e-01,8.852e-01,3.322e-02
9.969e-01,8.978e-01,3.322e-02
9.856e-01,9.292e-01,3.322e-02
9.987e-01,9.241e-01,3.322e-02
9.976e-01,9.393e-01,3.322e-02
9.969e-01,9.536e-01,3.322e-02
9.929e-01,9.059e-01,3.322e-02
9.930e-01,9.455e-01,3.322e-02
9.948e-01,9.384e-01,3.322e-02
9.845e-01,8.873e-01,3.322e-02
9.927e-01,9.068e-01,3.322e-02
9.945e-01,8.679e-01,3.322e-02
9.838e-01,9.134e-01,3.322e-02
9.878e-01,9.322e-01,3.322e-02
9.965e-01,8.963e-01,3.322e-02
9.979e-01,9.225e-01,3.322e-02
9.938e-01,8.889e-01,3.322e-02
9.874e-01,8.800e-01,3.322e-02
9.980e-01,9.227e-01,3.322e-02
9.917e-01,9.044e-01,3.322e-02
9.971e-01,9.307e-01,3.322e-02
9.879e-01,8.688e-01,3.322e-02
9.886e-01,8.850e-01,3.322e-02
9.913e-01,9.007e-01,3.322e-02
9.900e-01,9.173e-01,3.322e-02
9.953e-01,8.708e-01,3.322e-02
9.867e-01,8.539e-01,3.322e-02
9.879e-01,8.449e-01,3.322e-02
9.987e-01,9.062e-01,3.322e-02
9.955e-01,7.561e-01,3.322e-02
9.999e-01,8.800e-01,3.322e-02
9.999e-01,8.057e-01,3.322e-02
9.999e-01,8.578e-01,3.322e-02
1.000e+00,9.261e-01,3.322e-02
9.998e-01,8.397e-01,3.322e-02
1.000e+00,9.111e-01,3.322e-02
9.999e-01,8.517e-01,3.322e-02
1.000e+00,9.141e-01,3.322e-02
9.999e-01,8.553e-01,3.322e-02
1.000e+00,9.541e-01,3.322e-02
9.994e-01,8.912e-01,3.322e-02
9.996e-01,8.938e-01,3.322e-02
9.983e-01,8.346e-01,3.322e-02
9.932e-01,8.447e-01,3.322e-02
9.980e-01,8.863e-01,3.322e-02
1.000e+00,8.790e-01,3.322e-02
1.000e+00,8.877e-01,3.322e-02
1.000e+00,8.728e-01,3.322e-02
9.987e-01,8.879e-01,3.322e-02
1.000e+00,8.768e-01,3.322e-02
9.998e-01,8.622e-01,3.322e-02
1.000e+00,8.824e-01,3.322e-02
1.000e+00,8.845e-01,3.322e-02
1.000e+00,9.168e-01,3.322e-02
9.988e-01,7.942e-01,3.322e-02
9.992e-01,7.950e-01,3.322e-02
9.999e-01,8.105e-01,3.322e-02
1.000e+00,8.851e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
9.948e-01,8.765e-01,3.322e-02
9.913e-01,8.483e-01,3.322e-02
9.925e-01,8.940e-01,3.322e-02
9.989e-01,9.289e-01,3.322e-02
9.938e-01,9.461e-01,3.322e-02
9.947e-01,9.215e-01,3.322e-02
9.863e-01,8.740e-01,3.322e-02
9.977e-01,9.219e-01,3.322e-02
9.977e-01,8.738e-01,3.322e-02
9.979e-01,9.234e-01,3.322e-02
9.980e-01,9.152e-01,3.322e-02
9.969e-01,8.807e-01,3.322e-02
9.963e-01,8.778e-01,3.322e-02
9.904e-01,8.829e-01,3.322e-02
9.961e-01,8.769e-01,3.322e-02
9.878e-01,9.149e-01,3.322e-02
9.867e-01,9.164e-01,3.322e-02
9.938e-01,9.026e-01,3.322e-02
9.886e-01,9.059e-01,3.322e-02
9.896e-01,9.187e-01,3.322e-02
9.943e-01,8.958e-01,3.322e-02
9.929e-01,8.828e-01,3.322e-02
9.929e-01,8.634e-01,3.322e-02
9.884e-01,7.955e-01,3.322e-02
9.995e-01,9.432e-01,3.322e-02
9.977e-01,9.382e-01,3.322e-02
9.992e-01,9.465e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.995e-01,8.538e-01,3.322e-02
9.998e-01,8.253e-01,3.322e-02
1.000e+00,8.627e-01,3.322e-02
9.999e-01,8.800e-01,3.322e-02
9.999e-01,9.001e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
1.000e+00,8.857e-01,3.322e-02
1.000e+00,8.981e-01,3.322e-02
9.998e-01,8.565e-01,3.322e-02
9.997e-01,8.540e-01,3.322e-02
1.000e+00,8.586e-01,3.322e-02
1.000e+00,9.202e-01,3.322e-02
9.998e-01,8.133e-01,3.322e-02
9.998e-01,8.955e-01,3.322e-02
1.000e+00,9.024e-01,3.322e-02
1.000e+00,8.570e-01,3.322e-02
9.999e-01,9.007e-01,3.322e-02
9.999e-01,8.938e-01,3.322e-02
9.999e-01,8.766e-01,3.322e-02
9.997e-01,8.487e-01,3.322e-02
9.999e-01,7.703e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.995e-01,7.995e-01,3.322e-02
1.000e+00,9.372e-01,3.322e-02
1.000e+00,8.908e-01,3.322e-02
9.998e-01,7.822e-01,3.322e-02
9.999e-01,8.622e-01,3.322e-02
1.000e+00,9.307e-01,3.322e-02
1.000e+00,8.779e-01,3.322e-02
1.000e+00,9.462e-01,3.322e-02
9.980e-01,7.623e-01,3.322e-02
9.971e-01,9.397e-01,3.322e-02
1.000e+00,9.147e-01,3.322e-02
9.999e-01,8.943e-01,3.322e-02
9.999e-01,8.488e-01,3.322e-02
1.000e+00,9.004e-01,3.322e-02
9.998e-01,8.648e-01,3.322e-02
1.000e+00,8.502e-01,3.322e-02
1.000e+00,9.281e-01,3.322e-02
1.000e+00,8.777e-01,3.322e-02
1.000e+00,9.086e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
1.000e+00,9.306e-01,3.322e-02
9.999e-01,8.791e-01,3.322e-02
1.000e+00,9.028e-01,3.322e-02
9.999e-01,8.762e-01,3.322e-02
1.000e+00,8.852e-01,3.322e-02
9.999e-01,8.636e-01,3.322e-02
1.000e+00,8.832e-01,3.322e-02
1.000e+00,8.936e-01,3.322e-02
1.000e+00,9.184e-01,3.322e-02
9.999e-01,8.387e-01,3.322e-02
9.999e-01,8.321e-01,3.322e-02
9.999e-01,9.023e-01,3.322e-02
1.000e+00,8.723e-01,3.322e-02
1.000e+00,9.142e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
1.000e+00,8.589e-01,3.322e-02
1.000e+00,8.942e-01,3.322e-02
1.000e+00,9.448e-01,3.322e-02
9.999e-01,8.816e-01,3.322e-02
9.999e-01,8.978e-01,3.322e-02
9.919e-01,8.970e-01,3.322e-02
9.919e-01,9.145e-01,3.322e-02
9.994e-01,9.347e-01,3.322e-02
9.866e-01,8.952e-01,3.322e-02
9.887e-01,8.616e-01,3.322e-02
9.981e-01,9.029e-01,3.322e-02
9.935e-01,9.040e-01,3.322e-02
9.895e-01,8.854e-01,3.322e-02
9.973e-01,8.397e-01,3.322e-02
9.964e-01,9.251e-01,3.322e-02
9.866e-01,9.034e-01,3.322e-02
9.952e-01,9.124e-01,3.322e-02
9.923e-01,9.210e-01,3.322e-02
9.912e-01,9.287e-01,3.322e-02
9.939e-01,9.224e-01,3.322e-02
9.940e-01,9.424e-01,3.322e-02
9.941e-01,9.070e-01,3.322e-02
9.981e-01,8.568e-01,3.322e-02
9.990e-01,9.152e-01,3.322e-02
9.894e-01,8.959e-01,3.322e-02
9.978e-01,9.109e-01,3.322e-02
9.933e-01,8.531e-01,3.322e-02
9.954e-01,8.312e-01,3.322e-02
9.984e-01,8.623e-01,3.322e-02
9.912e-01,8.875e-01,3.322e-02
9.885e-01,8.860e-01,3.322e-02
9.962e-01,8.504e-01,3.322e-02
9.987e-01,9.239e-01,3.322e-02
9.977e-01,8.304e-01,3.322e-02
9.975e-01,8.677e-01,3.322e-02
9.971e-01,9.363e-01,3.322e-02
9.915e-01,8.859e-01,3.322e-02
9.950e-01,8.581e-01,3.322e-02
9.908e-01,8.409e-01,3.322e-02
9.940e-01,8.995e-01,3.322e-02
9.992e-01,9.291e-01,3.322e-02
9.961e-01,9.013e-01,3.322e-02
9.901e-01,8.985e-01,3.322e-02
9.986e-01,9.580e-01,3.322e-02
9.853e-01,8.940e-01,3.322e-02
9.984e-01,9.391e-01,3.322e-02
9.888e-01,8.747e-01,3.322e-02
9.928e-01,9.207e-01,3.322e-02
9.945e-01,9.260e-01,3.322e-02
9.924e-01,9.042e-01,3.322e-02
9.889e-01,9.029e-01,3.322e-02
9.847e-01,8.745e-01,3.322e-02
9.918e-01,8.554e-01,3.322e-02
9.959e-01,9.230e-01,3.322e-02
9.939e-01,8.660e-01,3.322e-02
9.902e-01,9.148e-01,3.322e-02
9.850e-01,7.897e-01,3.322e-02
9.950e-01,9.290e-01,3.322e-02
9.867e-01,8.973e-01,3.322e-02
9.898e-01,9.126e-01,3.322e-02
9.922e-01,8.683e-01,3.322e-02
9.990e-01,8.980e-01,3.322e-02
9.966e-01,9.027e-01,3.322e-02
9.951e-01,9.092e-01,3.322e-02
9.938e-01,8.707e-01,3.322e-02
9.964e-01,9.210e-01,3.322e-02
9.970e-01,9.320e-01,3.322e-02
9.859e-01,9.009e-01,3.322e-02
9.984e-01,8.762e-01,3.322e-02
9.989e-01,9.428e-01,3.322e-02
9.920e-01,8.776e-01,3.322e-02
9.970e-01,8.830e-01,3.322e-02
9.973e-01,9.166e-01,3.322e-02
9.895e-01,8.935e-01,3.322e-02
9.919e-01,8.607e-01,3.322e-02
9.984e-01,9.158e-01,3.322e-02
9.956e-01,9.201e-01,3.322e-02
9.976e-01,9.269e-01,3.322e-02
9.952e-01,9.099e-01,3.322e-02
9.903e-01,8.900e-01,3.322e-02
9.903e-01,9.263e-01,3.322e-02
9.972e-01,8.811e-01,3.322e-02
9.937e-01,8.738e-01,3.322e-02
9.984e-01,9.025e-01,3.322e-02
9.975e-01,9.014e-01,3.322e-02
9.908e-01,8.540e-01,3.322e-02
9.893e-01,8.821e-01,3.322e-02
9.953e-01,9.075e-01,3.322e-02
9.896e-01,8.474e-01,3.322e-02
9.865e-01,8.687e-01,3.322e-02
9.983e-01,8.656e-01,3.322e-02
9.892e-01,8.905e-01,3.322e-02
9.951e-01,8.549e-01,3.322e-02
9.996e-01,9.248e-01,3.322e-02
9.972e-01,9.127e-01,3.322e-02
9.972e-01,9.251e-01,3.322e-02
9.958e-01,9.310e-01,3.322e-02
9.945e-01,9.358e-01,3.322e-02
9.985e-01,9.164e-01,3.322e-02
9.867e-01,8.427e-01,3.322e-02
9.936e-01,9.114e-01,3.322e-02
9.882e-01,8.310e-01,3.322e-02
9.971e-01,8.481e-01,3.322e-02
9.889e-01,8.731e-01,3.322e-02
9.937e-01,9.363e-01,3.322e-02
9.978e-01,9.302e-01,3.322e-02
9.857e-01,8.921e-01,3.322e-02
9.928e-01,8.764e-01,3.322e-02
9.975e-01,8.917e-01,3.322e-02
9.875e-01,8.403e-01,3.322e-02
9.954e-01,8.844e-01,3.322e-02
9.974e-01,9.053e-01,3.322e-02
9.840e-01,8.906e-01,3.322e-02
9.916e-01,9.112e-01,3.322e-02
9.939e-01,8.717e-01,3.322e-02
9.972e-01,9.219e-01,3.322e-02
9.917e-01,8.902e-01,3.322e-02
9.875e-01,8.075e-01,3.322e-02
9.947e-01,8.394e-01,3.322e-02
9.851e-01,8.721e-01,3.322e-02
9.976e-01,9.410e-01,3.322e-02
9.857e-01,8.743e-01,3.322e-02
9.927e-01,9.179e-01,3.322e-02
9.885e-01,8.881e-01,3.322e-02
9.919e-01,8.967e-01,3.322e-02
9.936e-01,8.747e-01,3.322e-02
9.982e-01,9.098e-01,3.322e-02
9.916e-01,9.089e-01,3.322e-02
9.952e-01,9.237e-01,3.322e-02
9.980e-01,9.079e-01,3.322e-02
9.978e-01,9.588e-01,3.322e-02
9.865e-01,8.868e-01,3.322e-02
9.946e-01,9.336e-01,3.322e-02
9.925e-01,8.641e-01,3.322e-02
9.963e-01,9.102e-01,3.322e-02
9.961e-01,8.816e-01,3.322e-02
9.861e-01,9.315e-01,3.322e-02
9.887e-01,8.426e-01,3.322e-02
9.969e-01,9.059e-01,3.322e-02
9.978e-01,9.189e-01,3.322e-02
9.873e-01,9.348e-01,3.322e-02
9.865e-01,8.882e-01,3.322e-02
9.962e-01,9.490e-01,3.322e-02
9.877e-01,8.658e-01,3.322e-02
9.931e-01,9.234e-01,3.322e-02
9.909e-01,9.032e-01,3.322e-02
9.956e-01,8.936e-01,3.322e-02
9.898e-01,8.961e-01,3.322e-02
9.884e-01,9.389e-01,3.322e-02
9.939e-01,8.872e-01,3.322e-02
9.988e-01,8.998e-01,3.322e-02
9.918e-01,9.388e-01,3.322e-02
9.922e-01,9.288e-01,3.322e-02
9.978e-01,9.014e-01,3.322e-02
9.932e-01,9.468e-01,3.322e-02
9.989e-01,9.140e-01,3.322e-02
9.933e-01,8.406e-01,3.322e-02
9.933e-01,8.936e-01,3.322e-02
9.973e-01,9.359e-01,3.322e-02
9.932e-01,9.283e-01,3.322e-02
9.978e-01,9.301e-01,3.322e-02
9.982e-01,9.239e-01,3.322e-02
9.936e-01,8.500e-01,3.322e-02
9.934e-01,9.043e-01,3.322e-02
9.954e-01,9.022e-01,3.322e-02
9.966e-01,8.975e-01,3.322e-02
9.957e-01,8.594e-01,3.322e-02
9.987e-01,9.411e-01,3.322e-02
9.941e-01,8.759e-01,3.322e-02
9.972e-01,9.237e-01,3.322e-02
9.964e-01,9.031e-01,3.322e-02
9.921e-01,9.161e-01,3.322e-02
9.978e-01,9.174e-01,3.322e-02
9.930e-01,8.837e-01,3.322e-02
9.997e-01,9.426e-01,3.322e-02
9.834e-01,9.219e-01,3.322e-02
9.986e-01,9.112e-01,3.322e-02
9.960e-01,9.092e-01,3.322e-02
9.919e-01,8.937e-01,3.322e-02
9.983e-01,9.219e-01,3.322e-02
9.991e-01,8.346e-01,3.322e-02
9.925e-01,8.539e-01,3.322e-02
9.895e-01,9.142e-01,3.322e-02
9.841e-01,9.071e-01,3.322e-02
9.933e-01,9.187e-01,3.322e-02
9.854e-01,9.240e-01,3.322e-02
9.843e-01,7.844e-01,3.322e-02
9.989e-01,9.199e-01,3.322e-02
9.838e-01,8.922e-01,3.322e-02
9.982e-01,8.789e-01,3.322e-02
9.848e-01,8.781e-01,3.322e-02
9.927e-01,9.051e-01,3.322e-02
9.933e-01,8.624e-01,3.322e-02
9.916e-01,9.139e-01,3.322e-02
9.971e-01,8.458e-01,3.322e-02
9.834e-01,8.118e-01,3.322e-02
9.917e-01,8.752e-01,3.322e-02
9.946e-01,9.291e-01,3.322e-02
9.928e-01,7.949e-01,3.322e-02
9.965e-01,9.169e-01,3.322e-02
9.933e-01,8.981e-01,3.322e-02
9.991e-01,8.886e-01,3.322e-02
9.934e-01,8.994e-01,3.322e-02
9.961e-01,9.195e-01,3.322e-02
9.977e-01,9.203e-01,3.322e-02
9.975e-01,9.418e-01,3.322e-02
9.929e-01,8.998e-01,3.322e-02
9.956e-01,9.104e-01,3.322e-02
9.973e-01,9.200e-01,3.322e-02
9.934e-01,8.831e-01,3.322e-02
9.990e-01,9.460e-01,3.322e-02
9.935e-01,9.350e-01,3.322e-02
9.929e-01,9.093e-01,3.322e-02
9.893e-01,9.277e-01,3.322e-02
9.922e-01,8.732e-01,3.322e-02
9.954e-01,8.745e-01,3.322e-02
9.973e-01,9.197e-01,3.322e-02
9.950e-01,9.246e-01,3.322e-02
9.873e-01,8.625e-01,3.322e-02
9.883e-01,8.879e-01,3.322e-02
9.921e-01,7.990e-01,3.322e-02
9.978e-01,9.004e-01,3.322e-02
9.929e-01,8.869e-01,3.322e-02
9.876e-01,8.984e-01,3.322e-02
9.980e-01,8.953e-01,3.322e-02
9.879e-01,8.889e-01,3.322e-02
9.982e-01,8.867e-01,3.322e-02
9.899e-01,9.224e-01,3.322e-02
9.924e-01,8.425e-01,3.322e-02
9.897e-01,9.235e-01,3.322e-02
9.926e-01,9.376e-01,3.322e-02
9.970e-01,8.633e-01,3.322e-02
9.916e-01,8.703e-01,3.322e-02
9.989e-01,9.189e-01,3.322e-02
9.845e-01,8.495e-01,3.322e-02
9.989e-01,9.425e-01,3.322e-02
9.951e-01,8.512e-01,3.322e-02
9.877e-01,8.806e-01,3.322e-02
9.987e-01,9.070e-01,3.322e-02
9.949e-01,8.909e-01,3.322e-02
9.976e-01,9.314e-01,3.322e-02
9.966e-01,9.434e-01,3.322e-02
9.918e-01,8.914e-01,3.322e-02
9.868e-01,8.891e-01,3.322e-02
9.934e-01,9.354e-01,3.322e-02
9.840e-01,8.488e-01,3.322e-02
9.980e-01,9.484e-01,3.322e-02
9.959e-01,9.482e-01,3.322e-02
9.895e-01,9.102e-01,3.322e-02
9.991e-01,9.395e-01,3.322e-02
9.992e-01,8.966e-01,3.322e-02
9.908e-01,9.004e-01,3.322e-02
9.893e-01,8.524e-01,3.322e-02
9.980e-01,9.379e-01,3.322e-02
9.866e-01,8.809e-01,3.322e-02
9.891e-01,8.494e-01,3.322e-02
9.986e-01,9.380e-01,3.322e-02
9.884e-01,8.681e-01,3.322e-02
9.979e-01,9.131e-01,3.322e-02
9.916e-01,9.308e-01,3.322e-02
9.963e-01,9.344e-01,3.322e-02
9.883e-01,8.979e-01,3.322e-02
9.980e-01,9.260e-01,3.322e-02
9.970e-01,8.426e-01,3.322e-02
9.835e-01,8.848e-01,3.322e-02
9.852e-01,9.154e-01,3.322e-02
9.838e-01,9.005e-01,3.322e-02
9.979e-01,9.467e-01,3.322e-02
9.983e-01,9.169e-01,3.322e-02
9.969e-01,8.987e-01,3.322e-02
9.968e-01,8.707e-01,3.322e-02
9.901e-01,9.268e-01,3.322e-02
9.908e-01,9.079e-01,3.322e-02
9.907e-01,8.648e-01,3.322e-02
9.942e-01,9.104e-01,3.322e-02
9.966e-01,9.401e-01,3.322e-02
9.926e-01,7.923e-01,3.322e-02
9.836e-01,8.901e-01,3.322e-02
9.886e-01,9.447e-01,3.322e-02
9.991e-01,9.094e-01,3.322e-02
9.917e-01,9.074e-01,3.322e-02
9.849e-01,9.121e-01,3.322e-02
9.917e-01,9.044e-01,3.322e-02
9.964e-01,8.935e-01,3.322e-02
9.985e-01,9.146e-01,3.322e-02
9.981e-01,8.776e-01,3.322e-02
0.000e+00,7.248e-01,3.322e-02
0.000e+00,7.591e-01,3.322e-02
0.000e+00,6.554e-01,3.322e-02
0.000e+00,6.709e-01,3.322e-02
0.000e+00,5.700e-01,3.322e-02
0.000e+00,6.816e-01,3.322e-02
0.000e+00,6.542e-01,3.322e-02
0.000e+00,6.671e-01,3.322e-02
0.000e+00,8.005e-01,3.322e-02
0.000e+00,5.935e-01,3.322e-02
0.000e+00,7.456e-01,3.322e-02
0.000e+00,7.268e-01,3.322e-02
0.000e+00,7.635e-01,3.322e-02
0.000e+00,7.630e-01,3.322e-02
0.000e+00,7.124e-01,3.322e-02
0.000e+00,8.423e-01,3.322e-02
0.000e+00,5.320e-01,3.322e-02
0.000e+00,7.484e-01,3.322e-02
0.000e+00,8.213e-01,3.322e-02
0.000e+00,6.158e-01,3.322e-02
0.000e+00,6.019e-01,3.322e-02
9.921e-01,8.928e-01,3.322e-02
9.964e-01,8.604e-01,3.322e-02
9.972e-01,8.582e-01,3.322e-02
9.852e-01,9.142e-01,3.322e-02
9.975e-01,9.565e-01,3.322e-02
9.882e-01,8.956e-01,3.322e-02
9.918e-01,8.904e-01,3.322e-02
9.902e-01,9.313e-01,3.322e-02
9.979e-01,9.255e-01,3.322e-02
9.930e-01,8.343e-01,3.322e-02
9.963e-01,8.823e-01,3.322e-02
9.969e-01,9.395e-01,3.322e-02
9.871e-01,9.050e-01,3.322e-02
9.996e-01,9.314e-01,3.322e-02
9.952e-01,9.284e-01,3.322e-02
9.884e-01,8.857e-01,3.322e-02
9.978e-01,8.736e-01,3.322e-02
9.925e-01,9.090e-01,3.322e-02
9.954e-01,9.400e-01,3.322e-02
9.855e-01,9.445e-01,3.322e-02
9.950e-01,8.432e-01,3.322e-02
9.950e-01,8.788e-01,3.322e-02
9.970e-01,8.911e-01,3.322e-02
9.905e-01,8.839e-01,3.322e-02
9.931e-01,8.765e-01,3.322e-02
9.857e-01,8.800e-01,3.322e-02
9.984e-01,9.094e-01,3.322e-02
9.913e-01,9.056e-01,3.322e-02
9.912e-01,8.846e-01,3.322e-02
9.993e-01,9.009e-01,3.322e-02
9.894e-01,8.777e-01,3.322e-02
9.947e-01,8.742e-01,3.322e-02
9.975e-01,8.814e-01,3.322e-02
9.900e-01,9.247e-01,3.322e-02
9.942e-01,9.390e-01,3.322e-02
9.976e-01,8.949e-01,3.322e-02
9.898e-01,9.156e-01,3.322e-02
9.925e-01,8.883e-01,3.322e-02
9.922e-01,8.344e-01,3.322e-02
9.858e-01,8.142e-01,3.322e-02
9.985e-01,9.022e-01,3.322e-02
9.958e-01,8.850e-01,3.322e-02
9.980e-01,9.157e-01,3.322e-02
9.912e-01,9.013e-01,3.322e-02
9.858e-01,8.880e-01,3.322e-02
9.947e-01,9.106e-01,3.322e-02
9.934e-01,9.049e-01,3.322e-02
9.859e-01,9.165e-01,3.322e-02
9.881e-01,9.178e-01,3.322e-02
9.976e-01,8.763e-01,3.322e-02
9.978e-01,9.010e-01,3.322e-02
9.987e-01,8.998e-01,3.322e-02
9.978e-01,9.051e-01,3.322e-02
9.931e-01,8.705e-01,3.322e-02
9.983e-01,9.070e-01,3.322e-02
9.880e-01,8.982e-01,3.322e-02
9.926e-01,9.057e-01,3.322e-02
9.973e-01,9.082e-01,3.322e-02
9.925e-01,8.935e-01,3.322e-02
9.853e-01,8.939e-01,3.322e-02
9.975e-01,8.707e-01,3.322e-02
9.854e-01,8.345e-01,3.322e-02
9.971e-01,9.269e-01,3.322e-02
9.970e-01,9.133e-01,3.322e-02
9.947e-01,8.771e-01,3.322e-02
9.931e-01,8.828e-01,3.322e-02
9.977e-01,9.092e-01,3.322e-02
9.926e-01,8.600e-01,3.322e-02
9.956e-01,9.070e-01,3.322e-02
9.890e-01,9.028e-01,3.322e-02
9.992e-01,8.772e-01,3.322e-02
9.864e-01,8.104e-01,3.322e-02
9.902e-01,8.955e-01,3.322e-02
9.843e-01,8.838e-01,3.322e-02
9.983e-01,8.516e-01,3.322e-02
9.873e-01,8.772e-01,3.322e-02
9.952e-01,9.314e-01,3.322e-02
9.931e-01,9.061e-01,3.322e-02
9.912e-01,9.132e-01,3.322e-02
9.955e-01,8.645e-01,3.322e-02
9.860e-01,8.935e-01,3.322e-02
9.844e-01,9.180e-01,3.322e-02
9.867e-01,9.151e-01,3.322e-02
9.910e-01,8.914e-01,3.322e-02
9.938e-01,9.106e-01,3.322e-02
9.959e-01,8.617e-01,3.322e-02
9.925e-01,9.238e-01,3.322e-02
9.970e-01,9.271e-01,3.322e-02
9.963e-01,9.048e-01,3.322e-02
9.843e-01,8.354e-01,3.322e-02
9.932e-01,8.773e-01,3.322e-02
9.919e-01,8.926e-01,3.322e-02
9.927e-01,9.066e-01,3.322e-02
9.946e-01,8.947e-01,3.322e-02
9.919e-01,8.756e-01,3.322e-02
9.933e-01,8.591e-01,3.322e-02
9.989e-01,9.100e-01,3.322e-02
9.967e-01,9.316e-01,3.322e-02
9.926e-01,8.425e-01,3.322e-02
9.905e-01,8.411e-01,3.322e-02
9.856e-01,8.892e-01,3.322e-02
9.862e-01,9.100e-01,3.322e-02
9.880e-01,8.779e-01,3.322e-02
9.952e-01,9.315e-01,3.322e-02
9.988e-01,9.464e-01,3.322e-02
9.914e-01,8.754e-01,3.322e-02
9.921e-01,8.772e-01,3.322e-02
9.888e-01,9.233e-01,3.322e-02
9.981e-01,8.935e-01,3.322e-02
9.877e-01,8.748e-01,3.322e-02
9.910e-01,9.024e-01,3.322e-02
9.899e-01,9.322e-01,3.322e-02
9.977e-01,9.401e-01,3.322e-02
9.886e-01,8.313e-01,3.322e-02
9.940e-01,8.740e-01,3.322e-02
9.938e-01,8.467e-01,3.322e-02
9.926e-01,7.938e-01,3.322e-02
9.989e-01,9.366e-01,3.322e-02
9.955e-01,8.535e-01,3.322e-02
9.962e-01,8.948e-01,3.322e-02
9.990e-01,8.998e-01,3.322e-02
9.968e-01,9.168e-01,3.322e-02
9.977e-01,8.268e-01,3.322e-02
9.911e-01,8.835e-01,3.322e-02
9.984e-01,9.169e-01,3.322e-02
9.863e-01,9.124e-01,3.322e-02
9.850e-01,9.240e-01,3.322e-02
9.921e-01,9.178e-01,3.322e-02
9.894e-01,9.133e-01,3.322e-02
9.937e-01,8.966e-01,3.322e-02
9.987e-01,8.933e-01,3.322e-02
9.978e-01,8.814e-01,3.322e-02
9.974e-01,9.275e-01,3.322e-02
9.951e-01,9.125e-01,3.322e-02
9.953e-01,8.584e-01,3.322e-02
9.852e-01,9.242e-01,3.322e-02
9.938e-01,8.923e-01,3.322e-02
9.968e-01,8.737e-01,3.322e-02
9.890e-01,8.959e-01,3.322e-02
9.923e-01,8.666e-01,3.322e-02
9.876e-01,9.342e-01,3.322e-02
9.898e-01,8.407e-01,3.322e-02
9.924e-01,8.905e-01,3.322e-02
9.936e-01,8.656e-01,3.322e-02
9.926e-01,9.039e-01,3.322e-02
9.858e-01,9.027e-01,3.322e-02
9.907e-01,9.118e-01,3.322e-02
9.975e-01,9.064e-01,3.322e-02
9.975e-01,9.367e-01,3.322e-02
9.986e-01,9.424e-01,3.322e-02
9.981e-01,9.166e-01,3.322e-02
9.962e-01,8.784e-01,3.322e-02
9.883e-01,8.707e-01,3.322e-02
9.927e-01,8.281e-01,3.322e-02
9.845e-01,8.504e-01,3.322e-02
9.938e-01,8.883e-01,3.322e-02
9.897e-01,9.057e-01,3.322e-02
9.967e-01,9.071e-01,3.322e-02
9.875e-01,8.522e-01,3.322e-02
9.942e-01,9.044e-01,3.322e-02
9.906e-01,9.303e-01,3.322e-02
9.959e-01,9.068e-01,3.322e-02
9.955e-01,9.103e-01,3.322e-02
9.925e-01,8.520e-01,3.322e-02
9.966e-01,8.564e-01,3.322e-02
9.932e-01,8.957e-01,3.322e-02
9.905e-01,8.733e-01,3.322e-02
9.967e-01,9.403e-01,3.322e-02
9.845e-01,8.799e-01,3.322e-02
9.967e-01,9.361e-01,3.322e-02
9.960e-01,9.434e-01,3.322e-02
9.878e-01,8.922e-01,3.322e-02
9.982e-01,9.003e-01,3.322e-02
9.865e-01,8.760e-01,3.322e-02
9.968e-01,8.850e-01,3.322e-02
9.989e-01,9.351e-01,3.322e-02
9.888e-01,9.351e-01,3.322e-02
9.839e-01,8.940e-01,3.322e-02
9.871e-01,8.893e-01,3.322e-02
9.925e-01,9.302e-01,3.322e-02
9.858e-01,8.980e-01,3.322e-02
9.836e-01,9.141e-01,3.322e-02
9.881e-01,8.383e-01,3.322e-02
9.907e-01,7.967e-01,3.322e-02
9.945e-01,8.459e-01,3.322e-02
9.952e-01,8.965e-01,3.322e-02
9.979e-01,8.985e-01,3.322e-02
9.946e-01,8.890e-01,3.322e-02
9.952e-01,8.898e-01,3.322e-02
9.899e-01,8.645e-01,3.322e-02
9.919e-01,8.820e-01,3.322e-02
9.944e-01,9.158e-01,3.322e-02
9.942e-01,9.097e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.948e-01,9.112e-01,3.322e-02
9.972e-01,9.184e-01,3.322e-02
9.974e-01,9.325e-01,3.322e-02
9.947e-01,7.917e-01,3.322e-02
9.921e-01,9.021e-01,3.322e-02
9.967e-01,9.231e-01,3.322e-02
9.928e-01,8.956e-01,3.322e-02
9.861e-01,9.137e-01,3.322e-02
9.834e-01,8.317e-01,3.322e-02
9.980e-01,8.517e-01,3.322e-02
9.950e-01,9.337e-01,3.322e-02
9.971e-01,8.976e-01,3.322e-02
9.866e-01,8.668e-01,3.322e-02
9.924e-01,9.292e-01,3.322e-02
9.990e-01,8.622e-01,3.322e-02
9.939e-01,9.452e-01,3.322e-02
9.986e-01,9.170e-01,3.322e-02
9.957e-01,9.124e-01,3.322e-02
9.856e-01,8.556e-01,3.322e-02
9.938e-01,9.144e-01,3.322e-02
9.954e-01,8.902e-01,3.322e-02
9.881e-01,8.429e-01,3.322e-02
9.968e-01,8.612e-01,3.322e-02
9.850e-01,8.506e-01,3.322e-02
9.991e-01,9.304e-01,3.322e-02
9.972e-01,9.331e-01,3.322e-02
9.855e-01,9.046e-01,3.322e-02
9.919e-01,8.763e-01,3.322e-02
9.941e-01,8.811e-01,3.322e-02
9.875e-01,8.928e-01,3.322e-02
9.888e-01,8.636e-01,3.322e-02
9.851e-01,9.383e-01,3.322e-02
9.989e-01,9.298e-01,3.322e-02
9.970e-01,8.997e-01,3.322e-02
9.850e-01,8.421e-01,3.322e-02
9.989e-01,9.349e-01,3.322e-02
9.991e-01,9.223e-01,3.322e-02
9.985e-01,8.831e-01,3.322e-02
9.992e-01,8.005e-01,3.322e-02
9.882e-01,8.762e-01,3.322e-02
9.862e-01,8.374e-01,3.322e-02
9.891e-01,8.820e-01,3.322e-02
9.932e-01,9.165e-01,3.322e-02
9.976e-01,9.357e-01,3.322e-02
9.961e-01,8.831e-01,3.322e-02
9.916e-01,7.983e-01,3.322e-02
9.945e-01,9.241e-01,3.322e-02
9.975e-01,9.295e-01,3.322e-02
9.912e-01,9.349e-01,3.322e-02
9.850e-01,8.962e-01,3.322e-02
9.919e-01,8.818e-01,3.322e-02
9.981e-01,8.996e-01,3.322e-02
9.922e-01,9.001e-01,3.322e-02
9.901e-01,8.679e-01,3.322e-02
9.874e-01,9.003e-01,3.322e-02
9.976e-01,9.225e-01,3.322e-02
9.842e-01,9.051e-01,3.322e-02
9.934e-01,8.337e-01,3.322e-02
9.960e-01,9.240e-01,3.322e-02
9.864e-01,8.190e-01,3.322e-02
9.964e-01,8.889e-01,3.322e-02
9.942e-01,8.925e-01,3.322e-02
9.943e-01,8.784e-01,3.322e-02
9.955e-01,8.901e-01,3.322e-02
9.946e-01,9.112e-01,3.322e-02
9.962e-01,9.183e-01,3.322e-02
9.897e-01,8.922e-01,3.322e-02
9.959e-01,9.120e-01,3.322e-02
9.850e-01,8.868e-01,3.322e-02
9.849e-01,8.761e-01,3.322e-02
9.944e-01,8.821e-01,3.322e-02
9.872e-01,8.668e-01,3.322e-02
9.992e-01,9.254e-01,3.322e-02
9.964e-01,9.292e-01,3.322e-02
9.911e-01,8.956e-01,3.322e-02
9.970e-01,8.553e-01,3.322e-02
9.965e-01,9.246e-01,3.322e-02
9.976e-01,9.259e-01,3.322e-02
9.942e-01,8.999e-01,3.322e-02
9.895e-01,9.315e-01,3.322e-02
9.976e-01,9.216e-01,3.322e-02
9.969e-01,9.200e-01,3.322e-02
9.979e-01,9.132e-01,3.322e-02
9.992e-01,9.043e-01,3.322e-02
9.959e-01,8.804e-01,3.322e-02
9.931e-01,9.032e-01,3.322e-02
9.971e-01,8.799e-01,3.322e-02
9.970e-01,8.628e-01,3.322e-02
9.964e-01,9.208e-01,3.322e-02
9.899e-01,8.954e-01,3.322e-02
9.979e-01,9.106e-01,3.322e-02
9.992e-01,9.399e-01,3.322e-02
9.887e-01,8.962e-01,3.322e-02
9.886e-01,8.986e-01,3.322e-02
9.928e-01,8.772e-01,3.322e-02
9.970e-01,9.276e-01,3.322e-02
9.981e-01,9.380e-01,3.322e-02
9.977e-01,9.028e-01,3.322e-02
9.918e-01,9.298e-01,3.322e-02
9.980e-01,8.904e-01,3.322e-02
9.862e-01,9.100e-01,3.322e-02
9.926e-01,9.126e-01,3.322e-02
9.966e-01,9.078e-01,3.322e-02
9.983e-01,9.021e-01,3.322e-02
9.980e-01,8.998e-01,3.322e-02
9.895e-01,8.908e-01,3.322e-02
9.949e-01,9.148e-01,3.322e-02
9.874e-01,9.032e-01,3.322e-02
9.890e-01,8.734e-01,3.322e-02
9.915e-01,8.646e-01,3.322e-02
9.970e-01,8.800e-01,3.322e-02
9.903e-01,8.947e-01,3.322e-02
9.908e-01,8.754e-01,3.322e-02
9.952e-01,9.445e-01,3.322e-02
9.928e-01,9.280e-01,3.322e-02
9.961e-01,9.053e-01,3.322e-02
9.986e-01,9.066e-01,3.322e-02
9.982e-01,9.093e-01,3.322e-02
9.836e-01,8.574e-01,3.322e-02
9.959e-01,9.040e-01,3.322e-02
9.875e-01,8.842e-01,3.322e-02
9.844e-01,8.755e-01,3.322e-02
9.981e-01,9.066e-01,3.322e-02
0.000e+00,5.295e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
9.999e-01,8.900e-01,3.322e-02
9.996e-01,8.575e-01,3.322e-02
1.000e+00,9.104e-01,3.322e-02
9.984e-01,7.512e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
9.999e-01,8.621e-01,3.322e-02
9.998e-01,8.724e-01,3.322e-02
1.000e+00,9.031e-01,3.322e-02
1.000e+00,8.987e-01,3.322e-02
9.889e-01,7.506e-01,3.322e-02
1.000e+00,8.948e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
1.000e+00,8.765e-01,3.322e-02
1.000e+00,9.250e-01,3.322e-02
9.999e-01,9.186e-01,3.322e-02
9.997e-01,8.757e-01,3.322e-02
9.999e-01,8.986e-01,3.322e-02
9.999e-01,8.603e-01,3.322e-02
1.000e+00,9.117e-01,3.322e-02
9.846e-01,8.312e-01,3.322e-02
1.000e+00,9.184e-01,3.322e-02
9.999e-01,8.592e-01,3.322e-02
9.999e-01,8.414e-01,3.322e-02
9.993e-01,8.613e-01,3.322e-02
1.000e+00,8.971e-01,3.322e-02
1.000e+00,9.028e-01,3.322e-02
1.000e+00,8.903e-01,3.322e-02
1.000e+00,8.887e-01,3.322e-02
9.999e-01,8.946e-01,3.322e-02
9.999e-01,8.499e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
9.999e-01,8.342e-01,3.322e-02
9.999e-01,8.692e-01,3.322e-02
1.000e+00,8.951e-01,3.322e-02
9.999e-01,8.710e-01,3.322e-02
1.000e+00,8.767e-01,3.322e-02
1.000e+00,8.884e-01,3.322e-02
1.000e+00,8.617e-01,3.322e-02
1.000e+00,9.207e-01,3.322e-02
9.999e-01,8.422e-01,3.322e-02
9.999e-01,8.799e-01,3.322e-02
9.992e-01,8.048e-01,3.322e-02
1.000e+00,9.164e-01,3.322e-02
1.000e+00,8.835e-01,3.322e-02
9.999e-01,8.413e-01,3.322e-02
9.998e-01,7.946e-01,3.322e-02
9.998e-01,8.215e-01,3.322e-02
9.997e-01,8.191e-01,3.322e-02
1.000e+00,8.921e-01,3.322e-02
9.998e-01,7.882e-01,3.322e-02
1.000e+00,8.530e-01,3.322e-02
1.000e+00,9.188e-01,3.322e-02
9.992e-01,7.781e-01,3.322e-02
9.999e-01,8.770e-01,3.322e-02
9.993e-01,8.167e-01,3.322e-02
9.893e-01,8.133e-01,3.322e-02
9.995e-01,8.150e-01,3.322e-02
1.000e+00,9.314e-01,3.322e-02
9.998e-01,7.821e-01,3.322e-02
1.000e+00,9.020e-01,3.322e-02
9.993e-01,7.497e-01,3.322e-02
1.000e+00,9.096e-01,3.322e-02
1.000e+00,8.928e-01,3.322e-02
1.000e+00,9.240e-01,3.322e-02
1.000e+00,9.359e-01,3.322e-02
9.998e-01,8.195e-01,3.322e-02
1.000e+00,8.651e-01,3.322e-02
9.999e-01,8.449e-01,3.322e-02
9.998e-01,7.833e-01,3.322e-02
1.000e+00,9.331e-01,3.322e-02
9.999e-01,8.881e-01,3.322e-02
9.997e-01,8.507e-01,3.322e-02
9.991e-01,7.590e-01,3.322e-02
9.999e-01,8.488e-01,3.322e-02
1.000e+00,8.860e-01,3.322e-02
9.994e-01,8.147e-01,3.322e-02
9.999e-01,8.452e-01,3.322e-02
1.000e+00,8.921e-01,3.322e-02
9.998e-01,9.117e-01,3.322e-02
9.982e-01,8.712e-01,3.322e-02
1.000e+00,9.150e-01,3.322e-02
9.998e-01,8.129e-01,3.322e-02
1.000e+00,8.728e-01,3.322e-02
1.000e+00,8.825e-01,3.322e-02
1.000e+00,9.141e-01,3.322e-02
1.000e+00,8.759e-01,3.322e-02
9.999e-01,8.663e-01,3.322e-02
9.999e-01,8.163e-01,3.322e-02
1.000e+00,9.073e-01,3.322e-02
9.998e-01,8.191e-01,3.322e-02
1.000e+00,9.031e-01,3.322e-02
1.000e+00,9.190e-01,3.322e-02
1.000e+00,9.028e-01,3.322e-02
9.999e-01,8.802e-01,3.322e-02
1.000e+00,8.813e-01,3.322e-02
9.999e-01,8.736e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
1.000e+00,8.684e-01,3.322e-02
9.999e-01,9.025e-01,3.322e-02
9.994e-01,8.255e-01,3.322e-02
9.995e-01,8.732e-01,3.322e-02
9.996e-01,8.554e-01,3.322e-02
1.000e+00,9.315e-01,3.322e-02
1.000e+00,9.434e-01,3.322e-02
1.000e+00,9.228e-01,3.322e-02
1.000e+00,9.277e-01,3.322e-02
1.000e+00,8.653e-01,3.322e-02
9.999e-01,8.627e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
9.999e-01,8.673e-01,3.322e-02
1.000e+00,8.949e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
1.000e+00,8.834e-01,3.322e-02
9.988e-01,9.307e-01,3.322e-02
9.997e-01,8.245e-01,3.322e-02
9.999e-01,8.701e-01,3.322e-02
9.999e-01,8.347e-01,3.322e-02
1.000e+00,9.198e-01,3.322e-02
1.000e+00,9.205e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
9.999e-01,8.683e-01,3.322e-02
1.000e+00,8.844e-01,3.322e-02
1.000e+00,8.905e-01,3.322e-02
1.000e+00,9.095e-01,3.322e-02
9.988e-01,8.623e-01,3.322e-02
1.000e+00,8.979e-01,3.322e-02
9.999e-01,8.791e-01,3.322e-02
9.999e-01,8.489e-01,3.322e-02
1.000e+00,8.686e-01,3.322e-02
9.999e-01,8.945e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
9.999e-01,8.440e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
9.999e-01,8.690e-01,3.322e-02
1.000e+00,8.757e-01,3.322e-02
1.000e+00,8.646e-01,3.322e-02
1.000e+00,8.976e-01,3.322e-02
9.999e-01,8.663e-01,3.322e-02
1.000e+00,8.901e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
1.000e+00,9.165e-01,3.322e-02
1.000e+00,8.663e-01,3.322e-02
1.000e+00,9.355e-01,3.322e-02
9.997e-01,7.931e-01,3.322e-02
9.999e-01,8.547e-01,3.322e-02
9.999e-01,8.481e-01,3.322e-02
1.000e+00,8.980e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
9.999e-01,8.848e-01,3.322e-02
1.000e+00,8.838e-01,3.322e-02
9.999e-01,8.716e-01,3.322e-02
9.997e-01,8.500e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
9.999e-01,8.635e-01,3.322e-02
1.000e+00,9.059e-01,3.322e-02
1.000e+00,9.083e-01,3.322e-02
9.999e-01,8.358e-01,3.322e-02
1.000e+00,9.403e-01,3.322e-02
9.995e-01,8.711e-01,3.322e-02
9.996e-01,8.264e-01,3.322e-02
9.998e-01,8.779e-01,3.322e-02
1.000e+00,9.045e-01,3.322e-02
1.000e+00,8.737e-01,3.322e-02
9.992e-01,8.304e-01,3.322e-02
9.999e-01,8.853e-01,3.322e-02
9.998e-01,8.286e-01,3.322e-02
9.938e-01,8.426e-01,3.322e-02
9.995e-01,8.732e-01,3.322e-02
1.000e+00,8.533e-01,3.322e-02
1.000e+00,8.978e-01,3.322e-02
9.925e-01,8.734e-01,3.322e-02
9.998e-01,8.544e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
1.000e+00,9.283e-01,3.322e-02
9.999e-01,8.986e-01,3.322e-02
9.999e-01,8.469e-01,3.322e-02
1.000e+00,9.144e-01,3.322e-02
9.999e-01,9.056e-01,3.322e-02
1.000e+00,8.645e-01,3.322e-02
9.999e-01,8.576e-01,3.322e-02
9.999e-01,8.596e-01,3.322e-02
9.999e-01,8.773e-01,3.322e-02
9.996e-01,8.847e-01,3.322e-02
1.000e+00,8.829e-01,3.322e-02
9.999e-01,9.193e-01,3.322e-02
1.000e+00,9.404e-01,3.322e-02
1.000e+00,9.279e-01,3.322e-02
1.000e+00,8.932e-01,3.322e-02
9.993e-01,8.548e-01,3.322e-02
1.000e+00,9.011e-01,3.322e-02
1.000e+00,9.046e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
9.997e-01,8.500e-01,3.322e-02
1.000e+00,8.924e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.995e-01,7.929e-01,3.322e-02
9.999e-01,8.677e-01,3.322e-02
1.000e+00,8.810e-01,3.322e-02
1.000e+00,8.731e-01,3.322e-02
9.993e-01,7.484e-01,3.322e-02
1.000e+00,8.681e-01,3.322e-02
1.000e+00,8.887e-01,3.322e-02
9.999e-01,8.378e-01,3.322e-02
1.000e+00,8.966e-01,3.322e-02
1.000e+00,9.192e-01,3.322e-02
1.000e+00,8.918e-01,3.322e-02
1.000e+00,9.435e-01,3.322e-02
9.999e-01,8.904e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
9.998e-01,8.772e-01,3.322e-02
1.000e+00,8.544e-01,3.322e-02
1.000e+00,8.990e-01,3.322e-02
9.999e-01,8.577e-01,3.322e-02
1.000e+00,9.022e-01,3.322e-02
1.000e+00,8.676e-01,3.322e-02
1.000e+00,8.844e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
1.000e+00,9.052e-01,3.322e-02
9.999e-01,8.520e-01,3.322e-02
1.000e+00,9.038e-01,3.322e-02
1.000e+00,8.978e-01,3.322e-02
1.000e+00,9.045e-01,3.322e-02
9.997e-01,8.150e-01,3.322e-02
1.000e+00,8.957e-01,3.322e-02
9.997e-01,8.516e-01,3.322e-02
9.988e-01,8.583e-01,3.322e-02
9.996e-01,8.494e-01,3.322e-02
9.993e-01,7.737e-01,3.322e-02
1.000e+00,9.037e-01,3.322e-02
1.000e+00,8.943e-01,3.322e-02
9.999e-01,8.913e-01,3.322e-02
9.999e-01,9.070e-01,3.322e-02
1.000e+00,8.980e-01,3.322e-02
9.999e-01,8.497e-01,3.322e-02
9.998e-01,8.156e-01,3.322e-02
1.000e+00,8.747e-01,3.322e-02
9.999e-01,8.504e-01,3.322e-02
9.999e-01,8.805e-01,3.322e-02
9.999e-01,8.783e-01,3.322e-02
9.999e-01,8.900e-01,3.322e-02
1.000e+00,8.898e-01,3.322e-02
1.000e+00,8.803e-01,3.322e-02
1.000e+00,8.332e-01,3.322e-02
9.999e-01,8.812e-01,3.322e-02
1.000e+00,9.388e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.931e-01,8.502e-01,3.322e-02
9.999e-01,8.095e-01,3.322e-02
1.000e+00,9.121e-01,3.322e-02
1.000e+00,8.524e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
9.999e-01,8.474e-01,3.322e-02
1.000e+00,8.489e-01,3.322e-02
1.000e+00,8.973e-01,3.322e-02
9.999e-01,8.522e-01,3.322e-02
9.999e-01,8.810e-01,3.322e-02
9.998e-01,8.473e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
1.000e+00,8.818e-01,3.322e-02
1.000e+00,8.783e-01,3.322e-02
1.000e+00,8.736e-01,3.322e-02
1.000e+00,8.837e-01,3.322e-02
1.000e+00,8.781e-01,3.322e-02
9.998e-01,8.617e-01,3.322e-02
1.000e+00,8.976e-01,3.322e-02
1.000e+00,9.269e-01,3.322e-02
9.999e-01,9.020e-01,3.322e-02
9.997e-01,8.258e-01,3.322e-02
1.000e+00,8.538e-01,3.322e-02
9.997e-01,9.001e-01,3.322e-02
1.000e+00,8.782e-01,3.322e-02
1.000e+00,8.783e-01,3.322e-02
1.000e+00,8.634e-01,3.322e-02
1.000e+00,8.671e-01,3.322e-02
1.000e+00,8.638e-01,3.322e-02
1.000e+00,9.116e-01,3.322e-02
1.000e+00,8.903e-01,3.322e-02
1.000e+00,9.287e-01,3.322e-02
1.000e+00,9.086e-01,3.322e-02
9.991e-01,8.199e-01,3.322e-02
1.000e+00,8.855e-01,3.322e-02
1.000e+00,9.204e-01,3.322e-02
1.000e+00,9.084e-01,3.322e-02
9.999e-01,8.809e-01,3.322e-02
1.000e+00,9.289e-01,3.322e-02
9.997e-01,8.486e-01,3.322e-02
9.999e-01,8.575e-01,3.322e-02
1.000e+00,9.095e-01,3.322e-02
1.000e+00,9.001e-01,3.322e-02
9.998e-01,8.015e-01,3.322e-02
1.000e+00,8.958e-01,3.322e-02
1.000e+00,9.107e-01,3.322e-02
9.999e-01,8.405e-01,3.322e-02
9.917e-01,8.334e-01,3.322e-02
9.878e-01,8.339e-01,3.322e-02
9.971e-01,8.187e-01,3.322e-02
9.999e-01,8.943e-01,3.322e-02
9.997e-01,7.770e-01,3.322e-02
9.999e-01,8.273e-01,3.322e-02
1.000e+00,8.752e-01,3.322e-02
1.000e+00,9.091e-01,3.322e-02
1.000e+00,8.939e-01,3.322e-02
1.000e+00,8.760e-01,3.322e-02
1.000e+00,8.746e-01,3.322e-02
1.000e+00,9.236e-01,3.322e-02
9.886e-01,9.019e-01,3.322e-02
1.000e+00,8.955e-01,3.322e-02
1.000e+00,8.997e-01,3.322e-02
9.999e-01,8.998e-01,3.322e-02
9.999e-01,8.624e-01,3.322e-02
1.000e+00,8.987e-01,3.322e-02
9.999e-01,8.729e-01,3.322e-02
1.000e+00,9.096e-01,3.322e-02
9.999e-01,8.512e-01,3.322e-02
9.999e-01,8.710e-01,3.322e-02
9.999e-01,8.987e-01,3.322e-02
9.977e-01,8.077e-01,3.322e-02
9.996e-01,8.410e-01,3.322e-02
9.999e-01,8.699e-01,3.322e-02
9.999e-01,8.693e-01,3.322e-02
9.999e-01,8.488e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
9.998e-01,8.394e-01,3.322e-02
1.000e+00,9.235e-01,3.322e-02
1.000e+00,9.123e-01,3.322e-02
9.968e-01,7.370e-01,3.322e-02
1.000e+00,8.777e-01,3.322e-02
9.999e-01,8.977e-01,3.322e-02
1.000e+00,9.569e-01,3.322e-02
1.000e+00,9.215e-01,3.322e-02
9.988e-01,7.091e-01,3.322e-02
1.000e+00,9.239e-01,3.322e-02
9.998e-01,8.713e-01,3.322e-02
1.000e+00,9.112e-01,3.322e-02
9.989e-01,8.404e-01,3.322e-02
1.000e+00,8.736e-01,3.322e-02
1.000e+00,9.336e-01,3.322e-02
9.999e-01,8.389e-01,3.322e-02
9.998e-01,8.296e-01,3.322e-02
9.999e-01,8.462e-01,3.322e-02
1.000e+00,9.062e-01,3.322e-02
9.999e-01,8.556e-01,3.322e-02
1.000e+00,9.085e-01,3.322e-02
1.000e+00,9.297e-01,3.322e-02
9.998e-01,8.320e-01,3.322e-02
9.997e-01,8.320e-01,3.322e-02
9.981e-01,7.965e-01,3.322e-02
9.997e-01,8.820e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
9.999e-01,8.787e-01,3.322e-02
1.000e+00,9.397e-01,3.322e-02
1.000e+00,8.384e-01,3.322e-02
9.999e-01,8.264e-01,3.322e-02
9.999e-01,8.617e-01,3.322e-02
9.996e-01,8.145e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.998e-01,8.304e-01,3.322e-02
1.000e+00,8.712e-01,3.322e-02
9.981e-01,7.471e-01,3.322e-02
9.999e-01,8.889e-01,3.322e-02
9.999e-01,8.653e-01,3.322e-02
9.999e-01,8.186e-01,3.322e-02
9.999e-01,8.422e-01,3.322e-02
9.997e-01,8.523e-01,3.322e-02
9.999e-01,8.990e-01,3.322e-02
9.984e-01,8.278e-01,3.322e-02
9.999e-01,8.408e-01,3.322e-02
1.000e+00,8.794e-01,3.322e-02
1.000e+00,9.132e-01,3.322e-02
9.998e-01,8.365e-01,3.322e-02
9.999e-01,8.468e-01,3.322e-02
1.000e+00,8.954e-01,3.322e-02
1.000e+00,8.784e-01,3.322e-02
9.998e-01,8.262e-01,3.322e-02
9.999e-01,8.654e-01,3.322e-02
9.999e-01,8.829e-01,3.322e-02
1.000e+00,8.820e-01,3.322e-02
1.000e+00,9.223e-01,3.322e-02
1.000e+00,8.509e-01,3.322e-02
1.000e+00,9.004e-01,3.322e-02
9.989e-01,8.318e-01,3.322e-02
9.999e-01,8.668e-01,3.322e-02
1.000e+00,8.996e-01,3.322e-02
9.999e-01,8.818e-01,3.322e-02
9.997e-01,8.599e-01,3.322e-02
1.000e+00,9.000e-01,3.322e-02
1.000e+00,8.603e-01,3.322e-02
9.994e-01,8.100e-01,3.322e-02
1.000e+00,9.022e-01,3.322e-02
1.000e+00,8.927e-01,3.322e-02
9.997e-01,8.436e-01,3.322e-02
9.996e-01,7.951e-01,3.322e-02
1.000e+00,9.066e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
1.000e+00,9.081e-01,3.322e-02
1.000e+00,8.980e-01,3.322e-02
1.000e+00,8.993e-01,3.322e-02
9.999e-01,8.874e-01,3.322e-02
1.000e+00,9.045e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
9.998e-01,8.412e-01,3.322e-02
1.000e+00,9.104e-01,3.322e-02
9.999e-01,8.880e-01,3.322e-02
1.000e+00,9.012e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
9.999e-01,8.431e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
1.000e+00,8.832e-01,3.322e-02
1.000e+00,8.742e-01,3.322e-02
9.984e-01,7.593e-01,3.322e-02
1.000e+00,8.836e-01,3.322e-02
9.851e-01,8.081e-01,3.322e-02
1.000e+00,9.056e-01,3.322e-02
1.000e+00,9.336e-01,3.322e-02
1.000e+00,9.075e-01,3.322e-02
9.998e-01,8.199e-01,3.322e-02
9.996e-01,8.730e-01,3.322e-02
9.891e-01,7.109e-01,3.322e-02
9.999e-01,8.618e-01,3.322e-02
9.997e-01,8.460e-01,3.322e-02
9.935e-01,8.040e-01,3.322e-02
9.999e-01,8.343e-01,3.322e-02
9.999e-01,8.540e-01,3.322e-02
9.997e-01,8.851e-01,3.322e-02
1.000e+00,8.725e-01,3.322e-02
9.998e-01,8.427e-01,3.322e-02
9.997e-01,8.518e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
9.991e-01,8.626e-01,3.322e-02
1.000e+00,8.757e-01,3.322e-02
1.000e+00,8.431e-01,3.322e-02
1.000e+00,9.154e-01,3.322e-02
9.994e-01,7.996e-01,3.322e-02
1.000e+00,9.103e-01,3.322e-02
1.000e+00,9.037e-01,3.322e-02
9.999e-01,8.864e-01,3.322e-02
1.000e+00,8.673e-01,3.322e-02
9.999e-01,8.452e-01,3.322e-02
1.000e+00,9.129e-01,3.322e-02
1.000e+00,9.349e-01,3.322e-02
1.000e+00,9.185e-01,3.322e-02
1.000e+00,8.502e-01,3.322e-02
9.999e-01,8.830e-01,3.322e-02
1.000e+00,8.767e-01,3.322e-02
1.000e+00,9.040e-01,3.322e-02
9.999e-01,8.475e-01,3.322e-02
1.000e+00,8.686e-01,3.322e-02
9.998e-01,8.202e-01,3.322e-02
9.998e-01,8.313e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
1.000e+00,9.419e-01,3.322e-02
9.998e-01,8.253e-01,3.322e-02
9.999e-01,8.870e-01,3.322e-02
9.981e-01,8.658e-01,3.322e-02
9.999e-01,8.690e-01,3.322e-02
1.000e+00,8.984e-01,3.322e-02
9.993e-01,7.787e-01,3.322e-02
9.995e-01,8.070e-01,3.322e-02
9.999e-01,8.737e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
9.998e-01,8.282e-01,3.322e-02
1.000e+00,9.237e-01,3.322e-02
9.998e-01,8.286e-01,3.322e-02
9.992e-01,8.258e-01,3.322e-02
9.995e-01,7.890e-01,3.322e-02
9.991e-01,8.217e-01,3.322e-02
1.000e+00,9.228e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
9.975e-01,8.145e-01,3.322e-02
9.999e-01,8.278e-01,3.322e-02
9.993e-01,8.648e-01,3.322e-02
9.999e-01,8.705e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.994e-01,8.272e-01,3.322e-02
1.000e+00,8.789e-01,3.322e-02
1.000e+00,8.968e-01,3.322e-02
9.999e-01,8.634e-01,3.322e-02
1.000e+00,8.927e-01,3.322e-02
1.000e+00,8.713e-01,3.322e-02
9.988e-01,8.608e-01,3.322e-02
9.997e-01,8.591e-01,3.322e-02
1.000e+00,9.020e-01,3.322e-02
9.999e-01,8.560e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
9.998e-01,8.452e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
9.999e-01,8.369e-01,3.322e-02
1.000e+00,8.689e-01,3.322e-02
9.991e-01,8.022e-01,3.322e-02
1.000e+00,9.049e-01,3.322e-02
1.000e+00,8.494e-01,3.322e-02
1.000e+00,8.920e-01,3.322e-02
1.000e+00,9.249e-01,3.322e-02
1.000e+00,9.403e-01,3.322e-02
1.000e+00,9.216e-01,3.322e-02
9.999e-01,8.712e-01,3.322e-02
9.944e-01,8.267e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
1.000e+00,8.734e-01,3.322e-02
1.000e+00,8.825e-01,3.322e-02
9.999e-01,8.855e-01,3.322e-02
1.000e+00,9.181e-01,3.322e-02
1.000e+00,8.846e-01,3.322e-02
9.999e-01,8.128e-01,3.322e-02
9.999e-01,8.357e-01,3.322e-02
9.998e-01,8.489e-01,3.322e-02
9.999e-01,8.885e-01,3.322e-02
1.000e+00,8.855e-01,3.322e-02
1.000e+00,9.141e-01,3.322e-02
9.996e-01,7.997e-01,3.322e-02
9.999e-01,9.069e-01,3.322e-02
1.000e+00,9.015e-01,3.322e-02
9.999e-01,8.698e-01,3.322e-02
1.000e+00,9.401e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
1.000e+00,9.109e-01,3.322e-02
1.000e+00,8.996e-01,3.322e-02
9.998e-01,8.639e-01,3.322e-02
9.999e-01,8.675e-01,3.322e-02
1.000e+00,9.046e-01,3.322e-02
9.999e-01,8.387e-01,3.322e-02
1.000e+00,8.919e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.999e-01,8.681e-01,3.322e-02
9.998e-01,8.617e-01,3.322e-02
9.998e-01,7.974e-01,3.322e-02
9.997e-01,9.030e-01,3.322e-02
1.000e+00,8.962e-01,3.322e-02
9.999e-01,8.860e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.999e-01,8.735e-01,3.322e-02
1.000e+00,8.691e-01,3.322e-02
9.998e-01,8.372e-01,3.322e-02
1.000e+00,8.757e-01,3.322e-02
9.984e-01,7.670e-01,3.322e-02
9.968e-01,8.841e-01,3.322e-02
1.000e+00,9.166e-01,3.322e-02
1.000e+00,9.301e-01,3.322e-02
1.000e+00,8.801e-01,3.322e-02
1.000e+00,9.073e-01,3.322e-02
1.000e+00,8.810e-01,3.322e-02
1.000e+00,9.311e-01,3.322e-02
1.000e+00,8.613e-01,3.322e-02
9.999e-01,8.466e-01,3.322e-02
1.000e+00,8.939e-01,3.322e-02
9.999e-01,8.427e-01,3.322e-02
9.975e-01,7.682e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.993e-01,8.879e-01,3.322e-02
1.000e+00,8.968e-01,3.322e-02
9.999e-01,8.707e-01,3.322e-02
1.000e+00,8.866e-01,3.322e-02
1.000e+00,8.758e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
1.000e+00,8.974e-01,3.322e-02
9.998e-01,8.159e-01,3.322e-02
1.000e+00,9.198e-01,3.322e-02
1.000e+00,8.994e-01,3.322e-02
1.000e+00,8.875e-01,3.322e-02
9.999e-01,8.572e-01,3.322e-02
9.998e-01,8.293e-01,3.322e-02
1.000e+00,9.061e-01,3.322e-02
1.000e+00,9.130e-01,3.322e-02
1.000e+00,9.273e-01,3.322e-02
1.000e+00,8.726e-01,3.322e-02
1.000e+00,9.468e-01,3.322e-02
9.977e-01,8.145e-01,3.322e-02
9.883e-01,7.881e-01,3.322e-02
1.000e+00,8.459e-01,3.322e-02
1.000e+00,8.992e-01,3.322e-02
1.000e+00,8.906e-01,3.322e-02
9.998e-01,8.351e-01,3.322e-02
9.989e-01,8.146e-01,3.322e-02
9.999e-01,8.604e-01,3.322e-02
1.000e+00,8.811e-01,3.322e-02
1.000e+00,9.300e-01,3.322e-02
9.999e-01,8.870e-01,3.322e-02
9.995e-01,8.911e-01,3.322e-02
1.000e+00,8.982e-01,3.322e-02
1.000e+00,9.323e-01,3.322e-02
9.997e-01,8.413e-01,3.322e-02
1.000e+00,9.213e-01,3.322e-02
9.956e-01,8.282e-01,3.322e-02
1.000e+00,9.273e-01,3.322e-02
1.000e+00,9.083e-01,3.322e-02
1.000e+00,8.346e-01,3.322e-02
1.000e+00,8.469e-01,3.322e-02
1.000e+00,8.664e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
9.999e-01,8.049e-01,3.322e-02
9.983e-01,7.909e-01,3.322e-02
9.999e-01,8.889e-01,3.322e-02
1.000e+00,8.938e-01,3.322e-02
9.998e-01,8.650e-01,3.322e-02
1.000e+00,9.158e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
1.000e+00,9.061e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
9.986e-01,7.893e-01,3.322e-02
1.000e+00,9.199e-01,3.322e-02
9.999e-01,8.619e-01,3.322e-02
1.000e+00,8.992e-01,3.322e-02
1.000e+00,8.974e-01,3.322e-02
9.996e-01,8.292e-01,3.322e-02
1.000e+00,9.212e-01,3.322e-02
9.999e-01,8.482e-01,3.322e-02
1.000e+00,9.256e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
1.000e+00,9.220e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
1.000e+00,9.250e-01,3.322e-02
1.000e+00,8.552e-01,3.322e-02
1.000e+00,8.686e-01,3.322e-02
1.000e+00,8.943e-01,3.322e-02
9.999e-01,8.766e-01,3.322e-02
1.000e+00,9.042e-01,3.322e-02
9.999e-01,8.348e-01,3.322e-02
9.998e-01,8.942e-01,3.322e-02
9.975e-01,8.535e-01,3.322e-02
9.999e-01,8.950e-01,3.322e-02
1.000e+00,8.936e-01,3.322e-02
9.999e-01,8.507e-01,3.322e-02
1.000e+00,8.517e-01,3.322e-02
1.000e+00,9.039e-01,3.322e-02
9.999e-01,8.768e-01,3.322e-02
9.999e-01,8.759e-01,3.322e-02
9.999e-01,8.658e-01,3.322e-02
1.000e+00,8.915e-01,3.322e-02
9.994e-01,8.618e-01,3.322e-02
9.999e-01,8.915e-01,3.322e-02
1.000e+00,9.058e-01,3.322e-02
9.999e-01,8.981e-01,3.322e-02
1.000e+00,8.825e-01,3.322e-02
9.999e-01,8.629e-01,3.322e-02
9.999e-01,8.927e-01,3.322e-02
1.000e+00,8.891e-01,3.322e-02
9.976e-01,7.802e-01,3.322e-02
9.994e-01,8.043e-01,3.322e-02
1.000e+00,8.634e-01,3.322e-02
9.999e-01,9.084e-01,3.322e-02
9.998e-01,8.373e-01,3.322e-02
9.981e-01,8.046e-01,3.322e-02
9.999e-01,8.327e-01,3.322e-02
9.988e-01,8.458e-01,3.322e-02
1.000e+00,9.176e-01,3.322e-02
9.998e-01,8.400e-01,3.322e-02
9.999e-01,8.950e-01,3.322e-02
1.000e+00,9.042e-01,3.322e-02
9.993e-01,7.961e-01,3.322e-02
1.000e+00,9.358e-01,3.322e-02
1.000e+00,9.120e-01,3.322e-02
9.999e-01,8.788e-01,3.322e-02
9.998e-01,8.892e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
9.997e-01,8.273e-01,3.322e-02
1.000e+00,8.341e-01,3.322e-02
1.000e+00,8.736e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
9.998e-01,8.940e-01,3.322e-02
9.999e-01,8.478e-01,3.322e-02
1.000e+00,8.625e-01,3.322e-02
9.997e-01,8.916e-01,3.322e-02
1.000e+00,9.285e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
1.000e+00,8.746e-01,3.322e-02
9.999e-01,8.783e-01,3.322e-02
1.000e+00,9.117e-01,3.322e-02
9.962e-01,8.235e-01,3.322e-02
9.999e-01,8.507e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
1.000e+00,8.906e-01,3.322e-02
9.999e-01,8.862e-01,3.322e-02
9.999e-01,8.847e-01,3.322e-02
1.000e+00,8.843e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.998e-01,9.064e-01,3.322e-02
9.998e-01,8.512e-01,3.322e-02
1.000e+00,8.688e-01,3.322e-02
9.999e-01,8.729e-01,3.322e-02
9.993e-01,8.627e-01,3.322e-02
1.000e+00,9.042e-01,3.322e-02
9.999e-01,8.313e-01,3.322e-02
1.000e+00,9.402e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
1.000e+00,9.368e-01,3.322e-02
9.993e-01,8.302e-01,3.322e-02
1.000e+00,9.489e-01,3.322e-02
9.992e-01,8.216e-01,3.322e-02
9.999e-01,8.540e-01,3.322e-02
9.999e-01,8.466e-01,3.322e-02
1.000e+00,8.922e-01,3.322e-02
1.000e+00,8.693e-01,3.322e-02
9.999e-01,8.888e-01,3.322e-02
9.999e-01,8.854e-01,3.322e-02
1.000e+00,8.830e-01,3.322e-02
9.992e-01,7.758e-01,3.322e-02
9.996e-01,8.546e-01,3.322e-02
9.994e-01,7.840e-01,3.322e-02
1.000e+00,8.700e-01,3.322e-02
1.000e+00,8.626e-01,3.322e-02
1.000e+00,9.088e-01,3.322e-02
1.000e+00,8.865e-01,3.322e-02
1.000e+00,8.768e-01,3.322e-02
9.994e-01,7.795e-01,3.322e-02
1.000e+00,8.967e-01,3.322e-02
9.997e-01,8.697e-01,3.322e-02
1.000e+00,9.061e-01,3.322e-02
9.999e-01,9.057e-01,3.322e-02
1.000e+00,8.656e-01,3.322e-02
9.997e-01,8.088e-01,3.322e-02
9.996e-01,8.179e-01,3.322e-02
9.999e-01,8.659e-01,3.322e-02
1.000e+00,8.772e-01,3.322e-02
1.000e+00,9.088e-01,3.322e-02
9.998e-01,8.268e-01,3.322e-02
1.000e+00,8.539e-01,3.322e-02
9.996e-01,8.635e-01,3.322e-02
1.000e+00,8.988e-01,3.322e-02
9.997e-01,8.602e-01,3.322e-02
1.000e+00,8.957e-01,3.322e-02
9.997e-01,8.066e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
1.000e+00,8.742e-01,3.322e-02
1.000e+00,8.729e-01,3.322e-02
1.000e+00,9.376e-01,3.322e-02
1.000e+00,8.924e-01,3.322e-02
9.998e-01,8.656e-01,3.322e-02
1.000e+00,9.254e-01,3.322e-02
9.993e-01,8.266e-01,3.322e-02
1.000e+00,9.252e-01,3.322e-02
9.974e-01,7.204e-01,3.322e-02
1.000e+00,8.732e-01,3.322e-02
9.999e-01,8.791e-01,3.322e-02
9.998e-01,8.901e-01,3.322e-02
1.000e+00,9.076e-01,3.322e-02
1.000e+00,8.856e-01,3.322e-02
9.910e-01,8.395e-01,3.322e-02
1.000e+00,9.381e-01,3.322e-02
1.000e+00,8.839e-01,3.322e-02
9.998e-01,8.500e-01,3.322e-02
9.997e-01,8.535e-01,3.322e-02
9.999e-01,8.665e-01,3.322e-02
1.000e+00,8.747e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
9.998e-01,8.459e-01,3.322e-02
9.997e-01,8.779e-01,3.322e-02
1.000e+00,9.086e-01,3.322e-02
9.999e-01,9.095e-01,3.322e-02
1.000e+00,8.665e-01,3.322e-02
1.000e+00,9.012e-01,3.322e-02
9.967e-01,8.462e-01,3.322e-02
9.999e-01,7.954e-01,3.322e-02
9.999e-01,9.022e-01,3.322e-02
1.000e+00,8.971e-01,3.322e-02
9.999e-01,8.437e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
9.999e-01,8.784e-01,3.322e-02
9.996e-01,7.942e-01,3.322e-02
1.000e+00,8.748e-01,3.322e-02
9.999e-01,8.290e-01,3.322e-02
1.000e+00,8.626e-01,3.322e-02
1.000e+00,8.769e-01,3.322e-02
9.998e-01,8.191e-01,3.322e-02
1.000e+00,8.657e-01,3.322e-02
9.997e-01,8.251e-01,3.322e-02
9.998e-01,8.613e-01,3.322e-02
1.000e+00,8.802e-01,3.322e-02
9.998e-01,8.525e-01,3.322e-02
9.999e-01,8.317e-01,3.322e-02
9.998e-01,8.340e-01,3.322e-02
9.999e-01,8.792e-01,3.322e-02
1.000e+00,9.435e-01,3.322e-02
1.000e+00,8.605e-01,3.322e-02
9.999e-01,9.087e-01,3.322e-02
1.000e+00,8.948e-01,3.322e-02
9.980e-01,8.550e-01,3.322e-02
1.000e+00,9.080e-01,3.322e-02
1.000e+00,9.274e-01,3.322e-02
1.000e+00,8.823e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
1.000e+00,8.865e-01,3.322e-02
1.000e+00,9.011e-01,3.322e-02
9.996e-01,8.153e-01,3.322e-02
9.998e-01,8.487e-01,3.322e-02
1.000e+00,9.191e-01,3.322e-02
9.999e-01,8.658e-01,3.322e-02
9.998e-01,8.628e-01,3.322e-02
9.995e-01,8.515e-01,3.322e-02
9.999e-01,8.141e-01,3.322e-02
9.998e-01,8.608e-01,3.322e-02
9.999e-01,8.677e-01,3.322e-02
9.993e-01,8.613e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
1.000e+00,8.607e-01,3.322e-02
1.000e+00,9.221e-01,3.322e-02
9.999e-01,8.539e-01,3.322e-02
1.000e+00,9.159e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
1.000e+00,8.747e-01,3.322e-02
9.999e-01,7.851e-01,3.322e-02
1.000e+00,8.768e-01,3.322e-02
9.999e-01,9.098e-01,3.322e-02
1.000e+00,9.152e-01,3.322e-02
1.000e+00,8.923e-01,3.322e-02
9.992e-01,8.703e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
9.998e-01,8.480e-01,3.322e-02
9.997e-01,8.605e-01,3.322e-02
1.000e+00,9.126e-01,3.322e-02
1.000e+00,8.995e-01,3.322e-02
1.000e+00,9.076e-01,3.322e-02
1.000e+00,8.895e-01,3.322e-02
1.000e+00,9.052e-01,3.322e-02
9.986e-01,7.890e-01,3.322e-02
9.999e-01,8.655e-01,3.322e-02
9.997e-01,8.457e-01,3.322e-02
1.000e+00,8.318e-01,3.322e-02
9.998e-01,8.369e-01,3.322e-02
1.000e+00,8.577e-01,3.322e-02
9.998e-01,8.369e-01,3.322e-02
1.000e+00,9.084e-01,3.322e-02
9.998e-01,8.154e-01,3.322e-02
9.989e-01,8.423e-01,3.322e-02
1.000e+00,8.911e-01,3.322e-02
9.999e-01,8.572e-01,3.322e-02
1.000e+00,8.945e-01,3.322e-02
1.000e+00,8.938e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
9.999e-01,8.751e-01,3.322e-02
1.000e+00,8.847e-01,3.322e-02
9.996e-01,8.008e-01,3.322e-02
9.995e-01,8.127e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.934e-01,7.731e-01,3.322e-02
1.000e+00,9.246e-01,3.322e-02
1.000e+00,9.343e-01,3.322e-02
9.999e-01,8.901e-01,3.322e-02
9.999e-01,8.807e-01,3.322e-02
1.000e+00,8.938e-01,3.322e-02
1.000e+00,9.031e-01,3.322e-02
1.000e+00,8.962e-01,3.322e-02
1.000e+00,8.662e-01,3.322e-02
1.000e+00,8.915e-01,3.322e-02
9.999e-01,8.819e-01,3.322e-02
1.000e+00,9.209e-01,3.322e-02
1.000e+00,9.029e-01,3.322e-02
1.000e+00,8.316e-01,3.322e-02
1.000e+00,9.340e-01,3.322e-02
9.998e-01,8.718e-01,3.322e-02
1.000e+00,9.202e-01,3.322e-02
9.999e-01,8.610e-01,3.322e-02
1.000e+00,8.305e-01,3.322e-02
9.998e-01,8.437e-01,3.322e-02
9.998e-01,8.174e-01,3.322e-02
1.000e+00,9.288e-01,3.322e-02
1.000e+00,8.733e-01,3.322e-02
1.000e+00,9.351e-01,3.322e-02
1.000e+00,9.289e-01,3.322e-02
9.999e-01,8.511e-01,3.322e-02
1.000e+00,8.502e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
1.000e+00,8.776e-01,3.322e-02
1.000e+00,8.810e-01,3.322e-02
9.999e-01,8.147e-01,3.322e-02
9.998e-01,8.021e-01,3.322e-02
9.999e-01,8.798e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
1.000e+00,9.158e-01,3.322e-02
9.998e-01,8.384e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
1.000e+00,8.995e-01,3.322e-02
1.000e+00,9.369e-01,3.322e-02
9.975e-01,7.928e-01,3.322e-02
1.000e+00,8.649e-01,3.322e-02
9.864e-01,8.094e-01,3.322e-02
1.000e+00,8.548e-01,3.322e-02
9.996e-01,8.211e-01,3.322e-02
9.995e-01,8.582e-01,3.322e-02
1.000e+00,8.886e-01,3.322e-02
9.999e-01,8.348e-01,3.322e-02
1.000e+00,9.098e-01,3.322e-02
9.998e-01,8.558e-01,3.322e-02
1.000e+00,9.391e-01,3.322e-02
9.995e-01,9.075e-01,3.322e-02
9.888e-01,8.931e-01,3.322e-02
9.998e-01,8.301e-01,3.322e-02
1.000e+00,8.768e-01,3.322e-02
1.000e+00,9.148e-01,3.322e-02
9.998e-01,8.664e-01,3.322e-02
1.000e+00,8.877e-01,3.322e-02
9.952e-01,8.310e-01,3.322e-02
1.000e+00,9.272e-01,3.322e-02
9.982e-01,8.672e-01,3.322e-02
9.999e-01,8.421e-01,3.322e-02
9.999e-01,8.841e-01,3.322e-02
9.997e-01,8.395e-01,3.322e-02
1.000e+00,8.954e-01,3.322e-02
1.000e+00,9.465e-01,3.322e-02
9.997e-01,8.600e-01,3.322e-02
9.999e-01,8.273e-01,3.322e-02
1.000e+00,9.065e-01,3.322e-02
9.997e-01,8.451e-01,3.322e-02
9.997e-01,8.206e-01,3.322e-02
9.999e-01,8.819e-01,3.322e-02
1.000e+00,8.875e-01,3.322e-02
9.987e-01,7.910e-01,3.322e-02
1.000e+00,8.737e-01,3.322e-02
9.999e-01,8.763e-01,3.322e-02
9.999e-01,8.744e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
1.000e+00,8.964e-01,3.322e-02
9.945e-01,8.219e-01,3.322e-02
9.999e-01,8.570e-01,3.322e-02
9.978e-01,8.075e-01,3.322e-02
9.998e-01,8.269e-01,3.322e-02
1.000e+00,8.607e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
9.999e-01,8.687e-01,3.322e-02
9.999e-01,8.651e-01,3.322e-02
9.951e-01,8.336e-01,3.322e-02
9.998e-01,8.398e-01,3.322e-02
1.000e+00,8.862e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
9.999e-01,8.756e-01,3.322e-02
9.995e-01,8.193e-01,3.322e-02
9.972e-01,7.826e-01,3.322e-02
1.000e+00,9.111e-01,3.322e-02
9.999e-01,8.407e-01,3.322e-02
1.000e+00,8.732e-01,3.322e-02
9.999e-01,8.357e-01,3.322e-02
9.998e-01,7.981e-01,3.322e-02
1.000e+00,8.713e-01,3.322e-02
1.000e+00,9.283e-01,3.322e-02
9.993e-01,7.874e-01,3.322e-02
1.000e+00,9.129e-01,3.322e-02
1.000e+00,8.920e-01,3.322e-02
1.000e+00,8.801e-01,3.322e-02
1.000e+00,8.965e-01,3.322e-02
1.000e+00,9.007e-01,3.322e-02
9.999e-01,8.986e-01,3.322e-02
1.000e+00,9.103e-01,3.322e-02
9.999e-01,8.762e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
9.999e-01,8.734e-01,3.322e-02
9.999e-01,8.707e-01,3.322e-02
1.000e+00,9.399e-01,3.322e-02
9.997e-01,9.212e-01,3.322e-02
9.999e-01,8.338e-01,3.322e-02
1.000e+00,8.940e-01,3.322e-02
9.999e-01,8.802e-01,3.322e-02
1.000e+00,8.998e-01,3.322e-02
9.995e-01,8.560e-01,3.322e-02
1.000e+00,8.949e-01,3.322e-02
1.000e+00,9.265e-01,3.322e-02
1.000e+00,9.373e-01,3.322e-02
1.000e+00,8.877e-01,3.322e-02
9.998e-01,8.180e-01,3.322e-02
1.000e+00,8.852e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
9.979e-01,8.578e-01,3.322e-02
9.997e-01,8.183e-01,3.322e-02
9.999e-01,8.705e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
1.000e+00,9.381e-01,3.322e-02
9.999e-01,8.356e-01,3.322e-02
1.000e+00,9.444e-01,3.322e-02
9.999e-01,8.592e-01,3.322e-02
9.999e-01,8.644e-01,3.322e-02
1.000e+00,9.412e-01,3.322e-02
9.999e-01,8.778e-01,3.322e-02
1.000e+00,9.004e-01,3.322e-02
1.000e+00,8.936e-01,3.322e-02
1.000e+00,8.783e-01,3.322e-02
9.998e-01,8.371e-01,3.322e-02
9.998e-01,8.299e-01,3.322e-02
1.000e+00,9.383e-01,3.322e-02
9.999e-01,8.812e-01,3.322e-02
9.998e-01,8.523e-01,3.322e-02
1.000e+00,8.903e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
9.999e-01,8.523e-01,3.322e-02
0.000e+00,7.402e-01,3.322e-02
0.000e+00,7.420e-01,3.322e-02
0.000e+00,7.309e-01,3.322e-02
0.000e+00,6.922e-01,3.322e-02
0.000e+00,7.334e-01,3.322e-02
0.000e+00,7.396e-01,3.322e-02
0.000e+00,7.131e-01,3.322e-02
0.000e+00,6.015e-01,3.322e-02
0.000e+00,7.832e-01,3.322e-02
0.000e+00,6.949e-01,3.322e-02
0.000e+00,7.730e-01,3.322e-02
0.000e+00,6.630e-01,3.322e-02
0.000e+00,4.389e-01,3.322e-02
0.000e+00,7.823e-01,3.322e-02
0.000e+00,6.569e-01,3.322e-02
0.000e+00,6.635e-01,3.322e-02
0.000e+00,6.918e-01,3.322e-02
0.000e+00,7.861e-01,3.322e-02
0.000e+00,7.227e-01,3.322e-02
0.000e+00,6.532e-01,3.322e-02
0.000e+00,6.331e-01,3.322e-02
0.000e+00,6.718e-01,3.322e-02
0.000e+00,6.724e-01,3.322e-02
0.000e+00,7.813e-01,3.322e-02
0.000e+00,7.204e-01,3.322e-02
0.000e+00,5.721e-01,3.322e-02
0.000e+00,6.494e-01,3.322e-02
0.000e+00,7.324e-01,3.322e-02
0.000e+00,6.725e-01,3.322e-02
0.000e+00,7.461e-01,3.322e-02
0.000e+00,6.920e-01,3.322e-02
0.000e+00,6.686e-01,3.322e-02
0.000e+00,6.021e-01,3.322e-02
0.000e+00,6.915e-01,3.322e-02
0.000e+00,6.707e-01,3.322e-02
0.000e+00,5.650e-01,3.322e-02
0.000e+00,6.918e-01,3.322e-02
0.000e+00,5.070e-01,3.322e-02
0.000e+00,7.458e-01,3.322e-02
0.000e+00,6.527e-01,3.322e-02
0.000e+00,7.106e-01,3.322e-02
0.000e+00,7.654e-01,3.322e-02
0.000e+00,8.128e-01,3.322e-02
0.000e+00,7.774e-01,3.322e-02
0.000e+00,6.942e-01,3.322e-02
0.000e+00,6.875e-01,3.322e-02
0.000e+00,6.999e-01,3.322e-02
0.000e+00,5.474e-01,3.322e-02
0.000e+00,7.143e-01,3.322e-02
0.000e+00,6.662e-01,3.322e-02
0.000e+00,7.022e-01,3.322e-02
0.000e+00,5.750e-01,3.322e-02
0.000e+00,7.437e-01,3.322e-02
0.000e+00,6.687e-01,3.322e-02
0.000e+00,7.260e-01,3.322e-02
0.000e+00,5.593e-01,3.322e-02
0.000e+00,6.684e-01,3.322e-02
0.000e+00,7.312e-01,3.322e-02
0.000e+00,6.596e-01,3.322e-02
0.000e+00,6.947e-01,3.322e-02
0.000e+00,6.462e-01,3.322e-02
0.000e+00,6.797e-01,3.322e-02
0.000e+00,7.847e-01,3.322e-02
0.000e+00,6.090e-01,3.322e-02
0.000e+00,6.745e-01,3.322e-02
0.000e+00,7.385e-01,3.322e-02
0.000e+00,6.679e-01,3.322e-02
0.000e+00,6.862e-01,3.322e-02
0.000e+00,6.758e-01,3.322e-02
0.000e+00,7.006e-01,3.322e-02
0.000e+00,6.827e-01,3.322e-02
0.000e+00,6.544e-01,3.322e-02
0.000e+00,7.629e-01,3.322e-02
0.000e+00,6.944e-01,3.322e-02
0.000e+00,6.751e-01,3.322e-02
0.000e+00,7.972e-01,3.322e-02
0.000e+00,6.853e-01,3.322e-02
0.000e+00,6.842e-01,3.322e-02
0.000e+00,8.273e-01,3.322e-02
0.000e+00,6.679e-01,3.322e-02
0.000e+00,5.977e-01,3.322e-02
0.000e+00,6.186e-01,3.322e-02
0.000e+00,6.568e-01,3.322e-02
0.000e+00,6.748e-01,3.322e-02
0.000e+00,7.562e-01,3.322e-02
0.000e+00,7.823e-01,3.322e-02
0.000e+00,7.143e-01,3.322e-02
0.000e+00,6.668e-01,3.322e-02
0.000e+00,7.605e-01,3.322e-02
0.000e+00,6.748e-01,3.322e-02
0.000e+00,7.677e-01,3.322e-02
0.000e+00,7.440e-01,3.322e-02
0.000e+00,7.818e-01,3.322e-02
0.000e+00,7.368e-01,3.322e-02
0.000e+00,6.214e-01,3.322e-02
0.000e+00,7.843e-01,3.322e-02
0.000e+00,5.623e-01,3.322e-02
0.000e+00,6.535e-01,3.322e-02
0.000e+00,6.759e-01,3.322e-02
0.000e+00,6.577e-01,3.322e-02
0.000e+00,7.680e-01,3.322e-02
0.000e+00,5.992e-01,3.322e-02
0.000e+00,7.647e-01,3.322e-02
0.000e+00,7.572e-01,3.322e-02
0.000e+00,7.366e-01,3.322e-02
0.000e+00,6.786e-01,3.322e-02
0.000e+00,7.141e-01,3.322e-02
0.000e+00,6.977e-01,3.322e-02
0.000e+00,7.078e-01,3.322e-02
0.000e+00,5.967e-01,3.322e-02
0.000e+00,7.920e-01,3.322e-02
0.000e+00,6.605e-01,3.322e-02
0.000e+00,6.825e-01,3.322e-02
0.000e+00,6.796e-01,3.322e-02
0.000e+00,6.551e-01,3.322e-02
0.000e+00,6.704e-01,3.322e-02
0.000e+00,6.686e-01,3.322e-02
0.000e+00,7.031e-01,3.322e-02
0.000e+00,7.086e-01,3.322e-02
0.000e+00,7.523e-01,3.322e-02
0.000e+00,7.262e-01,3.322e-02
0.000e+00,6.246e-01,3.322e-02
0.000e+00,7.477e-01,3.322e-02
0.000e+00,6.809e-01,3.322e-02
0.000e+00,6.491e-01,3.322e-02
0.000e+00,6.309e-01,3.322e-02
0.000e+00,8.180e-01,3.322e-02
0.000e+00,6.566e-01,3.322e-02
0.000e+00,6.249e-01,3.322e-02
0.000e+00,6.973e-01,3.322e-02
0.000e+00,7.303e-01,3.322e-02
0.000e+00,7.946e-01,3.322e-02
0.000e+00,7.075e-01,3.322e-02
0.000e+00,8.086e-01,3.322e-02
0.000e+00,8.332e-01,3.322e-02
0.000e+00,8.051e-01,3.322e-02
0.000e+00,8.165e-01,3.322e-02
0.000e+00,6.949e-01,3.322e-02
0.000e+00,6.531e-01,3.322e-02
0.000e+00,6.732e-01,3.322e-02
0.000e+00,6.250e-01,3.322e-02
0.000e+00,7.112e-01,3.322e-02
0.000e+00,6.836e-01,3.322e-02
0.000e+00,7.097e-01,3.322e-02
0.000e+00,7.615e-01,3.322e-02
0.000e+00,7.768e-01,3.322e-02
0.000e+00,7.579e-01,3.322e-02
0.000e+00,7.160e-01,3.322e-02
0.000e+00,6.281e-01,3.322e-02
0.000e+00,7.339e-01,3.322e-02
0.000e+00,6.380e-01,3.322e-02
0.000e+00,7.714e-01,3.322e-02
0.000e+00,7.218e-01,3.322e-02
0.000e+00,7.378e-01,3.322e-02
0.000e+00,6.913e-01,3.322e-02
0.000e+00,7.246e-01,3.322e-02
0.000e+00,6.032e-01,3.322e-02
0.000e+00,7.342e-01,3.322e-02
0.000e+00,6.566e-01,3.322e-02
0.000e+00,7.642e-01,3.322e-02
0.000e+00,5.961e-01,3.322e-02
0.000e+00,7.140e-01,3.322e-02
0.000e+00,7.151e-01,3.322e-02
0.000e+00,7.181e-01,3.322e-02
0.000e+00,6.550e-01,3.322e-02
0.000e+00,6.553e-01,3.322e-02
0.000e+00,6.120e-01,3.322e-02
0.000e+00,7.496e-01,3.322e-02
0.000e+00,6.568e-01,3.322e-02
0.000e+00,6.361e-01,3.322e-02
0.000e+00,7.634e-01,3.322e-02
0.000e+00,6.661e-01,3.322e-02
0.000e+00,8.047e-01,3.322e-02
0.000e+00,6.728e-01,3.322e-02
0.000e+00,6.641e-01,3.322e-02
0.000e+00,7.193e-01,3.322e-02
0.000e+00,6.476e-01,3.322e-02
0.000e+00,6.130e-01,3.322e-02
0.000e+00,6.603e-01,3.322e-02
0.000e+00,6.883e-01,3.322e-02
0.000e+00,6.415e-01,3.322e-02
0.000e+00,6.489e-01,3.322e-02
0.000e+00,6.255e-01,3.322e-02
0.000e+00,6.398e-01,3.322e-02
0.000e+00,7.442e-01,3.322e-02
0.000e+00,7.013e-01,3.322e-02
0.000e+00,7.958e-01,3.322e-02
0.000e+00,6.872e-01,3.322e-02
0.000e+00,7.217e-01,3.322e-02
0.000e+00,6.977e-01,3.322e-02
0.000e+00,7.413e-01,3.322e-02
0.000e+00,7.348e-01,3.322e-02
0.000e+00,6.280e-01,3.322e-02
0.000e+00,6.187e-01,3.322e-02
0.000e+00,6.313e-01,3.322e-02
0.000e+00,6.411e-01,3.322e-02
0.000e+00,7.940e-01,3.322e-02
0.000e+00,7.480e-01,3.322e-02
0.000e+00,7.276e-01,3.322e-02
0.000e+00,7.373e-01,3.322e-02
0.000e+00,6.969e-01,3.322e-02
0.000e+00,5.935e-01,3.322e-02
0.000e+00,7.873e-01,3.322e-02
0.000e+00,7.072e-01,3.322e-02
0.000e+00,7.164e-01,3.322e-02
0.000e+00,7.309e-01,3.322e-02
0.000e+00,6.983e-01,3.322e-02
0.000e+00,7.930e-01,3.322e-02
0.000e+00,7.553e-01,3.322e-02
0.000e+00,8.246e-01,3.322e-02
0.000e+00,7.240e-01,3.322e-02
0.000e+00,6.881e-01,3.322e-02
0.000e+00,7.232e-01,3.322e-02
0.000e+00,5.800e-01,3.322e-02
0.000e+00,6.430e-01,3.322e-02
0.000e+00,7.619e-01,3.322e-02
0.000e+00,7.218e-01,3.322e-02
0.000e+00,6.345e-01,3.322e-02
0.000e+00,5.913e-01,3.322e-02
0.000e+00,7.279e-01,3.322e-02
0.000e+00,7.004e-01,3.322e-02
0.000e+00,6.689e-01,3.322e-02
0.000e+00,6.221e-01,3.322e-02
0.000e+00,7.593e-01,3.322e-02
0.000e+00,6.823e-01,3.322e-02
0.000e+00,7.118e-01,3.322e-02
0.000e+00,6.884e-01,3.322e-02
0.000e+00,6.567e-01,3.322e-02
0.000e+00,7.352e-01,3.322e-02
0.000e+00,7.456e-01,3.322e-02
0.000e+00,6.793e-01,3.322e-02
0.000e+00,6.234e-01,3.322e-02
0.000e+00,7.283e-01,3.322e-02
0.000e+00,8.058e-01,3.322e-02
0.000e+00,7.594e-01,3.322e-02
0.000e+00,7.174e-01,3.322e-02
0.000e+00,7.031e-01,3.322e-02
0.000e+00,7.671e-01,3.322e-02
0.000e+00,7.020e-01,3.322e-02
0.000e+00,5.760e-01,3.322e-02
0.000e+00,7.618e-01,3.322e-02
0.000e+00,6.802e-01,3.322e-02
0.000e+00,6.325e-01,3.322e-02
0.000e+00,7.387e-01,3.322e-02
0.000e+00,7.167e-01,3.322e-02
0.000e+00,7.497e-01,3.322e-02
0.000e+00,7.425e-01,3.322e-02
0.000e+00,6.771e-01,3.322e-02
0.000e+00,7.648e-01,3.322e-02
0.000e+00,6.532e-01,3.322e-02
0.000e+00,7.041e-01,3.322e-02
0.000e+00,6.952e-01,3.322e-02
0.000e+00,7.222e-01,3.322e-02
0.000e+00,7.510e-01,3.322e-02
0.000e+00,6.078e-01,3.322e-02
0.000e+00,7.318e-01,3.322e-02
0.000e+00,6.507e-01,3.322e-02
0.000e+00,6.434e-01,3.322e-02
0.000e+00,6.026e-01,3.322e-02
0.000e+00,6.264e-01,3.322e-02
0.000e+00,7.398e-01,3.322e-02
0.000e+00,7.991e-01,3.322e-02
0.000e+00,6.886e-01,3.322e-02
0.000e+00,7.508e-01,3.322e-02
0.000e+00,7.651e-01,3.322e-02
0.000e+00,5.862e-01,3.322e-02
0.000e+00,6.876e-01,3.322e-02
0.000e+00,7.024e-01,3.322e-02
0.000e+00,6.511e-01,3.322e-02
0.000e+00,6.095e-01,3.322e-02
0.000e+00,6.705e-01,3.322e-02
0.000e+00,7.232e-01,3.322e-02
0.000e+00,7.283e-01,3.322e-02
0.000e+00,7.054e-01,3.322e-02
0.000e+00,6.611e-01,3.322e-02
0.000e+00,6.136e-01,3.322e-02
0.000e+00,7.258e-01,3.322e-02
0.000e+00,6.266e-01,3.322e-02
0.000e+00,6.033e-01,3.322e-02
0.000e+00,7.207e-01,3.322e-02
0.000e+00,6.465e-01,3.322e-02
0.000e+00,6.354e-01,3.322e-02
0.000e+00,7.279e-01,3.322e-02
0.000e+00,6.640e-01,3.322e-02
0.000e+00,7.001e-01,3.322e-02
0.000e+00,6.299e-01,3.322e-02
0.000e+00,7.595e-01,3.322e-02
0.000e+00,4.361e-01,3.322e-02
0.000e+00,6.974e-01,3.322e-02
0.000e+00,6.580e-01,3.322e-02
0.000e+00,7.357e-01,3.322e-02
0.000e+00,5.565e-01,3.322e-02
0.000e+00,6.203e-01,3.322e-02
0.000e+00,6.857e-01,3.322e-02
0.000e+00,6.456e-01,3.322e-02
0.000e+00,6.623e-01,3.322e-02
0.000e+00,6.740e-01,3.322e-02
0.000e+00,6.968e-01,3.322e-02
0.000e+00,7.395e-01,3.322e-02
0.000e+00,6.256e-01,3.322e-02
0.000e+00,7.337e-01,3.322e-02
0.000e+00,7.161e-01,3.322e-02
0.000e+00,7.103e-01,3.322e-02
0.000e+00,6.368e-01,3.322e-02
0.000e+00,6.089e-01,3.322e-02
0.000e+00,6.630e-01,3.322e-02
0.000e+00,7.257e-01,3.322e-02
0.000e+00,7.290e-01,3.322e-02
0.000e+00,6.784e-01,3.322e-02
0.000e+00,7.734e-01,3.322e-02
0.000e+00,5.837e-01,3.322e-02
0.000e+00,4.869e-01,3.322e-02
0.000e+00,7.473e-01,3.322e-02
0.000e+00,6.175e-01,3.322e-02
0.000e+00,7.233e-01,3.322e-02
0.000e+00,6.822e-01,3.322e-02
0.000e+00,7.221e-01,3.322e-02
0.000e+00,6.587e-01,3.322e-02
0.000e+00,8.066e-01,3.322e-02
0.000e+00,6.924e-01,3.322e-02
0.000e+00,6.388e-01,3.322e-02
0.000e+00,7.093e-01,3.322e-02
0.000e+00,7.113e-01,3.322e-02
0.000e+00,6.702e-01,3.322e-02
0.000e+00,6.762e-01,3.322e-02
0.000e+00,7.072e-01,3.322e-02
0.000e+00,4.912e-01,3.322e-02
0.000e+00,5.852e-01,3.322e-02
0.000e+00,5.889e-01,3.322e-02
0.000e+00,7.764e-01,3.322e-02
0.000e+00,7.499e-01,3.322e-02
0.000e+00,6.987e-01,3.322e-02
0.000e+00,7.255e-01,3.322e-02
0.000e+00,5.530e-01,3.322e-02
0.000e+00,6.605e-01,3.322e-02
0.000e+00,7.845e-01,3.322e-02
0.000e+00,6.614e-01,3.322e-02
0.000e+00,7.552e-01,3.322e-02
0.000e+00,7.205e-01,3.322e-02
0.000e+00,7.773e-01,3.322e-02
0.000e+00,6.953e-01,3.322e-02
0.000e+00,6.940e-01,3.322e-02
0.000e+00,6.386e-01,3.322e-02
0.000e+00,6.713e-01,3.322e-02
0.000e+00,7.749e-01,3.322e-02
0.000e+00,7.512e-01,3.322e-02
0.000e+00,6.455e-01,3.322e-02
0.000e+00,6.763e-01,3.322e-02
0.000e+00,6.052e-01,3.322e-02
0.000e+00,7.192e-01,3.322e-02
0.000e+00,6.928e-01,3.322e-02
0.000e+00,5.856e-01,3.322e-02
0.000e+00,7.370e-01,3.322e-02
0.000e+00,7.572e-01,3.322e-02
0.000e+00,7.302e-01,3.322e-02
0.000e+00,7.394e-01,3.322e-02
0.000e+00,7.346e-01,3.322e-02
0.000e+00,7.144e-01,3.322e-02
0.000e+00,7.020e-01,3.322e-02
0.000e+00,6.817e-01,3.322e-02
0.000e+00,7.472e-01,3.322e-02
0.000e+00,8.082e-01,3.322e-02
0.000e+00,6.723e-01,3.322e-02
0.000e+00,7.576e-01,3.322e-02
0.000e+00,7.314e-01,3.322e-02
0.000e+00,7.262e-01,3.322e-02
0.000e+00,7.054e-01,3.322e-02
0.000e+00,6.798e-01,3.322e-02
0.000e+00,6.007e-01,3.322e-02
0.000e+00,7.034e-01,3.322e-02
0.000e+00,5.383e-01,3.322e-02
0.000e+00,6.208e-01,3.322e-02
0.000e+00,6.192e-01,3.322e-02
0.000e+00,8.066e-01,3.322e-02
0.000e+00,8.113e-01,3.322e-02
0.000e+00,6.001e-01,3.322e-02
0.000e+00,7.239e-01,3.322e-02
0.000e+00,6.593e-01,3.322e-02
0.000e+00,7.587e-01,3.322e-02
0.000e+00,6.580e-01,3.322e-02
0.000e+00,7.609e-01,3.322e-02
0.000e+00,7.769e-01,3.322e-02
0.000e+00,6.483e-01,3.322e-02
0.000e+00,7.853e-01,3.322e-02
0.000e+00,7.651e-01,3.322e-02
0.000e+00,6.051e-01,3.322e-02
0.000e+00,7.105e-01,3.322e-02
0.000e+00,6.205e-01,3.322e-02
0.000e+00,6.734e-01,3.322e-02
0.000e+00,5.582e-01,3.322e-02
0.000e+00,6.701e-01,3.322e-02
0.000e+00,6.526e-01,3.322e-02
0.000e+00,6.635e-01,3.322e-02
0.000e+00,6.885e-01,3.322e-02
0.000e+00,7.915e-01,3.322e-02
0.000e+00,6.504e-01,3.322e-02
0.000e+00,7.893e-01,3.322e-02
0.000e+00,7.507e-01,3.322e-02
0.000e+00,6.132e-01,3.322e-02
0.000e+00,6.205e-01,3.322e-02
0.000e+00,6.107e-01,3.322e-02
0.000e+00,7.828e-01,3.322e-02
0.000e+00,8.005e-01,3.322e-02
0.000e+00,6.828e-01,3.322e-02
0.000e+00,7.130e-01,3.322e-02
0.000e+00,8.217e-01,3.322e-02
0.000e+00,6.555e-01,3.322e-02
0.000e+00,6.926e-01,3.322e-02
0.000e+00,6.280e-01,3.322e-02
0.000e+00,7.536e-01,3.322e-02
0.000e+00,7.609e-01,3.322e-02
0.000e+00,7.273e-01,3.322e-02
0.000e+00,7.021e-01,3.322e-02
0.000e+00,6.192e-01,3.322e-02
0.000e+00,5.470e-01,3.322e-02
0.000e+00,6.757e-01,3.322e-02
0.000e+00,6.391e-01,3.322e-02
0.000e+00,7.435e-01,3.322e-02
0.000e+00,7.673e-01,3.322e-02
0.000e+00,5.848e-01,3.322e-02
0.000e+00,6.655e-01,3.322e-02
0.000e+00,6.432e-01,3.322e-02
0.000e+00,6.369e-01,3.322e-02
0.000e+00,6.753e-01,3.322e-02
0.000e+00,7.229e-01,3.322e-02
0.000e+00,8.000e-01,3.322e-02
0.000e+00,6.071e-01,3.322e-02
0.000e+00,7.638e-01,3.322e-02
0.000e+00,7.491e-01,3.322e-02
0.000e+00,6.557e-01,3.322e-02
0.000e+00,6.009e-01,3.322e-02
0.000e+00,6.805e-01,3.322e-02
0.000e+00,7.327e-01,3.322e-02
0.000e+00,5.917e-01,3.322e-02
0.000e+00,7.125e-01,3.322e-02
0.000e+00,7.446e-01,3.322e-02
0.000e+00,7.256e-01,3.322e-02
0.000e+00,8.127e-01,3.322e-02
0.000e+00,7.067e-01,3.322e-02
0.000e+00,7.003e-01,3.322e-02
0.000e+00,5.958e-01,3.322e-02
0.000e+00,7.339e-01,3.322e-02
0.000e+00,7.395e-01,3.322e-02
0.000e+00,6.401e-01,3.322e-02
0.000e+00,6.149e-01,3.322e-02
0.000e+00,8.033e-01,3.322e-02
0.000e+00,7.046e-01,3.322e-02
0.000e+00,6.246e-01,3.322e-02
0.000e+00,7.572e-01,3.322e-02
0.000e+00,7.696e-01,3.322e-02
0.000e+00,7.237e-01,3.322e-02
0.000e+00,7.099e-01,3.322e-02
0.000e+00,7.813e-01,3.322e-02
0.000e+00,6.453e-01,3.322e-02
0.000e+00,6.186e-01,3.322e-02
0.000e+00,6.661e-01,3.322e-02
0.000e+00,7.162e-01,3.322e-02
0.000e+00,7.141e-01,3.322e-02
0.000e+00,7.343e-01,3.322e-02
0.000e+00,6.347e-01,3.322e-02
0.000e+00,5.353e-01,3.322e-02
0.000e+00,7.068e-01,3.322e-02
0.000e+00,7.882e-01,3.322e-02
0.000e+00,8.017e-01,3.322e-02
0.000e+00,7.719e-01,3.322e-02
0.000e+00,6.402e-01,3.322e-02
0.000e+00,6.106e-01,3.322e-02
0.000e+00,6.719e-01,3.322e-02
0.000e+00,7.529e-01,3.322e-02
0.000e+00,8.120e-01,3.322e-02
0.000e+00,6.966e-01,3.322e-02
0.000e+00,6.998e-01,3.322e-02
0.000e+00,7.468e-01,3.322e-02
0.000e+00,6.967e-01,3.322e-02
0.000e+00,6.907e-01,3.322e-02
0.000e+00,6.333e-01,3.322e-02
0.000e+00,7.145e-01,3.322e-02
0.000e+00,7.209e-01,3.322e-02
0.000e+00,7.938e-01,3.322e-02
0.000e+00,5.750e-01,3.322e-02
0.000e+00,6.622e-01,3.322e-02
0.000e+00,6.616e-01,3.322e-02
0.000e+00,6.154e-01,3.322e-02
0.000e+00,6.874e-01,3.322e-02
0.000e+00,7.435e-01,3.322e-02
0.000e+00,6.811e-01,3.322e-02
0.000e+00,5.721e-01,3.322e-02
0.000e+00,6.853e-01,3.322e-02
0.000e+00,7.274e-01,3.322e-02
0.000e+00,5.058e-01,3.322e-02
0.000e+00,6.734e-01,3.322e-02
0.000e+00,6.363e-01,3.322e-02
0.000e+00,7.108e-01,3.322e-02
0.000e+00,6.336e-01,3.322e-02
0.000e+00,6.039e-01,3.322e-02
0.000e+00,7.123e-01,3.322e-02
0.000e+00,4.818e-01,3.322e-02
0.000e+00,7.780e-01,3.322e-02
0.000e+00,6.036e-01,3.322e-02
0.000e+00,6.396e-01,3.322e-02
0.000e+00,5.690e-01,3.322e-02
0.000e+00,7.102e-01,3.322e-02
0.000e+00,7.770e-01,3.322e-02
0.000e+00,7.119e-01,3.322e-02
0.000e+00,7.209e-01,3.322e-02
0.000e+00,7.369e-01,3.322e-02
0.000e+00,6.531e-01,3.322e-02
0.000e+00,7.325e-01,3.322e-02
0.000e+00,6.427e-01,3.322e-02
0.000e+00,7.342e-01,3.322e-02
0.000e+00,7.245e-01,3.322e-02
0.000e+00,6.276e-01,3.322e-02
0.000e+00,7.797e-01,3.322e-02
0.000e+00,6.692e-01,3.322e-02
0.000e+00,7.345e-01,3.322e-02
0.000e+00,5.427e-01,3.322e-02
0.000e+00,7.405e-01,3.322e-02
0.000e+00,7.624e-01,3.322e-02
0.000e+00,6.634e-01,3.322e-02
0.000e+00,7.776e-01,3.322e-02
0.000e+00,7.028e-01,3.322e-02
0.000e+00,7.036e-01,3.322e-02
0.000e+00,6.711e-01,3.322e-02
0.000e+00,6.406e-01,3.322e-02
0.000e+00,5.270e-01,3.322e-02
0.000e+00,7.324e-01,3.322e-02
0.000e+00,7.882e-01,3.322e-02
0.000e+00,7.886e-01,3.322e-02
0.000e+00,7.165e-01,3.322e-02
0.000e+00,5.814e-01,3.322e-02
0.000e+00,8.013e-01,3.322e-02
0.000e+00,5.978e-01,3.322e-02
0.000e+00,6.476e-01,3.322e-02
0.000e+00,7.182e-01,3.322e-02
0.000e+00,7.014e-01,3.322e-02
0.000e+00,6.211e-01,3.322e-02
0.000e+00,6.046e-01,3.322e-02
0.000e+00,6.298e-01,3.322e-02
0.000e+00,7.902e-01,3.322e-02
0.000e+00,6.817e-01,3.322e-02
0.000e+00,7.574e-01,3.322e-02
0.000e+00,8.033e-01,3.322e-02
0.000e+00,5.849e-01,3.322e-02
0.000e+00,6.728e-01,3.322e-02
0.000e+00,6.229e-01,3.322e-02
0.000e+00,7.130e-01,3.322e-02
0.000e+00,6.179e-01,3.322e-02
0.000e+00,7.401e-01,3.322e-02
0.000e+00,7.896e-01,3.322e-02
0.000e+00,6.081e-01,3.322e-02
0.000e+00,7.360e-01,3.322e-02
0.000e+00,6.037e-01,3.322e-02
0.000e+00,6.781e-01,3.322e-02
0.000e+00,7.531e-01,3.322e-02
0.000e+00,5.460e-01,3.322e-02
0.000e+00,6.909e-01,3.322e-02
0.000e+00,7.887e-01,3.322e-02
0.000e+00,7.732e-01,3.322e-02
0.000e+00,6.108e-01,3.322e-02
0.000e+00,5.561e-01,3.322e-02
0.000e+00,6.590e-01,3.322e-02
0.000e+00,7.225e-01,3.322e-02
0.000e+00,6.516e-01,3.322e-02
0.000e+00,6.315e-01,3.322e-02
0.000e+00,6.816e-01,3.322e-02
0.000e+00,6.652e-01,3.322e-02
0.000e+00,8.251e-01,3.322e-02
0.000e+00,6.319e-01,3.322e-02
0.000e+00,7.414e-01,3.322e-02
0.000e+00,5.862e-01,3.322e-02
0.000e+00,7.216e-01,3.322e-02
0.000e+00,6.934e-01,3.322e-02
0.000e+00,6.554e-01,3.322e-02
0.000e+00,6.247e-01,3.322e-02
0.000e+00,7.281e-01,3.322e-02
0.000e+00,6.321e-01,3.322e-02
0.000e+00,8.045e-01,3.322e-02
0.000e+00,7.422e-01,3.322e-02
0.000e+00,7.140e-01,3.322e-02
0.000e+00,6.952e-01,3.322e-02
0.000e+00,7.798e-01,3.322e-02
0.000e+00,6.539e-01,3.322e-02
0.000e+00,5.492e-01,3.322e-02
0.000e+00,6.929e-01,3.322e-02
0.000e+00,7.371e-01,3.322e-02
0.000e+00,7.015e-01,3.322e-02
0.000e+00,7.767e-01,3.322e-02
0.000e+00,6.547e-01,3.322e-02
0.000e+00,6.888e-01,3.322e-02
0.000e+00,7.112e-01,3.322e-02
0.000e+00,8.549e-01,3.322e-02
0.000e+00,6.268e-01,3.322e-02
0.000e+00,7.248e-01,3.322e-02
0.000e+00,6.415e-01,3.322e-02
0.000e+00,6.894e-01,3.322e-02
0.000e+00,6.591e-01,3.322e-02
0.000e+00,5.794e-01,3.322e-02
0.000e+00,6.358e-01,3.322e-02
0.000e+00,6.888e-01,3.322e-02
0.000e+00,7.380e-01,3.322e-02
0.000e+00,6.206e-01,3.322e-02
0.000e+00,6.789e-01,3.322e-02
0.000e+00,7.847e-01,3.322e-02
0.000e+00,6.212e-01,3.322e-02
0.000e+00,6.534e-01,3.322e-02
0.000e+00,7.505e-01,3.322e-02
0.000e+00,7.010e-01,3.322e-02
0.000e+00,7.071e-01,3.322e-02
0.000e+00,6.803e-01,3.322e-02
0.000e+00,7.714e-01,3.322e-02
0.000e+00,5.555e-01,3.322e-02
0.000e+00,6.726e-01,3.322e-02
0.000e+00,6.635e-01,3.322e-02
0.000e+00,6.938e-01,3.322e-02
0.000e+00,7.433e-01,3.322e-02
0.000e+00,8.046e-01,3.322e-02
0.000e+00,6.538e-01,3.322e-02
0.000e+00,6.094e-01,3.322e-02
0.000e+00,6.947e-01,3.322e-02
0.000e+00,7.028e-01,3.322e-02
0.000e+00,7.083e-01,3.322e-02
0.000e+00,6.343e-01,3.322e-02
0.000e+00,6.631e-01,3.322e-02
0.000e+00,6.318e-01,3.322e-02
0.000e+00,7.225e-01,3.322e-02
0.000e+00,6.878e-01,3.322e-02
0.000e+00,7.915e-01,3.322e-02
0.000e+00,7.254e-01,3.322e-02
0.000e+00,7.707e-01,3.322e-02
0.000e+00,7.686e-01,3.322e-02
0.000e+00,7.753e-01,3.322e-02
0.000e+00,6.231e-01,3.322e-02
0.000e+00,6.986e-01,3.322e-02
0.000e+00,5.799e-01,3.322e-02
0.000e+00,6.166e-01,3.322e-02
0.000e+00,6.709e-01,3.322e-02
0.000e+00,6.630e-01,3.322e-02
0.000e+00,6.233e-01,3.322e-02
0.000e+00,7.061e-01,3.322e-02
0.000e+00,7.845e-01,3.322e-02
0.000e+00,6.539e-01,3.322e-02
0.000e+00,7.864e-01,3.322e-02
0.000e+00,6.151e-01,3.322e-02
0.000e+00,7.185e-01,3.322e-02
0.000e+00,6.907e-01,3.322e-02
0.000e+00,6.921e-01,3.322e-02
0.000e+00,5.490e-01,3.322e-02
0.000e+00,6.505e-01,3.322e-02
0.000e+00,7.759e-01,3.322e-02
0.000e+00,7.779e-01,3.322e-02
0.000e+00,7.038e-01,3.322e-02
0.000e+00,7.057e-01,3.322e-02
0.000e+00,6.481e-01,3.322e-02
0.000e+00,6.102e-01,3.322e-02
0.000e+00,6.352e-01,3.322e-02
0.000e+00,7.360e-01,3.322e-02
0.000e+00,7.604e-01,3.322e-02
0.000e+00,7.011e-01,3.322e-02
0.000e+00,6.762e-01,3.322e-02
0.000e+00,7.201e-01,3.322e-02
0.000e+00,7.466e-01,3.322e-02
0.000e+00,7.412e-01,3.322e-02
0.000e+00,6.558e-01,3.322e-02
0.000e+00,7.917e-01,3.322e-02
0.000e+00,5.281e-01,3.322e-02
0.000e+00,5.374e-01,3.322e-02
0.000e+00,5.566e-01,3.322e-02
0.000e+00,5.555e-01,3.322e-02
0.000e+00,5.356e-01,3.322e-02
0.000e+00,7.131e-01,3.322e-02
0.000e+00,6.893e-01,3.322e-02
0.000e+00,7.851e-01,3.322e-02
0.000e+00,5.129e-01,3.322e-02
0.000e+00,7.389e-01,3.322e-02
0.000e+00,6.952e-01,3.322e-02
0.000e+00,7.376e-01,3.322e-02
0.000e+00,7.412e-01,3.322e-02
0.000e+00,6.503e-01,3.322e-02
0.000e+00,7.417e-01,3.322e-02
0.000e+00,6.762e-01,3.322e-02
0.000e+00,6.310e-01,3.322e-02
0.000e+00,6.757e-01,3.322e-02
0.000e+00,7.277e-01,3.322e-02
0.000e+00,7.329e-01,3.322e-02
0.000e+00,8.082e-01,3.322e-02
0.000e+00,6.741e-01,3.322e-02
0.000e+00,7.176e-01,3.322e-02
0.000e+00,6.975e-01,3.322e-02
0.000e+00,7.440e-01,3.322e-02
0.000e+00,6.627e-01,3.322e-02
0.000e+00,6.958e-01,3.322e-02
0.000e+00,6.977e-01,3.322e-02
0.000e+00,7.199e-01,3.322e-02
0.000e+00,7.866e-01,3.322e-02
0.000e+00,7.673e-01,3.322e-02
0.000e+00,7.364e-01,3.322e-02
0.000e+00,7.089e-01,3.322e-02
0.000e+00,7.483e-01,3.322e-02
0.000e+00,7.835e-01,3.322e-02
0.000e+00,7.419e-01,3.322e-02
0.000e+00,6.785e-01,3.322e-02
0.000e+00,6.901e-01,3.322e-02
0.000e+00,6.102e-01,3.322e-02
0.000e+00,6.965e-01,3.322e-02
0.000e+00,7.411e-01,3.322e-02
0.000e+00,7.348e-01,3.322e-02
0.000e+00,7.401e-01,3.322e-02
0.000e+00,6.771e-01,3.322e-02
0.000e+00,6.215e-01,3.322e-02
0.000e+00,7.589e-01,3.322e-02
0.000e+00,6.966e-01,3.322e-02
0.000e+00,7.087e-01,3.322e-02
0.000e+00,5.507e-01,3.322e-02
0.000e+00,6.678e-01,3.322e-02
0.000e+00,7.703e-01,3.322e-02
0.000e+00,5.989e-01,3.322e-02
0.000e+00,6.731e-01,3.322e-02
0.000e+00,6.810e-01,3.322e-02
0.000e+00,6.020e-01,3.322e-02
0.000e+00,4.828e-01,3.322e-02
0.000e+00,7.742e-01,3.322e-02
0.000e+00,6.584e-01,3.322e-02
0.000e+00,6.575e-01,3.322e-02
0.000e+00,6.719e-01,3.322e-02
0.000e+00,7.631e-01,3.322e-02
0.000e+00,7.131e-01,3.322e-02
0.000e+00,6.929e-01,3.322e-02
0.000e+00,6.085e-01,3.322e-02
0.000e+00,6.573e-01,3.322e-02
0.000e+00,7.185e-01,3.322e-02
0.000e+00,6.889e-01,3.322e-02
0.000e+00,6.653e-01,3.322e-02
0.000e+00,6.258e-01,3.322e-02
0.000e+00,6.073e-01,3.322e-02
0.000e+00,6.359e-01,3.322e-02
0.000e+00,6.843e-01,3.322e-02
0.000e+00,7.725e-01,3.322e-02
0.000e+00,7.288e-01,3.322e-02
0.000e+00,8.009e-01,3.322e-02
0.000e+00,7.205e-01,3.322e-02
0.000e+00,7.779e-01,3.322e-02
0.000e+00,5.983e-01,3.322e-02
0.000e+00,7.021e-01,3.322e-02
0.000e+00,6.098e-01,3.322e-02
0.000e+00,7.512e-01,3.322e-02
0.000e+00,6.849e-01,3.322e-02
0.000e+00,7.364e-01,3.322e-02
0.000e+00,6.232e-01,3.322e-02
0.000e+00,6.617e-01,3.322e-02
0.000e+00,6.690e-01,3.322e-02
0.000e+00,6.012e-01,3.322e-02
0.000e+00,8.072e-01,3.322e-02
0.000e+00,7.328e-01,3.322e-02
0.000e+00,7.989e-01,3.322e-02
0.000e+00,6.098e-01,3.322e-02
0.000e+00,5.383e-01,3.322e-02
0.000e+00,7.365e-01,3.322e-02
0.000e+00,7.246e-01,3.322e-02
0.000e+00,6.672e-01,3.322e-02
0.000e+00,6.423e-01,3.322e-02
0.000e+00,7.941e-01,3.322e-02
0.000e+00,7.196e-01,3.322e-02
0.000e+00,7.589e-01,3.322e-02
0.000e+00,7.829e-01,3.322e-02
0.000e+00,7.042e-01,3.322e-02
0.000e+00,6.855e-01,3.322e-02
0.000e+00,7.071e-01,3.322e-02
0.000e+00,7.005e-01,3.322e-02
0.000e+00,6.650e-01,3.322e-02
0.000e+00,6.763e-01,3.322e-02
0.000e+00,7.468e-01,3.322e-02
0.000e+00,5.979e-01,3.322e-02
0.000e+00,6.960e-01,3.322e-02
0.000e+00,6.631e-01,3.322e-02
0.000e+00,5.360e-01,3.322e-02
0.000e+00,7.772e-01,3.322e-02
0.000e+00,4.942e-01,3.322e-02
0.000e+00,6.955e-01,3.322e-02
0.000e+00,6.800e-01,3.322e-02
0.000e+00,7.031e-01,3.322e-02
0.000e+00,6.961e-01,3.322e-02
0.000e+00,6.749e-01,3.322e-02
0.000e+00,6.606e-01,3.322e-02
0.000e+00,7.014e-01,3.322e-02
0.000e+00,6.716e-01,3.322e-02
0.000e+00,7.364e-01,3.322e-02
0.000e+00,7.836e-01,3.322e-02
0.000e+00,7.333e-01,3.322e-02
0.000e+00,7.106e-01,3.322e-02
0.000e+00,6.964e-01,3.322e-02
0.000e+00,6.923e-01,3.322e-02
0.000e+00,6.534e-01,3.322e-02
0.000e+00,6.990e-01,3.322e-02
0.000e+00,6.950e-01,3.322e-02
0.000e+00,6.962e-01,3.322e-02
0.000e+00,6.396e-01,3.322e-02
0.000e+00,7.738e-01,3.322e-02
0.000e+00,6.284e-01,3.322e-02
0.000e+00,7.307e-01,3.322e-02
0.000e+00,7.110e-01,3.322e-02
0.000e+00,5.018e-01,3.322e-02
0.000e+00,7.282e-01,3.322e-02
0.000e+00,7.174e-01,3.322e-02
0.000e+00,6.725e-01,3.322e-02
0.000e+00,8.422e-01,3.322e-02
0.000e+00,7.531e-01,3.322e-02
0.000e+00,7.446e-01,3.322e-02
0.000e+00,7.524e-01,3.322e-02
0.000e+00,8.095e-01,3.322e-02
0.000e+00,5.408e-01,3.322e-02
0.000e+00,7.237e-01,3.322e-02
0.000e+00,7.253e-01,3.322e-02
0.000e+00,6.311e-01,3.322e-02
0.000e+00,7.345e-01,3.322e-02
0.000e+00,7.115e-01,3.322e-02
0.000e+00,8.059e-01,3.322e-02
0.000e+00,6.981e-01,3.322e-02
0.000e+00,6.625e-01,3.322e-02
0.000e+00,7.607e-01,3.322e-02
0.000e+00,7.121e-01,3.322e-02
0.000e+00,5.902e-01,3.322e-02
0.000e+00,7.083e-01,3.322e-02
0.000e+00,7.398e-01,3.322e-02
0.000e+00,5.539e-01,3.322e-02
0.000e+00,6.463e-01,3.322e-02
0.000e+00,7.612e-01,3.322e-02
0.000e+00,6.916e-01,3.322e-02
0.000e+00,6.585e-01,3.322e-02
0.000e+00,7.192e-01,3.322e-02
0.000e+00,8.436e-01,3.322e-02
0.000e+00,6.761e-01,3.322e-02
0.000e+00,5.788e-01,3.322e-02
0.000e+00,7.989e-01,3.322e-02
0.000e+00,7.285e-01,3.322e-02
0.000e+00,7.685e-01,3.322e-02
0.000e+00,7.050e-01,3.322e-02
0.000e+00,7.116e-01,3.322e-02
0.000e+00,7.523e-01,3.322e-02
0.000e+00,5.548e-01,3.322e-02
0.000e+00,5.866e-01,3.322e-02
0.000e+00,6.596e-01,3.322e-02
0.000e+00,8.066e-01,3.322e-02
0.000e+00,7.055e-01,3.322e-02
0.000e+00,7.220e-01,3.322e-02
0.000e+00,7.169e-01,3.322e-02
0.000e+00,7.030e-01,3.322e-02
0.000e+00,6.198e-01,3.322e-02
0.000e+00,6.687e-01,3.322e-02
0.000e+00,7.911e-01,3.322e-02
0.000e+00,6.924e-01,3.322e-02
0.000e+00,6.853e-01,3.322e-02
0.000e+00,8.068e-01,3.322e-02
0.000e+00,6.991e-01,3.322e-02
0.000e+00,6.985e-01,3.322e-02
0.000e+00,6.151e-01,3.322e-02
0.000e+00,7.348e-01,3.322e-02
0.000e+00,6.658e-01,3.322e-02
0.000e+00,5.890e-01,3.322e-02
0.000e+00,5.644e-01,3.322e-02
0.000e+00,7.749e-01,3.322e-02
0.000e+00,7.167e-01,3.322e-02
0.000e+00,7.609e-01,3.322e-02
0.000e+00,6.389e-01,3.322e-02
0.000e+00,6.765e-01,3.322e-02
0.000e+00,6.239e-01,3.322e-02
0.000e+00,6.573e-01,3.322e-02
0.000e+00,6.178e-01,3.322e-02
0.000e+00,6.119e-01,3.322e-02
0.000e+00,6.544e-01,3.322e-02
0.000e+00,6.989e-01,3.322e-02
0.000e+00,8.734e-01,3.322e-02
0.000e+00,6.917e-01,3.322e-02
0.000e+00,8.023e-01,3.322e-02
0.000e+00,7.577e-01,3.322e-02
0.000e+00,6.697e-01,3.322e-02
0.000e+00,6.651e-01,3.322e-02
0.000e+00,6.429e-01,3.322e-02
0.000e+00,7.380e-01,3.322e-02
0.000e+00,6.749e-01,3.322e-02
0.000e+00,8.053e-01,3.322e-02
0.000e+00,8.031e-01,3.322e-02
0.000e+00,7.146e-01,3.322e-02
0.000e+00,7.214e-01,3.322e-02
0.000e+00,7.078e-01,3.322e-02
0.000e+00,5.282e-01,3.322e-02
0.000e+00,6.622e-01,3.322e-02
0.000e+00,6.004e-01,3.322e-02
0.000e+00,6.005e-01,3.322e-02
0.000e+00,7.544e-01,3.322e-02
0.000e+00,6.572e-01,3.322e-02
0.000e+00,7.359e-01,3.322e-02
0.000e+00,6.682e-01,3.322e-02
0.000e+00,6.958e-01,3.322e-02
0.000e+00,7.375e-01,3.322e-02
0.000e+00,6.695e-01,3.322e-02
0.000e+00,6.901e-01,3.322e-02
0.000e+00,7.981e-01,3.322e-02
0.000e+00,7.290e-01,3.322e-02
0.000e+00,6.991e-01,3.322e-02
0.000e+00,7.590e-01,3.322e-02
0.000e+00,6.718e-01,3.322e-02
0.000e+00,7.143e-01,3.322e-02
0.000e+00,7.874e-01,3.322e-02
0.000e+00,7.043e-01,3.322e-02
0.000e+00,6.066e-01,3.322e-02
0.000e+00,6.779e-01,3.322e-02
0.000e+00,5.085e-01,3.322e-02
0.000e+00,7.111e-01,3.322e-02
0.000e+00,7.133e-01,3.322e-02
0.000e+00,7.582e-01,3.322e-02
0.000e+00,6.730e-01,3.322e-02
0.000e+00,7.647e-01,3.322e-02
0.000e+00,7.940e-01,3.322e-02
0.000e+00,7.525e-01,3.322e-02
0.000e+00,7.747e-01,3.322e-02
0.000e+00,6.669e-01,3.322e-02
0.000e+00,6.878e-01,3.322e-02
0.000e+00,7.079e-01,3.322e-02
0.000e+00,6.233e-01,3.322e-02
0.000e+00,6.645e-01,3.322e-02
0.000e+00,7.778e-01,3.322e-02
0.000e+00,7.447e-01,3.322e-02
0.000e+00,6.595e-01,3.322e-02
0.000e+00,6.387e-01,3.322e-02
0.000e+00,6.669e-01,3.322e-02
0.000e+00,6.988e-01,3.322e-02
0.000e+00,7.545e-01,3.322e-02
0.000e+00,8.319e-01,3.322e-02
0.000e+00,7.651e-01,3.322e-02
0.000e+00,6.939e-01,3.322e-02
0.000e+00,6.952e-01,3.322e-02
0.000e+00,7.081e-01,3.322e-02
0.000e+00,6.197e-01,3.322e-02
0.000e+00,6.204e-01,3.322e-02
0.000e+00,6.065e-01,3.322e-02
0.000e+00,7.011e-01,3.322e-02
0.000e+00,7.734e-01,3.322e-02
0.000e+00,7.272e-01,3.322e-02
0.000e+00,5.922e-01,3.322e-02
0.000e+00,7.203e-01,3.322e-02
0.000e+00,7.265e-01,3.322e-02
0.000e+00,6.306e-01,3.322e-02
0.000e+00,7.944e-01,3.322e-02
0.000e+00,7.964e-01,3.322e-02
0.000e+00,6.790e-01,3.322e-02
0.000e+00,7.652e-01,3.322e-02
0.000e+00,7.411e-01,3.322e-02
0.000e+00,5.779e-01,3.322e-02
0.000e+00,7.221e-01,3.322e-02
0.000e+00,6.608e-01,3.322e-02
0.000e+00,5.608e-01,3.322e-02
0.000e+00,7.912e-01,3.322e-02
0.000e+00,7.471e-01,3.322e-02
0.000e+00,6.883e-01,3.322e-02
0.000e+00,5.999e-01,3.322e-02
0.000e+00,8.041e-01,3.322e-02
0.000e+00,7.532e-01,3.322e-02
0.000e+00,5.894e-01,3.322e-02
0.000e+00,6.608e-01,3.322e-02
0.000e+00,5.901e-01,3.322e-02
0.000e+00,7.202e-01,3.322e-02
0.000e+00,6.641e-01,3.322e-02
0.000e+00,7.584e-01,3.322e-02
0.000e+00,6.732e-01,3.322e-02
0.000e+00,8.128e-01,3.322e-02
0.000e+00,6.679e-01,3.322e-02
0.000e+00,6.281e-01,3.322e-02
0.000e+00,7.429e-01,3.322e-02
0.000e+00,7.425e-01,3.322e-02
0.000e+00,7.546e-01,3.322e-02
0.000e+00,7.036e-01,3.322e-02
0.000e+00,7.545e-01,3.322e-02
0.000e+00,7.470e-01,3.322e-02
0.000e+00,7.325e-01,3.322e-02
0.000e+00,7.025e-01,3.322e-02
0.000e+00,7.074e-01,3.322e-02
0.000e+00,6.725e-01,3.322e-02
0.000e+00,6.958e-01,3.322e-02
0.000e+00,7.544e-01,3.322e-02
0.000e+00,6.504e-01,3.322e-02
0.000e+00,5.679e-01,3.322e-02
0.000e+00,6.095e-01,3.322e-02
0.000e+00,7.193e-01,3.322e-02
0.000e+00,7.644e-01,3.322e-02
0.000e+00,7.829e-01,3.322e-02
0.000e+00,7.194e-01,3.322e-02
0.000e+00,6.985e-01,3.322e-02
0.000e+00,7.426e-01,3.322e-02
0.000e+00,7.207e-01,3.322e-02
0.000e+00,7.227e-01,3.322e-02
0.000e+00,7.339e-01,3.322e-02
0.000e+00,6.817e-01,3.322e-02
0.000e+00,7.145e-01,3.322e-02
0.000e+00,6.542e-01,3.322e-02
0.000e+00,6.286e-01,3.322e-02
0.000e+00,7.751e-01,3.322e-02
0.000e+00,6.949e-01,3.322e-02
0.000e+00,7.171e-01,3.322e-02
0.000e+00,6.673e-01,3.322e-02
0.000e+00,7.424e-01,3.322e-02
0.000e+00,6.767e-01,3.322e-02
0.000e+00,6.323e-01,3.322e-02
0.000e+00,5.673e-01,3.322e-02
0.000e+00,7.647e-01,3.322e-02
0.000e+00,8.174e-01,3.322e-02
0.000e+00,6.544e-01,3.322e-02
0.000e+00,7.415e-01,3.322e-02
0.000e+00,7.118e-01,3.322e-02
0.000e+00,7.242e-01,3.322e-02
0.000e+00,7.752e-01,3.322e-02
0.000e+00,7.271e-01,3.322e-02
0.000e+00,7.612e-01,3.322e-02
0.000e+00,6.372e-01,3.322e-02
0.000e+00,7.464e-01,3.322e-02
0.000e+00,7.211e-01,3.322e-02
0.000e+00,7.006e-01,3.322e-02
0.000e+00,6.688e-01,3.322e-02
0.000e+00,5.482e-01,3.322e-02
0.000e+00,7.078e-01,3.322e-02
0.000e+00,6.173e-01,3.322e-02
0.000e+00,8.054e-01,3.322e-02
0.000e+00,7.167e-01,3.322e-02
0.000e+00,5.491e-01,3.322e-02
0.000e+00,8.044e-01,3.322e-02
0.000e+00,7.359e-01,3.322e-02
0.000e+00,7.003e-01,3.322e-02
0.000e+00,7.647e-01,3.322e-02
0.000e+00,7.051e-01,3.322e-02
0.000e+00,7.205e-01,3.322e-02
0.000e+00,7.032e-01,3.322e-02
0.000e+00,7.267e-01,3.322e-02
0.000e+00,7.203e-01,3.322e-02
0.000e+00,6.483e-01,3.322e-02
0.000e+00,7.194e-01,3.322e-02
0.000e+00,7.235e-01,3.322e-02
0.000e+00,6.217e-01,3.322e-02
0.000e+00,6.189e-01,3.322e-02
0.000e+00,6.804e-01,3.322e-02
0.000e+00,6.270e-01,3.322e-02
0.000e+00,5.621e-01,3.322e-02
0.000e+00,5.943e-01,3.322e-02
0.000e+00,7.152e-01,3.322e-02
0.000e+00,6.494e-01,3.322e-02
0.000e+00,6.433e-01,3.322e-02
0.000e+00,6.839e-01,3.322e-02
0.000e+00,6.655e-01,3.322e-02
0.000e+00,7.918e-01,3.322e-02
0.000e+00,5.569e-01,3.322e-02
0.000e+00,7.049e-01,3.322e-02
0.000e+00,5.566e-01,3.322e-02
0.000e+00,6.299e-01,3.322e-02
0.000e+00,7.931e-01,3.322e-02
0.000e+00,7.055e-01,3.322e-02
0.000e+00,7.105e-01,3.322e-02
0.000e+00,6.756e-01,3.322e-02
0.000e+00,6.759e-01,3.322e-02
0.000e+00,7.019e-01,3.322e-02
0.000e+00,5.856e-01,3.322e-02
0.000e+00,6.409e-01,3.322e-02
0.000e+00,6.833e-01,3.322e-02
0.000e+00,7.471e-01,3.322e-02
0.000e+00,5.388e-01,3.322e-02
0.000e+00,7.096e-01,3.322e-02
0.000e+00,6.428e-01,3.322e-02
0.000e+00,5.915e-01,3.322e-02
0.000e+00,6.732e-01,3.322e-02
0.000e+00,8.103e-01,3.322e-02
0.000e+00,6.707e-01,3.322e-02
0.000e+00,6.268e-01,3.322e-02
0.000e+00,7.676e-01,3.322e-02
0.000e+00,4.733e-01,3.322e-02
0.000e+00,7.620e-01,3.322e-02
0.000e+00,7.330e-01,3.322e-02
0.000e+00,5.837e-01,3.322e-02
0.000e+00,5.411e-01,3.322e-02
0.000e+00,6.855e-01,3.322e-02
0.000e+00,6.730e-01,3.322e-02
0.000e+00,5.959e-01,3.322e-02
0.000e+00,7.674e-01,3.322e-02
0.000e+00,7.428e-01,3.322e-02
0.000e+00,7.122e-01,3.322e-02
0.000e+00,6.912e-01,3.322e-02
0.000e+00,6.581e-01,3.322e-02
0.000e+00,7.570e-01,3.322e-02
0.000e+00,6.900e-01,3.322e-02
0.000e+00,7.056e-01,3.322e-02
0.000e+00,8.315e-01,3.322e-02
0.000e+00,7.128e-01,3.322e-02
0.000e+00,7.145e-01,3.322e-02
0.000e+00,6.578e-01,3.322e-02
0.000e+00,7.956e-01,3.322e-02
0.000e+00,7.278e-01,3.322e-02
0.000e+00,7.227e-01,3.322e-02
0.000e+00,7.029e-01,3.322e-02
0.000e+00,6.662e-01,3.322e-02
0.000e+00,5.795e-01,3.322e-02
0.000e+00,5.908e-01,3.322e-02
0.000e+00,7.130e-01,3.322e-02
0.000e+00,7.700e-01,3.322e-02
0.000e+00,6.856e-01,3.322e-02
0.000e+00,7.349e-01,3.322e-02
0.000e+00,7.290e-01,3.322e-02
0.000e+00,7.166e-01,3.322e-02
0.000e+00,7.184e-01,3.322e-02
0.000e+00,6.850e-01,3.322e-02
0.000e+00,6.723e-01,3.322e-02
0.000e+00,6.861e-01,3.322e-02
0.000e+00,7.299e-01,3.322e-02
0.000e+00,7.552e-01,3.322e-02
0.000e+00,6.316e-01,3.322e-02
0.000e+00,7.026e-01,3.322e-02
0.000e+00,7.443e-01,3.322e-02
0.000e+00,7.707e-01,3.322e-02
0.000e+00,6.775e-01,3.322e-02
0.000e+00,6.260e-01,3.322e-02
0.000e+00,6.527e-01,3.322e-02
0.000e+00,5.401e-01,3.322e-02
0.000e+00,6.631e-01,3.322e-02
0.000e+00,6.585e-01,3.322e-02
0.000e+00,6.509e-01,3.322e-02
0.000e+00,7.070e-01,3.322e-02
0.000e+00,7.792e-01,3.322e-02
0.000e+00,6.507e-01,3.322e-02
0.000e+00,6.991e-01,3.322e-02
0.000e+00,6.493e-01,3.322e-02
0.000e+00,7.003e-01,3.322e-02
0.000e+00,7.104e-01,3.322e-02
0.000e+00,6.972e-01,3.322e-02
0.000e+00,6.026e-01,3.322e-02
0.000e+00,6.939e-01,3.322e-02
0.000e+00,6.255e-01,3.322e-02
0.000e+00,8.262e-01,3.322e-02
0.000e+00,6.567e-01,3.322e-02
0.000e+00,5.530e-01,3.322e-02
0.000e+00,6.984e-01,3.322e-02
0.000e+00,6.770e-01,3.322e-02
0.000e+00,6.153e-01,3.322e-02
0.000e+00,6.812e-01,3.322e-02
0.000e+00,6.365e-01,3.322e-02
0.000e+00,7.544e-01,3.322e-02
0.000e+00,7.255e-01,3.322e-02
0.000e+00,7.245e-01,3.322e-02
0.000e+00,7.928e-01,3.322e-02
0.000e+00,7.794e-01,3.322e-02
0.000e+00,6.995e-01,3.322e-02
0.000e+00,6.113e-01,3.322e-02
0.000e+00,7.026e-01,3.322e-02
0.000e+00,7.610e-01,3.322e-02
0.000e+00,6.324e-01,3.322e-02
0.000e+00,7.117e-01,3.322e-02
0.000e+00,6.789e-01,3.322e-02
0.000e+00,6.853e-01,3.322e-02
0.000e+00,5.849e-01,3.322e-02
0.000e+00,6.823e-01,3.322e-02
0.000e+00,7.620e-01,3.322e-02
0.000e+00,6.003e-01,3.322e-02
0.000e+00,6.352e-01,3.322e-02
0.000e+00,5.939e-01,3.322e-02
0.000e+00,7.385e-01,3.322e-02
0.000e+00,6.635e-01,3.322e-02
0.000e+00,7.175e-01,3.322e-02
0.000e+00,6.825e-01,3.322e-02
0.000e+00,6.156e-01,3.322e-02
0.000e+00,6.849e-01,3.322e-02
0.000e+00,6.344e-01,3.322e-02
0.000e+00,6.200e-01,3.322e-02
0.000e+00,6.794e-01,3.322e-02
0.000e+00,7.379e-01,3.322e-02
0.000e+00,6.132e-01,3.322e-02
0.000e+00,6.820e-01,3.322e-02
0.000e+00,7.439e-01,3.322e-02
0.000e+00,7.584e-01,3.322e-02
0.000e+00,6.814e-01,3.322e-02
0.000e+00,7.031e-01,3.322e-02
0.000e+00,5.271e-01,3.322e-02
0.000e+00,6.559e-01,3.322e-02
0.000e+00,6.102e-01,3.322e-02
0.000e+00,7.618e-01,3.322e-02
0.000e+00,6.299e-01,3.322e-02
0.000e+00,5.555e-01,3.322e-02
0.000e+00,5.938e-01,3.322e-02
0.000e+00,8.179e-01,3.322e-02
0.000e+00,6.849e-01,3.322e-02
0.000e+00,7.441e-01,3.322e-02
0.000e+00,7.998e-01,3.322e-02
0.000e+00,7.607e-01,3.322e-02
0.000e+00,7.389e-01,3.322e-02
0.000e+00,7.186e-01,3.322e-02
0.000e+00,7.104e-01,3.322e-02
0.000e+00,6.521e-01,3.322e-02
0.000e+00,6.656e-01,3.322e-02
0.000e+00,6.520e-01,3.322e-02
0.000e+00,7.290e-01,3.322e-02
0.000e+00,7.347e-01,3.322e-02
0.000e+00,5.088e-01,3.322e-02
0.000e+00,6.847e-01,3.322e-02
0.000e+00,6.243e-01,3.322e-02
0.000e+00,6.464e-01,3.322e-02
0.000e+00,7.228e-01,3.322e-02
0.000e+00,7.173e-01,3.322e-02
0.000e+00,6.645e-01,3.322e-02
0.000e+00,6.787e-01,3.322e-02
0.000e+00,7.663e-01,3.322e-02
0.000e+00,8.183e-01,3.322e-02
0.000e+00,6.343e-01,3.322e-02
0.000e+00,7.194e-01,3.322e-02
0.000e+00,6.473e-01,3.322e-02
0.000e+00,8.288e-01,3.322e-02
0.000e+00,7.795e-01,3.322e-02
0.000e+00,7.276e-01,3.322e-02
0.000e+00,7.201e-01,3.322e-02
0.000e+00,7.348e-01,3.322e-02
0.000e+00,6.904e-01,3.322e-02
0.000e+00,7.170e-01,3.322e-02
0.000e+00,6.042e-01,3.322e-02
0.000e+00,7.730e-01,3.322e-02
0.000e+00,7.507e-01,3.322e-02
0.000e+00,8.236e-01,3.322e-02
0.000e+00,6.365e-01,3.322e-02
0.000e+00,7.238e-01,3.322e-02
0.000e+00,7.293e-01,3.322e-02
0.000e+00,7.547e-01,3.322e-02
0.000e+00,7.904e-01,3.322e-02
0.000e+00,7.564e-01,3.322e-02
0.000e+00,7.547e-01,3.322e-02
0.000e+00,7.068e-01,3.322e-02
0.000e+00,7.458e-01,3.322e-02
0.000e+00,7.650e-01,3.322e-02
0.000e+00,7.334e-01,3.322e-02
0.000e+00,6.804e-01,3.322e-02
0.000e+00,7.584e-01,3.322e-02
0.000e+00,6.427e-01,3.322e-02
0.000e+00,6.742e-01,3.322e-02
0.000e+00,6.561e-01,3.322e-02
0.000e+00,7.351e-01,3.322e-02
0.000e+00,6.472e-01,3.322e-02
0.000e+00,6.434e-01,3.322e-02
0.000e+00,6.281e-01,3.322e-02
0.000e+00,6.295e-01,3.322e-02
0.000e+00,7.346e-01,3.322e-02
0.000e+00,7.712e-01,3.322e-02
0.000e+00,6.685e-01,3.322e-02
0.000e+00,7.225e-01,3.322e-02
0.000e+00,7.094e-01,3.322e-02
0.000e+00,7.377e-01,3.322e-02
0.000e+00,6.286e-01,3.322e-02
0.000e+00,7.499e-01,3.322e-02
0.000e+00,5.010e-01,3.322e-02
0.000e+00,7.114e-01,3.322e-02
0.000e+00,7.720e-01,3.322e-02
0.000e+00,6.798e-01,3.322e-02
0.000e+00,7.008e-01,3.322e-02
0.000e+00,7.313e-01,3.322e-02
0.000e+00,7.480e-01,3.322e-02
0.000e+00,6.797e-01,3.322e-02
0.000e+00,6.669e-01,3.322e-02
0.000e+00,7.220e-01,3.322e-02
0.000e+00,6.883e-01,3.322e-02
0.000e+00,7.415e-01,3.322e-02
0.000e+00,5.768e-01,3.322e-02
0.000e+00,7.574e-01,3.322e-02
0.000e+00,6.106e-01,3.322e-02
0.000e+00,6.913e-01,3.322e-02
0.000e+00,6.096e-01,3.322e-02
0.000e+00,7.925e-01,3.322e-02
0.000e+00,6.687e-01,3.322e-02
0.000e+00,7.916e-01,3.322e-02
0.000e+00,6.707e-01,3.322e-02
0.000e+00,6.408e-01,3.322e-02
0.000e+00,7.653e-01,3.322e-02
0.000e+00,7.307e-01,3.322e-02
0.000e+00,8.099e-01,3.322e-02
0.000e+00,7.266e-01,3.322e-02
0.000e+00,7.317e-01,3.322e-02
0.000e+00,7.437e-01,3.322e-02
0.000e+00,7.395e-01,3.322e-02
0.000e+00,6.987e-01,3.322e-02
0.000e+00,6.008e-01,3.322e-02
0.000e+00,7.589e-01,3.322e-02
0.000e+00,7.008e-01,3.322e-02
0.000e+00,7.407e-01,3.322e-02
0.000e+00,7.641e-01,3.322e-02
0.000e+00,6.759e-01,3.322e-02
0.000e+00,5.107e-01,3.322e-02
0.000e+00,7.017e-01,3.322e-02
0.000e+00,6.966e-01,3.322e-02
0.000e+00,6.891e-01,3.322e-02
0.000e+00,6.955e-01,3.322e-02
0.000e+00,6.907e-01,3.322e-02
0.000e+00,6.467e-01,3.322e-02
0.000e+00,6.724e-01,3.322e-02
0.000e+00,6.515e-01,3.322e-02
0.000e+00,6.796e-01,3.322e-02
0.000e+00,6.880e-01,3.322e-02
0.000e+00,7.099e-01,3.322e-02
0.000e+00,6.934e-01,3.322e-02
0.000e+00,7.275e-01,3.322e-02
0.000e+00,7.053e-01,3.322e-02
0.000e+00,6.318e-01,3.322e-02
0.000e+00,6.015e-01,3.322e-02
0.000e+00,6.904e-01,3.322e-02
0.000e+00,5.851e-01,3.322e-02
0.000e+00,5.930e-01,3.322e-02
0.000e+00,6.965e-01,3.322e-02
0.000e+00,5.547e-01,3.322e-02
0.000e+00,7.501e-01,3.322e-02
0.000e+00,7.124e-01,3.322e-02
0.000e+00,7.405e-01,3.322e-02
0.000e+00,6.396e-01,3.322e-02
0.000e+00,5.991e-01,3.322e-02
0.000e+00,6.773e-01,3.322e-02
0.000e+00,7.470e-01,3.322e-02
0.000e+00,6.657e-01,3.322e-02
0.000e+00,6.104e-01,3.322e-02
0.000e+00,5.977e-01,3.322e-02
0.000e+00,6.641e-01,3.322e-02
0.000e+00,7.810e-01,3.322e-02
0.000e+00,5.122e-01,3.322e-02
0.000e+00,4.523e-01,3.322e-02
0.000e+00,7.934e-01,3.322e-02
0.000e+00,5.954e-01,3.322e-02
0.000e+00,6.480e-01,3.322e-02
0.000e+00,7.965e-01,3.322e-02
0.000e+00,7.449e-01,3.322e-02
0.000e+00,7.477e-01,3.322e-02
0.000e+00,7.454e-01,3.322e-02
0.000e+00,6.843e-01,3.322e-02
0.000e+00,6.470e-01,3.322e-02
0.000e+00,6.564e-01,3.322e-02
0.000e+00,6.485e-01,3.322e-02
0.000e+00,7.395e-01,3.322e-02
0.000e+00,6.704e-01,3.322e-02
0.000e+00,6.608e-01,3.322e-02
0.000e+00,5.750e-01,3.322e-02
0.000e+00,7.953e-01,3.322e-02
0.000e+00,6.114e-01,3.322e-02
0.000e+00,7.212e-01,3.322e-02
0.000e+00,6.970e-01,3.322e-02
0.000e+00,6.541e-01,3.322e-02
0.000e+00,6.232e-01,3.322e-02
0.000e+00,7.288e-01,3.322e-02
0.000e+00,6.408e-01,3.322e-02
0.000e+00,8.335e-01,3.322e-02
0.000e+00,6.509e-01,3.322e-02
0.000e+00,7.617e-01,3.322e-02
0.000e+00,6.008e-01,3.322e-02
0.000e+00,7.581e-01,3.322e-02
0.000e+00,7.413e-01,3.322e-02
0.000e+00,8.087e-01,3.322e-02
0.000e+00,7.217e-01,3.322e-02
0.000e+00,7.690e-01,3.322e-02
0.000e+00,6.690e-01,3.322e-02
0.000e+00,7.637e-01,3.322e-02
0.000e+00,7.319e-01,3.322e-02
0.000e+00,6.659e-01,3.322e-02
0.000e+00,7.636e-01,3.322e-02
0.000e+00,7.372e-01,3.322e-02
0.000e+00,7.929e-01,3.322e-02
0.000e+00,5.889e-01,3.322e-02
0.000e+00,7.353e-01,3.322e-02
0.000e+00,7.479e-01,3.322e-02
0.000e+00,7.504e-01,3.322e-02
0.000e+00,7.168e-01,3.322e-02
0.000e+00,6.952e-01,3.322e-02
0.000e+00,7.182e-01,3.322e-02
0.000e+00,7.336e-01,3.322e-02
0.000e+00,7.424e-01,3.322e-02
0.000e+00,6.130e-01,3.322e-02
0.000e+00,7.325e-01,3.322e-02
0.000e+00,7.428e-01,3.322e-02
0.000e+00,8.017e-01,3.322e-02
0.000e+00,7.058e-01,3.322e-02
0.000e+00,6.233e-01,3.322e-02
0.000e+00,6.832e-01,3.322e-02
0.000e+00,6.371e-01,3.322e-02
0.000e+00,6.887e-01,3.322e-02
0.000e+00,7.625e-01,3.322e-02
0.000e+00,6.446e-01,3.322e-02
0.000e+00,7.430e-01,3.322e-02
0.000e+00,6.412e-01,3.322e-02
0.000e+00,7.319e-01,3.322e-02
0.000e+00,7.904e-01,3.322e-02
0.000e+00,7.121e-01,3.322e-02
0.000e+00,7.435e-01,3.322e-02
0.000e+00,7.481e-01,3.322e-02
0.000e+00,6.880e-01,3.322e-02
0.000e+00,7.948e-01,3.322e-02
0.000e+00,6.246e-01,3.322e-02
0.000e+00,6.701e-01,3.322e-02
0.000e+00,6.169e-01,3.322e-02
0.000e+00,6.664e-01,3.322e-02
0.000e+00,7.403e-01,3.322e-02
0.000e+00,6.376e-01,3.322e-02
0.000e+00,6.760e-01,3.322e-02
0.000e+00,6.460e-01,3.322e-02
0.000e+00,6.824e-01,3.322e-02
0.000e+00,6.773e-01,3.322e-02
0.000e+00,7.655e-01,3.322e-02
0.000e+00,7.453e-01,3.322e-02
0.000e+00,6.899e-01,3.322e-02
0.000e+00,7.156e-01,3.322e-02
0.000e+00,7.620e-01,3.322e-02
0.000e+00,6.792e-01,3.322e-02
0.000e+00,7.858e-01,3.322e-02
0.000e+00,6.832e-01,3.322e-02
0.000e+00,7.042e-01,3.322e-02
0.000e+00,6.575e-01,3.322e-02
0.000e+00,6.319e-01,3.322e-02
0.000e+00,5.852e-01,3.322e-02
0.000e+00,7.930e-01,3.322e-02
0.000e+00,7.030e-01,3.322e-02
0.000e+00,6.764e-01,3.322e-02
0.000e+00,6.856e-01,3.322e-02
0.000e+00,6.290e-01,3.322e-02
0.000e+00,7.623e-01,3.322e-02
0.000e+00,7.435e-01,3.322e-02
0.000e+00,6.184e-01,3.322e-02
0.000e+00,7.189e-01,3.322e-02
0.000e+00,6.843e-01,3.322e-02
0.000e+00,6.389e-01,3.322e-02
0.000e+00,7.669e-01,3.322e-02
0.000e+00,6.790e-01,3.322e-02
0.000e+00,5.871e-01,3.322e-02
0.000e+00,7.061e-01,3.322e-02
0.000e+00,7.026e-01,3.322e-02
0.000e+00,7.378e-01,3.322e-02
0.000e+00,6.986e-01,3.322e-02
0.000e+00,6.378e-01,3.322e-02
0.000e+00,7.750e-01,3.322e-02
0.000e+00,5.783e-01,3.322e-02
0.000e+00,6.725e-01,3.322e-02
0.000e+00,6.756e-01,3.322e-02
0.000e+00,6.778e-01,3.322e-02
0.000e+00,7.023e-01,3.322e-02
0.000e+00,5.485e-01,3.322e-02
0.000e+00,5.689e-01,3.322e-02
0.000e+00,7.060e-01,3.322e-02
0.000e+00,7.570e-01,3.322e-02
0.000e+00,7.508e-01,3.322e-02
0.000e+00,6.223e-01,3.322e-02
0.000e+00,7.195e-01,3.322e-02
0.000e+00,6.593e-01,3.322e-02
0.000e+00,6.714e-01,3.322e-02
0.000e+00,6.969e-01,3.322e-02
0.000e+00,7.041e-01,3.322e-02
0.000e+00,6.015e-01,3.322e-02
0.000e+00,6.472e-01,3.322e-02
0.000e+00,7.165e-01,3.322e-02
0.000e+00,7.798e-01,3.322e-02
0.000e+00,6.579e-01,3.322e-02
0.000e+00,7.813e-01,3.322e-02
0.000e+00,6.226e-01,3.322e-02
0.000e+00,7.116e-01,3.322e-02
0.000e+00,7.452e-01,3.322e-02
0.000e+00,7.841e-01,3.322e-02
0.000e+00,5.575e-01,3.322e-02
0.000e+00,6.933e-01,3.322e-02
0.000e+00,7.768e-01,3.322e-02
0.000e+00,6.938e-01,3.322e-02
0.000e+00,7.185e-01,3.322e-02
0.000e+00,7.438e-01,3.322e-02
0.000e+00,7.947e-01,3.322e-02
0.000e+00,6.691e-01,3.322e-02
0.000e+00,7.741e-01,3.322e-02
0.000e+00,6.760e-01,3.322e-02
0.000e+00,7.912e-01,3.322e-02
0.000e+00,6.889e-01,3.322e-02
0.000e+00,7.777e-01,3.322e-02
0.000e+00,7.401e-01,3.322e-02
0.000e+00,7.351e-01,3.322e-02
0.000e+00,5.734e-01,3.322e-02
0.000e+00,6.690e-01,3.322e-02
0.000e+00,7.581e-01,3.322e-02
0.000e+00,8.164e-01,3.322e-02
0.000e+00,6.629e-01,3.322e-02
0.000e+00,7.140e-01,3.322e-02
0.000e+00,5.909e-01,3.322e-02
0.000e+00,6.773e-01,3.322e-02
0.000e+00,7.605e-01,3.322e-02
0.000e+00,6.138e-01,3.322e-02
0.000e+00,5.810e-01,3.322e-02
0.000e+00,5.998e-01,3.322e-02
0.000e+00,6.078e-01,3.322e-02
0.000e+00,7.031e-01,3.322e-02
0.000e+00,6.798e-01,3.322e-02
0.000e+00,6.156e-01,3.322e-02
0.000e+00,7.509e-01,3.322e-02
0.000e+00,6.805e-01,3.322e-02
0.000e+00,7.203e-01,3.322e-02
0.000e+00,6.155e-01,3.322e-02
0.000e+00,6.303e-01,3.322e-02
0.000e+00,6.705e-01,3.322e-02
0.000e+00,6.272e-01,3.322e-02
0.000e+00,6.439e-01,3.322e-02
0.000e+00,7.055e-01,3.322e-02
0.000e+00,7.684e-01,3.322e-02
0.000e+00,6.187e-01,3.322e-02
0.000e+00,6.369e-01,3.322e-02
0.000e+00,7.130e-01,3.322e-02
0.000e+00,7.848e-01,3.322e-02
0.000e+00,6.853e-01,3.322e-02
0.000e+00,6.384e-01,3.322e-02
0.000e+00,4.638e-01,3.322e-02
0.000e+00,7.951e-01,3.322e-02
0.000e+00,6.745e-01,3.322e-02
0.000e+00,6.591e-01,3.322e-02
0.000e+00,5.287e-01,3.322e-02
0.000e+00,6.412e-01,3.322e-02
0.000e+00,6.509e-01,3.322e-02
0.000e+00,7.555e-01,3.322e-02
0.000e+00,7.776e-01,3.322e-02
0.000e+00,6.813e-01,3.322e-02
0.000e+00,7.100e-01,3.322e-02
0.000e+00,6.599e-01,3.322e-02
0.000e+00,7.254e-01,3.322e-02
0.000e+00,6.611e-01,3.322e-02
0.000e+00,7.147e-01,3.322e-02
0.000e+00,7.268e-01,3.322e-02
0.000e+00,6.819e-01,3.322e-02
0.000e+00,6.562e-01,3.322e-02
0.000e+00,7.993e-01,3.322e-02
0.000e+00,7.352e-01,3.322e-02
0.000e+00,7.701e-01,3.322e-02
0.000e+00,6.430e-01,3.322e-02
0.000e+00,5.521e-01,3.322e-02
0.000e+00,6.028e-01,3.322e-02
0.000e+00,7.370e-01,3.322e-02
0.000e+00,6.483e-01,3.322e-02
0.000e+00,7.836e-01,3.322e-02
0.000e+00,8.037e-01,3.322e-02
0.000e+00,7.167e-01,3.322e-02
0.000e+00,8.015e-01,3.322e-02
0.000e+00,6.388e-01,3.322e-02
0.000e+00,7.397e-01,3.322e-02
0.000e+00,7.061e-01,3.322e-02
0.000e+00,7.729e-01,3.322e-02
0.000e+00,7.740e-01,3.322e-02
0.000e+00,7.036e-01,3.322e-02
0.000e+00,6.460e-01,3.322e-02
0.000e+00,6.576e-01,3.322e-02
0.000e+00,7.202e-01,3.322e-02
0.000e+00,7.356e-01,3.322e-02
0.000e+00,7.028e-01,3.322e-02
0.000e+00,6.137e-01,3.322e-02
0.000e+00,6.843e-01,3.322e-02
0.000e+00,7.348e-01,3.322e-02
0.000e+00,7.144e-01,3.322e-02
0.000e+00,6.919e-01,3.322e-02
0.000e+00,7.831e-01,3.322e-02
0.000e+00,7.681e-01,3.322e-02
0.000e+00,6.323e-01,3.322e-02
0.000e+00,6.229e-01,3.322e-02
0.000e+00,5.400e-01,3.322e-02
0.000e+00,7.009e-01,3.322e-02
0.000e+00,6.201e-01,3.322e-02
0.000e+00,5.800e-01,3.322e-02
0.000e+00,7.063e-01,3.322e-02
0.000e+00,7.615e-01,3.322e-02
0.000e+00,8.110e-01,3.322e-02
0.000e+00,7.636e-01,3.322e-02
0.000e+00,6.214e-01,3.322e-02
0.000e+00,7.006e-01,3.322e-02
0.000e+00,6.950e-01,3.322e-02
0.000e+00,7.957e-01,3.322e-02
0.000e+00,6.951e-01,3.322e-02
0.000e+00,6.254e-01,3.322e-02
0.000e+00,6.510e-01,3.322e-02
0.000e+00,7.972e-01,3.322e-02
0.000e+00,6.417e-01,3.322e-02
0.000e+00,6.698e-01,3.322e-02
0.000e+00,7.193e-01,3.322e-02
0.000e+00,6.905e-01,3.322e-02
0.000e+00,7.242e-01,3.322e-02
0.000e+00,6.581e-01,3.322e-02
0.000e+00,7.779e-01,3.322e-02
0.000e+00,6.289e-01,3.322e-02
0.000e+00,6.625e-01,3.322e-02
0.000e+00,7.475e-01,3.322e-02
0.000e+00,6.006e-01,3.322e-02
0.000e+00,7.462e-01,3.322e-02
0.000e+00,6.937e-01,3.322e-02
0.000e+00,6.847e-01,3.322e-02
0.000e+00,5.898e-01,3.322e-02
0.000e+00,7.060e-01,3.322e-02
0.000e+00,6.864e-01,3.322e-02
0.000e+00,7.026e-01,3.322e-02
0.000e+00,6.662e-01,3.322e-02
0.000e+00,7.718e-01,3.322e-02
0.000e+00,6.731e-01,3.322e-02
0.000e+00,6.860e-01,3.322e-02
0.000e+00,6.336e-01,3.322e-02
0.000e+00,8.053e-01,3.322e-02
0.000e+00,6.069e-01,3.322e-02
0.000e+00,7.567e-01,3.322e-02
0.000e+00,7.712e-01,3.322e-02
0.000e+00,7.063e-01,3.322e-02
0.000e+00,7.258e-01,3.322e-02
0.000e+00,5.879e-01,3.322e-02
0.000e+00,5.940e-01,3.322e-02
0.000e+00,5.701e-01,3.322e-02
0.000e+00,5.562e-01,3.322e-02
0.000e+00,6.589e-01,3.322e-02
0.000e+00,5.602e-01,3.322e-02
0.000e+00,7.451e-01,3.322e-02
0.000e+00,6.178e-01,3.322e-02
0.000e+00,7.593e-01,3.322e-02
0.000e+00,7.416e-01,3.322e-02
0.000e+00,7.436e-01,3.322e-02
0.000e+00,7.163e-01,3.322e-02
0.000e+00,7.081e-01,3.322e-02
0.000e+00,6.723e-01,3.322e-02
0.000e+00,7.618e-01,3.322e-02
0.000e+00,7.422e-01,3.322e-02
0.000e+00,7.346e-01,3.322e-02
0.000e+00,6.409e-01,3.322e-02
0.000e+00,6.877e-01,3.322e-02
0.000e+00,7.286e-01,3.322e-02
0.000e+00,7.610e-01,3.322e-02
0.000e+00,6.543e-01,3.322e-02
0.000e+00,6.643e-01,3.322e-02
0.000e+00,7.058e-01,3.322e-02
0.000e+00,6.158e-01,3.322e-02
0.000e+00,7.659e-01,3.322e-02
0.000e+00,7.442e-01,3.322e-02
0.000e+00,7.270e-01,3.322e-02
0.000e+00,7.140e-01,3.322e-02
0.000e+00,7.111e-01,3.322e-02
0.000e+00,6.416e-01,3.322e-02
0.000e+00,6.859e-01,3.322e-02
0.000e+00,6.737e-01,3.322e-02
0.000e+00,7.160e-01,3.322e-02
0.000e+00,6.248e-01,3.322e-02
0.000e+00,6.473e-01,3.322e-02
0.000e+00,7.044e-01,3.322e-02
0.000e+00,7.726e-01,3.322e-02
0.000e+00,6.756e-01,3.322e-02
0.000e+00,7.236e-01,3.322e-02
0.000e+00,7.135e-01,3.322e-02
0.000e+00,7.619e-01,3.322e-02
0.000e+00,7.431e-01,3.322e-02
0.000e+00,7.874e-01,3.322e-02
0.000e+00,7.217e-01,3.322e-02
0.000e+00,6.115e-01,3.322e-02
0.000e+00,6.099e-01,3.322e-02
0.000e+00,6.778e-01,3.322e-02
0.000e+00,7.116e-01,3.322e-02
0.000e+00,6.803e-01,3.322e-02
0.000e+00,7.247e-01,3.322e-02
0.000e+00,7.305e-01,3.322e-02
0.000e+00,7.142e-01,3.322e-02
0.000e+00,6.393e-01,3.322e-02
0.000e+00,6.272e-01,3.322e-02
0.000e+00,6.733e-01,3.322e-02
0.000e+00,6.503e-01,3.322e-02
0.000e+00,6.950e-01,3.322e-02
0.000e+00,7.548e-01,3.322e-02
0.000e+00,6.888e-01,3.322e-02
0.000e+00,5.311e-01,3.322e-02
0.000e+00,7.324e-01,3.322e-02
0.000e+00,5.491e-01,3.322e-02
0.000e+00,7.510e-01,3.322e-02
0.000e+00,6.979e-01,3.322e-02
0.000e+00,7.254e-01,3.322e-02
0.000e+00,7.469e-01,3.322e-02
0.000e+00,6.074e-01,3.322e-02
0.000e+00,7.658e-01,3.322e-02
0.000e+00,7.690e-01,3.322e-02
0.000e+00,5.950e-01,3.322e-02
0.000e+00,6.283e-01,3.322e-02
0.000e+00,7.472e-01,3.322e-02
0.000e+00,7.133e-01,3.322e-02
0.000e+00,6.813e-01,3.322e-02
0.000e+00,6.314e-01,3.322e-02
0.000e+00,7.540e-01,3.322e-02
0.000e+00,6.235e-01,3.322e-02
0.000e+00,6.847e-01,3.322e-02
0.000e+00,6.367e-01,3.322e-02
0.000e+00,6.740e-01,3.322e-02
0.000e+00,7.873e-01,3.322e-02
0.000e+00,6.347e-01,3.322e-02
0.000e+00,6.308e-01,3.322e-02
0.000e+00,7.316e-01,3.322e-02
0.000e+00,5.943e-01,3.322e-02
0.000e+00,7.575e-01,3.322e-02
0.000e+00,7.832e-01,3.322e-02
0.000e+00,6.094e-01,3.322e-02
0.000e+00,7.437e-01,3.322e-02
0.000e+00,6.690e-01,3.322e-02
0.000e+00,6.466e-01,3.322e-02
0.000e+00,6.942e-01,3.322e-02
0.000e+00,6.054e-01,3.322e-02
0.000e+00,7.944e-01,3.322e-02
0.000e+00,6.875e-01,3.322e-02
0.000e+00,6.021e-01,3.322e-02
0.000e+00,6.388e-01,3.322e-02
0.000e+00,7.432e-01,3.322e-02
0.000e+00,5.975e-01,3.322e-02
0.000e+00,6.691e-01,3.322e-02
0.000e+00,4.828e-01,3.322e-02
0.000e+00,6.777e-01,3.322e-02
0.000e+00,5.826e-01,3.322e-02
0.000e+00,7.076e-01,3.322e-02
0.000e+00,6.583e-01,3.322e-02
0.000e+00,6.929e-01,3.322e-02
0.000e+00,6.760e-01,3.322e-02
0.000e+00,7.482e-01,3.322e-02
0.000e+00,7.587e-01,3.322e-02
0.000e+00,7.211e-01,3.322e-02
0.000e+00,6.554e-01,3.322e-02
0.000e+00,7.510e-01,3.322e-02
0.000e+00,7.128e-01,3.322e-02
0.000e+00,5.933e-01,3.322e-02
0.000e+00,7.281e-01,3.322e-02
0.000e+00,8.071e-01,3.322e-02
0.000e+00,6.567e-01,3.322e-02
0.000e+00,7.105e-01,3.322e-02
0.000e+00,6.339e-01,3.322e-02
0.000e+00,6.482e-01,3.322e-02
0.000e+00,7.767e-01,3.322e-02
0.000e+00,6.726e-01,3.322e-02
0.000e+00,7.352e-01,3.322e-02
0.000e+00,5.891e-01,3.322e-02
0.000e+00,5.978e-01,3.322e-02
0.000e+00,7.479e-01,3.322e-02
0.000e+00,7.224e-01,3.322e-02
0.000e+00,7.195e-01,3.322e-02
0.000e+00,6.229e-01,3.322e-02
0.000e+00,6.579e-01,3.322e-02
0.000e+00,6.284e-01,3.322e-02
0.000e+00,7.030e-01,3.322e-02
0.000e+00,7.181e-01,3.322e-02
0.000e+00,6.151e-01,3.322e-02
0.000e+00,6.740e-01,3.322e-02
0.000e+00,7.359e-01,3.322e-02
0.000e+00,5.718e-01,3.322e-02
0.000e+00,7.182e-01,3.322e-02
0.000e+00,7.236e-01,3.322e-02
0.000e+00,6.120e-01,3.322e-02
0.000e+00,7.141e-01,3.322e-02
0.000e+00,7.294e-01,3.322e-02
0.000e+00,6.917e-01,3.322e-02
0.000e+00,7.166e-01,3.322e-02
0.000e+00,6.263e-01,3.322e-02
0.000e+00,7.474e-01,3.322e-02
0.000e+00,7.472e-01,3.322e-02
0.000e+00,6.921e-01,3.322e-02
0.000e+00,6.409e-01,3.322e-02
0.000e+00,6.934e-01,3.322e-02
0.000e+00,6.591e-01,3.322e-02
0.000e+00,7.017e-01,3.322e-02
0.000e+00,7.594e-01,3.322e-02
0.000e+00,7.439e-01,3.322e-02
0.000e+00,6.291e-01,3.322e-02
0.000e+00,6.805e-01,3.322e-02
0.000e+00,7.036e-01,3.322e-02
0.000e+00,7.257e-01,3.322e-02
0.000e+00,6.922e-01,3.322e-02
0.000e+00,7.583e-01,3.322e-02
0.000e+00,6.228e-01,3.322e-02
0.000e+00,7.473e-01,3.322e-02
0.000e+00,6.991e-01,3.322e-02
0.000e+00,6.929e-01,3.322e-02
0.000e+00,5.632e-01,3.322e-02
0.000e+00,6.389e-01,3.322e-02
0.000e+00,6.043e-01,3.322e-02
0.000e+00,5.106e-01,3.322e-02
0.000e+00,7.440e-01,3.322e-02
0.000e+00,7.528e-01,3.322e-02
0.000e+00,7.060e-01,3.322e-02
0.000e+00,6.637e-01,3.322e-02
0.000e+00,7.306e-01,3.322e-02
0.000e+00,7.240e-01,3.322e-02
0.000e+00,8.088e-01,3.322e-02
0.000e+00,6.748e-01,3.322e-02
0.000e+00,6.270e-01,3.322e-02
0.000e+00,5.737e-01,3.322e-02
0.000e+00,7.465e-01,3.322e-02
0.000e+00,7.739e-01,3.322e-02
0.000e+00,6.374e-01,3.322e-02
0.000e+00,7.718e-01,3.322e-02
0.000e+00,7.289e-01,3.322e-02
0.000e+00,6.433e-01,3.322e-02
0.000e+00,6.381e-01,3.322e-02
0.000e+00,7.317e-01,3.322e-02
0.000e+00,5.055e-01,3.322e-02
0.000e+00,7.967e-01,3.322e-02
0.000e+00,7.652e-01,3.322e-02
0.000e+00,7.149e-01,3.322e-02
0.000e+00,7.776e-01,3.322e-02
0.000e+00,6.271e-01,3.322e-02
0.000e+00,6.458e-01,3.322e-02
0.000e+00,5.185e-01,3.322e-02
0.000e+00,6.387e-01,3.322e-02
0.000e+00,5.608e-01,3.322e-02
0.000e+00,6.189e-01,3.322e-02
0.000e+00,5.726e-01,3.322e-02
0.000e+00,7.386e-01,3.322e-02
0.000e+00,7.472e-01,3.322e-02
0.000e+00,7.111e-01,3.322e-02
0.000e+00,5.474e-01,3.322e-02
0.000e+00,7.229e-01,3.322e-02
0.000e+00,7.771e-01,3.322e-02
0.000e+00,7.380e-01,3.322e-02
0.000e+00,7.022e-01,3.322e-02
0.000e+00,7.609e-01,3.322e-02
0.000e+00,6.542e-01,3.322e-02
0.000e+00,8.142e-01,3.322e-02
0.000e+00,6.586e-01,3.322e-02
0.000e+00,7.852e-01,3.322e-02
0.000e+00,7.561e-01,3.322e-02
0.000e+00,7.172e-01,3.322e-02
0.000e+00,6.309e-01,3.322e-02
0.000e+00,7.548e-01,3.322e-02
0.000e+00,6.919e-01,3.322e-02
0.000e+00,7.054e-01,3.322e-02
0.000e+00,6.285e-01,3.322e-02
0.000e+00,6.497e-01,3.322e-02
0.000e+00,7.528e-01,3.322e-02
0.000e+00,7.149e-01,3.322e-02
0.000e+00,6.957e-01,3.322e-02
0.000e+00,6.969e-01,3.322e-02
0.000e+00,6.985e-01,3.322e-02
0.000e+00,7.729e-01,3.322e-02
0.000e+00,6.870e-01,3.322e-02
0.000e+00,7.519e-01,3.322e-02
0.000e+00,7.694e-01,3.322e-02
0.000e+00,7.536e-01,3.322e-02
0.000e+00,6.330e-01,3.322e-02
0.000e+00,6.735e-01,3.322e-02
0.000e+00,7.668e-01,3.322e-02
0.000e+00,7.238e-01,3.322e-02
0.000e+00,6.741e-01,3.322e-02
0.000e+00,5.968e-01,3.322e-02
0.000e+00,7.122e-01,3.322e-02
0.000e+00,6.602e-01,3.322e-02
0.000e+00,5.953e-01,3.322e-02
0.000e+00,7.530e-01,3.322e-02
0.000e+00,7.262e-01,3.322e-02
0.000e+00,7.768e-01,3.322e-02
0.000e+00,7.290e-01,3.322e-02
0.000e+00,7.052e-01,3.322e-02
0.000e+00,6.587e-01,3.322e-02
0.000e+00,6.271e-01,3.322e-02
0.000e+00,6.735e-01,3.322e-02
0.000e+00,7.327e-01,3.322e-02
0.000e+00,7.925e-01,3.322e-02
0.000e+00,5.919e-01,3.322e-02
0.000e+00,7.762e-01,3.322e-02
0.000e+00,8.147e-01,3.322e-02
0.000e+00,7.984e-01,3.322e-02
0.000e+00,7.452e-01,3.322e-02
0.000e+00,5.629e-01,3.322e-02
0.000e+00,6.997e-01,3.322e-02
0.000e+00,6.408e-01,3.322e-02
0.000e+00,6.345e-01,3.322e-02
0.000e+00,7.690e-01,3.322e-02
0.000e+00,8.183e-01,3.322e-02
0.000e+00,6.593e-01,3.322e-02
0.000e+00,7.089e-01,3.322e-02
0.000e+00,5.909e-01,3.322e-02
0.000e+00,6.562e-01,3.322e-02
0.000e+00,6.978e-01,3.322e-02
0.000e+00,6.922e-01,3.322e-02
0.000e+00,6.140e-01,3.322e-02
0.000e+00,7.823e-01,3.322e-02
0.000e+00,7.651e-01,3.322e-02
0.000e+00,7.091e-01,3.322e-02
0.000e+00,7.995e-01,3.322e-02
0.000e+00,6.430e-01,3.322e-02
0.000e+00,7.813e-01,3.322e-02
0.000e+00,6.611e-01,3.322e-02
0.000e+00,7.698e-01,3.322e-02
0.000e+00,6.892e-01,3.322e-02
0.000e+00,6.609e-01,3.322e-02
0.000e+00,7.377e-01,3.322e-02
0.000e+00,6.597e-01,3.322e-02
0.000e+00,6.356e-01,3.322e-02
0.000e+00,6.956e-01,3.322e-02
0.000e+00,6.186e-01,3.322e-02
0.000e+00,4.267e-01,3.322e-02
0.000e+00,7.561e-01,3.322e-02
0.000e+00,6.814e-01,3.322e-02
0.000e+00,6.864e-01,3.322e-02
0.000e+00,6.601e-01,3.322e-02
0.000e+00,7.047e-01,3.322e-02
0.000e+00,6.952e-01,3.322e-02
0.000e+00,7.450e-01,3.322e-02
0.000e+00,6.678e-01,3.322e-02
0.000e+00,7.652e-01,3.322e-02
0.000e+00,7.401e-01,3.322e-02
0.000e+00,6.187e-01,3.322e-02
0.000e+00,6.196e-01,3.322e-02
0.000e+00,6.584e-01,3.322e-02
0.000e+00,6.606e-01,3.322e-02
0.000e+00,5.975e-01,3.322e-02
0.000e+00,7.050e-01,3.322e-02
0.000e+00,6.820e-01,3.322e-02
0.000e+00,6.907e-01,3.322e-02
0.000e+00,7.003e-01,3.322e-02
0.000e+00,6.290e-01,3.322e-02
0.000e+00,7.012e-01,3.322e-02
0.000e+00,7.050e-01,3.322e-02
0.000e+00,7.180e-01,3.322e-02
0.000e+00,7.520e-01,3.322e-02
0.000e+00,6.549e-01,3.322e-02
0.000e+00,5.838e-01,3.322e-02
0.000e+00,6.956e-01,3.322e-02
0.000e+00,6.028e-01,3.322e-02
0.000e+00,7.211e-01,3.322e-02
0.000e+00,5.008e-01,3.322e-02
0.000e+00,7.112e-01,3.322e-02
0.000e+00,6.004e-01,3.322e-02
0.000e+00,6.270e-01,3.322e-02
0.000e+00,6.744e-01,3.322e-02
0.000e+00,6.042e-01,3.322e-02
0.000e+00,5.919e-01,3.322e-02
0.000e+00,6.967e-01,3.322e-02
0.000e+00,7.216e-01,3.322e-02
0.000e+00,6.894e-01,3.322e-02
0.000e+00,7.136e-01,3.322e-02
0.000e+00,6.945e-01,3.322e-02
0.000e+00,7.748e-01,3.322e-02
0.000e+00,6.763e-01,3.322e-02
0.000e+00,7.775e-01,3.322e-02
0.000e+00,6.809e-01,3.322e-02
0.000e+00,6.588e-01,3.322e-02
0.000e+00,6.979e-01,3.322e-02
0.000e+00,6.880e-01,3.322e-02
0.000e+00,7.460e-01,3.322e-02
0.000e+00,7.570e-01,3.322e-02
0.000e+00,6.438e-01,3.322e-02
0.000e+00,7.375e-01,3.322e-02
0.000e+00,7.181e-01,3.322e-02
0.000e+00,6.380e-01,3.322e-02
0.000e+00,7.355e-01,3.322e-02
0.000e+00,7.014e-01,3.322e-02
0.000e+00,6.465e-01,3.322e-02
0.000e+00,6.835e-01,3.322e-02
0.000e+00,7.208e-01,3.322e-02
0.000e+00,6.277e-01,3.322e-02
0.000e+00,6.731e-01,3.322e-02
0.000e+00,6.329e-01,3.322e-02
0.000e+00,7.518e-01,3.322e-02
0.000e+00,6.746e-01,3.322e-02
0.000e+00,7.250e-01,3.322e-02
0.000e+00,7.120e-01,3.322e-02
0.000e+00,7.381e-01,3.322e-02
0.000e+00,6.312e-01,3.322e-02
0.000e+00,7.614e-01,3.322e-02
0.000e+00,7.229e-01,3.322e-02
0.000e+00,6.482e-01,3.322e-02
0.000e+00,7.049e-01,3.322e-02
0.000e+00,7.536e-01,3.322e-02
0.000e+00,7.770e-01,3.322e-02
0.000e+00,4.858e-01,3.322e-02
0.000e+00,6.693e-01,3.322e-02
0.000e+00,6.426e-01,3.322e-02
0.000e+00,7.505e-01,3.322e-02
0.000e+00,7.215e-01,3.322e-02
0.000e+00,6.968e-01,3.322e-02
0.000e+00,8.011e-01,3.322e-02
0.000e+00,7.105e-01,3.322e-02
0.000e+00,7.012e-01,3.322e-02
0.000e+00,7.235e-01,3.322e-02
0.000e+00,7.941e-01,3.322e-02
0.000e+00,6.807e-01,3.322e-02
0.000e+00,7.754e-01,3.322e-02
0.000e+00,7.080e-01,3.322e-02
0.000e+00,7.138e-01,3.322e-02
0.000e+00,7.487e-01,3.322e-02
0.000e+00,7.182e-01,3.322e-02
0.000e+00,7.295e-01,3.322e-02
0.000e+00,6.456e-01,3.322e-02
0.000e+00,6.347e-01,3.322e-02
0.000e+00,6.196e-01,3.322e-02
0.000e+00,6.744e-01,3.322e-02
0.000e+00,6.097e-01,3.322e-02
1.000e+00,9.554e-01,3.322e-02
1.000e+00,9.292e-01,3.322e-02
9.999e-01,8.411e-01,3.322e-02
9.997e-01,8.522e-01,3.322e-02
9.997e-01,7.944e-01,3.322e-02
1.000e+00,9.244e-01,3.322e-02
9.999e-01,8.389e-01,3.322e-02
9.999e-01,8.857e-01,3.322e-02
1.000e+00,8.838e-01,3.322e-02
9.999e-01,8.484e-01,3.322e-02
9.995e-01,8.304e-01,3.322e-02
9.999e-01,8.975e-01,3.322e-02
9.999e-01,8.558e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
9.999e-01,8.997e-01,3.322e-02
9.994e-01,8.051e-01,3.322e-02
9.907e-01,8.466e-01,3.322e-02
9.998e-01,8.649e-01,3.322e-02
9.999e-01,8.861e-01,3.322e-02
1.000e+00,9.253e-01,3.322e-02
9.994e-01,8.166e-01,3.322e-02
9.998e-01,8.807e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.999e-01,8.700e-01,3.322e-02
1.000e+00,9.293e-01,3.322e-02
9.995e-01,8.447e-01,3.322e-02
9.998e-01,8.136e-01,3.322e-02
9.999e-01,8.515e-01,3.322e-02
1.000e+00,9.398e-01,3.322e-02
9.999e-01,8.413e-01,3.322e-02
9.999e-01,8.718e-01,3.322e-02
9.999e-01,8.707e-01,3.322e-02
1.000e+00,9.249e-01,3.322e-02
9.997e-01,8.799e-01,3.322e-02
9.999e-01,8.440e-01,3.322e-02
9.966e-01,8.450e-01,3.322e-02
9.998e-01,8.197e-01,3.322e-02
9.999e-01,8.720e-01,3.322e-02
9.999e-01,8.589e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
9.999e-01,8.278e-01,3.322e-02
9.998e-01,8.451e-01,3.322e-02
1.000e+00,9.202e-01,3.322e-02
9.997e-01,8.392e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
9.998e-01,8.852e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
9.999e-01,8.993e-01,3.322e-02
1.000e+00,8.854e-01,3.322e-02
9.999e-01,8.912e-01,3.322e-02
1.000e+00,9.091e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
9.991e-01,8.420e-01,3.322e-02
9.999e-01,8.865e-01,3.322e-02
9.999e-01,8.799e-01,3.322e-02
9.986e-01,8.764e-01,3.322e-02
9.998e-01,8.299e-01,3.322e-02
9.999e-01,8.837e-01,3.322e-02
9.998e-01,8.354e-01,3.322e-02
9.998e-01,8.498e-01,3.322e-02
9.991e-01,7.941e-01,3.322e-02
9.997e-01,8.713e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
1.000e+00,8.876e-01,3.322e-02
9.999e-01,8.810e-01,3.322e-02
9.994e-01,7.895e-01,3.322e-02
9.999e-01,8.720e-01,3.322e-02
9.996e-01,8.160e-01,3.322e-02
9.999e-01,8.792e-01,3.322e-02
9.999e-01,8.610e-01,3.322e-02
9.991e-01,7.768e-01,3.322e-02
1.000e+00,9.220e-01,3.322e-02
9.955e-01,7.474e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
1.000e+00,8.961e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
9.999e-01,8.934e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
1.000e+00,8.735e-01,3.322e-02
1.000e+00,8.996e-01,3.322e-02
1.000e+00,9.122e-01,3.322e-02
1.000e+00,9.051e-01,3.322e-02
9.999e-01,8.577e-01,3.322e-02
1.000e+00,9.095e-01,3.322e-02
9.999e-01,8.853e-01,3.322e-02
9.997e-01,8.180e-01,3.322e-02
1.000e+00,9.374e-01,3.322e-02
1.000e+00,9.355e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
9.999e-01,8.403e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
9.999e-01,8.372e-01,3.322e-02
9.997e-01,8.399e-01,3.322e-02
9.999e-01,8.414e-01,3.322e-02
9.997e-01,8.511e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.999e-01,8.848e-01,3.322e-02
9.999e-01,8.555e-01,3.322e-02
9.999e-01,9.011e-01,3.322e-02
9.998e-01,8.264e-01,3.322e-02
1.000e+00,9.220e-01,3.322e-02
9.996e-01,8.024e-01,3.322e-02
1.000e+00,8.761e-01,3.322e-02
9.997e-01,8.539e-01,3.322e-02
1.000e+00,9.274e-01,3.322e-02
1.000e+00,9.217e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
1.000e+00,9.241e-01,3.322e-02
9.999e-01,8.798e-01,3.322e-02
9.990e-01,8.085e-01,3.322e-02
9.999e-01,8.948e-01,3.322e-02
9.999e-01,8.938e-01,3.322e-02
9.997e-01,8.578e-01,3.322e-02
9.999e-01,8.748e-01,3.322e-02
1.000e+00,8.802e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
1.000e+00,8.766e-01,3.322e-02
9.997e-01,7.951e-01,3.322e-02
9.999e-01,8.644e-01,3.322e-02
9.979e-01,8.189e-01,3.322e-02
9.997e-01,7.448e-01,3.322e-02
1.000e+00,9.007e-01,3.322e-02
9.999e-01,8.645e-01,3.322e-02
1.000e+00,9.515e-01,3.322e-02
9.998e-01,8.246e-01,3.322e-02
1.000e+00,8.908e-01,3.322e-02
9.998e-01,8.469e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
9.998e-01,8.527e-01,3.322e-02
9.999e-01,8.923e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
9.999e-01,8.725e-01,3.322e-02
1.000e+00,9.037e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
1.000e+00,9.279e-01,3.322e-02
9.999e-01,8.418e-01,3.322e-02
1.000e+00,9.343e-01,3.322e-02
1.000e+00,9.254e-01,3.322e-02
1.000e+00,9.418e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
1.000e+00,8.925e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.996e-01,8.303e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
9.957e-01,7.398e-01,3.322e-02
9.999e-01,8.291e-01,3.322e-02
9.999e-01,8.536e-01,3.322e-02
9.998e-01,8.680e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.998e-01,8.561e-01,3.322e-02
1.000e+00,9.049e-01,3.322e-02
9.999e-01,9.119e-01,3.322e-02
1.000e+00,9.058e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
1.000e+00,9.254e-01,3.322e-02
9.998e-01,8.307e-01,3.322e-02
9.987e-01,7.396e-01,3.322e-02
1.000e+00,8.747e-01,3.322e-02
9.997e-01,8.524e-01,3.322e-02
1.000e+00,8.479e-01,3.322e-02
9.999e-01,8.788e-01,3.322e-02
1.000e+00,9.126e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
1.000e+00,8.593e-01,3.322e-02
9.999e-01,8.508e-01,3.322e-02
9.999e-01,8.756e-01,3.322e-02
9.947e-01,8.550e-01,3.322e-02
1.000e+00,9.184e-01,3.322e-02
9.999e-01,9.051e-01,3.322e-02
1.000e+00,9.199e-01,3.322e-02
9.995e-01,8.331e-01,3.322e-02
9.999e-01,9.015e-01,3.322e-02
9.988e-01,7.778e-01,3.322e-02
9.998e-01,8.387e-01,3.322e-02
9.999e-01,8.788e-01,3.322e-02
9.996e-01,8.691e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
1.000e+00,8.587e-01,3.322e-02
9.998e-01,8.044e-01,3.322e-02
9.998e-01,8.560e-01,3.322e-02
9.993e-01,8.216e-01,3.322e-02
1.000e+00,9.098e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.998e-01,8.506e-01,3.322e-02
1.000e+00,8.745e-01,3.322e-02
9.985e-01,8.254e-01,3.322e-02
9.992e-01,8.201e-01,3.322e-02
9.999e-01,8.653e-01,3.322e-02
1.000e+00,8.690e-01,3.322e-02
1.000e+00,8.925e-01,3.322e-02
9.999e-01,8.766e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
9.990e-01,7.975e-01,3.322e-02
9.999e-01,8.593e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
1.000e+00,9.270e-01,3.322e-02
9.996e-01,8.314e-01,3.322e-02
9.999e-01,9.026e-01,3.322e-02
1.000e+00,9.151e-01,3.322e-02
9.998e-01,8.573e-01,3.322e-02
9.999e-01,8.815e-01,3.322e-02
9.998e-01,8.437e-01,3.322e-02
9.997e-01,7.868e-01,3.322e-02
9.999e-01,8.652e-01,3.322e-02
9.999e-01,9.075e-01,3.322e-02
1.000e+00,8.874e-01,3.322e-02
9.999e-01,8.586e-01,3.322e-02
9.998e-01,8.126e-01,3.322e-02
9.996e-01,8.483e-01,3.322e-02
1.000e+00,9.282e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
9.999e-01,8.912e-01,3.322e-02
1.000e+00,8.932e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.995e-01,8.376e-01,3.322e-02
9.999e-01,8.715e-01,3.322e-02
9.999e-01,8.435e-01,3.322e-02
1.000e+00,9.166e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
9.999e-01,8.940e-01,3.322e-02
9.998e-01,8.438e-01,3.322e-02
9.994e-01,8.129e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
9.991e-01,8.582e-01,3.322e-02
9.997e-01,8.375e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
1.000e+00,9.080e-01,3.322e-02
9.999e-01,8.789e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
9.994e-01,8.242e-01,3.322e-02
1.000e+00,8.670e-01,3.322e-02
9.999e-01,8.907e-01,3.322e-02
1.000e+00,9.138e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
9.999e-01,8.790e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
1.000e+00,8.891e-01,3.322e-02
9.999e-01,8.761e-01,3.322e-02
9.999e-01,8.761e-01,3.322e-02
9.997e-01,8.249e-01,3.322e-02
1.000e+00,8.873e-01,3.322e-02
9.999e-01,8.419e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.992e-01,8.177e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
1.000e+00,8.904e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.998e-01,8.689e-01,3.322e-02
9.997e-01,8.577e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
9.997e-01,7.981e-01,3.322e-02
1.000e+00,8.996e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
9.999e-01,8.722e-01,3.322e-02
9.998e-01,8.368e-01,3.322e-02
9.997e-01,8.108e-01,3.322e-02
1.000e+00,9.368e-01,3.322e-02
9.999e-01,8.317e-01,3.322e-02
1.000e+00,9.320e-01,3.322e-02
1.000e+00,9.209e-01,3.322e-02
1.000e+00,8.765e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
1.000e+00,8.643e-01,3.322e-02
9.997e-01,8.148e-01,3.322e-02
1.000e+00,9.234e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
9.999e-01,8.767e-01,3.322e-02
9.998e-01,8.443e-01,3.322e-02
1.000e+00,8.657e-01,3.322e-02
9.999e-01,8.751e-01,3.322e-02
9.997e-01,8.558e-01,3.322e-02
9.999e-01,9.003e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
9.996e-01,7.689e-01,3.322e-02
1.000e+00,8.911e-01,3.322e-02
9.999e-01,8.763e-01,3.322e-02
9.997e-01,8.568e-01,3.322e-02
9.995e-01,8.063e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
9.997e-01,8.362e-01,3.322e-02
9.998e-01,8.612e-01,3.322e-02
1.000e+00,9.078e-01,3.322e-02
9.992e-01,8.493e-01,3.322e-02
9.999e-01,8.433e-01,3.322e-02
1.000e+00,9.073e-01,3.322e-02
9.998e-01,8.628e-01,3.322e-02
9.998e-01,8.191e-01,3.322e-02
1.000e+00,9.387e-01,3.322e-02
1.000e+00,9.041e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
9.989e-01,7.673e-01,3.322e-02
9.999e-01,8.666e-01,3.322e-02
9.999e-01,8.484e-01,3.322e-02
9.998e-01,8.989e-01,3.322e-02
9.998e-01,8.715e-01,3.322e-02
9.999e-01,8.539e-01,3.322e-02
9.999e-01,8.619e-01,3.322e-02
9.999e-01,8.956e-01,3.322e-02
9.996e-01,8.204e-01,3.322e-02
9.999e-01,8.532e-01,3.322e-02
1.000e+00,8.760e-01,3.322e-02
1.000e+00,8.692e-01,3.322e-02
9.998e-01,8.480e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.997e-01,8.772e-01,3.322e-02
9.997e-01,8.704e-01,3.322e-02
9.999e-01,8.530e-01,3.322e-02
9.999e-01,8.836e-01,3.322e-02
9.999e-01,8.891e-01,3.322e-02
9.999e-01,8.552e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
9.999e-01,8.707e-01,3.322e-02
9.998e-01,8.799e-01,3.322e-02
1.000e+00,8.844e-01,3.322e-02
9.997e-01,8.691e-01,3.322e-02
1.000e+00,9.214e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
9.999e-01,9.043e-01,3.322e-02
9.985e-01,8.158e-01,3.322e-02
9.995e-01,8.217e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
9.991e-01,8.890e-01,3.322e-02
9.999e-01,8.981e-01,3.322e-02
1.000e+00,8.699e-01,3.322e-02
1.000e+00,9.333e-01,3.322e-02
1.000e+00,9.214e-01,3.322e-02
1.000e+00,9.269e-01,3.322e-02
9.999e-01,8.900e-01,3.322e-02
9.999e-01,8.487e-01,3.322e-02
9.999e-01,8.960e-01,3.322e-02
9.999e-01,8.547e-01,3.322e-02
9.999e-01,9.045e-01,3.322e-02
1.000e+00,8.906e-01,3.322e-02
1.000e+00,9.029e-01,3.322e-02
9.999e-01,8.302e-01,3.322e-02
9.997e-01,8.812e-01,3.322e-02
1.000e+00,9.164e-01,3.322e-02
9.999e-01,8.302e-01,3.322e-02
1.000e+00,9.130e-01,3.322e-02
9.994e-01,7.514e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
9.998e-01,8.466e-01,3.322e-02
9.996e-01,8.349e-01,3.322e-02
9.999e-01,8.801e-01,3.322e-02
9.998e-01,8.725e-01,3.322e-02
9.998e-01,8.497e-01,3.322e-02
1.000e+00,9.004e-01,3.322e-02
9.998e-01,8.101e-01,3.322e-02
9.993e-01,8.489e-01,3.322e-02
9.999e-01,8.764e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
9.993e-01,8.001e-01,3.322e-02
9.995e-01,7.525e-01,3.322e-02
1.000e+00,9.012e-01,3.322e-02
9.999e-01,8.682e-01,3.322e-02
9.998e-01,8.481e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.999e-01,9.052e-01,3.322e-02
9.956e-01,7.758e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
1.000e+00,9.098e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
9.999e-01,8.377e-01,3.322e-02
1.000e+00,9.064e-01,3.322e-02
9.996e-01,8.294e-01,3.322e-02
1.000e+00,9.046e-01,3.322e-02
9.996e-01,8.122e-01,3.322e-02
1.000e+00,9.162e-01,3.322e-02
1.000e+00,9.103e-01,3.322e-02
1.000e+00,8.749e-01,3.322e-02
9.999e-01,8.798e-01,3.322e-02
1.000e+00,9.282e-01,3.322e-02
9.997e-01,8.665e-01,3.322e-02
9.990e-01,7.802e-01,3.322e-02
9.999e-01,8.915e-01,3.322e-02
9.998e-01,8.573e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
9.999e-01,8.724e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
1.000e+00,8.815e-01,3.322e-02
9.998e-01,8.536e-01,3.322e-02
1.000e+00,9.080e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
1.000e+00,9.126e-01,3.322e-02
9.999e-01,8.711e-01,3.322e-02
9.999e-01,8.501e-01,3.322e-02
9.998e-01,8.260e-01,3.322e-02
1.000e+00,9.148e-01,3.322e-02
1.000e+00,8.988e-01,3.322e-02
9.999e-01,8.720e-01,3.322e-02
9.999e-01,8.418e-01,3.322e-02
1.000e+00,9.035e-01,3.322e-02
1.000e+00,8.870e-01,3.322e-02
9.999e-01,8.963e-01,3.322e-02
1.000e+00,9.146e-01,3.322e-02
9.999e-01,8.675e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.999e-01,8.843e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
9.999e-01,8.756e-01,3.322e-02
9.997e-01,8.387e-01,3.322e-02
9.976e-01,7.944e-01,3.322e-02
1.000e+00,8.845e-01,3.322e-02
9.996e-01,8.103e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.963e-01,8.168e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
9.987e-01,7.929e-01,3.322e-02
9.979e-01,7.950e-01,3.322e-02
9.999e-01,8.966e-01,3.322e-02
1.000e+00,8.624e-01,3.322e-02
9.999e-01,8.994e-01,3.322e-02
9.999e-01,8.777e-01,3.322e-02
9.999e-01,8.833e-01,3.322e-02
9.999e-01,8.506e-01,3.322e-02
9.999e-01,8.377e-01,3.322e-02
9.998e-01,8.432e-01,3.322e-02
9.999e-01,8.868e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
9.999e-01,8.614e-01,3.322e-02
1.000e+00,9.361e-01,3.322e-02
9.999e-01,8.717e-01,3.322e-02
1.000e+00,8.947e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
9.998e-01,8.426e-01,3.322e-02
1.000e+00,9.014e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
9.998e-01,8.531e-01,3.322e-02
9.999e-01,8.879e-01,3.322e-02
9.998e-01,8.861e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.999e-01,8.690e-01,3.322e-02
1.000e+00,8.453e-01,3.322e-02
1.000e+00,9.069e-01,3.322e-02
1.000e+00,8.947e-01,3.322e-02
9.999e-01,8.795e-01,3.322e-02
1.000e+00,9.057e-01,3.322e-02
9.976e-01,7.322e-01,3.322e-02
9.999e-01,8.823e-01,3.322e-02
1.000e+00,8.841e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
9.999e-01,8.873e-01,3.322e-02
9.994e-01,8.156e-01,3.322e-02
9.999e-01,9.004e-01,3.322e-02
9.999e-01,8.877e-01,3.322e-02
1.000e+00,9.548e-01,3.322e-02
9.999e-01,8.587e-01,3.322e-02
9.999e-01,8.894e-01,3.322e-02
1.000e+00,8.984e-01,3.322e-02
1.000e+00,9.015e-01,3.322e-02
9.988e-01,8.215e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
1.000e+00,8.911e-01,3.322e-02
1.000e+00,8.971e-01,3.322e-02
9.982e-01,8.468e-01,3.322e-02
9.993e-01,8.331e-01,3.322e-02
1.000e+00,9.271e-01,3.322e-02
9.997e-01,8.464e-01,3.322e-02
9.998e-01,8.827e-01,3.322e-02
9.998e-01,8.478e-01,3.322e-02
1.000e+00,9.155e-01,3.322e-02
1.000e+00,8.909e-01,3.322e-02
9.997e-01,8.464e-01,3.322e-02
9.996e-01,8.633e-01,3.322e-02
1.000e+00,8.949e-01,3.322e-02
9.999e-01,8.860e-01,3.322e-02
9.998e-01,8.520e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
1.000e+00,9.129e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
1.000e+00,8.802e-01,3.322e-02
9.999e-01,8.805e-01,3.322e-02
1.000e+00,9.303e-01,3.322e-02
9.999e-01,8.495e-01,3.322e-02
9.998e-01,8.801e-01,3.322e-02
1.000e+00,8.917e-01,3.322e-02
9.995e-01,8.278e-01,3.322e-02
9.998e-01,8.334e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
9.999e-01,8.519e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.998e-01,8.525e-01,3.322e-02
9.995e-01,8.349e-01,3.322e-02
1.000e+00,9.122e-01,3.322e-02
9.935e-01,7.997e-01,3.322e-02
9.999e-01,8.664e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.999e-01,8.469e-01,3.322e-02
1.000e+00,8.741e-01,3.322e-02
9.999e-01,8.412e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
9.998e-01,8.548e-01,3.322e-02
9.997e-01,8.237e-01,3.322e-02
1.000e+00,9.263e-01,3.322e-02
9.997e-01,8.251e-01,3.322e-02
9.996e-01,8.338e-01,3.322e-02
9.998e-01,7.837e-01,3.322e-02
9.999e-01,8.604e-01,3.322e-02
9.997e-01,8.157e-01,3.322e-02
9.999e-01,9.059e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.998e-01,8.485e-01,3.322e-02
1.000e+00,8.381e-01,3.322e-02
9.998e-01,8.354e-01,3.322e-02
9.993e-01,7.947e-01,3.322e-02
1.000e+00,8.764e-01,3.322e-02
9.997e-01,8.136e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.994e-01,7.959e-01,3.322e-02
1.000e+00,9.308e-01,3.322e-02
9.998e-01,8.435e-01,3.322e-02
9.996e-01,8.817e-01,3.322e-02
1.000e+00,8.578e-01,3.322e-02
9.998e-01,8.326e-01,3.322e-02
9.995e-01,8.427e-01,3.322e-02
1.000e+00,8.983e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
1.000e+00,9.199e-01,3.322e-02
9.999e-01,8.921e-01,3.322e-02
9.999e-01,8.921e-01,3.322e-02
9.998e-01,8.545e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.999e-01,8.842e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.999e-01,8.698e-01,3.322e-02
9.998e-01,8.181e-01,3.322e-02
9.999e-01,8.665e-01,3.322e-02
1.000e+00,8.966e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
1.000e+00,9.263e-01,3.322e-02
1.000e+00,9.284e-01,3.322e-02
9.998e-01,8.468e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
9.999e-01,8.525e-01,3.322e-02
9.994e-01,7.685e-01,3.322e-02
1.000e+00,9.101e-01,3.322e-02
9.999e-01,8.848e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
1.000e+00,9.177e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
1.000e+00,9.354e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.999e-01,8.982e-01,3.322e-02
1.000e+00,9.221e-01,3.322e-02
1.000e+00,9.078e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
9.999e-01,8.937e-01,3.322e-02
9.999e-01,8.639e-01,3.322e-02
9.999e-01,8.455e-01,3.322e-02
1.000e+00,8.915e-01,3.322e-02
9.999e-01,8.761e-01,3.322e-02
9.999e-01,8.996e-01,3.322e-02
9.994e-01,8.059e-01,3.322e-02
9.995e-01,8.353e-01,3.322e-02
9.999e-01,8.894e-01,3.322e-02
9.998e-01,8.395e-01,3.322e-02
1.000e+00,9.130e-01,3.322e-02
1.000e+00,8.946e-01,3.322e-02
9.999e-01,8.358e-01,3.322e-02
1.000e+00,8.564e-01,3.322e-02
9.999e-01,9.137e-01,3.322e-02
1.000e+00,9.104e-01,3.322e-02
1.000e+00,8.956e-01,3.322e-02
9.996e-01,8.256e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.999e-01,8.697e-01,3.322e-02
9.996e-01,8.640e-01,3.322e-02
9.999e-01,8.275e-01,3.322e-02
9.993e-01,8.104e-01,3.322e-02
9.999e-01,8.787e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
9.996e-01,8.187e-01,3.322e-02
9.992e-01,7.876e-01,3.322e-02
9.994e-01,8.248e-01,3.322e-02
1.000e+00,9.153e-01,3.322e-02
9.996e-01,8.276e-01,3.322e-02
9.999e-01,8.433e-01,3.322e-02
1.000e+00,9.228e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.999e-01,8.964e-01,3.322e-02
1.000e+00,8.925e-01,3.322e-02
1.000e+00,9.049e-01,3.322e-02
9.997e-01,8.297e-01,3.322e-02
9.986e-01,8.021e-01,3.322e-02
9.999e-01,8.692e-01,3.322e-02
9.998e-01,8.356e-01,3.322e-02
9.999e-01,8.703e-01,3.322e-02
9.999e-01,8.634e-01,3.322e-02
1.000e+00,9.261e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
9.999e-01,8.548e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.999e-01,8.598e-01,3.322e-02
9.998e-01,8.592e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.996e-01,8.448e-01,3.322e-02
1.000e+00,9.236e-01,3.322e-02
1.000e+00,8.992e-01,3.322e-02
1.000e+00,9.081e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
9.999e-01,8.657e-01,3.322e-02
9.999e-01,8.246e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
1.000e+00,8.950e-01,3.322e-02
9.999e-01,8.466e-01,3.322e-02
1.000e+00,8.823e-01,3.322e-02
9.998e-01,8.872e-01,3.322e-02
9.994e-01,8.618e-01,3.322e-02
9.996e-01,8.395e-01,3.322e-02
9.998e-01,8.568e-01,3.322e-02
9.999e-01,8.508e-01,3.322e-02
9.996e-01,8.426e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
9.999e-01,8.772e-01,3.322e-02
9.999e-01,8.975e-01,3.322e-02
1.000e+00,9.223e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
1.000e+00,9.064e-01,3.322e-02
9.994e-01,7.946e-01,3.322e-02
9.996e-01,8.424e-01,3.322e-02
1.000e+00,8.925e-01,3.322e-02
1.000e+00,9.018e-01,3.322e-02
9.999e-01,8.506e-01,3.322e-02
9.998e-01,8.119e-01,3.322e-02
1.000e+00,8.999e-01,3.322e-02
9.998e-01,8.573e-01,3.322e-02
9.999e-01,8.828e-01,3.322e-02
9.999e-01,8.994e-01,3.322e-02
9.999e-01,8.668e-01,3.322e-02
9.996e-01,8.296e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
9.991e-01,8.850e-01,3.322e-02
9.999e-01,8.941e-01,3.322e-02
9.946e-01,7.704e-01,3.322e-02
9.996e-01,8.187e-01,3.322e-02
9.935e-01,8.378e-01,3.322e-02
9.978e-01,8.408e-01,3.322e-02
9.999e-01,8.396e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
1.000e+00,8.957e-01,3.322e-02
9.999e-01,8.942e-01,3.322e-02
9.998e-01,8.016e-01,3.322e-02
1.000e+00,9.093e-01,3.322e-02
9.998e-01,8.565e-01,3.322e-02
9.997e-01,8.486e-01,3.322e-02
1.000e+00,9.289e-01,3.322e-02
9.998e-01,8.809e-01,3.322e-02
1.000e+00,9.081e-01,3.322e-02
1.000e+00,9.000e-01,3.322e-02
1.000e+00,9.203e-01,3.322e-02
9.997e-01,7.776e-01,3.322e-02
1.000e+00,8.752e-01,3.322e-02
1.000e+00,8.489e-01,3.322e-02
9.999e-01,8.468e-01,3.322e-02
1.000e+00,8.978e-01,3.322e-02
9.999e-01,8.523e-01,3.322e-02
9.999e-01,9.129e-01,3.322e-02
9.998e-01,8.090e-01,3.322e-02
9.997e-01,8.285e-01,3.322e-02
9.999e-01,8.782e-01,3.322e-02
1.000e+00,9.114e-01,3.322e-02
1.000e+00,8.898e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
9.999e-01,8.767e-01,3.322e-02
1.000e+00,8.939e-01,3.322e-02
1.000e+00,9.088e-01,3.322e-02
1.000e+00,8.637e-01,3.322e-02
9.998e-01,8.002e-01,3.322e-02
9.999e-01,8.844e-01,3.322e-02
1.000e+00,9.084e-01,3.322e-02
9.999e-01,8.684e-01,3.322e-02
9.998e-01,8.476e-01,3.322e-02
1.000e+00,9.038e-01,3.322e-02
9.999e-01,8.753e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
9.999e-01,8.503e-01,3.322e-02
9.987e-01,8.074e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
9.999e-01,9.128e-01,3.322e-02
9.998e-01,8.455e-01,3.322e-02
1.000e+00,8.666e-01,3.322e-02
9.999e-01,8.867e-01,3.322e-02
1.000e+00,9.036e-01,3.322e-02
1.000e+00,9.102e-01,3.322e-02
1.000e+00,9.349e-01,3.322e-02
9.995e-01,8.167e-01,3.322e-02
9.997e-01,8.203e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
1.000e+00,9.288e-01,3.322e-02
1.000e+00,9.335e-01,3.322e-02
1.000e+00,8.791e-01,3.322e-02
1.000e+00,9.132e-01,3.322e-02
9.998e-01,8.346e-01,3.322e-02
9.999e-01,8.734e-01,3.322e-02
9.998e-01,8.314e-01,3.322e-02
9.995e-01,8.054e-01,3.322e-02
9.999e-01,8.982e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
9.999e-01,8.634e-01,3.322e-02
9.999e-01,8.868e-01,3.322e-02
9.996e-01,8.234e-01,3.322e-02
1.000e+00,9.419e-01,3.322e-02
9.994e-01,7.778e-01,3.322e-02
9.999e-01,8.975e-01,3.322e-02
9.999e-01,8.538e-01,3.322e-02
9.964e-01,8.052e-01,3.322e-02
1.000e+00,9.028e-01,3.322e-02
9.999e-01,8.966e-01,3.322e-02
9.999e-01,8.595e-01,3.322e-02
9.999e-01,8.408e-01,3.322e-02
9.996e-01,8.605e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
1.000e+00,8.902e-01,3.322e-02
9.996e-01,8.432e-01,3.322e-02
9.999e-01,8.596e-01,3.322e-02
9.999e-01,8.986e-01,3.322e-02
9.997e-01,8.758e-01,3.322e-02
9.999e-01,8.897e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
1.000e+00,8.763e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
1.000e+00,9.005e-01,3.322e-02
9.996e-01,7.819e-01,3.322e-02
9.993e-01,7.506e-01,3.322e-02
1.000e+00,9.277e-01,3.322e-02
1.000e+00,9.229e-01,3.322e-02
1.000e+00,9.434e-01,3.322e-02
1.000e+00,9.315e-01,3.322e-02
9.999e-01,8.522e-01,3.322e-02
9.999e-01,8.748e-01,3.322e-02
1.000e+00,9.021e-01,3.322e-02
9.998e-01,8.231e-01,3.322e-02
9.999e-01,8.686e-01,3.322e-02
1.000e+00,9.093e-01,3.322e-02
9.999e-01,8.734e-01,3.322e-02
1.000e+00,8.809e-01,3.322e-02
9.998e-01,8.811e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.999e-01,9.012e-01,3.322e-02
1.000e+00,8.656e-01,3.322e-02
1.000e+00,8.943e-01,3.322e-02
1.000e+00,8.986e-01,3.322e-02
9.999e-01,8.527e-01,3.322e-02
9.997e-01,7.879e-01,3.322e-02
1.000e+00,8.913e-01,3.322e-02
9.995e-01,8.174e-01,3.322e-02
9.998e-01,8.194e-01,3.322e-02
9.995e-01,7.943e-01,3.322e-02
1.000e+00,9.188e-01,3.322e-02
9.998e-01,8.420e-01,3.322e-02
1.000e+00,9.161e-01,3.322e-02
9.994e-01,8.037e-01,3.322e-02
9.998e-01,8.800e-01,3.322e-02
9.999e-01,8.413e-01,3.322e-02
1.000e+00,9.207e-01,3.322e-02
9.999e-01,8.619e-01,3.322e-02
1.000e+00,8.836e-01,3.322e-02
9.996e-01,7.597e-01,3.322e-02
9.994e-01,7.766e-01,3.322e-02
9.993e-01,8.153e-01,3.322e-02
9.999e-01,9.030e-01,3.322e-02
9.999e-01,8.710e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
9.977e-01,7.525e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
9.999e-01,8.763e-01,3.322e-02
9.997e-01,8.570e-01,3.322e-02
9.999e-01,8.942e-01,3.322e-02
9.999e-01,8.497e-01,3.322e-02
1.000e+00,9.199e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.995e-01,8.133e-01,3.322e-02
9.952e-01,8.081e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
9.998e-01,8.341e-01,3.322e-02
9.999e-01,8.622e-01,3.322e-02
9.999e-01,8.666e-01,3.322e-02
9.999e-01,8.884e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
9.991e-01,7.976e-01,3.322e-02
9.999e-01,8.454e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
1.000e+00,9.007e-01,3.322e-02
9.998e-01,8.843e-01,3.322e-02
9.998e-01,8.163e-01,3.322e-02
9.999e-01,8.665e-01,3.322e-02
9.999e-01,8.758e-01,3.322e-02
1.000e+00,9.142e-01,3.322e-02
1.000e+00,8.823e-01,3.322e-02
1.000e+00,8.728e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
9.995e-01,8.137e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
1.000e+00,8.933e-01,3.322e-02
9.996e-01,8.457e-01,3.322e-02
9.999e-01,8.617e-01,3.322e-02
9.925e-01,7.135e-01,3.322e-02
9.999e-01,8.727e-01,3.322e-02
9.997e-01,8.194e-01,3.322e-02
9.931e-01,8.129e-01,3.322e-02
9.998e-01,8.433e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
9.995e-01,7.902e-01,3.322e-02
1.000e+00,8.833e-01,3.322e-02
9.986e-01,7.583e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
9.999e-01,8.837e-01,3.322e-02
1.000e+00,9.336e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
9.999e-01,9.107e-01,3.322e-02
9.956e-01,7.732e-01,3.322e-02
9.998e-01,8.681e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.972e-01,8.304e-01,3.322e-02
1.000e+00,8.910e-01,3.322e-02
1.000e+00,9.205e-01,3.322e-02
1.000e+00,9.189e-01,3.322e-02
1.000e+00,9.197e-01,3.322e-02
9.999e-01,8.694e-01,3.322e-02
9.995e-01,8.235e-01,3.322e-02
1.000e+00,9.231e-01,3.322e-02
1.000e+00,8.830e-01,3.322e-02
1.000e+00,9.146e-01,3.322e-02
1.000e+00,8.946e-01,3.322e-02
9.999e-01,8.345e-01,3.322e-02
9.998e-01,8.700e-01,3.322e-02
9.998e-01,8.191e-01,3.322e-02
1.000e+00,9.242e-01,3.322e-02
1.000e+00,8.920e-01,3.322e-02
9.999e-01,8.451e-01,3.322e-02
9.989e-01,8.129e-01,3.322e-02
1.000e+00,8.859e-01,3.322e-02
9.997e-01,8.483e-01,3.322e-02
9.994e-01,7.567e-01,3.322e-02
1.000e+00,8.927e-01,3.322e-02
1.000e+00,8.809e-01,3.322e-02
1.000e+00,9.331e-01,3.322e-02
9.997e-01,7.825e-01,3.322e-02
9.999e-01,8.451e-01,3.322e-02
9.999e-01,8.648e-01,3.322e-02
9.997e-01,8.196e-01,3.322e-02
1.000e+00,9.359e-01,3.322e-02
9.999e-01,8.886e-01,3.322e-02
9.999e-01,8.938e-01,3.322e-02
9.999e-01,8.525e-01,3.322e-02
9.998e-01,8.471e-01,3.322e-02
1.000e+00,9.165e-01,3.322e-02
9.999e-01,9.309e-01,3.322e-02
1.000e+00,9.333e-01,3.322e-02
9.999e-01,8.662e-01,3.322e-02
1.000e+00,8.961e-01,3.322e-02
9.997e-01,8.301e-01,3.322e-02
1.000e+00,8.927e-01,3.322e-02
1.000e+00,9.062e-01,3.322e-02
9.998e-01,8.347e-01,3.322e-02
9.999e-01,8.631e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
1.000e+00,9.434e-01,3.322e-02
1.000e+00,9.059e-01,3.322e-02
9.999e-01,8.847e-01,3.322e-02
9.998e-01,8.386e-01,3.322e-02
9.995e-01,8.234e-01,3.322e-02
1.000e+00,9.257e-01,3.322e-02
9.998e-01,8.128e-01,3.322e-02
9.999e-01,8.769e-01,3.322e-02
9.999e-01,8.852e-01,3.322e-02
9.999e-01,8.461e-01,3.322e-02
9.994e-01,7.808e-01,3.322e-02
9.984e-01,7.803e-01,3.322e-02
9.998e-01,8.757e-01,3.322e-02
9.999e-01,8.646e-01,3.322e-02
1.000e+00,9.319e-01,3.322e-02
1.000e+00,9.062e-01,3.322e-02
9.999e-01,8.532e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
1.000e+00,9.339e-01,3.322e-02
9.990e-01,7.849e-01,3.322e-02
9.998e-01,8.355e-01,3.322e-02
1.000e+00,9.001e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
9.996e-01,7.835e-01,3.322e-02
1.000e+00,9.217e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
1.000e+00,8.984e-01,3.322e-02
1.000e+00,9.025e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
9.998e-01,8.644e-01,3.322e-02
9.999e-01,8.602e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
9.998e-01,8.219e-01,3.322e-02
1.000e+00,8.746e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.997e-01,8.560e-01,3.322e-02
1.000e+00,9.157e-01,3.322e-02
9.999e-01,8.493e-01,3.322e-02
9.999e-01,8.892e-01,3.322e-02
9.998e-01,8.357e-01,3.322e-02
9.999e-01,8.514e-01,3.322e-02
9.999e-01,8.685e-01,3.322e-02
9.999e-01,8.576e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
9.999e-01,8.775e-01,3.322e-02
9.999e-01,8.695e-01,3.322e-02
9.999e-01,8.783e-01,3.322e-02
9.993e-01,8.765e-01,3.322e-02
9.999e-01,8.698e-01,3.322e-02
1.000e+00,9.067e-01,3.322e-02
1.000e+00,9.146e-01,3.322e-02
9.995e-01,8.576e-01,3.322e-02
9.998e-01,8.399e-01,3.322e-02
9.998e-01,8.471e-01,3.322e-02
9.998e-01,8.548e-01,3.322e-02
1.000e+00,9.446e-01,3.322e-02
9.994e-01,8.191e-01,3.322e-02
9.999e-01,8.694e-01,3.322e-02
1.000e+00,9.233e-01,3.322e-02
9.996e-01,8.119e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
9.998e-01,8.595e-01,3.322e-02
1.000e+00,9.127e-01,3.322e-02
9.999e-01,8.913e-01,3.322e-02
1.000e+00,8.900e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
1.000e+00,9.052e-01,3.322e-02
1.000e+00,9.306e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
9.996e-01,8.146e-01,3.322e-02
1.000e+00,9.410e-01,3.322e-02
9.996e-01,8.016e-01,3.322e-02
9.999e-01,8.773e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
9.999e-01,9.172e-01,3.322e-02
9.997e-01,8.293e-01,3.322e-02
1.000e+00,8.751e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
9.999e-01,8.672e-01,3.322e-02
1.000e+00,9.301e-01,3.322e-02
9.999e-01,8.637e-01,3.322e-02
9.999e-01,9.010e-01,3.322e-02
1.000e+00,9.057e-01,3.322e-02
9.997e-01,8.410e-01,3.322e-02
9.999e-01,8.803e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
9.999e-01,8.726e-01,3.322e-02
1.000e+00,9.241e-01,3.322e-02
1.000e+00,8.938e-01,3.322e-02
9.993e-01,8.634e-01,3.322e-02
1.000e+00,9.478e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
1.000e+00,9.020e-01,3.322e-02
9.999e-01,8.310e-01,3.322e-02
9.999e-01,8.307e-01,3.322e-02
9.997e-01,8.332e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
9.994e-01,7.958e-01,3.322e-02
1.000e+00,9.057e-01,3.322e-02
9.999e-01,8.830e-01,3.322e-02
1.000e+00,9.212e-01,3.322e-02
9.999e-01,8.895e-01,3.322e-02
9.999e-01,8.703e-01,3.322e-02
9.994e-01,7.790e-01,3.322e-02
1.000e+00,8.710e-01,3.322e-02
9.999e-01,8.690e-01,3.322e-02
9.999e-01,8.691e-01,3.322e-02
1.000e+00,9.128e-01,3.322e-02
9.999e-01,8.630e-01,3.322e-02
9.998e-01,8.407e-01,3.322e-02
9.993e-01,7.724e-01,3.322e-02
1.000e+00,9.499e-01,3.322e-02
9.999e-01,8.538e-01,3.322e-02
1.000e+00,9.371e-01,3.322e-02
9.998e-01,8.601e-01,3.322e-02
1.000e+00,9.179e-01,3.322e-02
1.000e+00,9.327e-01,3.322e-02
1.000e+00,9.211e-01,3.322e-02
1.000e+00,8.958e-01,3.322e-02
9.998e-01,8.509e-01,3.322e-02
1.000e+00,9.093e-01,3.322e-02
1.000e+00,9.038e-01,3.322e-02
9.996e-01,8.354e-01,3.322e-02
9.997e-01,8.100e-01,3.322e-02
9.998e-01,8.724e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
9.999e-01,8.811e-01,3.322e-02
1.000e+00,9.337e-01,3.322e-02
1.000e+00,8.749e-01,3.322e-02
9.998e-01,8.380e-01,3.322e-02
9.998e-01,8.398e-01,3.322e-02
9.998e-01,8.289e-01,3.322e-02
9.994e-01,8.222e-01,3.322e-02
9.999e-01,8.987e-01,3.322e-02
9.998e-01,8.526e-01,3.322e-02
9.999e-01,8.741e-01,3.322e-02
9.998e-01,8.441e-01,3.322e-02
9.999e-01,8.654e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
9.983e-01,7.443e-01,3.322e-02
1.000e+00,8.710e-01,3.322e-02
9.998e-01,8.300e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.999e-01,8.170e-01,3.322e-02
9.995e-01,8.126e-01,3.322e-02
9.999e-01,8.996e-01,3.322e-02
1.000e+00,8.980e-01,3.322e-02
1.000e+00,9.117e-01,3.322e-02
1.000e+00,9.231e-01,3.322e-02
9.999e-01,8.394e-01,3.322e-02
1.000e+00,9.069e-01,3.322e-02
9.999e-01,8.487e-01,3.322e-02
9.999e-01,8.692e-01,3.322e-02
9.998e-01,8.620e-01,3.322e-02
9.999e-01,8.698e-01,3.322e-02
9.990e-01,8.084e-01,3.322e-02
9.999e-01,8.987e-01,3.322e-02
9.999e-01,8.708e-01,3.322e-02
9.999e-01,8.515e-01,3.322e-02
9.999e-01,9.094e-01,3.322e-02
9.999e-01,8.735e-01,3.322e-02
9.999e-01,8.429e-01,3.322e-02
9.914e-01,7.350e-01,3.322e-02
9.999e-01,8.617e-01,3.322e-02
9.999e-01,8.390e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
9.999e-01,9.003e-01,3.322e-02
9.999e-01,8.534e-01,3.322e-02
9.998e-01,8.245e-01,3.322e-02
9.999e-01,9.014e-01,3.322e-02
1.000e+00,9.269e-01,3.322e-02
9.999e-01,8.783e-01,3.322e-02
1.000e+00,8.974e-01,3.322e-02
1.000e+00,8.778e-01,3.322e-02
9.998e-01,8.859e-01,3.322e-02
9.999e-01,8.672e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
1.000e+00,8.817e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
9.997e-01,8.626e-01,3.322e-02
9.998e-01,8.251e-01,3.322e-02
1.000e+00,8.635e-01,3.322e-02
1.000e+00,8.973e-01,3.322e-02
1.000e+00,9.397e-01,3.322e-02
9.998e-01,8.787e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
9.997e-01,8.815e-01,3.322e-02
9.971e-01,7.967e-01,3.322e-02
9.998e-01,8.332e-01,3.322e-02
1.000e+00,9.235e-01,3.322e-02
9.997e-01,8.325e-01,3.322e-02
1.000e+00,9.084e-01,3.322e-02
9.998e-01,8.556e-01,3.322e-02
1.000e+00,9.064e-01,3.322e-02
9.999e-01,8.461e-01,3.322e-02
1.000e+00,8.994e-01,3.322e-02
9.999e-01,8.957e-01,3.322e-02
1.000e+00,9.296e-01,3.322e-02
1.000e+00,8.962e-01,3.322e-02
9.999e-01,8.773e-01,3.322e-02
1.000e+00,9.569e-01,3.322e-02
9.998e-01,8.264e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
9.999e-01,8.876e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
9.996e-01,8.573e-01,3.322e-02
9.967e-01,7.972e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
9.999e-01,8.778e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
9.998e-01,8.401e-01,3.322e-02
9.996e-01,8.300e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
9.997e-01,8.262e-01,3.322e-02
9.999e-01,8.478e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
9.997e-01,8.530e-01,3.322e-02
9.998e-01,8.303e-01,3.322e-02
1.000e+00,9.163e-01,3.322e-02
9.999e-01,7.982e-01,3.322e-02
9.999e-01,8.431e-01,3.322e-02
9.997e-01,8.158e-01,3.322e-02
9.999e-01,8.873e-01,3.322e-02
9.998e-01,8.708e-01,3.322e-02
9.996e-01,8.576e-01,3.322e-02
9.998e-01,8.593e-01,3.322e-02
9.999e-01,8.541e-01,3.322e-02
9.998e-01,7.959e-01,3.322e-02
9.998e-01,8.314e-01,3.322e-02
9.999e-01,8.745e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
1.000e+00,8.866e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
9.986e-01,7.185e-01,3.322e-02
1.000e+00,8.955e-01,3.322e-02
9.998e-01,8.277e-01,3.322e-02
9.999e-01,8.591e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
9.997e-01,8.293e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
9.999e-01,8.407e-01,3.322e-02
1.000e+00,8.808e-01,3.322e-02
1.000e+00,9.553e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
1.000e+00,9.107e-01,3.322e-02
9.999e-01,8.705e-01,3.322e-02
1.000e+00,9.239e-01,3.322e-02
9.998e-01,9.077e-01,3.322e-02
9.992e-01,7.046e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
9.988e-01,8.403e-01,3.322e-02
9.999e-01,8.586e-01,3.322e-02
1.000e+00,8.690e-01,3.322e-02
9.998e-01,8.243e-01,3.322e-02
9.987e-01,7.446e-01,3.322e-02
1.000e+00,8.790e-01,3.322e-02
9.999e-01,8.456e-01,3.322e-02
1.000e+00,8.793e-01,3.322e-02
9.999e-01,9.051e-01,3.322e-02
9.988e-01,7.949e-01,3.322e-02
1.000e+00,9.213e-01,3.322e-02
9.999e-01,8.870e-01,3.322e-02
1.000e+00,9.121e-01,3.322e-02
1.000e+00,9.288e-01,3.322e-02
9.956e-01,7.724e-01,3.322e-02
1.000e+00,8.945e-01,3.322e-02
1.000e+00,8.736e-01,3.322e-02
9.999e-01,8.787e-01,3.322e-02
1.000e+00,8.901e-01,3.322e-02
1.000e+00,8.899e-01,3.322e-02
9.999e-01,8.912e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
1.000e+00,9.192e-01,3.322e-02
9.999e-01,9.020e-01,3.322e-02
1.000e+00,8.825e-01,3.322e-02
9.997e-01,8.500e-01,3.322e-02
9.999e-01,8.830e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
9.999e-01,8.846e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
1.000e+00,8.977e-01,3.322e-02
9.998e-01,8.475e-01,3.322e-02
9.999e-01,8.543e-01,3.322e-02
9.995e-01,7.937e-01,3.322e-02
1.000e+00,9.355e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
9.994e-01,8.948e-01,3.322e-02
9.999e-01,8.512e-01,3.322e-02
9.999e-01,8.974e-01,3.322e-02
9.997e-01,8.156e-01,3.322e-02
9.998e-01,8.495e-01,3.322e-02
1.000e+00,8.989e-01,3.322e-02
9.999e-01,9.074e-01,3.322e-02
9.999e-01,8.908e-01,3.322e-02
1.000e+00,8.940e-01,3.322e-02
9.999e-01,9.026e-01,3.322e-02
1.000e+00,9.036e-01,3.322e-02
9.994e-01,8.500e-01,3.322e-02
9.997e-01,8.620e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
1.000e+00,8.955e-01,3.322e-02
9.995e-01,8.151e-01,3.322e-02
1.000e+00,9.045e-01,3.322e-02
9.992e-01,7.735e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
9.999e-01,8.661e-01,3.322e-02
1.000e+00,9.172e-01,3.322e-02
9.999e-01,8.637e-01,3.322e-02
9.998e-01,8.592e-01,3.322e-02
9.999e-01,8.571e-01,3.322e-02
1.000e+00,8.639e-01,3.322e-02
9.999e-01,9.057e-01,3.322e-02
1.000e+00,9.138e-01,3.322e-02
9.999e-01,8.761e-01,3.322e-02
9.998e-01,8.468e-01,3.322e-02
1.000e+00,9.284e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
9.998e-01,8.536e-01,3.322e-02
9.999e-01,8.808e-01,3.322e-02
1.000e+00,8.978e-01,3.322e-02
9.999e-01,8.536e-01,3.322e-02
9.999e-01,8.980e-01,3.322e-02
1.000e+00,9.163e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
9.994e-01,8.597e-01,3.322e-02
1.000e+00,8.898e-01,3.322e-02
9.999e-01,8.670e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
9.999e-01,8.649e-01,3.322e-02
1.000e+00,8.757e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
1.000e+00,8.982e-01,3.322e-02
9.999e-01,8.945e-01,3.322e-02
1.000e+00,8.686e-01,3.322e-02
9.998e-01,8.486e-01,3.322e-02
9.997e-01,8.801e-01,3.322e-02
9.999e-01,8.979e-01,3.322e-02
9.999e-01,8.423e-01,3.322e-02
9.922e-01,7.582e-01,3.322e-02
9.998e-01,8.505e-01,3.322e-02
9.999e-01,8.781e-01,3.322e-02
9.994e-01,8.037e-01,3.322e-02
9.998e-01,8.799e-01,3.322e-02
9.999e-01,8.412e-01,3.322e-02
1.000e+00,9.207e-01,3.322e-02
9.999e-01,8.619e-01,3.322e-02
9.999e-01,8.882e-01,3.322e-02
1.000e+00,9.161e-01,3.322e-02
9.999e-01,8.765e-01,3.322e-02
1.000e+00,8.952e-01,3.322e-02
9.998e-01,8.707e-01,3.322e-02
9.999e-01,8.338e-01,3.322e-02
1.000e+00,9.031e-01,3.322e-02
9.999e-01,8.839e-01,3.322e-02
1.000e+00,8.906e-01,3.322e-02
9.999e-01,8.708e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
1.000e+00,8.836e-01,3.322e-02
9.996e-01,7.942e-01,3.322e-02
9.999e-01,8.494e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.995e-01,8.134e-01,3.322e-02
9.943e-01,8.090e-01,3.322e-02
9.993e-01,8.153e-01,3.322e-02
9.999e-01,8.419e-01,3.322e-02
9.999e-01,8.759e-01,3.322e-02
1.000e+00,9.188e-01,3.322e-02
9.999e-01,8.527e-01,3.322e-02
9.997e-01,7.879e-01,3.322e-02
1.000e+00,8.913e-01,3.322e-02
9.994e-01,8.174e-01,3.322e-02
9.998e-01,8.198e-01,3.322e-02
9.992e-01,7.766e-01,3.322e-02
9.999e-01,8.807e-01,3.322e-02
9.999e-01,8.984e-01,3.322e-02
9.999e-01,8.782e-01,3.322e-02
1.000e+00,9.046e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.999e-01,8.547e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
1.000e+00,9.280e-01,3.322e-02
1.000e+00,9.404e-01,3.322e-02
1.000e+00,9.148e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
9.999e-01,8.816e-01,3.322e-02
9.999e-01,8.834e-01,3.322e-02
9.999e-01,8.328e-01,3.322e-02
9.999e-01,8.795e-01,3.322e-02
1.000e+00,8.895e-01,3.322e-02
9.999e-01,8.898e-01,3.322e-02
9.999e-01,8.671e-01,3.322e-02
9.999e-01,8.546e-01,3.322e-02
9.998e-01,8.499e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
1.000e+00,8.973e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
1.000e+00,9.435e-01,3.322e-02
9.999e-01,8.917e-01,3.322e-02
1.000e+00,9.193e-01,3.322e-02
1.000e+00,8.966e-01,3.322e-02
1.000e+00,8.926e-01,3.322e-02
9.998e-01,8.376e-01,3.322e-02
1.000e+00,8.680e-01,3.322e-02
9.993e-01,7.473e-01,3.322e-02
9.999e-01,8.725e-01,3.322e-02
1.000e+00,8.812e-01,3.322e-02
9.998e-01,8.674e-01,3.322e-02
9.992e-01,7.918e-01,3.322e-02
9.999e-01,8.873e-01,3.322e-02
9.999e-01,8.942e-01,3.322e-02
9.998e-01,8.739e-01,3.322e-02
9.996e-01,8.275e-01,3.322e-02
9.998e-01,7.952e-01,3.322e-02
9.993e-01,8.432e-01,3.322e-02
1.000e+00,9.008e-01,3.322e-02
1.000e+00,8.667e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
1.000e+00,9.085e-01,3.322e-02
9.999e-01,9.019e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
9.997e-01,8.655e-01,3.322e-02
9.998e-01,8.522e-01,3.322e-02
9.998e-01,8.481e-01,3.322e-02
1.000e+00,8.839e-01,3.322e-02
9.997e-01,8.455e-01,3.322e-02
9.999e-01,8.236e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.997e-01,8.012e-01,3.322e-02
1.000e+00,8.745e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
1.000e+00,9.080e-01,3.322e-02
9.997e-01,8.616e-01,3.322e-02
9.999e-01,8.657e-01,3.322e-02
9.998e-01,8.424e-01,3.322e-02
9.995e-01,8.201e-01,3.322e-02
9.999e-01,8.626e-01,3.322e-02
9.999e-01,8.295e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.995e-01,7.942e-01,3.322e-02
9.999e-01,8.777e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
1.000e+00,8.765e-01,3.322e-02
9.994e-01,8.131e-01,3.322e-02
9.999e-01,8.803e-01,3.322e-02
9.997e-01,8.523e-01,3.322e-02
1.000e+00,9.077e-01,3.322e-02
9.996e-01,8.484e-01,3.322e-02
1.000e+00,8.947e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
1.000e+00,9.435e-01,3.322e-02
1.000e+00,9.274e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
9.999e-01,8.312e-01,3.322e-02
1.000e+00,9.159e-01,3.322e-02
9.999e-01,8.498e-01,3.322e-02
9.991e-01,8.259e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
1.000e+00,8.936e-01,3.322e-02
9.999e-01,8.315e-01,3.322e-02
9.998e-01,8.532e-01,3.322e-02
1.000e+00,8.816e-01,3.322e-02
9.999e-01,8.869e-01,3.322e-02
9.999e-01,9.220e-01,3.322e-02
9.999e-01,8.605e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
9.996e-01,8.595e-01,3.322e-02
9.999e-01,8.663e-01,3.322e-02
9.993e-01,8.607e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
9.999e-01,8.140e-01,3.322e-02
9.999e-01,8.627e-01,3.322e-02
9.998e-01,8.642e-01,3.322e-02
9.999e-01,9.191e-01,3.322e-02
9.998e-01,8.480e-01,3.322e-02
9.997e-01,8.133e-01,3.322e-02
9.999e-01,9.012e-01,3.322e-02
9.996e-01,8.513e-01,3.322e-02
9.996e-01,8.417e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
1.000e+00,9.245e-01,3.322e-02
9.997e-01,8.396e-01,3.322e-02
9.998e-01,8.156e-01,3.322e-02
1.000e+00,9.292e-01,3.322e-02
9.998e-01,8.368e-01,3.322e-02
9.999e-01,8.585e-01,3.322e-02
9.996e-01,8.374e-01,3.322e-02
1.000e+00,8.907e-01,3.322e-02
9.999e-01,8.308e-01,3.322e-02
9.998e-01,8.651e-01,3.322e-02
9.990e-01,7.879e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
1.000e+00,8.893e-01,3.322e-02
1.000e+00,9.079e-01,3.322e-02
1.000e+00,9.000e-01,3.322e-02
9.998e-01,8.471e-01,3.322e-02
1.000e+00,9.123e-01,3.322e-02
9.998e-01,8.572e-01,3.322e-02
1.000e+00,9.247e-01,3.322e-02
9.999e-01,8.854e-01,3.322e-02
9.995e-01,8.288e-01,3.322e-02
9.999e-01,8.730e-01,3.322e-02
9.999e-01,9.036e-01,3.322e-02
9.997e-01,8.777e-01,3.322e-02
9.997e-01,8.264e-01,3.322e-02
1.000e+00,8.944e-01,3.322e-02
9.999e-01,8.690e-01,3.322e-02
9.999e-01,8.360e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
1.000e+00,9.058e-01,3.322e-02
1.000e+00,9.388e-01,3.322e-02
9.999e-01,8.492e-01,3.322e-02
9.999e-01,8.922e-01,3.322e-02
1.000e+00,9.402e-01,3.322e-02
9.942e-01,7.723e-01,3.322e-02
9.996e-01,8.600e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
9.999e-01,8.706e-01,3.322e-02
1.000e+00,9.338e-01,3.322e-02
9.999e-01,8.316e-01,3.322e-02
1.000e+00,9.027e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
1.000e+00,9.201e-01,3.322e-02
1.000e+00,8.912e-01,3.322e-02
1.000e+00,8.960e-01,3.322e-02
9.999e-01,9.030e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
9.999e-01,8.806e-01,3.322e-02
9.999e-01,8.902e-01,3.322e-02
1.000e+00,9.342e-01,3.322e-02
9.999e-01,8.660e-01,3.322e-02
9.998e-01,8.481e-01,3.322e-02
9.999e-01,8.608e-01,3.322e-02
9.999e-01,8.446e-01,3.322e-02
9.999e-01,8.716e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
1.000e+00,9.153e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
1.000e+00,8.761e-01,3.322e-02
9.998e-01,7.852e-01,3.322e-02
9.999e-01,8.303e-01,3.322e-02
1.000e+00,8.939e-01,3.322e-02
1.000e+00,9.289e-01,3.322e-02
9.999e-01,8.846e-01,3.322e-02
1.000e+00,9.351e-01,3.322e-02
9.999e-01,8.730e-01,3.322e-02
1.000e+00,9.287e-01,3.322e-02
9.998e-01,8.172e-01,3.322e-02
9.998e-01,8.746e-01,3.322e-02
9.999e-01,8.336e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
1.000e+00,9.105e-01,3.322e-02
1.000e+00,8.666e-01,3.322e-02
9.999e-01,8.867e-01,3.322e-02
1.000e+00,9.036e-01,3.322e-02
1.000e+00,9.102e-01,3.322e-02
9.904e-01,7.630e-01,3.322e-02
9.998e-01,8.001e-01,3.322e-02
9.998e-01,8.449e-01,3.322e-02
9.999e-01,8.937e-01,3.322e-02
1.000e+00,9.049e-01,3.322e-02
9.997e-01,8.292e-01,3.322e-02
9.986e-01,8.023e-01,3.322e-02
9.999e-01,8.687e-01,3.322e-02
9.998e-01,8.356e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
1.000e+00,9.236e-01,3.322e-02
1.000e+00,9.261e-01,3.322e-02
9.999e-01,9.127e-01,3.322e-02
1.000e+00,9.185e-01,3.322e-02
9.999e-01,8.634e-01,3.322e-02
9.999e-01,8.868e-01,3.322e-02
9.996e-01,8.231e-01,3.322e-02
1.000e+00,9.419e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
9.998e-01,8.313e-01,3.322e-02
1.000e+00,9.349e-01,3.322e-02
9.997e-01,8.200e-01,3.322e-02
9.999e-01,8.685e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
1.000e+00,9.038e-01,3.322e-02
1.000e+00,8.753e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
9.999e-01,8.503e-01,3.322e-02
9.992e-01,8.041e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
9.996e-01,8.447e-01,3.322e-02
9.999e-01,8.547e-01,3.322e-02
9.993e-01,8.249e-01,3.322e-02
1.000e+00,9.153e-01,3.322e-02
9.997e-01,8.272e-01,3.322e-02
9.999e-01,8.433e-01,3.322e-02
1.000e+00,9.042e-01,3.322e-02
1.000e+00,8.992e-01,3.322e-02
9.993e-01,7.867e-01,3.322e-02
9.999e-01,8.976e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
1.000e+00,9.064e-01,3.322e-02
9.994e-01,7.945e-01,3.322e-02
9.996e-01,8.424e-01,3.322e-02
1.000e+00,8.924e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
1.000e+00,9.081e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
9.996e-01,8.188e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
9.998e-01,8.590e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
1.000e+00,8.926e-01,3.322e-02
9.999e-01,8.634e-01,3.322e-02
1.000e+00,9.228e-01,3.322e-02
9.999e-01,8.964e-01,3.322e-02
9.996e-01,8.253e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
9.999e-01,8.697e-01,3.322e-02
9.995e-01,8.638e-01,3.322e-02
9.999e-01,8.276e-01,3.322e-02
9.990e-01,8.114e-01,3.322e-02
9.999e-01,8.787e-01,3.322e-02
9.998e-01,8.115e-01,3.322e-02
9.999e-01,8.982e-01,3.322e-02
9.995e-01,8.054e-01,3.322e-02
9.999e-01,8.671e-01,3.322e-02
9.999e-01,8.741e-01,3.322e-02
1.000e+00,8.818e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
9.998e-01,8.470e-01,3.322e-02
9.999e-01,8.811e-01,3.322e-02
9.999e-01,8.844e-01,3.322e-02
9.999e-01,8.525e-01,3.322e-02
1.000e+00,8.489e-01,3.322e-02
9.999e-01,8.467e-01,3.322e-02
1.000e+00,8.978e-01,3.322e-02
9.999e-01,8.523e-01,3.322e-02
1.000e+00,9.126e-01,3.322e-02
9.998e-01,8.088e-01,3.322e-02
9.999e-01,8.976e-01,3.322e-02
9.999e-01,8.782e-01,3.322e-02
1.000e+00,8.778e-01,3.322e-02
1.000e+00,8.974e-01,3.322e-02
1.000e+00,9.064e-01,3.322e-02
9.999e-01,8.461e-01,3.322e-02
1.000e+00,8.994e-01,3.322e-02
9.999e-01,8.956e-01,3.322e-02
9.999e-01,8.971e-01,3.322e-02
1.000e+00,9.235e-01,3.322e-02
9.997e-01,8.625e-01,3.322e-02
1.000e+00,8.634e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
9.999e-01,9.003e-01,3.322e-02
9.999e-01,8.534e-01,3.322e-02
9.998e-01,8.244e-01,3.322e-02
9.999e-01,9.013e-01,3.322e-02
1.000e+00,9.269e-01,3.322e-02
9.999e-01,8.782e-01,3.322e-02
9.993e-01,7.778e-01,3.322e-02
1.000e+00,8.637e-01,3.322e-02
1.000e+00,8.898e-01,3.322e-02
9.997e-01,8.485e-01,3.322e-02
9.996e-01,8.546e-01,3.322e-02
9.998e-01,8.808e-01,3.322e-02
1.000e+00,9.081e-01,3.322e-02
1.000e+00,9.203e-01,3.322e-02
9.999e-01,8.843e-01,3.322e-02
9.998e-01,8.566e-01,3.322e-02
9.993e-01,8.170e-01,3.322e-02
1.000e+00,9.288e-01,3.322e-02
1.000e+00,9.335e-01,3.322e-02
1.000e+00,8.791e-01,3.322e-02
1.000e+00,9.132e-01,3.322e-02
9.998e-01,8.350e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
1.000e+00,9.084e-01,3.322e-02
1.000e+00,9.114e-01,3.322e-02
1.000e+00,9.093e-01,3.322e-02
9.998e-01,8.017e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
9.999e-01,8.764e-01,3.322e-02
1.000e+00,8.937e-01,3.322e-02
1.000e+00,9.088e-01,3.322e-02
1.000e+00,8.752e-01,3.322e-02
9.998e-01,8.279e-01,3.322e-02
1.000e+00,9.000e-01,3.322e-02
9.996e-01,7.773e-01,3.322e-02
9.995e-01,8.178e-01,3.322e-02
9.952e-01,8.387e-01,3.322e-02
9.983e-01,8.410e-01,3.322e-02
9.999e-01,8.395e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
1.000e+00,8.957e-01,3.322e-02
9.999e-01,8.942e-01,3.322e-02
9.996e-01,8.571e-01,3.322e-02
1.000e+00,8.607e-01,3.322e-02
9.997e-01,8.576e-01,3.322e-02
9.995e-01,8.234e-01,3.322e-02
1.000e+00,9.229e-01,3.322e-02
1.000e+00,8.831e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
1.000e+00,8.945e-01,3.322e-02
9.999e-01,8.666e-01,3.322e-02
9.999e-01,8.695e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
1.000e+00,8.656e-01,3.322e-02
1.000e+00,9.277e-01,3.322e-02
1.000e+00,9.229e-01,3.322e-02
1.000e+00,9.434e-01,3.322e-02
1.000e+00,9.315e-01,3.322e-02
9.998e-01,8.523e-01,3.322e-02
9.999e-01,8.621e-01,3.322e-02
9.999e-01,8.748e-01,3.322e-02
9.999e-01,8.345e-01,3.322e-02
1.000e+00,9.205e-01,3.322e-02
9.997e-01,7.825e-01,3.322e-02
9.999e-01,8.452e-01,3.322e-02
9.999e-01,8.648e-01,3.322e-02
9.997e-01,8.194e-01,3.322e-02
1.000e+00,9.359e-01,3.322e-02
1.000e+00,9.242e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
1.000e+00,8.927e-01,3.322e-02
1.000e+00,9.189e-01,3.322e-02
9.973e-01,7.659e-01,3.322e-02
9.998e-01,8.681e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.989e-01,8.342e-01,3.322e-02
1.000e+00,8.909e-01,3.322e-02
9.998e-01,8.190e-01,3.322e-02
1.000e+00,9.331e-01,3.322e-02
9.998e-01,8.234e-01,3.322e-02
9.999e-01,8.686e-01,3.322e-02
9.999e-01,8.987e-01,3.322e-02
9.997e-01,8.759e-01,3.322e-02
9.999e-01,8.894e-01,3.322e-02
1.000e+00,9.186e-01,3.322e-02
1.000e+00,8.763e-01,3.322e-02
1.000e+00,9.005e-01,3.322e-02
9.999e-01,8.597e-01,3.322e-02
1.000e+00,8.942e-01,3.322e-02
1.000e+00,8.986e-01,3.322e-02
9.999e-01,9.030e-01,3.322e-02
9.999e-01,8.710e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
9.978e-01,7.523e-01,3.322e-02
9.996e-01,7.599e-01,3.322e-02
9.998e-01,9.014e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
1.000e+00,9.093e-01,3.322e-02
9.999e-01,8.734e-01,3.322e-02
1.000e+00,8.809e-01,3.322e-02
9.998e-01,8.804e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.993e-01,7.509e-01,3.322e-02
9.997e-01,8.428e-01,3.322e-02
1.000e+00,9.021e-01,3.322e-02
1.000e+00,8.902e-01,3.322e-02
1.000e+00,9.028e-01,3.322e-02
9.999e-01,8.966e-01,3.322e-02
9.999e-01,8.589e-01,3.322e-02
9.999e-01,8.409e-01,3.322e-02
9.998e-01,8.594e-01,3.322e-02
9.996e-01,7.816e-01,3.322e-02
1.000e+00,8.999e-01,3.322e-02
9.999e-01,8.882e-01,3.322e-02
9.992e-01,7.558e-01,3.322e-02
9.998e-01,8.569e-01,3.322e-02
9.999e-01,8.508e-01,3.322e-02
9.996e-01,8.426e-01,3.322e-02
9.999e-01,8.732e-01,3.322e-02
9.992e-01,8.853e-01,3.322e-02
9.999e-01,8.537e-01,3.322e-02
9.996e-01,8.394e-01,3.322e-02
9.999e-01,8.338e-01,3.322e-02
9.996e-01,8.457e-01,3.322e-02
9.999e-01,8.618e-01,3.322e-02
9.930e-01,7.125e-01,3.322e-02
9.999e-01,8.728e-01,3.322e-02
9.997e-01,8.193e-01,3.322e-02
9.945e-01,8.137e-01,3.322e-02
9.969e-01,8.054e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
9.994e-01,8.617e-01,3.322e-02
9.998e-01,8.871e-01,3.322e-02
9.999e-01,8.825e-01,3.322e-02
9.999e-01,8.994e-01,3.322e-02
9.999e-01,8.667e-01,3.322e-02
9.995e-01,8.297e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
9.999e-01,8.507e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
1.000e+00,9.223e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
9.999e-01,8.655e-01,3.322e-02
9.999e-01,8.251e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
1.000e+00,8.950e-01,3.322e-02
9.999e-01,8.467e-01,3.322e-02
1.000e+00,8.824e-01,3.322e-02
9.995e-01,8.503e-01,3.322e-02
1.000e+00,9.336e-01,3.322e-02
9.991e-01,7.898e-01,3.322e-02
9.999e-01,8.664e-01,3.322e-02
9.999e-01,8.757e-01,3.322e-02
1.000e+00,9.142e-01,3.322e-02
1.000e+00,8.824e-01,3.322e-02
1.000e+00,8.728e-01,3.322e-02
9.996e-01,8.132e-01,3.322e-02
9.998e-01,8.162e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
9.999e-01,9.108e-01,3.322e-02
1.000e+00,8.920e-01,3.322e-02
9.999e-01,8.451e-01,3.322e-02
9.990e-01,8.124e-01,3.322e-02
1.000e+00,8.860e-01,3.322e-02
9.998e-01,8.483e-01,3.322e-02
9.997e-01,8.701e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
1.000e+00,8.833e-01,3.322e-02
9.985e-01,7.585e-01,3.322e-02
9.999e-01,8.739e-01,3.322e-02
9.999e-01,8.834e-01,3.322e-02
1.000e+00,8.933e-01,3.322e-02
9.998e-01,8.430e-01,3.322e-02
9.997e-01,8.842e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
9.999e-01,8.885e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
9.991e-01,7.965e-01,3.322e-02
9.998e-01,8.458e-01,3.322e-02
9.948e-01,8.429e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
1.000e+00,9.007e-01,3.322e-02
9.999e-01,8.882e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
9.998e-01,8.701e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
1.000e+00,9.308e-01,3.322e-02
9.990e-01,8.054e-01,3.322e-02
9.998e-01,8.624e-01,3.322e-02
9.997e-01,7.809e-01,3.322e-02
9.999e-01,8.910e-01,3.322e-02
1.000e+00,9.461e-01,3.322e-02
1.000e+00,9.372e-01,3.322e-02
9.999e-01,9.042e-01,3.322e-02
9.998e-01,7.704e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
1.000e+00,8.768e-01,3.322e-02
1.000e+00,8.944e-01,3.322e-02
9.999e-01,9.006e-01,3.322e-02
9.992e-01,7.990e-01,3.322e-02
9.999e-01,8.572e-01,3.322e-02
1.000e+00,9.012e-01,3.322e-02
9.999e-01,8.505e-01,3.322e-02
9.999e-01,8.477e-01,3.322e-02
9.998e-01,8.939e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
1.000e+00,8.734e-01,3.322e-02
1.000e+00,8.339e-01,3.322e-02
9.996e-01,8.266e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
1.000e+00,9.209e-01,3.322e-02
9.999e-01,8.786e-01,3.322e-02
1.000e+00,9.118e-01,3.322e-02
1.000e+00,9.357e-01,3.322e-02
9.989e-01,7.954e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.999e-01,8.900e-01,3.322e-02
9.998e-01,8.889e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
1.000e+00,9.021e-01,3.322e-02
9.999e-01,8.993e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
1.000e+00,8.921e-01,3.322e-02
1.000e+00,9.141e-01,3.322e-02
9.999e-01,8.718e-01,3.322e-02
9.999e-01,9.020e-01,3.322e-02
9.998e-01,8.317e-01,3.322e-02
1.000e+00,8.939e-01,3.322e-02
9.997e-01,8.384e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
1.000e+00,8.832e-01,3.322e-02
9.998e-01,8.630e-01,3.322e-02
1.000e+00,8.848e-01,3.322e-02
9.999e-01,8.757e-01,3.322e-02
9.964e-01,7.648e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
9.999e-01,8.956e-01,3.322e-02
1.000e+00,9.448e-01,3.322e-02
9.999e-01,8.932e-01,3.322e-02
9.998e-01,8.124e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
1.000e+00,8.572e-01,3.322e-02
9.997e-01,8.531e-01,3.322e-02
9.998e-01,8.559e-01,3.322e-02
9.999e-01,8.973e-01,3.322e-02
9.999e-01,8.820e-01,3.322e-02
1.000e+00,8.865e-01,3.322e-02
9.999e-01,8.825e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.997e-01,8.797e-01,3.322e-02
9.980e-01,7.634e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.999e-01,8.979e-01,3.322e-02
9.989e-01,8.182e-01,3.322e-02
1.000e+00,9.026e-01,3.322e-02
9.999e-01,8.898e-01,3.322e-02
9.999e-01,9.053e-01,3.322e-02
9.999e-01,8.658e-01,3.322e-02
9.999e-01,9.054e-01,3.322e-02
9.998e-01,9.065e-01,3.322e-02
1.000e+00,8.965e-01,3.322e-02
1.000e+00,9.138e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
9.997e-01,8.058e-01,3.322e-02
9.999e-01,8.322e-01,3.322e-02
9.997e-01,8.364e-01,3.322e-02
1.000e+00,9.086e-01,3.322e-02
9.999e-01,8.631e-01,3.322e-02
9.998e-01,8.459e-01,3.322e-02
9.991e-01,8.020e-01,3.322e-02
9.988e-01,7.795e-01,3.322e-02
9.995e-01,8.020e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
9.996e-01,8.172e-01,3.322e-02
1.000e+00,8.772e-01,3.322e-02
1.000e+00,9.376e-01,3.322e-02
9.999e-01,8.728e-01,3.322e-02
9.985e-01,7.903e-01,3.322e-02
9.999e-01,8.737e-01,3.322e-02
9.999e-01,8.768e-01,3.322e-02
9.995e-01,8.065e-01,3.322e-02
9.998e-01,8.649e-01,3.322e-02
1.000e+00,8.954e-01,3.322e-02
1.000e+00,8.989e-01,3.322e-02
9.998e-01,8.626e-01,3.322e-02
9.989e-01,8.574e-01,3.322e-02
9.999e-01,8.543e-01,3.322e-02
9.998e-01,8.262e-01,3.322e-02
1.000e+00,9.087e-01,3.322e-02
9.997e-01,8.588e-01,3.322e-02
1.000e+00,9.285e-01,3.322e-02
1.000e+00,8.889e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
9.996e-01,8.398e-01,3.322e-02
9.999e-01,8.862e-01,3.322e-02
9.999e-01,8.951e-01,3.322e-02
9.999e-01,8.699e-01,3.322e-02
9.999e-01,8.854e-01,3.322e-02
9.999e-01,8.906e-01,3.322e-02
9.992e-01,8.450e-01,3.322e-02
9.998e-01,8.692e-01,3.322e-02
9.999e-01,8.507e-01,3.322e-02
9.993e-01,8.267e-01,3.322e-02
1.000e+00,9.118e-01,3.322e-02
9.998e-01,8.783e-01,3.322e-02
9.999e-01,8.747e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
1.000e+00,9.111e-01,3.322e-02
9.999e-01,8.926e-01,3.322e-02
9.998e-01,8.346e-01,3.322e-02
9.998e-01,8.455e-01,3.322e-02
1.000e+00,8.821e-01,3.322e-02
1.000e+00,8.981e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
9.999e-01,8.612e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
9.998e-01,8.941e-01,3.322e-02
9.998e-01,8.656e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.999e-01,8.509e-01,3.322e-02
9.998e-01,8.509e-01,3.322e-02
1.000e+00,8.932e-01,3.322e-02
9.999e-01,8.950e-01,3.322e-02
1.000e+00,8.759e-01,3.322e-02
9.999e-01,8.924e-01,3.322e-02
9.999e-01,8.794e-01,3.322e-02
1.000e+00,9.265e-01,3.322e-02
9.999e-01,8.422e-01,3.322e-02
9.997e-01,8.519e-01,3.322e-02
1.000e+00,9.095e-01,3.322e-02
1.000e+00,9.314e-01,3.322e-02
1.000e+00,9.409e-01,3.322e-02
9.998e-01,8.857e-01,3.322e-02
1.000e+00,9.231e-01,3.322e-02
1.000e+00,9.252e-01,3.322e-02
1.000e+00,8.910e-01,3.322e-02
9.997e-01,8.483e-01,3.322e-02
9.999e-01,8.588e-01,3.322e-02
9.999e-01,8.697e-01,3.322e-02
1.000e+00,9.384e-01,3.322e-02
9.998e-01,8.653e-01,3.322e-02
9.997e-01,7.794e-01,3.322e-02
1.000e+00,8.890e-01,3.322e-02
9.999e-01,8.693e-01,3.322e-02
9.999e-01,8.919e-01,3.322e-02
9.999e-01,8.805e-01,3.322e-02
1.000e+00,9.276e-01,3.322e-02
9.931e-01,8.731e-01,3.322e-02
1.000e+00,8.827e-01,3.322e-02
9.999e-01,8.567e-01,3.322e-02
9.999e-01,8.939e-01,3.322e-02
1.000e+00,9.487e-01,3.322e-02
9.998e-01,8.306e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
1.000e+00,9.192e-01,3.322e-02
9.999e-01,8.603e-01,3.322e-02
1.000e+00,9.015e-01,3.322e-02
1.000e+00,8.971e-01,3.322e-02
1.000e+00,9.115e-01,3.322e-02
9.999e-01,8.818e-01,3.322e-02
9.999e-01,8.687e-01,3.322e-02
1.000e+00,9.048e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
9.998e-01,8.418e-01,3.322e-02
9.977e-01,7.993e-01,3.322e-02
9.999e-01,8.542e-01,3.322e-02
1.000e+00,8.826e-01,3.322e-02
9.993e-01,8.499e-01,3.322e-02
9.992e-01,7.694e-01,3.322e-02
1.000e+00,9.031e-01,3.322e-02
9.999e-01,8.655e-01,3.322e-02
9.999e-01,8.555e-01,3.322e-02
9.975e-01,8.309e-01,3.322e-02
9.996e-01,8.426e-01,3.322e-02
1.000e+00,8.797e-01,3.322e-02
9.999e-01,8.519e-01,3.322e-02
9.999e-01,8.531e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
9.998e-01,9.151e-01,3.322e-02
1.000e+00,8.627e-01,3.322e-02
1.000e+00,9.150e-01,3.322e-02
9.998e-01,8.560e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
9.999e-01,8.547e-01,3.322e-02
1.000e+00,9.259e-01,3.322e-02
9.999e-01,8.527e-01,3.322e-02
9.995e-01,7.791e-01,3.322e-02
9.999e-01,8.373e-01,3.322e-02
9.998e-01,8.233e-01,3.322e-02
9.999e-01,8.512e-01,3.322e-02
9.999e-01,8.853e-01,3.322e-02
9.997e-01,8.209e-01,3.322e-02
9.999e-01,8.591e-01,3.322e-02
1.000e+00,8.828e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
1.000e+00,9.305e-01,3.322e-02
1.000e+00,9.141e-01,3.322e-02
1.000e+00,8.649e-01,3.322e-02
9.999e-01,8.892e-01,3.322e-02
9.999e-01,8.722e-01,3.322e-02
1.000e+00,8.875e-01,3.322e-02
9.999e-01,8.791e-01,3.322e-02
9.999e-01,8.851e-01,3.322e-02
9.997e-01,8.416e-01,3.322e-02
9.999e-01,8.770e-01,3.322e-02
9.986e-01,7.925e-01,3.322e-02
9.999e-01,8.914e-01,3.322e-02
1.000e+00,9.541e-01,3.322e-02
9.999e-01,8.550e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.999e-01,8.505e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
9.996e-01,8.303e-01,3.322e-02
9.998e-01,8.394e-01,3.322e-02
9.998e-01,8.616e-01,3.322e-02
9.999e-01,8.841e-01,3.322e-02
9.999e-01,9.083e-01,3.322e-02
1.000e+00,8.776e-01,3.322e-02
1.000e+00,9.281e-01,3.322e-02
9.999e-01,8.499e-01,3.322e-02
9.998e-01,8.645e-01,3.322e-02
9.994e-01,9.055e-01,3.322e-02
9.999e-01,8.836e-01,3.322e-02
9.999e-01,9.001e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
9.996e-01,8.245e-01,3.322e-02
9.997e-01,8.526e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
9.989e-01,7.934e-01,3.322e-02
1.000e+00,9.167e-01,3.322e-02
9.999e-01,8.489e-01,3.322e-02
9.999e-01,8.663e-01,3.322e-02
1.000e+00,9.263e-01,3.322e-02
9.997e-01,8.061e-01,3.322e-02
1.000e+00,9.010e-01,3.322e-02
9.999e-01,8.727e-01,3.322e-02
9.999e-01,8.687e-01,3.322e-02
1.000e+00,9.197e-01,3.322e-02
9.999e-01,8.351e-01,3.322e-02
1.000e+00,9.018e-01,3.322e-02
9.995e-01,7.970e-01,3.322e-02
9.995e-01,8.175e-01,3.322e-02
9.999e-01,9.037e-01,3.322e-02
9.922e-01,7.500e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.999e-01,8.793e-01,3.322e-02
9.999e-01,8.632e-01,3.322e-02
9.999e-01,8.716e-01,3.322e-02
9.999e-01,8.986e-01,3.322e-02
9.999e-01,8.574e-01,3.322e-02
9.999e-01,8.751e-01,3.322e-02
9.997e-01,8.420e-01,3.322e-02
9.999e-01,8.802e-01,3.322e-02
9.878e-01,7.569e-01,3.322e-02
9.997e-01,8.929e-01,3.322e-02
9.998e-01,8.101e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
9.999e-01,8.715e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
9.997e-01,7.535e-01,3.322e-02
1.000e+00,9.429e-01,3.322e-02
1.000e+00,9.336e-01,3.322e-02
9.989e-01,8.006e-01,3.322e-02
1.000e+00,9.392e-01,3.322e-02
9.991e-01,7.857e-01,3.322e-02
9.997e-01,8.630e-01,3.322e-02
9.995e-01,8.553e-01,3.322e-02
1.000e+00,9.399e-01,3.322e-02
9.995e-01,8.663e-01,3.322e-02
9.988e-01,8.260e-01,3.322e-02
9.979e-01,8.315e-01,3.322e-02
9.999e-01,8.684e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
1.000e+00,8.600e-01,3.322e-02
9.998e-01,8.278e-01,3.322e-02
9.978e-01,8.065e-01,3.322e-02
9.999e-01,8.657e-01,3.322e-02
9.999e-01,8.563e-01,3.322e-02
9.999e-01,8.956e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
9.999e-01,8.761e-01,3.322e-02
9.993e-01,7.901e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
9.987e-01,8.250e-01,3.322e-02
9.993e-01,7.807e-01,3.322e-02
9.999e-01,8.870e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
1.000e+00,8.650e-01,3.322e-02
9.981e-01,7.898e-01,3.322e-02
1.000e+00,9.369e-01,3.322e-02
1.000e+00,8.995e-01,3.322e-02
9.999e-01,9.216e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
1.000e+00,9.159e-01,3.322e-02
9.999e-01,8.510e-01,3.322e-02
9.999e-01,8.794e-01,3.322e-02
9.998e-01,8.020e-01,3.322e-02
9.997e-01,8.153e-01,3.322e-02
9.999e-01,8.803e-01,3.322e-02
9.998e-01,8.378e-01,3.322e-02
9.902e-01,8.101e-01,3.322e-02
1.000e+00,8.872e-01,3.322e-02
9.995e-01,8.200e-01,3.322e-02
1.000e+00,8.922e-01,3.322e-02
9.999e-01,8.865e-01,3.322e-02
1.000e+00,9.301e-01,3.322e-02
1.000e+00,8.807e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
9.997e-01,8.135e-01,3.322e-02
1.000e+00,8.981e-01,3.322e-02
9.997e-01,8.327e-01,3.322e-02
1.000e+00,8.989e-01,3.322e-02
9.999e-01,8.455e-01,3.322e-02
9.990e-01,8.148e-01,3.322e-02
1.000e+00,9.470e-01,3.322e-02
9.993e-01,8.627e-01,3.322e-02
9.999e-01,8.725e-01,3.322e-02
9.999e-01,8.904e-01,3.322e-02
9.999e-01,8.818e-01,3.322e-02
1.000e+00,9.323e-01,3.322e-02
1.000e+00,8.844e-01,3.322e-02
9.997e-01,8.453e-01,3.322e-02
9.999e-01,9.065e-01,3.322e-02
9.999e-01,8.265e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
1.000e+00,9.465e-01,3.322e-02
9.999e-01,8.946e-01,3.322e-02
9.997e-01,8.400e-01,3.322e-02
9.999e-01,8.423e-01,3.322e-02
9.999e-01,8.414e-01,3.322e-02
9.997e-01,8.606e-01,3.322e-02
1.000e+00,9.273e-01,3.322e-02
1.000e+00,9.378e-01,3.322e-02
9.948e-01,8.395e-01,3.322e-02
9.999e-01,8.859e-01,3.322e-02
9.999e-01,8.840e-01,3.322e-02
1.000e+00,9.275e-01,3.322e-02
9.999e-01,8.556e-01,3.322e-02
9.998e-01,8.567e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
9.952e-01,7.816e-01,3.322e-02
9.998e-01,8.179e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
9.999e-01,8.720e-01,3.322e-02
9.998e-01,8.797e-01,3.322e-02
9.999e-01,8.406e-01,3.322e-02
9.995e-01,8.555e-01,3.322e-02
1.000e+00,8.949e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
9.997e-01,8.512e-01,3.322e-02
9.999e-01,8.796e-01,3.322e-02
1.000e+00,9.383e-01,3.322e-02
9.997e-01,8.311e-01,3.322e-02
1.000e+00,8.973e-01,3.322e-02
9.997e-01,8.371e-01,3.322e-02
9.999e-01,8.732e-01,3.322e-02
9.996e-01,7.965e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
9.999e-01,8.985e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.998e-01,8.356e-01,3.322e-02
9.999e-01,8.960e-01,3.322e-02
1.000e+00,8.800e-01,3.322e-02
1.000e+00,8.919e-01,3.322e-02
1.000e+00,9.128e-01,3.322e-02
9.990e-01,7.862e-01,3.322e-02
1.000e+00,9.281e-01,3.322e-02
1.000e+00,8.714e-01,3.322e-02
9.996e-01,8.422e-01,3.322e-02
9.996e-01,8.221e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
1.000e+00,9.265e-01,3.322e-02
1.000e+00,8.861e-01,3.322e-02
1.000e+00,8.998e-01,3.322e-02
9.998e-01,8.377e-01,3.322e-02
9.998e-01,8.666e-01,3.322e-02
1.000e+00,8.762e-01,3.322e-02
1.000e+00,9.373e-01,3.322e-02
9.996e-01,8.303e-01,3.322e-02
1.000e+00,9.070e-01,3.322e-02
1.000e+00,9.391e-01,3.322e-02
9.999e-01,8.565e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.998e-01,8.355e-01,3.322e-02
9.999e-01,8.881e-01,3.322e-02
9.999e-01,8.960e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
1.000e+00,8.879e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
9.998e-01,8.780e-01,3.322e-02
1.000e+00,9.412e-01,3.322e-02
9.999e-01,8.638e-01,3.322e-02
9.999e-01,8.581e-01,3.322e-02
9.869e-01,6.602e-01,3.322e-02
1.000e+00,9.443e-01,3.322e-02
9.997e-01,8.185e-01,3.322e-02
9.998e-01,8.351e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.998e-01,8.707e-01,3.322e-02
9.998e-01,8.145e-01,3.322e-02
9.988e-01,8.558e-01,3.322e-02
1.000e+00,9.173e-01,3.322e-02
9.999e-01,8.981e-01,3.322e-02
1.000e+00,9.380e-01,3.322e-02
1.000e+00,9.253e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
9.997e-01,8.286e-01,3.322e-02
9.998e-01,8.365e-01,3.322e-02
1.000e+00,8.687e-01,3.322e-02
9.999e-01,8.730e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.999e-01,8.857e-01,3.322e-02
1.000e+00,8.963e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
9.998e-01,9.044e-01,3.322e-02
9.995e-01,8.626e-01,3.322e-02
9.998e-01,8.679e-01,3.322e-02
9.996e-01,8.247e-01,3.322e-02
9.999e-01,8.944e-01,3.322e-02
9.999e-01,8.768e-01,3.322e-02
9.999e-01,9.044e-01,3.322e-02
9.998e-01,7.967e-01,3.322e-02
9.999e-01,8.766e-01,3.322e-02
9.989e-01,7.674e-01,3.322e-02
9.999e-01,9.165e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
9.999e-01,8.897e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.987e-01,7.674e-01,3.322e-02
9.998e-01,8.420e-01,3.322e-02
1.000e+00,8.940e-01,3.322e-02
1.000e+00,8.840e-01,3.322e-02
9.999e-01,8.467e-01,3.322e-02
1.000e+00,9.310e-01,3.322e-02
1.000e+00,8.809e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
9.998e-01,8.491e-01,3.322e-02
9.999e-01,8.799e-01,3.322e-02
1.000e+00,9.300e-01,3.322e-02
9.999e-01,8.610e-01,3.322e-02
1.000e+00,9.015e-01,3.322e-02
1.000e+00,8.865e-01,3.322e-02
9.999e-01,8.629e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
9.999e-01,8.624e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
1.000e+00,8.683e-01,3.322e-02
9.998e-01,8.506e-01,3.322e-02
9.993e-01,7.776e-01,3.322e-02
9.998e-01,8.307e-01,3.322e-02
9.995e-01,8.701e-01,3.322e-02
9.999e-01,9.055e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
1.000e+00,8.785e-01,3.322e-02
1.000e+00,8.731e-01,3.322e-02
9.966e-01,7.198e-01,3.322e-02
1.000e+00,9.252e-01,3.322e-02
1.000e+00,9.069e-01,3.322e-02
1.000e+00,9.087e-01,3.322e-02
1.000e+00,9.401e-01,3.322e-02
1.000e+00,9.367e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
9.993e-01,7.835e-01,3.322e-02
9.999e-01,8.516e-01,3.322e-02
9.992e-01,7.748e-01,3.322e-02
9.999e-01,8.827e-01,3.322e-02
9.999e-01,8.859e-01,3.322e-02
9.998e-01,8.608e-01,3.322e-02
9.999e-01,8.880e-01,3.322e-02
9.999e-01,8.921e-01,3.322e-02
9.998e-01,8.460e-01,3.322e-02
9.998e-01,8.532e-01,3.322e-02
9.990e-01,8.204e-01,3.322e-02
1.000e+00,9.489e-01,3.322e-02
9.998e-01,8.290e-01,3.322e-02
9.999e-01,8.690e-01,3.322e-02
1.000e+00,9.059e-01,3.322e-02
1.000e+00,8.920e-01,3.322e-02
9.996e-01,8.483e-01,3.322e-02
9.995e-01,8.288e-01,3.322e-02
1.000e+00,8.977e-01,3.322e-02
1.000e+00,8.990e-01,3.322e-02
9.999e-01,8.612e-01,3.322e-02
1.000e+00,9.198e-01,3.322e-02
9.988e-01,7.873e-01,3.322e-02
1.000e+00,9.212e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
9.998e-01,8.646e-01,3.322e-02
1.000e+00,8.941e-01,3.322e-02
9.999e-01,8.890e-01,3.322e-02
9.997e-01,7.913e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
9.998e-01,8.059e-01,3.322e-02
9.998e-01,8.478e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.999e-01,8.572e-01,3.322e-02
9.999e-01,8.876e-01,3.322e-02
9.999e-01,8.991e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
9.998e-01,8.157e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
1.000e+00,9.257e-01,3.322e-02
1.000e+00,9.215e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
9.999e-01,8.552e-01,3.322e-02
1.000e+00,9.247e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
1.000e+00,9.273e-01,3.322e-02
9.998e-01,8.379e-01,3.322e-02
9.998e-01,8.229e-01,3.322e-02
9.999e-01,8.658e-01,3.322e-02
1.000e+00,9.045e-01,3.322e-02
9.999e-01,8.882e-01,3.322e-02
9.999e-01,8.359e-01,3.322e-02
9.997e-01,8.116e-01,3.322e-02
9.999e-01,8.855e-01,3.322e-02
1.000e+00,9.182e-01,3.322e-02
9.999e-01,8.844e-01,3.322e-02
9.999e-01,8.850e-01,3.322e-02
1.000e+00,8.734e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
9.939e-01,8.258e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
1.000e+00,9.403e-01,3.322e-02
1.000e+00,8.821e-01,3.322e-02
1.000e+00,9.132e-01,3.322e-02
1.000e+00,9.142e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
9.999e-01,8.461e-01,3.322e-02
9.999e-01,8.350e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
9.999e-01,8.760e-01,3.322e-02
9.999e-01,8.860e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.995e-01,7.999e-01,3.322e-02
9.999e-01,8.683e-01,3.322e-02
1.000e+00,8.995e-01,3.322e-02
1.000e+00,9.107e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
1.000e+00,9.399e-01,3.322e-02
9.998e-01,8.697e-01,3.322e-02
1.000e+00,9.020e-01,3.322e-02
9.999e-01,8.627e-01,3.322e-02
9.999e-01,8.765e-01,3.322e-02
9.995e-01,8.504e-01,3.322e-02
9.999e-01,8.708e-01,3.322e-02
9.998e-01,9.319e-01,3.322e-02
1.000e+00,9.409e-01,3.322e-02
9.998e-01,8.868e-01,3.322e-02
1.000e+00,9.253e-01,3.322e-02
9.997e-01,7.807e-01,3.322e-02
1.000e+00,8.912e-01,3.322e-02
9.997e-01,8.490e-01,3.322e-02
1.000e+00,8.601e-01,3.322e-02
1.000e+00,8.707e-01,3.322e-02
1.000e+00,9.384e-01,3.322e-02
9.999e-01,8.674e-01,3.322e-02
1.000e+00,8.895e-01,3.322e-02
1.000e+00,9.046e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
1.000e+00,9.188e-01,3.322e-02
1.000e+00,9.095e-01,3.322e-02
1.000e+00,9.151e-01,3.322e-02
9.952e-01,8.512e-01,3.322e-02
1.000e+00,9.232e-01,3.322e-02
1.000e+00,9.276e-01,3.322e-02
9.997e-01,8.861e-01,3.322e-02
1.000e+00,8.569e-01,3.322e-02
9.998e-01,8.930e-01,3.322e-02
9.996e-01,8.300e-01,3.322e-02
9.998e-01,8.823e-01,3.322e-02
9.999e-01,8.897e-01,3.322e-02
1.000e+00,9.192e-01,3.322e-02
1.000e+00,8.620e-01,3.322e-02
9.983e-01,9.027e-01,3.322e-02
1.000e+00,8.971e-01,3.322e-02
1.000e+00,9.117e-01,3.322e-02
9.999e-01,8.911e-01,3.322e-02
1.000e+00,9.487e-01,3.322e-02
9.993e-01,8.676e-01,3.322e-02
1.000e+00,8.421e-01,3.322e-02
9.998e-01,8.798e-01,3.322e-02
9.999e-01,8.557e-01,3.322e-02
9.999e-01,8.540e-01,3.322e-02
1.000e+00,9.029e-01,3.322e-02
9.997e-01,8.516e-01,3.322e-02
1.000e+00,8.659e-01,3.322e-02
9.999e-01,8.554e-01,3.322e-02
9.974e-01,8.318e-01,3.322e-02
9.997e-01,8.438e-01,3.322e-02
9.999e-01,8.799e-01,3.322e-02
9.999e-01,8.518e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
1.000e+00,8.912e-01,3.322e-02
1.000e+00,8.899e-01,3.322e-02
1.000e+00,8.938e-01,3.322e-02
9.999e-01,8.705e-01,3.322e-02
9.865e-01,8.597e-01,3.322e-02
1.000e+00,8.737e-01,3.322e-02
1.000e+00,8.825e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
1.000e+00,8.550e-01,3.322e-02
9.999e-01,8.416e-01,3.322e-02
1.000e+00,9.259e-01,3.322e-02
9.999e-01,8.533e-01,3.322e-02
1.000e+00,8.366e-01,3.322e-02
9.998e-01,8.766e-01,3.322e-02
9.999e-01,8.232e-01,3.322e-02
9.999e-01,8.501e-01,3.322e-02
1.000e+00,8.851e-01,3.322e-02
9.989e-01,8.204e-01,3.322e-02
1.000e+00,8.596e-01,3.322e-02
9.998e-01,8.827e-01,3.322e-02
1.000e+00,8.629e-01,3.322e-02
9.998e-01,7.772e-01,3.322e-02
9.983e-01,9.133e-01,3.322e-02
9.861e-01,7.737e-01,3.322e-02
9.999e-01,8.563e-01,3.322e-02
9.970e-01,8.010e-01,3.322e-02
9.998e-01,8.726e-01,3.322e-02
9.998e-01,8.700e-01,3.322e-02
1.000e+00,8.663e-01,3.322e-02
9.999e-01,8.841e-01,3.322e-02
9.999e-01,8.838e-01,3.322e-02
9.999e-01,8.616e-01,3.322e-02
9.999e-01,8.769e-01,3.322e-02
1.000e+00,8.893e-01,3.322e-02
9.999e-01,8.722e-01,3.322e-02
1.000e+00,8.875e-01,3.322e-02
9.999e-01,8.791e-01,3.322e-02
9.999e-01,8.851e-01,3.322e-02
9.998e-01,8.410e-01,3.322e-02
9.988e-01,7.924e-01,3.322e-02
9.997e-01,8.304e-01,3.322e-02
1.000e+00,8.914e-01,3.322e-02
1.000e+00,9.541e-01,3.322e-02
9.999e-01,8.550e-01,3.322e-02
1.000e+00,9.167e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.990e-01,7.929e-01,3.322e-02
9.998e-01,8.525e-01,3.322e-02
9.968e-01,7.654e-01,3.322e-02
1.000e+00,9.025e-01,3.322e-02
1.000e+00,8.794e-01,3.322e-02
1.000e+00,9.305e-01,3.322e-02
1.000e+00,9.265e-01,3.322e-02
9.999e-01,9.083e-01,3.322e-02
1.000e+00,8.776e-01,3.322e-02
1.000e+00,9.281e-01,3.322e-02
9.999e-01,8.499e-01,3.322e-02
9.998e-01,8.645e-01,3.322e-02
9.866e-01,8.980e-01,3.322e-02
9.999e-01,9.001e-01,3.322e-02
9.999e-01,8.489e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
9.996e-01,8.247e-01,3.322e-02
1.000e+00,9.003e-01,3.322e-02
1.000e+00,9.142e-01,3.322e-02
9.999e-01,8.505e-01,3.322e-02
9.998e-01,8.396e-01,3.322e-02
9.995e-01,7.997e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
1.000e+00,8.729e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
1.000e+00,9.197e-01,3.322e-02
9.999e-01,8.348e-01,3.322e-02
1.000e+00,9.019e-01,3.322e-02
9.997e-01,8.185e-01,3.322e-02
1.000e+00,8.990e-01,3.322e-02
1.000e+00,9.039e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
1.000e+00,8.794e-01,3.322e-02
1.000e+00,8.642e-01,3.322e-02
1.000e+00,8.710e-01,3.322e-02
1.000e+00,8.645e-01,3.322e-02
1.000e+00,8.731e-01,3.322e-02
1.000e+00,9.110e-01,3.322e-02
1.000e+00,9.149e-01,3.322e-02
9.998e-01,8.630e-01,3.322e-02
1.000e+00,9.262e-01,3.322e-02
9.999e-01,8.574e-01,3.322e-02
9.997e-01,8.060e-01,3.322e-02
9.999e-01,8.802e-01,3.322e-02
9.875e-01,7.549e-01,3.322e-02
9.998e-01,8.929e-01,3.322e-02
9.998e-01,8.100e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
9.999e-01,8.715e-01,3.322e-02
9.959e-01,7.539e-01,3.322e-02
9.984e-01,8.554e-01,3.322e-02
1.000e+00,9.429e-01,3.322e-02
1.000e+00,9.338e-01,3.322e-02
1.000e+00,9.392e-01,3.322e-02
9.994e-01,7.847e-01,3.322e-02
9.999e-01,8.429e-01,3.322e-02
9.999e-01,8.758e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
1.000e+00,9.077e-01,3.322e-02
9.999e-01,8.548e-01,3.322e-02
9.999e-01,8.694e-01,3.322e-02
9.999e-01,9.252e-01,3.322e-02
9.999e-01,8.302e-01,3.322e-02
9.993e-01,8.894e-01,3.322e-02
1.000e+00,9.221e-01,3.322e-02
9.999e-01,8.468e-01,3.322e-02
9.998e-01,8.367e-01,3.322e-02
1.000e+00,8.801e-01,3.322e-02
9.999e-01,8.722e-01,3.322e-02
9.999e-01,8.487e-01,3.322e-02
9.999e-01,8.118e-01,3.322e-02
9.999e-01,8.703e-01,3.322e-02
9.993e-01,8.484e-01,3.322e-02
9.999e-01,8.773e-01,3.322e-02
9.998e-01,8.212e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
9.998e-01,8.934e-01,3.322e-02
9.999e-01,8.531e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
9.999e-01,9.046e-01,3.322e-02
9.952e-01,9.055e-01,3.322e-02
9.999e-01,8.737e-01,3.322e-02
9.998e-01,8.478e-01,3.322e-02
1.000e+00,8.483e-01,3.322e-02
9.999e-01,8.187e-01,3.322e-02
1.000e+00,9.387e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
1.000e+00,9.102e-01,3.322e-02
9.994e-01,7.666e-01,3.322e-02
1.000e+00,8.668e-01,3.322e-02
9.999e-01,8.987e-01,3.322e-02
1.000e+00,8.764e-01,3.322e-02
9.999e-01,8.715e-01,3.322e-02
9.999e-01,8.625e-01,3.322e-02
1.000e+00,9.214e-01,3.322e-02
9.880e-01,7.903e-01,3.322e-02
1.000e+00,9.007e-01,3.322e-02
1.000e+00,9.016e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
1.000e+00,8.798e-01,3.322e-02
9.992e-01,8.434e-01,3.322e-02
9.997e-01,8.824e-01,3.322e-02
1.000e+00,8.582e-01,3.322e-02
9.999e-01,8.319e-01,3.322e-02
9.990e-01,8.469e-01,3.322e-02
9.998e-01,8.977e-01,3.322e-02
1.000e+00,9.201e-01,3.322e-02
1.000e+00,8.698e-01,3.322e-02
1.000e+00,8.909e-01,3.322e-02
1.000e+00,8.925e-01,3.322e-02
9.999e-01,8.564e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.998e-01,8.491e-01,3.322e-02
9.994e-01,7.538e-01,3.322e-02
9.998e-01,8.808e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.996e-01,7.507e-01,3.322e-02
1.000e+00,9.007e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.999e-01,8.486e-01,3.322e-02
9.999e-01,8.982e-01,3.322e-02
9.999e-01,8.706e-01,3.322e-02
1.000e+00,9.334e-01,3.322e-02
1.000e+00,9.216e-01,3.322e-02
1.000e+00,9.270e-01,3.322e-02
9.999e-01,8.898e-01,3.322e-02
9.999e-01,8.959e-01,3.322e-02
1.000e+00,9.164e-01,3.322e-02
9.999e-01,8.546e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
9.999e-01,8.908e-01,3.322e-02
9.999e-01,8.298e-01,3.322e-02
1.000e+00,8.818e-01,3.322e-02
9.994e-01,8.695e-01,3.322e-02
9.975e-01,8.781e-01,3.322e-02
9.999e-01,9.156e-01,3.322e-02
1.000e+00,9.107e-01,3.322e-02
1.000e+00,8.750e-01,3.322e-02
9.999e-01,8.798e-01,3.322e-02
1.000e+00,9.284e-01,3.322e-02
9.987e-01,7.817e-01,3.322e-02
9.999e-01,8.422e-01,3.322e-02
1.000e+00,9.155e-01,3.322e-02
1.000e+00,9.037e-01,3.322e-02
1.000e+00,8.973e-01,3.322e-02
1.000e+00,8.620e-01,3.322e-02
1.000e+00,8.998e-01,3.322e-02
9.999e-01,8.788e-01,3.322e-02
9.999e-01,8.838e-01,3.322e-02
9.999e-01,8.510e-01,3.322e-02
9.997e-01,8.671e-01,3.322e-02
9.994e-01,8.470e-01,3.322e-02
1.000e+00,9.049e-01,3.322e-02
9.999e-01,8.377e-01,3.322e-02
9.998e-01,9.006e-01,3.322e-02
1.000e+00,9.173e-01,3.322e-02
1.000e+00,9.127e-01,3.322e-02
9.999e-01,8.707e-01,3.322e-02
9.999e-01,8.502e-01,3.322e-02
9.999e-01,8.262e-01,3.322e-02
1.000e+00,9.150e-01,3.322e-02
9.999e-01,8.578e-01,3.322e-02
9.999e-01,8.534e-01,3.322e-02
1.000e+00,8.919e-01,3.322e-02
9.997e-01,8.306e-01,3.322e-02
9.968e-01,7.769e-01,3.322e-02
1.000e+00,9.061e-01,3.322e-02
9.999e-01,9.105e-01,3.322e-02
1.000e+00,8.843e-01,3.322e-02
9.999e-01,9.068e-01,3.322e-02
1.000e+00,8.851e-01,3.322e-02
9.992e-01,8.782e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
9.996e-01,8.096e-01,3.322e-02
1.000e+00,9.017e-01,3.322e-02
9.952e-01,8.148e-01,3.322e-02
1.000e+00,9.051e-01,3.322e-02
9.999e-01,8.721e-01,3.322e-02
1.000e+00,9.112e-01,3.322e-02
9.998e-01,8.221e-01,3.322e-02
9.999e-01,8.772e-01,3.322e-02
9.992e-01,8.721e-01,3.322e-02
9.997e-01,8.524e-01,3.322e-02
1.000e+00,8.841e-01,3.322e-02
9.994e-01,8.908e-01,3.322e-02
9.984e-01,8.550e-01,3.322e-02
9.999e-01,8.710e-01,3.322e-02
9.997e-01,8.120e-01,3.322e-02
1.000e+00,8.849e-01,3.322e-02
9.999e-01,8.870e-01,3.322e-02
9.959e-01,7.946e-01,3.322e-02
1.000e+00,9.114e-01,3.322e-02
1.000e+00,8.622e-01,3.322e-02
1.000e+00,9.362e-01,3.322e-02
1.000e+00,8.719e-01,3.322e-02
1.000e+00,8.948e-01,3.322e-02
9.984e-01,7.979e-01,3.322e-02
1.000e+00,8.373e-01,3.322e-02
9.969e-01,7.958e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
1.000e+00,8.870e-01,3.322e-02
9.999e-01,8.960e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
9.999e-01,8.674e-01,3.322e-02
1.000e+00,9.015e-01,3.322e-02
9.999e-01,8.839e-01,3.322e-02
9.998e-01,8.766e-01,3.322e-02
9.995e-01,8.383e-01,3.322e-02
1.000e+00,8.844e-01,3.322e-02
1.000e+00,8.848e-01,3.322e-02
1.000e+00,8.832e-01,3.322e-02
1.000e+00,9.131e-01,3.322e-02
9.989e-01,7.673e-01,3.322e-02
9.998e-01,8.421e-01,3.322e-02
1.000e+00,8.940e-01,3.322e-02
9.999e-01,8.467e-01,3.322e-02
9.999e-01,8.610e-01,3.322e-02
1.000e+00,9.310e-01,3.322e-02
1.000e+00,8.809e-01,3.322e-02
1.000e+00,9.073e-01,3.322e-02
9.999e-01,8.482e-01,3.322e-02
9.999e-01,8.800e-01,3.322e-02
1.000e+00,9.300e-01,3.322e-02
9.999e-01,9.165e-01,3.322e-02
1.000e+00,8.840e-01,3.322e-02
9.989e-01,7.673e-01,3.322e-02
9.999e-01,8.897e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
1.000e+00,8.920e-01,3.322e-02
9.999e-01,8.879e-01,3.322e-02
9.999e-01,8.359e-01,3.322e-02
9.997e-01,8.117e-01,3.322e-02
9.999e-01,8.857e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
9.999e-01,8.851e-01,3.322e-02
1.000e+00,8.821e-01,3.322e-02
1.000e+00,8.734e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
9.943e-01,8.259e-01,3.322e-02
9.999e-01,8.715e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
1.000e+00,9.403e-01,3.322e-02
9.995e-01,8.482e-01,3.322e-02
9.998e-01,8.380e-01,3.322e-02
1.000e+00,9.015e-01,3.322e-02
1.000e+00,9.045e-01,3.322e-02
9.997e-01,8.367e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
9.999e-01,8.828e-01,3.322e-02
9.999e-01,8.861e-01,3.322e-02
9.999e-01,8.880e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
9.999e-01,8.921e-01,3.322e-02
9.998e-01,8.460e-01,3.322e-02
9.998e-01,8.534e-01,3.322e-02
9.992e-01,8.205e-01,3.322e-02
1.000e+00,9.489e-01,3.322e-02
9.998e-01,8.290e-01,3.322e-02
1.000e+00,9.367e-01,3.322e-02
9.998e-01,8.609e-01,3.322e-02
1.000e+00,9.401e-01,3.322e-02
9.999e-01,8.309e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
9.992e-01,7.748e-01,3.322e-02
1.000e+00,8.687e-01,3.322e-02
9.999e-01,8.517e-01,3.322e-02
9.999e-01,8.702e-01,3.322e-02
1.000e+00,9.030e-01,3.322e-02
9.999e-01,8.858e-01,3.322e-02
1.000e+00,8.963e-01,3.322e-02
9.998e-01,9.045e-01,3.322e-02
9.997e-01,7.973e-01,3.322e-02
9.993e-01,8.628e-01,3.322e-02
9.998e-01,8.681e-01,3.322e-02
9.996e-01,8.254e-01,3.322e-02
9.999e-01,8.944e-01,3.322e-02
9.999e-01,8.769e-01,3.322e-02
9.999e-01,9.045e-01,3.322e-02
9.999e-01,8.767e-01,3.322e-02
1.000e+00,8.865e-01,3.322e-02
1.000e+00,9.087e-01,3.322e-02
9.999e-01,8.629e-01,3.322e-02
9.994e-01,7.834e-01,3.322e-02
9.999e-01,8.624e-01,3.322e-02
9.999e-01,8.844e-01,3.322e-02
9.995e-01,7.998e-01,3.322e-02
1.000e+00,9.059e-01,3.322e-02
9.997e-01,8.287e-01,3.322e-02
9.999e-01,8.572e-01,3.322e-02
9.999e-01,8.876e-01,3.322e-02
9.999e-01,8.991e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
9.998e-01,8.158e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
1.000e+00,9.215e-01,3.322e-02
1.000e+00,9.273e-01,3.322e-02
9.999e-01,8.689e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
9.999e-01,8.552e-01,3.322e-02
1.000e+00,9.248e-01,3.322e-02
1.000e+00,9.136e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
1.000e+00,9.275e-01,3.322e-02
9.993e-01,8.636e-01,3.322e-02
9.997e-01,8.399e-01,3.322e-02
1.000e+00,9.323e-01,3.322e-02
1.000e+00,8.982e-01,3.322e-02
1.000e+00,8.923e-01,3.322e-02
9.999e-01,8.864e-01,3.322e-02
1.000e+00,9.301e-01,3.322e-02
1.000e+00,8.807e-01,3.322e-02
9.999e-01,8.596e-01,3.322e-02
9.997e-01,8.135e-01,3.322e-02
9.997e-01,8.331e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
1.000e+00,8.990e-01,3.322e-02
9.999e-01,8.455e-01,3.322e-02
9.990e-01,8.151e-01,3.322e-02
1.000e+00,9.470e-01,3.322e-02
9.999e-01,8.725e-01,3.322e-02
1.000e+00,9.142e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
9.999e-01,8.461e-01,3.322e-02
9.999e-01,8.350e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
9.999e-01,8.759e-01,3.322e-02
9.999e-01,8.861e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
9.999e-01,8.683e-01,3.322e-02
9.999e-01,8.630e-01,3.322e-02
1.000e+00,8.995e-01,3.322e-02
1.000e+00,9.107e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
1.000e+00,9.400e-01,3.322e-02
9.998e-01,8.697e-01,3.322e-02
1.000e+00,9.019e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
9.999e-01,8.659e-01,3.322e-02
1.000e+00,9.257e-01,3.322e-02
1.000e+00,9.132e-01,3.322e-02
9.996e-01,8.069e-01,3.322e-02
1.000e+00,9.212e-01,3.322e-02
9.995e-01,8.290e-01,3.322e-02
1.000e+00,8.977e-01,3.322e-02
1.000e+00,8.990e-01,3.322e-02
9.999e-01,8.611e-01,3.322e-02
1.000e+00,9.198e-01,3.322e-02
9.989e-01,7.875e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
1.000e+00,9.060e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
9.998e-01,8.646e-01,3.322e-02
9.999e-01,8.941e-01,3.322e-02
9.999e-01,8.890e-01,3.322e-02
9.997e-01,7.918e-01,3.322e-02
9.997e-01,8.242e-01,3.322e-02
9.998e-01,8.630e-01,3.322e-02
9.999e-01,8.730e-01,3.322e-02
9.998e-01,8.506e-01,3.322e-02
1.000e+00,9.357e-01,3.322e-02
9.990e-01,7.957e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.999e-01,8.900e-01,3.322e-02
9.999e-01,8.506e-01,3.322e-02
1.000e+00,9.132e-01,3.322e-02
1.000e+00,9.011e-01,3.322e-02
1.000e+00,9.461e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
1.000e+00,9.308e-01,3.322e-02
9.972e-01,8.035e-01,3.322e-02
9.997e-01,8.627e-01,3.322e-02
9.997e-01,7.809e-01,3.322e-02
9.999e-01,8.910e-01,3.322e-02
1.000e+00,9.372e-01,3.322e-02
1.000e+00,9.118e-01,3.322e-02
9.992e-01,8.000e-01,3.322e-02
9.999e-01,8.787e-01,3.322e-02
1.000e+00,9.209e-01,3.322e-02
9.992e-01,8.264e-01,3.322e-02
1.000e+00,9.118e-01,3.322e-02
9.998e-01,8.785e-01,3.322e-02
9.999e-01,8.747e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
9.999e-01,9.053e-01,3.322e-02
1.000e+00,9.285e-01,3.322e-02
9.999e-01,8.899e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
9.999e-01,8.479e-01,3.322e-02
9.998e-01,8.940e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
1.000e+00,8.734e-01,3.322e-02
1.000e+00,8.340e-01,3.322e-02
9.996e-01,8.266e-01,3.322e-02
9.998e-01,8.889e-01,3.322e-02
9.999e-01,8.508e-01,3.322e-02
9.999e-01,9.042e-01,3.322e-02
9.998e-01,8.477e-01,3.322e-02
1.000e+00,9.140e-01,3.322e-02
9.999e-01,8.979e-01,3.322e-02
1.000e+00,8.933e-01,3.322e-02
9.999e-01,8.821e-01,3.322e-02
1.000e+00,9.448e-01,3.322e-02
1.000e+00,8.939e-01,3.322e-02
9.999e-01,8.594e-01,3.322e-02
1.000e+00,8.920e-01,3.322e-02
1.000e+00,9.141e-01,3.322e-02
9.999e-01,8.719e-01,3.322e-02
9.999e-01,9.020e-01,3.322e-02
9.998e-01,8.317e-01,3.322e-02
9.997e-01,8.384e-01,3.322e-02
1.000e+00,9.183e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
9.978e-01,7.636e-01,3.322e-02
9.997e-01,7.704e-01,3.322e-02
9.997e-01,8.798e-01,3.322e-02
9.999e-01,8.826e-01,3.322e-02
1.000e+00,8.768e-01,3.322e-02
1.000e+00,8.944e-01,3.322e-02
9.999e-01,9.007e-01,3.322e-02
9.999e-01,8.573e-01,3.322e-02
1.000e+00,9.021e-01,3.322e-02
9.999e-01,8.959e-01,3.322e-02
9.999e-01,8.990e-01,3.322e-02
9.998e-01,8.123e-01,3.322e-02
1.000e+00,9.200e-01,3.322e-02
1.000e+00,8.573e-01,3.322e-02
9.997e-01,8.531e-01,3.322e-02
9.999e-01,8.553e-01,3.322e-02
9.999e-01,8.974e-01,3.322e-02
9.999e-01,8.866e-01,3.322e-02
9.965e-01,8.126e-01,3.322e-02
1.000e+00,9.008e-01,3.322e-02
1.000e+00,8.683e-01,3.322e-02
1.000e+00,9.111e-01,3.322e-02
9.999e-01,8.906e-01,3.322e-02
1.000e+00,8.955e-01,3.322e-02
9.997e-01,8.589e-01,3.322e-02
1.000e+00,8.989e-01,3.322e-02
9.998e-01,8.627e-01,3.322e-02
9.983e-01,8.570e-01,3.322e-02
9.999e-01,8.543e-01,3.322e-02
9.998e-01,8.263e-01,3.322e-02
1.000e+00,9.087e-01,3.322e-02
1.000e+00,8.772e-01,3.322e-02
9.998e-01,8.650e-01,3.322e-02
9.996e-01,8.172e-01,3.322e-02
9.998e-01,8.047e-01,3.322e-02
9.999e-01,8.658e-01,3.322e-02
9.999e-01,9.054e-01,3.322e-02
9.999e-01,9.065e-01,3.322e-02
9.995e-01,8.067e-01,3.322e-02
1.000e+00,8.965e-01,3.322e-02
9.999e-01,8.769e-01,3.322e-02
9.984e-01,7.902e-01,3.322e-02
9.993e-01,7.773e-01,3.322e-02
9.992e-01,8.707e-01,3.322e-02
1.000e+00,9.070e-01,3.322e-02
9.999e-01,9.056e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
1.000e+00,8.786e-01,3.322e-02
1.000e+00,8.731e-01,3.322e-02
9.967e-01,7.201e-01,3.322e-02
1.000e+00,9.252e-01,3.322e-02
9.986e-01,8.260e-01,3.322e-02
1.000e+00,9.253e-01,3.322e-02
9.994e-01,8.665e-01,3.322e-02
9.999e-01,8.924e-01,3.322e-02
1.000e+00,9.376e-01,3.322e-02
9.999e-01,8.728e-01,3.322e-02
9.999e-01,8.737e-01,3.322e-02
9.998e-01,8.691e-01,3.322e-02
1.000e+00,9.138e-01,3.322e-02
9.999e-01,8.322e-01,3.322e-02
9.999e-01,8.771e-01,3.322e-02
1.000e+00,9.043e-01,3.322e-02
9.999e-01,8.510e-01,3.322e-02
9.998e-01,8.509e-01,3.322e-02
1.000e+00,8.932e-01,3.322e-02
9.999e-01,8.949e-01,3.322e-02
9.998e-01,8.459e-01,3.322e-02
9.998e-01,8.941e-01,3.322e-02
9.998e-01,8.347e-01,3.322e-02
9.992e-01,8.452e-01,3.322e-02
9.996e-01,8.400e-01,3.322e-02
9.999e-01,8.862e-01,3.322e-02
9.999e-01,8.951e-01,3.322e-02
9.999e-01,8.700e-01,3.322e-02
9.999e-01,8.855e-01,3.322e-02
1.000e+00,8.760e-01,3.322e-02
1.000e+00,9.178e-01,3.322e-02
9.998e-01,8.656e-01,3.322e-02
9.999e-01,8.614e-01,3.322e-02
9.996e-01,8.023e-01,3.322e-02
9.997e-01,8.361e-01,3.322e-02
1.000e+00,9.086e-01,3.322e-02
9.999e-01,8.631e-01,3.322e-02
9.999e-01,8.454e-01,3.322e-02
9.991e-01,8.022e-01,3.322e-02
9.989e-01,7.792e-01,3.322e-02
9.999e-01,8.758e-01,3.322e-02
1.000e+00,8.889e-01,3.322e-02
9.999e-01,8.926e-01,3.322e-02
9.999e-01,8.620e-01,3.322e-02
1.000e+00,8.821e-01,3.322e-02
1.000e+00,8.981e-01,3.322e-02
1.000e+00,9.056e-01,3.322e-02
9.999e-01,8.905e-01,3.322e-02
9.999e-01,8.916e-01,3.322e-02
1.000e+00,8.844e-01,3.322e-02
1.000e+00,9.171e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
9.999e-01,8.765e-01,3.322e-02
1.000e+00,9.057e-01,3.322e-02
9.986e-01,8.007e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
9.997e-01,8.438e-01,3.322e-02
9.898e-01,9.121e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
1.000e+00,8.954e-01,3.322e-02
1.000e+00,8.752e-01,3.322e-02
9.999e-01,8.734e-01,3.322e-02
9.999e-01,8.670e-01,3.322e-02
1.000e+00,9.302e-01,3.322e-02
1.000e+00,8.646e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.998e-01,8.416e-01,3.322e-02
1.000e+00,8.924e-01,3.322e-02
1.000e+00,9.478e-01,3.322e-02
1.000e+00,8.689e-01,3.322e-02
1.000e+00,8.658e-01,3.322e-02
9.999e-01,8.138e-01,3.322e-02
9.998e-01,8.490e-01,3.322e-02
1.000e+00,9.282e-01,3.322e-02
1.000e+00,8.974e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
1.000e+00,9.027e-01,3.322e-02
1.000e+00,9.072e-01,3.322e-02
9.975e-01,8.321e-01,3.322e-02
9.991e-01,8.219e-01,3.322e-02
1.000e+00,9.099e-01,3.322e-02
1.000e+00,9.170e-01,3.322e-02
1.000e+00,8.714e-01,3.322e-02
9.990e-01,8.517e-01,3.322e-02
1.000e+00,8.754e-01,3.322e-02
9.976e-01,8.265e-01,3.322e-02
1.000e+00,8.701e-01,3.322e-02
9.999e-01,8.587e-01,3.322e-02
9.997e-01,8.801e-01,3.322e-02
1.000e+00,8.731e-01,3.322e-02
9.999e-01,8.904e-01,3.322e-02
1.000e+00,9.020e-01,3.322e-02
9.999e-01,8.634e-01,3.322e-02
9.999e-01,8.321e-01,3.322e-02
1.000e+00,9.499e-01,3.322e-02
9.999e-01,8.542e-01,3.322e-02
1.000e+00,9.372e-01,3.322e-02
9.997e-01,8.613e-01,3.322e-02
1.000e+00,9.181e-01,3.322e-02
1.000e+00,9.328e-01,3.322e-02
1.000e+00,8.960e-01,3.322e-02
1.000e+00,8.744e-01,3.322e-02
9.997e-01,8.511e-01,3.322e-02
1.000e+00,9.089e-01,3.322e-02
1.000e+00,9.037e-01,3.322e-02
9.998e-01,8.012e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
1.000e+00,9.410e-01,3.322e-02
1.000e+00,9.307e-01,3.322e-02
1.000e+00,9.242e-01,3.322e-02
1.000e+00,8.940e-01,3.322e-02
9.951e-01,8.615e-01,3.322e-02
9.995e-01,8.299e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
1.000e+00,8.905e-01,3.322e-02
1.000e+00,9.234e-01,3.322e-02
9.999e-01,8.128e-01,3.322e-02
1.000e+00,9.063e-01,3.322e-02
9.999e-01,8.591e-01,3.322e-02
1.000e+00,9.129e-01,3.322e-02
1.000e+00,8.911e-01,3.322e-02
1.000e+00,8.755e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
1.000e+00,9.056e-01,3.322e-02
9.989e-01,8.155e-01,3.322e-02
9.997e-01,8.358e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
1.000e+00,8.658e-01,3.322e-02
9.999e-01,8.112e-01,3.322e-02
1.000e+00,9.368e-01,3.322e-02
1.000e+00,9.319e-01,3.322e-02
9.999e-01,9.075e-01,3.322e-02
1.000e+00,9.213e-01,3.322e-02
1.000e+00,8.765e-01,3.322e-02
1.000e+00,9.000e-01,3.322e-02
1.000e+00,8.644e-01,3.322e-02
9.996e-01,8.159e-01,3.322e-02
1.000e+00,9.235e-01,3.322e-02
9.999e-01,8.698e-01,3.322e-02
9.949e-01,8.648e-01,3.322e-02
9.994e-01,8.374e-01,3.322e-02
9.998e-01,8.052e-01,3.322e-02
1.000e+00,8.595e-01,3.322e-02
9.999e-01,8.386e-01,3.322e-02
1.000e+00,8.507e-01,3.322e-02
1.000e+00,8.725e-01,3.322e-02
1.000e+00,8.998e-01,3.322e-02
1.000e+00,9.002e-01,3.322e-02
1.000e+00,8.984e-01,3.322e-02
9.992e-01,7.694e-01,3.322e-02
1.000e+00,8.768e-01,3.322e-02
9.991e-01,8.495e-01,3.322e-02
9.999e-01,8.568e-01,3.322e-02
9.994e-01,8.070e-01,3.322e-02
9.998e-01,8.590e-01,3.322e-02
9.994e-01,8.369e-01,3.322e-02
9.999e-01,8.612e-01,3.322e-02
1.000e+00,9.079e-01,3.322e-02
9.998e-01,8.457e-01,3.322e-02
1.000e+00,8.913e-01,3.322e-02
9.999e-01,8.765e-01,3.322e-02
9.999e-01,8.320e-01,3.322e-02
1.000e+00,9.074e-01,3.322e-02
1.000e+00,8.876e-01,3.322e-02
9.999e-01,8.755e-01,3.322e-02
1.000e+00,9.053e-01,3.322e-02
1.000e+00,9.140e-01,3.322e-02
1.000e+00,9.254e-01,3.322e-02
9.958e-01,8.349e-01,3.322e-02
9.966e-01,7.385e-01,3.322e-02
1.000e+00,8.746e-01,3.322e-02
9.997e-01,8.525e-01,3.322e-02
9.999e-01,8.796e-01,3.322e-02
9.997e-01,8.573e-01,3.322e-02
1.000e+00,9.269e-01,3.322e-02
9.998e-01,8.212e-01,3.322e-02
1.000e+00,9.153e-01,3.322e-02
9.999e-01,8.570e-01,3.322e-02
9.999e-01,8.820e-01,3.322e-02
9.999e-01,8.448e-01,3.322e-02
9.999e-01,7.864e-01,3.322e-02
1.000e+00,8.489e-01,3.322e-02
1.000e+00,9.185e-01,3.322e-02
1.000e+00,9.061e-01,3.322e-02
9.999e-01,8.565e-01,3.322e-02
9.998e-01,8.332e-01,3.322e-02
1.000e+00,8.595e-01,3.322e-02
1.000e+00,9.018e-01,3.322e-02
1.000e+00,8.392e-01,3.322e-02
9.983e-01,8.769e-01,3.322e-02
9.996e-01,8.690e-01,3.322e-02
9.999e-01,8.519e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
1.000e+00,9.198e-01,3.322e-02
1.000e+00,9.126e-01,3.322e-02
1.000e+00,9.122e-01,3.322e-02
9.993e-01,8.297e-01,3.322e-02
9.994e-01,8.551e-01,3.322e-02
9.999e-01,8.679e-01,3.322e-02
1.000e+00,9.314e-01,3.322e-02
1.000e+00,9.049e-01,3.322e-02
9.999e-01,8.563e-01,3.322e-02
9.986e-01,8.181e-01,3.322e-02
9.987e-01,7.704e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
9.999e-01,8.547e-01,3.322e-02
9.999e-01,8.542e-01,3.322e-02
9.989e-01,7.197e-01,3.322e-02
9.967e-01,7.987e-01,3.322e-02
9.997e-01,8.328e-01,3.322e-02
9.999e-01,8.745e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
9.878e-01,7.557e-01,3.322e-02
1.000e+00,8.871e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
1.000e+00,9.165e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
9.993e-01,8.311e-01,3.322e-02
1.000e+00,9.189e-01,3.322e-02
1.000e+00,8.873e-01,3.322e-02
9.999e-01,8.263e-01,3.322e-02
9.991e-01,8.163e-01,3.322e-02
9.999e-01,7.990e-01,3.322e-02
1.000e+00,8.986e-01,3.322e-02
1.000e+00,9.021e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
9.999e-01,8.606e-01,3.322e-02
1.000e+00,9.157e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
1.000e+00,9.028e-01,3.322e-02
9.997e-01,8.207e-01,3.322e-02
1.000e+00,8.745e-01,3.322e-02
1.000e+00,9.128e-01,3.322e-02
9.996e-01,8.564e-01,3.322e-02
1.000e+00,9.446e-01,3.322e-02
1.000e+00,9.337e-01,3.322e-02
9.999e-01,8.947e-01,3.322e-02
1.000e+00,8.750e-01,3.322e-02
9.999e-01,8.430e-01,3.322e-02
1.000e+00,9.172e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
1.000e+00,8.799e-01,3.322e-02
9.990e-01,7.929e-01,3.322e-02
1.000e+00,8.872e-01,3.322e-02
1.000e+00,8.902e-01,3.322e-02
1.000e+00,9.121e-01,3.322e-02
1.000e+00,9.289e-01,3.322e-02
9.935e-01,7.768e-01,3.322e-02
1.000e+00,8.945e-01,3.322e-02
9.992e-01,8.748e-01,3.322e-02
9.998e-01,8.242e-01,3.322e-02
1.000e+00,9.212e-01,3.322e-02
1.000e+00,8.693e-01,3.322e-02
1.000e+00,8.787e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
9.998e-01,8.292e-01,3.322e-02
1.000e+00,9.111e-01,3.322e-02
9.999e-01,9.051e-01,3.322e-02
1.000e+00,8.880e-01,3.322e-02
1.000e+00,8.794e-01,3.322e-02
1.000e+00,8.789e-01,3.322e-02
9.997e-01,8.569e-01,3.322e-02
9.964e-01,7.965e-01,3.322e-02
1.000e+00,8.786e-01,3.322e-02
9.999e-01,8.796e-01,3.322e-02
1.000e+00,9.002e-01,3.322e-02
9.996e-01,8.369e-01,3.322e-02
9.980e-01,8.344e-01,3.322e-02
9.999e-01,8.780e-01,3.322e-02
9.997e-01,8.272e-01,3.322e-02
9.999e-01,8.477e-01,3.322e-02
9.999e-01,8.501e-01,3.322e-02
9.999e-01,8.280e-01,3.322e-02
9.999e-01,8.596e-01,3.322e-02
9.999e-01,8.597e-01,3.322e-02
9.992e-01,7.469e-01,3.322e-02
9.999e-01,8.462e-01,3.322e-02
9.999e-01,8.736e-01,3.322e-02
1.000e+00,9.173e-01,3.322e-02
9.999e-01,8.650e-01,3.322e-02
9.996e-01,8.197e-01,3.322e-02
1.000e+00,9.002e-01,3.322e-02
9.999e-01,8.131e-01,3.322e-02
1.000e+00,8.771e-01,3.322e-02
9.999e-01,8.854e-01,3.322e-02
9.998e-01,8.446e-01,3.322e-02
9.994e-01,7.816e-01,3.322e-02
9.996e-01,7.787e-01,3.322e-02
9.995e-01,8.676e-01,3.322e-02
9.999e-01,8.363e-01,3.322e-02
1.000e+00,9.319e-01,3.322e-02
1.000e+00,9.062e-01,3.322e-02
9.999e-01,8.534e-01,3.322e-02
1.000e+00,8.917e-01,3.322e-02
1.000e+00,9.340e-01,3.322e-02
1.000e+00,9.220e-01,3.322e-02
9.994e-01,7.864e-01,3.322e-02
1.000e+00,8.694e-01,3.322e-02
9.999e-01,8.692e-01,3.322e-02
1.000e+00,9.211e-01,3.322e-02
9.996e-01,8.434e-01,3.322e-02
9.999e-01,8.828e-01,3.322e-02
9.999e-01,8.303e-01,3.322e-02
9.995e-01,8.330e-01,3.322e-02
1.000e+00,9.016e-01,3.322e-02
9.992e-01,8.747e-01,3.322e-02
9.981e-01,8.008e-01,3.322e-02
1.000e+00,9.058e-01,3.322e-02
9.984e-01,9.225e-01,3.322e-02
1.000e+00,9.128e-01,3.322e-02
9.999e-01,8.898e-01,3.322e-02
1.000e+00,8.703e-01,3.322e-02
9.990e-01,7.836e-01,3.322e-02
9.992e-01,8.706e-01,3.322e-02
1.000e+00,8.695e-01,3.322e-02
1.000e+00,9.218e-01,3.322e-02
9.981e-01,9.237e-01,3.322e-02
9.996e-01,8.232e-01,3.322e-02
9.999e-01,8.514e-01,3.322e-02
1.000e+00,8.689e-01,3.322e-02
1.000e+00,8.577e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
9.999e-01,8.780e-01,3.322e-02
1.000e+00,8.697e-01,3.322e-02
9.957e-01,8.784e-01,3.322e-02
9.986e-01,8.574e-01,3.322e-02
9.995e-01,8.692e-01,3.322e-02
1.000e+00,9.066e-01,3.322e-02
1.000e+00,9.148e-01,3.322e-02
9.998e-01,8.404e-01,3.322e-02
9.999e-01,8.475e-01,3.322e-02
9.998e-01,8.781e-01,3.322e-02
9.999e-01,8.886e-01,3.322e-02
9.983e-01,7.817e-01,3.322e-02
9.999e-01,8.749e-01,3.322e-02
9.999e-01,8.485e-01,3.322e-02
9.993e-01,8.422e-01,3.322e-02
1.000e+00,8.932e-01,3.322e-02
1.000e+00,9.164e-01,3.322e-02
1.000e+00,9.312e-01,3.322e-02
1.000e+00,9.333e-01,3.322e-02
9.999e-01,8.664e-01,3.322e-02
1.000e+00,8.961e-01,3.322e-02
9.997e-01,8.298e-01,3.322e-02
1.000e+00,9.063e-01,3.322e-02
9.999e-01,8.839e-01,3.322e-02
9.999e-01,8.361e-01,3.322e-02
9.998e-01,8.650e-01,3.322e-02
1.000e+00,9.326e-01,3.322e-02
1.000e+00,9.028e-01,3.322e-02
1.000e+00,9.435e-01,3.322e-02
1.000e+00,9.061e-01,3.322e-02
1.000e+00,8.905e-01,3.322e-02
1.000e+00,9.309e-01,3.322e-02
1.000e+00,8.751e-01,3.322e-02
9.998e-01,7.978e-01,3.322e-02
1.000e+00,9.121e-01,3.322e-02
1.000e+00,8.665e-01,3.322e-02
9.971e-01,8.319e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.968e-01,8.485e-01,3.322e-02
1.000e+00,8.744e-01,3.322e-02
9.999e-01,8.409e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
9.999e-01,8.538e-01,3.322e-02
9.999e-01,8.344e-01,3.322e-02
9.925e-01,8.028e-01,3.322e-02
9.989e-01,8.544e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
1.000e+00,8.910e-01,3.322e-02
9.998e-01,8.454e-01,3.322e-02
9.998e-01,8.341e-01,3.322e-02
9.988e-01,8.633e-01,3.322e-02
9.999e-01,8.540e-01,3.322e-02
9.999e-01,8.520e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.999e-01,8.692e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
1.000e+00,8.950e-01,3.322e-02
9.998e-01,8.781e-01,3.322e-02
1.000e+00,9.061e-01,3.322e-02
9.982e-01,7.364e-01,3.322e-02
9.999e-01,8.823e-01,3.322e-02
1.000e+00,8.839e-01,3.322e-02
1.000e+00,9.132e-01,3.322e-02
9.999e-01,8.829e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
9.999e-01,8.490e-01,3.322e-02
1.000e+00,9.185e-01,3.322e-02
9.999e-01,8.703e-01,3.322e-02
9.999e-01,8.593e-01,3.322e-02
1.000e+00,8.959e-01,3.322e-02
9.999e-01,8.783e-01,3.322e-02
9.999e-01,8.266e-01,3.322e-02
1.000e+00,9.220e-01,3.322e-02
9.994e-01,8.030e-01,3.322e-02
1.000e+00,8.768e-01,3.322e-02
9.933e-01,8.507e-01,3.322e-02
1.000e+00,9.275e-01,3.322e-02
1.000e+00,8.972e-01,3.322e-02
9.999e-01,8.563e-01,3.322e-02
9.999e-01,8.404e-01,3.322e-02
1.000e+00,8.999e-01,3.322e-02
1.000e+00,9.196e-01,3.322e-02
1.000e+00,8.961e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
9.999e-01,8.932e-01,3.322e-02
1.000e+00,9.330e-01,3.322e-02
1.000e+00,9.217e-01,3.322e-02
1.000e+00,8.862e-01,3.322e-02
1.000e+00,9.022e-01,3.322e-02
1.000e+00,9.173e-01,3.322e-02
9.999e-01,8.803e-01,3.322e-02
1.000e+00,9.128e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
1.000e+00,8.803e-01,3.322e-02
9.999e-01,8.805e-01,3.322e-02
1.000e+00,9.305e-01,3.322e-02
9.998e-01,8.498e-01,3.322e-02
9.999e-01,8.621e-01,3.322e-02
1.000e+00,9.073e-01,3.322e-02
9.973e-01,8.510e-01,3.322e-02
1.000e+00,9.005e-01,3.322e-02
1.000e+00,8.373e-01,3.322e-02
9.998e-01,8.403e-01,3.322e-02
9.999e-01,8.414e-01,3.322e-02
9.999e-01,8.529e-01,3.322e-02
1.000e+00,8.852e-01,3.322e-02
1.000e+00,8.735e-01,3.322e-02
9.999e-01,8.862e-01,3.322e-02
9.999e-01,8.526e-01,3.322e-02
9.999e-01,8.498e-01,3.322e-02
9.999e-01,8.937e-01,3.322e-02
1.000e+00,8.640e-01,3.322e-02
9.988e-01,8.485e-01,3.322e-02
1.000e+00,8.912e-01,3.322e-02
9.998e-01,8.757e-01,3.322e-02
9.978e-01,8.081e-01,3.322e-02
1.000e+00,8.562e-01,3.322e-02
9.984e-01,8.348e-01,3.322e-02
9.999e-01,8.902e-01,3.322e-02
1.000e+00,9.129e-01,3.322e-02
1.000e+00,8.948e-01,3.322e-02
9.999e-01,8.356e-01,3.322e-02
1.000e+00,9.077e-01,3.322e-02
1.000e+00,8.999e-01,3.322e-02
9.999e-01,8.965e-01,3.322e-02
1.000e+00,9.220e-01,3.322e-02
1.000e+00,8.981e-01,3.322e-02
9.999e-01,8.705e-01,3.322e-02
9.989e-01,7.977e-01,3.322e-02
9.999e-01,8.493e-01,3.322e-02
9.996e-01,7.851e-01,3.322e-02
9.999e-01,8.607e-01,3.322e-02
9.996e-01,8.168e-01,3.322e-02
1.000e+00,9.058e-01,3.322e-02
1.000e+00,9.259e-01,3.322e-02
9.999e-01,8.706e-01,3.322e-02
1.000e+00,8.386e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
9.998e-01,8.367e-01,3.322e-02
9.995e-01,7.951e-01,3.322e-02
1.000e+00,8.764e-01,3.322e-02
9.989e-01,8.144e-01,3.322e-02
1.000e+00,9.083e-01,3.322e-02
1.000e+00,9.106e-01,3.322e-02
9.998e-01,8.887e-01,3.322e-02
9.993e-01,7.693e-01,3.322e-02
1.000e+00,9.265e-01,3.322e-02
1.000e+00,9.548e-01,3.322e-02
9.999e-01,8.589e-01,3.322e-02
1.000e+00,8.897e-01,3.322e-02
1.000e+00,9.015e-01,3.322e-02
1.000e+00,9.271e-01,3.322e-02
9.996e-01,8.213e-01,3.322e-02
1.000e+00,9.066e-01,3.322e-02
1.000e+00,8.914e-01,3.322e-02
1.000e+00,8.975e-01,3.322e-02
9.995e-01,8.490e-01,3.322e-02
9.960e-01,8.344e-01,3.322e-02
1.000e+00,8.877e-01,3.322e-02
1.000e+00,8.990e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
1.000e+00,8.453e-01,3.322e-02
1.000e+00,8.875e-01,3.322e-02
1.000e+00,9.185e-01,3.322e-02
9.999e-01,9.008e-01,3.322e-02
9.999e-01,8.456e-01,3.322e-02
1.000e+00,9.285e-01,3.322e-02
9.999e-01,8.466e-01,3.322e-02
1.000e+00,9.156e-01,3.322e-02
1.000e+00,8.530e-01,3.322e-02
1.000e+00,9.102e-01,3.322e-02
9.999e-01,8.720e-01,3.322e-02
1.000e+00,8.847e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
1.000e+00,9.160e-01,3.322e-02
1.000e+00,9.176e-01,3.322e-02
9.999e-01,8.709e-01,3.322e-02
1.000e+00,9.354e-01,3.322e-02
9.998e-01,8.324e-01,3.322e-02
9.993e-01,8.192e-01,3.322e-02
9.996e-01,8.259e-01,3.322e-02
9.994e-01,8.134e-01,3.322e-02
1.000e+00,8.656e-01,3.322e-02
1.000e+00,9.122e-01,3.322e-02
9.997e-01,9.055e-01,3.322e-02
9.979e-01,8.389e-01,3.322e-02
9.999e-01,8.719e-01,3.322e-02
9.994e-01,8.630e-01,3.322e-02
9.999e-01,8.933e-01,3.322e-02
1.000e+00,8.278e-01,3.322e-02
9.999e-01,8.445e-01,3.322e-02
1.000e+00,9.203e-01,3.322e-02
1.000e+00,9.068e-01,3.322e-02
1.000e+00,8.796e-01,3.322e-02
9.999e-01,8.859e-01,3.322e-02
1.000e+00,8.787e-01,3.322e-02
1.000e+00,8.995e-01,3.322e-02
1.000e+00,8.854e-01,3.322e-02
1.000e+00,8.909e-01,3.322e-02
1.000e+00,9.092e-01,3.322e-02
1.000e+00,8.865e-01,3.322e-02
1.000e+00,9.255e-01,3.322e-02
9.996e-01,8.714e-01,3.322e-02
1.000e+00,8.791e-01,3.322e-02
9.944e-01,8.440e-01,3.322e-02
9.998e-01,8.206e-01,3.322e-02
9.996e-01,8.772e-01,3.322e-02
9.999e-01,8.304e-01,3.322e-02
9.999e-01,8.832e-01,3.322e-02
9.990e-01,8.382e-01,3.322e-02
9.998e-01,8.522e-01,3.322e-02
9.968e-01,7.949e-01,3.322e-02
1.000e+00,9.040e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
1.000e+00,8.872e-01,3.322e-02
1.000e+00,8.807e-01,3.322e-02
9.996e-01,7.893e-01,3.322e-02
9.998e-01,8.733e-01,3.322e-02
9.995e-01,8.175e-01,3.322e-02
9.999e-01,8.805e-01,3.322e-02
9.999e-01,8.442e-01,3.322e-02
9.998e-01,8.318e-01,3.322e-02
9.934e-01,7.431e-01,3.322e-02
1.000e+00,9.133e-01,3.322e-02
1.000e+00,8.944e-01,3.322e-02
9.999e-01,8.439e-01,3.322e-02
9.996e-01,8.140e-01,3.322e-02
9.997e-01,8.595e-01,3.322e-02
1.000e+00,8.674e-01,3.322e-02
9.999e-01,8.368e-01,3.322e-02
1.000e+00,9.325e-01,3.322e-02
1.000e+00,9.080e-01,3.322e-02
1.000e+00,8.792e-01,3.322e-02
9.997e-01,8.605e-01,3.322e-02
9.997e-01,8.235e-01,3.322e-02
1.000e+00,8.912e-01,3.322e-02
9.999e-01,9.084e-01,3.322e-02
1.000e+00,9.056e-01,3.322e-02
1.000e+00,9.165e-01,3.322e-02
1.000e+00,9.247e-01,3.322e-02
9.999e-01,8.445e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
9.999e-01,8.789e-01,3.322e-02
1.000e+00,9.075e-01,3.322e-02
1.000e+00,8.888e-01,3.322e-02
1.000e+00,8.746e-01,3.322e-02
9.999e-01,8.759e-01,3.322e-02
1.000e+00,8.425e-01,3.322e-02
9.999e-01,8.690e-01,3.322e-02
1.000e+00,9.138e-01,3.322e-02
9.993e-01,8.173e-01,3.322e-02
1.000e+00,9.011e-01,3.322e-02
9.999e-01,8.602e-01,3.322e-02
1.000e+00,8.904e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
9.994e-01,8.751e-01,3.322e-02
1.000e+00,8.873e-01,3.322e-02
1.000e+00,9.108e-01,3.322e-02
1.000e+00,9.355e-01,3.322e-02
9.998e-01,8.525e-01,3.322e-02
1.000e+00,9.249e-01,3.322e-02
1.000e+00,9.254e-01,3.322e-02
1.000e+00,9.419e-01,3.322e-02
9.999e-01,8.940e-01,3.322e-02
1.000e+00,8.927e-01,3.322e-02
9.999e-01,8.477e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
1.000e+00,8.911e-01,3.322e-02
9.999e-01,8.729e-01,3.322e-02
9.994e-01,8.071e-01,3.322e-02
1.000e+00,8.956e-01,3.322e-02
9.999e-01,8.943e-01,3.322e-02
9.999e-01,8.574e-01,3.322e-02
1.000e+00,8.751e-01,3.322e-02
1.000e+00,8.808e-01,3.322e-02
1.000e+00,8.766e-01,3.322e-02
1.000e+00,9.343e-01,3.322e-02
1.000e+00,9.515e-01,3.322e-02
1.000e+00,8.431e-01,3.322e-02
1.000e+00,9.280e-01,3.322e-02
9.989e-01,8.672e-01,3.322e-02
9.999e-01,9.090e-01,3.322e-02
1.000e+00,8.856e-01,3.322e-02
9.995e-01,8.169e-01,3.322e-02
1.000e+00,9.375e-01,3.322e-02
1.000e+00,9.032e-01,3.322e-02
1.000e+00,9.241e-01,3.322e-02
9.998e-01,8.247e-01,3.322e-02
1.000e+00,8.797e-01,3.322e-02
1.000e+00,8.613e-01,3.322e-02
9.994e-01,8.482e-01,3.322e-02
1.000e+00,8.922e-01,3.322e-02
9.999e-01,8.730e-01,3.322e-02
9.999e-01,8.719e-01,3.322e-02
1.000e+00,9.041e-01,3.322e-02
1.000e+00,9.113e-01,3.322e-02
9.998e-01,7.951e-01,3.322e-02
9.998e-01,7.951e-01,3.322e-02
9.999e-01,7.441e-01,3.322e-02
1.000e+00,9.250e-01,3.322e-02
9.999e-01,8.871e-01,3.322e-02
9.994e-01,8.658e-01,3.322e-02
9.921e-01,8.455e-01,3.322e-02
9.849e-01,8.029e-01,3.322e-02
9.999e-01,8.995e-01,3.322e-02
9.999e-01,8.756e-01,3.322e-02
1.000e+00,8.754e-01,3.322e-02
9.999e-01,8.569e-01,3.322e-02
1.000e+00,8.974e-01,3.322e-02
9.997e-01,8.305e-01,3.322e-02
9.999e-01,8.481e-01,3.322e-02
1.000e+00,8.839e-01,3.322e-02
1.000e+00,8.854e-01,3.322e-02
9.997e-01,8.401e-01,3.322e-02
1.000e+00,8.713e-01,3.322e-02
9.999e-01,8.637e-01,3.322e-02
9.999e-01,8.719e-01,3.322e-02
1.000e+00,9.398e-01,3.322e-02
1.000e+00,9.008e-01,3.322e-02
1.000e+00,8.645e-01,3.322e-02
9.908e-01,7.496e-01,3.322e-02
1.000e+00,9.221e-01,3.322e-02
9.995e-01,7.771e-01,3.322e-02
9.996e-01,8.425e-01,3.322e-02
1.000e+00,9.254e-01,3.322e-02
9.991e-01,8.208e-01,3.322e-02
9.999e-01,8.799e-01,3.322e-02
1.000e+00,9.137e-01,3.322e-02
1.000e+00,8.705e-01,3.322e-02
1.000e+00,9.290e-01,3.322e-02
9.998e-01,8.144e-01,3.322e-02
9.998e-01,8.802e-01,3.322e-02
1.000e+00,8.521e-01,3.322e-02
9.996e-01,8.418e-01,3.322e-02
9.999e-01,8.860e-01,3.322e-02
9.995e-01,7.538e-01,3.322e-02
9.992e-01,7.880e-01,3.322e-02
1.000e+00,9.082e-01,3.322e-02
9.999e-01,8.721e-01,3.322e-02
9.998e-01,8.799e-01,3.322e-02
9.999e-01,8.365e-01,3.322e-02
9.995e-01,8.555e-01,3.322e-02
1.000e+00,9.402e-01,3.322e-02
9.999e-01,8.684e-01,3.322e-02
9.998e-01,8.263e-01,3.322e-02
9.997e-01,8.777e-01,3.322e-02
1.000e+00,8.973e-01,3.322e-02
1.000e+00,8.949e-01,3.322e-02
9.999e-01,8.900e-01,3.322e-02
9.999e-01,8.750e-01,3.322e-02
9.997e-01,8.514e-01,3.322e-02
9.999e-01,9.036e-01,3.322e-02
1.000e+00,9.383e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
9.996e-01,8.317e-01,3.322e-02
9.997e-01,8.372e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
9.996e-01,8.284e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
1.000e+00,9.004e-01,3.322e-02
9.998e-01,8.781e-01,3.322e-02
1.000e+00,9.412e-01,3.322e-02
9.999e-01,8.854e-01,3.322e-02
9.999e-01,8.798e-01,3.322e-02
9.999e-01,8.176e-01,3.322e-02
9.950e-01,7.816e-01,3.322e-02
1.000e+00,9.058e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
9.999e-01,8.751e-01,3.322e-02
9.998e-01,8.158e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
9.998e-01,8.394e-01,3.322e-02
9.999e-01,8.985e-01,3.322e-02
1.000e+00,8.906e-01,3.322e-02
1.000e+00,9.006e-01,3.322e-02
9.999e-01,8.960e-01,3.322e-02
9.994e-01,8.427e-01,3.322e-02
1.000e+00,8.800e-01,3.322e-02
9.998e-01,8.574e-01,3.322e-02
1.000e+00,8.919e-01,3.322e-02
1.000e+00,9.128e-01,3.322e-02
9.991e-01,7.863e-01,3.322e-02
9.999e-01,9.282e-01,3.322e-02
1.000e+00,8.713e-01,3.322e-02
1.000e+00,8.944e-01,3.322e-02
9.996e-01,7.966e-01,3.322e-02
1.000e+00,9.247e-01,3.322e-02
9.999e-01,8.923e-01,3.322e-02
9.998e-01,8.356e-01,3.322e-02
9.999e-01,8.492e-01,3.322e-02
9.999e-01,8.732e-01,3.322e-02
9.999e-01,8.407e-01,3.322e-02
1.000e+00,9.107e-01,3.322e-02
1.000e+00,9.388e-01,3.322e-02
9.998e-01,8.639e-01,3.322e-02
9.999e-01,8.731e-01,3.322e-02
9.999e-01,8.582e-01,3.322e-02
9.835e-01,6.597e-01,3.322e-02
1.000e+00,9.219e-01,3.322e-02
1.000e+00,8.998e-01,3.322e-02
9.998e-01,8.377e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.996e-01,8.597e-01,3.322e-02
9.999e-01,8.979e-01,3.322e-02
9.996e-01,8.805e-01,3.322e-02
9.998e-01,8.488e-01,3.322e-02
1.000e+00,8.686e-01,3.322e-02
9.998e-01,8.668e-01,3.322e-02
9.999e-01,8.945e-01,3.322e-02
1.000e+00,8.762e-01,3.322e-02
9.999e-01,8.761e-01,3.322e-02
9.995e-01,8.306e-01,3.322e-02
9.999e-01,8.425e-01,3.322e-02
1.000e+00,8.934e-01,3.322e-02
9.999e-01,8.688e-01,3.322e-02
1.000e+00,8.757e-01,3.322e-02
9.999e-01,8.649e-01,3.322e-02
9.999e-01,8.967e-01,3.322e-02
1.000e+00,8.970e-01,3.322e-02
9.999e-01,8.670e-01,3.322e-02
1.000e+00,8.898e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
1.000e+00,9.172e-01,3.322e-02
1.000e+00,9.163e-01,3.322e-02
1.000e+00,8.982e-01,3.322e-02
1.000e+00,8.861e-01,3.322e-02
1.000e+00,9.265e-01,3.322e-02
9.998e-01,8.591e-01,3.322e-02
1.000e+00,9.443e-01,3.322e-02
9.998e-01,8.350e-01,3.322e-02
1.000e+00,9.380e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.998e-01,8.410e-01,3.322e-02
9.997e-01,8.713e-01,3.322e-02
9.998e-01,8.147e-01,3.322e-02
9.990e-01,8.554e-01,3.322e-02
9.998e-01,8.740e-01,3.322e-02
1.000e+00,9.173e-01,3.322e-02
9.999e-01,8.536e-01,3.322e-02
1.000e+00,8.978e-01,3.322e-02
9.999e-01,8.808e-01,3.322e-02
9.998e-01,8.536e-01,3.322e-02
9.999e-01,8.982e-01,3.322e-02
1.000e+00,9.264e-01,3.322e-02
1.000e+00,9.284e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
9.998e-01,8.980e-01,3.322e-02
9.998e-01,8.469e-01,3.322e-02
9.997e-01,8.184e-01,3.322e-02
1.000e+00,9.138e-01,3.322e-02
1.000e+00,8.879e-01,3.322e-02
9.999e-01,9.058e-01,3.322e-02
1.000e+00,8.639e-01,3.322e-02
9.999e-01,8.571e-01,3.322e-02
1.000e+00,9.373e-01,3.322e-02
9.996e-01,8.274e-01,3.322e-02
9.998e-01,8.701e-01,3.322e-02
1.000e+00,9.399e-01,3.322e-02
1.000e+00,9.206e-01,3.322e-02
9.999e-01,8.316e-01,3.322e-02
9.999e-01,9.019e-01,3.322e-02
1.000e+00,9.338e-01,3.322e-02
9.998e-01,7.952e-01,3.322e-02
9.999e-01,8.704e-01,3.322e-02
1.000e+00,9.201e-01,3.322e-02
9.994e-01,8.433e-01,3.322e-02
9.999e-01,8.604e-01,3.322e-02
9.999e-01,8.303e-01,3.322e-02
1.000e+00,9.008e-01,3.322e-02
1.000e+00,8.666e-01,3.322e-02
9.999e-01,8.446e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
1.000e+00,9.100e-01,3.322e-02
9.999e-01,8.776e-01,3.322e-02
9.997e-01,8.462e-01,3.322e-02
1.000e+00,9.261e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
9.998e-01,8.173e-01,3.322e-02
1.000e+00,9.287e-01,3.322e-02
9.997e-01,8.657e-01,3.322e-02
9.999e-01,8.733e-01,3.322e-02
9.998e-01,8.523e-01,3.322e-02
1.000e+00,9.351e-01,3.322e-02
9.999e-01,8.846e-01,3.322e-02
9.998e-01,8.481e-01,3.322e-02
1.000e+00,9.085e-01,3.322e-02
9.998e-01,8.424e-01,3.322e-02
1.000e+00,9.313e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
9.994e-01,8.141e-01,3.322e-02
9.997e-01,8.012e-01,3.322e-02
9.945e-01,7.723e-01,3.322e-02
1.000e+00,8.745e-01,3.322e-02
1.000e+00,9.299e-01,3.322e-02
1.000e+00,9.080e-01,3.322e-02
9.997e-01,8.618e-01,3.322e-02
9.999e-01,8.658e-01,3.322e-02
1.000e+00,9.245e-01,3.322e-02
1.000e+00,9.343e-01,3.322e-02
9.994e-01,8.207e-01,3.322e-02
9.999e-01,8.902e-01,3.322e-02
9.999e-01,8.806e-01,3.322e-02
1.000e+00,8.935e-01,3.322e-02
1.000e+00,8.766e-01,3.322e-02
9.999e-01,8.626e-01,3.322e-02
9.999e-01,9.030e-01,3.322e-02
9.999e-01,8.296e-01,3.322e-02
9.999e-01,8.752e-01,3.322e-02
1.000e+00,8.960e-01,3.322e-02
9.999e-01,8.659e-01,3.322e-02
1.000e+00,8.912e-01,3.322e-02
9.999e-01,8.822e-01,3.322e-02
9.995e-01,7.942e-01,3.322e-02
9.999e-01,8.777e-01,3.322e-02
1.000e+00,9.210e-01,3.322e-02
1.000e+00,9.027e-01,3.322e-02
1.000e+00,9.289e-01,3.322e-02
1.000e+00,8.839e-01,3.322e-02
9.999e-01,8.235e-01,3.322e-02
9.998e-01,8.747e-01,3.322e-02
1.000e+00,9.177e-01,3.322e-02
1.000e+00,8.893e-01,3.322e-02
1.000e+00,9.054e-01,3.322e-02
9.998e-01,8.651e-01,3.322e-02
1.000e+00,8.817e-01,3.322e-02
1.000e+00,9.274e-01,3.322e-02
9.998e-01,8.472e-01,3.322e-02
1.000e+00,9.077e-01,3.322e-02
9.997e-01,8.490e-01,3.322e-02
9.999e-01,8.309e-01,3.322e-02
1.000e+00,8.947e-01,3.322e-02
1.000e+00,9.094e-01,3.322e-02
9.996e-01,8.377e-01,3.322e-02
9.998e-01,8.589e-01,3.322e-02
9.999e-01,8.601e-01,3.322e-02
9.998e-01,8.368e-01,3.322e-02
1.000e+00,9.435e-01,3.322e-02
9.999e-01,8.787e-01,3.322e-02
9.999e-01,8.315e-01,3.322e-02
9.999e-01,8.312e-01,3.322e-02
1.000e+00,9.159e-01,3.322e-02
9.999e-01,8.498e-01,3.322e-02
9.993e-01,8.261e-01,3.322e-02
1.000e+00,9.071e-01,3.322e-02
1.000e+00,8.936e-01,3.322e-02
1.000e+00,9.292e-01,3.322e-02
9.999e-01,8.336e-01,3.322e-02
1.000e+00,9.079e-01,3.322e-02
9.999e-01,8.660e-01,3.322e-02
9.999e-01,8.870e-01,3.322e-02
9.999e-01,9.012e-01,3.322e-02
9.999e-01,8.803e-01,3.322e-02
9.998e-01,8.532e-01,3.322e-02
9.998e-01,8.523e-01,3.322e-02
9.999e-01,9.220e-01,3.322e-02
1.000e+00,8.939e-01,3.322e-02
9.999e-01,8.606e-01,3.322e-02
9.998e-01,7.852e-01,3.322e-02
1.000e+00,9.175e-01,3.322e-02
9.997e-01,8.598e-01,3.322e-02
1.000e+00,8.761e-01,3.322e-02
1.000e+00,9.093e-01,3.322e-02
1.000e+00,9.153e-01,3.322e-02
9.999e-01,8.663e-01,3.322e-02
9.991e-01,8.612e-01,3.322e-02
9.999e-01,8.140e-01,3.322e-02
1.000e+00,8.916e-01,3.322e-02
9.997e-01,8.512e-01,3.322e-02
9.999e-01,8.629e-01,3.322e-02
9.999e-01,8.714e-01,3.322e-02
9.998e-01,8.643e-01,3.322e-02
1.000e+00,9.174e-01,3.322e-02
9.998e-01,8.481e-01,3.322e-02
9.999e-01,9.193e-01,3.322e-02
9.996e-01,8.601e-01,3.322e-02
1.000e+00,9.124e-01,3.322e-02
9.998e-01,8.480e-01,3.322e-02
9.998e-01,8.134e-01,3.322e-02
1.000e+00,9.000e-01,3.322e-02
1.000e+00,9.355e-01,3.322e-02
9.999e-01,8.637e-01,3.322e-02
9.995e-01,7.939e-01,3.322e-02
9.999e-01,9.075e-01,3.322e-02
1.000e+00,8.994e-01,3.322e-02
9.998e-01,8.496e-01,3.322e-02
9.999e-01,8.563e-01,3.322e-02
9.997e-01,8.157e-01,3.322e-02
9.985e-01,8.244e-01,3.322e-02
9.999e-01,8.742e-01,3.322e-02
9.998e-01,8.505e-01,3.322e-02
9.999e-01,8.807e-01,3.322e-02
9.999e-01,8.781e-01,3.322e-02
9.983e-01,8.065e-01,3.322e-02
9.999e-01,8.898e-01,3.322e-02
1.000e+00,9.324e-01,3.322e-02
1.000e+00,8.895e-01,3.322e-02
9.999e-01,8.796e-01,3.322e-02
9.999e-01,8.328e-01,3.322e-02
9.999e-01,8.835e-01,3.322e-02
9.999e-01,8.816e-01,3.322e-02
9.999e-01,8.669e-01,3.322e-02
9.999e-01,8.567e-01,3.322e-02
9.999e-01,8.741e-01,3.322e-02
1.000e+00,9.404e-01,3.322e-02
9.999e-01,8.956e-01,3.322e-02
9.998e-01,8.278e-01,3.322e-02
9.999e-01,8.908e-01,3.322e-02
1.000e+00,8.601e-01,3.322e-02
9.999e-01,9.026e-01,3.322e-02
9.999e-01,8.510e-01,3.322e-02
9.999e-01,8.795e-01,3.322e-02
9.998e-01,8.021e-01,3.322e-02
9.999e-01,8.974e-01,3.322e-02
1.000e+00,9.045e-01,3.322e-02
9.995e-01,8.152e-01,3.322e-02
1.000e+00,8.955e-01,3.322e-02
9.999e-01,8.491e-01,3.322e-02
9.997e-01,8.154e-01,3.322e-02
9.999e-01,8.804e-01,3.322e-02
9.999e-01,8.779e-01,3.322e-02
9.997e-01,8.619e-01,3.322e-02
1.000e+00,9.145e-01,3.322e-02
9.994e-01,8.500e-01,3.322e-02
9.999e-01,8.870e-01,3.322e-02
9.993e-01,7.734e-01,3.322e-02
9.999e-01,8.656e-01,3.322e-02
1.000e+00,9.036e-01,3.322e-02
9.979e-01,8.319e-01,3.322e-02
9.999e-01,8.683e-01,3.322e-02
1.000e+00,8.850e-01,3.322e-02
1.000e+00,8.941e-01,3.322e-02
1.000e+00,9.281e-01,3.322e-02
9.999e-01,8.512e-01,3.322e-02
9.999e-01,8.761e-01,3.322e-02
9.999e-01,8.738e-01,3.322e-02
9.999e-01,8.946e-01,3.322e-02
9.999e-01,8.426e-01,3.322e-02
9.999e-01,8.918e-01,3.322e-02
1.000e+00,9.435e-01,3.322e-02
9.999e-01,8.893e-01,3.322e-02
1.000e+00,8.973e-01,3.322e-02
9.999e-01,8.782e-01,3.322e-02
9.999e-01,8.841e-01,3.322e-02
9.999e-01,8.547e-01,3.322e-02
9.998e-01,8.415e-01,3.322e-02
9.999e-01,9.194e-01,3.322e-02
9.999e-01,8.985e-01,3.322e-02
1.000e+00,8.906e-01,3.322e-02
9.998e-01,8.608e-01,3.322e-02
9.999e-01,8.841e-01,3.322e-02
1.000e+00,9.273e-01,3.322e-02
1.000e+00,9.378e-01,3.322e-02
1.000e+00,9.031e-01,3.322e-02
9.957e-01,8.403e-01,3.322e-02
9.999e-01,8.337e-01,3.322e-02
9.998e-01,8.712e-01,3.322e-02
1.000e+00,8.952e-01,3.322e-02
9.999e-01,9.095e-01,3.322e-02
1.000e+00,8.966e-01,3.322e-02
9.998e-01,8.376e-01,3.322e-02
9.999e-01,8.873e-01,3.322e-02
9.995e-01,7.800e-01,3.322e-02
1.000e+00,8.872e-01,3.322e-02
9.999e-01,8.818e-01,3.322e-02
9.994e-01,8.202e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
9.999e-01,8.547e-01,3.322e-02
1.000e+00,9.009e-01,3.322e-02
1.000e+00,9.046e-01,3.322e-02
1.000e+00,9.148e-01,3.322e-02
9.998e-01,8.455e-01,3.322e-02
9.998e-01,8.499e-01,3.322e-02
1.000e+00,8.926e-01,3.322e-02
1.000e+00,9.044e-01,3.322e-02
9.992e-01,7.918e-01,3.322e-02
9.998e-01,8.675e-01,3.322e-02
9.999e-01,9.065e-01,3.322e-02
9.999e-01,8.266e-01,3.322e-02
1.000e+00,8.812e-01,3.322e-02
9.999e-01,8.725e-01,3.322e-02
9.999e-01,8.593e-01,3.322e-02
1.000e+00,9.465e-01,3.322e-02
9.994e-01,7.474e-01,3.322e-02
1.000e+00,8.681e-01,3.322e-02
9.994e-01,7.897e-01,3.322e-02
1.000e+00,9.159e-01,3.322e-02
1.000e+00,9.139e-01,3.322e-02
1.000e+00,9.187e-01,3.322e-02
9.997e-01,8.221e-01,3.322e-02
1.000e+00,9.369e-01,3.322e-02
9.998e-01,8.355e-01,3.322e-02
9.998e-01,8.475e-01,3.322e-02
9.999e-01,8.881e-01,3.322e-02
1.000e+00,8.977e-01,3.322e-02
1.000e+00,8.650e-01,3.322e-02
1.000e+00,8.969e-01,3.322e-02
1.000e+00,9.097e-01,3.322e-02
9.999e-01,8.568e-01,3.322e-02
9.999e-01,8.830e-01,3.322e-02
9.904e-01,8.099e-01,3.322e-02
1.000e+00,8.825e-01,3.322e-02
1.000e+00,8.930e-01,3.322e-02
9.999e-01,9.021e-01,3.322e-02
1.000e+00,9.013e-01,3.322e-02
9.999e-01,8.543e-01,3.322e-02
1.000e+00,9.391e-01,3.322e-02
9.998e-01,8.563e-01,3.322e-02
9.999e-01,8.566e-01,3.322e-02
1.000e+00,9.191e-01,3.322e-02
9.998e-01,8.377e-01,3.322e-02
9.984e-01,7.897e-01,3.322e-02
9.997e-01,8.501e-01,3.322e-02
9.999e-01,9.216e-01,3.322e-02
1.000e+00,9.055e-01,3.322e-02
9.999e-01,8.846e-01,3.322e-02
9.999e-01,8.479e-01,3.322e-02
1.000e+00,8.995e-01,3.322e-02
9.467e-01,8.658e-01,3.322e-02
9.229e-01,8.643e-01,3.323e-02
9.285e-01,7.711e-01,3.328e-02
9.219e-01,8.300e-01,3.330e-02
9.186e-01,9.032e-01,3.330e-02
8.802e-01,9.208e-01,3.333e-02
2.017e-01,4.977e-01,3.334e-02
6.523e-01,7.622e-01,3.334e-02
6.267e-01,6.714e-01,3.336e-02
7.860e-01,6.941e-01,3.337e-02
4.982e-01,6.391e-01,3.338e-02
6.981e-01,6.366e-01,3.339e-02
6.785e-01,8.727e-01,3.340e-02
9.220e-01,8.084e-01,3.340e-02
6.005e-01,8.372e-01,3.340e-02
5.258e-01,7.426e-01,3.340e-02
4.152e-01,6.912e-01,3.341e-02
5.119e-01,6.959e-01,3.341e-02
9.324e-01,7.558e-01,3.342e-02
3.025e-01,6.017e-01,3.342e-02
5.304e-01,6.644e-01,3.343e-02
2.454e-01,6.740e-01,3.344e-02
1.986e-01,6.309e-01,3.344e-02
7.434e-01,8.511e-01,3.344e-02
1.709e-01,6.760e-01,3.344e-02
5.270e-01,6.177e-01,3.345e-02
7.655e-01,7.422e-01,3.345e-02
5.698e-01,6.823e-01,3.345e-02
6.584e-01,7.103e-01,3.345e-02
6.290e-01,8.631e-01,3.347e-02
4.267e-01,7.859e-01,3.348e-02
3.411e-01,5.559e-01,3.348e-02
5.466e-01,7.597e-01,3.348e-02
9.451e-01,8.278e-01,3.348e-02
1.642e-01,7.059e-01,3.349e-02
3.401e-01,7.697e-01,3.349e-02
5.587e-01,7.240e-01,3.351e-02
8.084e-01,9.122e-01,3.351e-02
1.297e-01,5.984e-01,3.351e-02
4.739e-01,5.933e-01,3.352e-02
5.765e-01,8.139e-01,3.352e-02
4.356e-01,6.622e-01,3.352e-02
1.372e-01,5.988e-01,3.353e-02
6.156e-01,8.085e-01,3.354e-02
2.252e-01,6.493e-01,3.355e-02
1.875e-01,5.221e-01,3.355e-02
6.911e-01,6.676e-01,3.355e-02
3.325e-01,6.417e-01,3.355e-02
5.176e-01,6.478e-01,3.355e-02
4.957e-01,7.312e-01,3.356e-02
6.187e-01,8.276e-01,3.356e-02
3.811e-01,6.109e-01,3.356e-02
3.149e-01,5.433e-01,3.357e-02
7.489e-01,8.611e-01,3.357e-02
3.745e-01,5.553e-01,3.358e-02
5.694e-01,7.835e-01,3.359e-02
7.701e-01,7.302e-01,3.359e-02
6.852e-01,8.259e-01,3.360e-02
4.220e-01,6.673e-01,3.360e-02
5.661e-01,8.021e-01,3.361e-02
6.367e-01,8.523e-01,3.361e-02
7.773e-01,8.743e-01,3.363e-02
3.337e-01,6.997e-01,3.364e-02
9.214e-01,8.746e-01,3.365e-02
6.970e-01,8.156e-01,3.366e-02
9.478e-01,7.902e-01,3.366e-02
7.587e-01,7.501e-01,3.366e-02
8.710e-01,7.516e-01,3.367e-02
7.743e-01,7.541e-01,3.368e-02
7.125e-01,8.746e-01,3.368e-02
8.690e-01,8.909e-01,3.368e-02
6.767e-01,7.117e-01,3.369e-02
7.045e-01,8.178e-01,3.369e-02
5.503e-01,6.951e-01,3.369e-02
6.979e-01,8.108e-01,3.371e-02
9.208e-01,8.378e-01,3.376e-02
3.419e-01,6.969e-01,3.376e-02
6.907e-01,8.445e-01,3.376e-02
4.278e-01,5.795e-01,3.377e-02
4.980e-01,6.608e-01,3.378e-02
7.089e-01,8.111e-01,3.378e-02
9.239e-01,7.303e-01,3.378e-02
7.307e-01,8.471e-01,3.380e-02
4.508e-01,7.072e-01,3.382e-02
9.392e-01,7.381e-01,3.382e-02
7.234e-01,7.650e-01,3.382e-02
6.265e-01,7.868e-01,3.383e-02
4.931e-01,6.623e-01,3.383e-02
7.874e-01,7.239e-01,3.384e-02
7.166e-01,7.589e-01,3.385e-02
6.781e-01,7.200e-01,3.385e-02
5.467e-01,6.985e-01,3.386e-02
5.944e-01,7.557e-01,3.387e-02
6.058e-01,7.607e-01,3.387e-02
4.470e-01,6.989e-01,3.387e-02
4.215e-01,5.799e-01,3.387e-02
3.193e-01,6.510e-01,3.389e-02
6.277e-01,7.105e-01,3.390e-02
7.851e-01,7.205e-01,3.391e-02
6.115e-01,7.792e-01,3.392e-02
8.425e-01,7.474e-01,3.392e-02
5.778e-01,7.574e-01,3.393e-02
6.529e-01,7.788e-01,3.393e-02
9.622e-01,6.692e-01,3.393e-02
8.712e-01,8.945e-01,3.393e-02
7.061e-01,8.560e-01,3.394e-02
6.140e-01,7.224e-01,3.394e-02
6.075e-01,7.225e-01,3.395e-02
5.757e-01,7.783e-01,3.395e-02
7.179e-01,7.538e-01,3.395e-02
8.683e-01,8.844e-01,3.396e-02
6.199e-01,7.289e-01,3.397e-02
6.476e-01,7.009e-01,3.398e-02
7.258e-01,8.505e-01,3.398e-02
6.231e-01,7.001e-01,3.398e-02
7.166e-01,8.288e-01,3.398e-02
7.370e-01,7.497e-01,3.400e-02
6.123e-01,7.700e-01,3.401e-02
7.915e-01,9.004e-01,3.401e-02
8.814e-01,7.902e-01,3.401e-02
9.292e-01,7.544e-01,3.401e-02
5.829e-01,7.284e-01,3.402e-02
9.475e-01,8.740e-01,3.403e-02
7.294e-01,7.710e-01,3.403e-02
9.206e-01,8.357e-01,3.404e-02
7.242e-01,8.064e-01,3.405e-02
7.082e-01,7.426e-01,3.406e-02
7.154e-01,7.329e-01,3.407e-02
6.242e-01,7.414e-01,3.407e-02
9.465e-01,8.449e-01,3.407e-02
8.756e-01,7.552e-01,3.409e-02
9.280e-01,7.574e-01,3.410e-02
7.195e-01,8.534e-01,3.411e-02
9.280e-01,7.574e-01,3.411e-02
9.279e-01,7.574e-01,3.412e-02
6.444e-01,7.841e-01,3.414e-02
8.313e-01,8.994e-01,3.415e-02
8.550e-01,7.684e-01,3.415e-02
5.950e-01,7.384e-01,3.415e-02
9.465e-01,8.578e-01,3.416e-02
6.368e-01,7.890e-01,3.419e-02
6.996e-01,7.615e-01,3.420e-02
7.911e-01,8.672e-01,3.420e-02
9.274e-01,7.576e-01,3.421e-02
7.126e-01,7.407e-01,3.421e-02
8.122e-01,8.248e-01,3.422e-02
7.771e-01,7.643e-01,3.422e-02
9.485e-01,7.312e-01,3.422e-02
6.636e-01,7.459e-01,3.423e-02
5.882e-01,7.337e-01,3.423e-02
7.189e-01,8.422e-01,3.423e-02
6.936e-01,7.702e-01,3.425e-02
5.872e-01,7.344e-01,3.425e-02
6.669e-01,7.820e-01,3.425e-02
6.692e-01,7.816e-01,3.425e-02
7.430e-01,8.143e-01,3.425e-02
5.962e-01,7.755e-01,3.426e-02
9.231e-01,7.860e-01,3.426e-02
9.290e-01,7.437e-01,3.427e-02
7.782e-01,7.648e-01,3.427e-02
9.265e-01,7.594e-01,3.428e-02
7.365e-01,8.214e-01,3.429e-02
6.909e-01,7.556e-01,3.429e-02
8.750e-01,7.635e-01,3.430e-02
6.378e-01,7.908e-01,3.431e-02
5.944e-01,7.702e-01,3.431e-02
7.517e-01,8.072e-01,3.433e-02
7.861e-01,7.619e-01,3.433e-02
6.834e-01,7.688e-01,3.433e-02
6.789e-01,7.904e-01,3.435e-02
7.256e-01,7.960e-01,3.437e-02
6.659e-01,8.121e-01,3.437e-02
8.122e-01,8.997e-01,3.440e-02
6.757e-01,7.900e-01,3.441e-02
6.841e-01,7.628e-01,3.441e-02
8.539e-01,8.802e-01,3.443e-02
7.282e-01,7.952e-01,3.445e-02
7.505e-01,8.171e-01,3.445e-02
6.345e-01,7.990e-01,3.445e-02
7.267e-01,7.933e-01,3.445e-02
8.233e-01,8.977e-01,3.447e-02
7.956e-01,8.623e-01,3.448e-02
8.348e-01,7.814e-01,3.448e-02
8.430e-01,7.701e-01,3.451e-02
7.610e-01,7.695e-01,3.455e-02
8.263e-01,7.788e-01,3.458e-02
7.847e-01,8.588e-01,3.458e-02
8.270e-01,7.784e-01,3.458e-02
7.440e-01,7.751e-01,3.460e-02
7.932e-01,8.813e-01,3.461e-02
8.293e-01,7.870e-01,3.461e-02
6.362e-01,7.343e-01,3.462e-02
8.922e-01,7.813e-01,3.462e-02
7.964e-01,8.917e-01,3.463e-02
6.636e-01,8.097e-01,3.463e-02
7.381e-01,7.801e-01,3.464e-02
7.516e-01,8.238e-01,3.467e-02
8.052e-01,8.953e-01,3.470e-02
8.277e-01,7.481e-01,3.473e-02
9.457e-01,8.267e-01,3.475e-02
8.881e-01,7.714e-01,3.475e-02
6.475e-01,7.333e-01,3.475e-02
6.519e-01,7.341e-01,3.477e-02
9.468e-01,8.621e-01,3.477e-02
8.022e-01,7.501e-01,3.478e-02
9.517e-01,7.332e-01,3.479e-02
8.168e-01,7.762e-01,3.479e-02
8.325e-01,7.709e-01,3.482e-02
6.414e-01,7.349e-01,3.482e-02
9.520e-01,7.328e-01,3.482e-02
8.057e-01,7.488e-01,3.482e-02
9.199e-01,7.719e-01,3.483e-02
7.581e-01,8.250e-01,3.483e-02
8.176e-01,8.210e-01,3.484e-02
8.916e-01,7.741e-01,3.486e-02
7.389e-01,7.881e-01,3.488e-02
7.607e-01,8.298e-01,3.489e-02
7.901e-01,8.285e-01,3.494e-02
6.586e-01,8.073e-01,3.494e-02
7.733e-01,8.237e-01,3.495e-02
8.858e-01,7.639e-01,3.497e-02
7.486e-01,7.962e-01,3.498e-02
8.064e-01,7.796e-01,3.499e-02
8.781e-01,7.941e-01,3.499e-02
6.609e-01,8.001e-01,3.499e-02
7.850e-01,8.268e-01,3.499e-02
8.348e-01,7.615e-01,3.501e-02
7.742e-01,8.248e-01,3.501e-02
8.658e-01,8.736e-01,3.503e-02
8.540e-01,7.941e-01,3.504e-02
6.556e-01,8.057e-01,3.508e-02
7.840e-01,8.074e-01,3.508e-02
7.803e-01,7.739e-01,3.509e-02
9.458e-01,8.237e-01,3.510e-02
8.063e-01,7.849e-01,3.512e-02
9.170e-01,7.420e-01,3.514e-02
8.025e-01,8.763e-01,3.517e-02
7.787e-01,8.044e-01,3.517e-02
8.325e-01,8.321e-01,3.517e-02
8.701e-01,8.745e-01,3.518e-02
8.099e-01,8.395e-01,3.518e-02
8.172e-01,7.497e-01,3.520e-02
8.340e-01,8.376e-01,3.521e-02
8.027e-01,8.367e-01,3.521e-02
8.757e-01,8.953e-01,3.521e-02
7.916e-01,8.096e-01,3.522e-02
9.211e-01,8.518e-01,3.523e-02
9.201e-01,7.929e-01,3.523e-02
9.223e-01,7.518e-01,3.524e-02
8.201e-01,7.940e-01,3.528e-02
8.042e-01,8.141e-01,3.528e-02
7.603e-01,7.979e-01,3.529e-02
8.491e-01,7.950e-01,3.530e-02
7.732e-01,8.457e-01,3.531e-02
7.853e-01,8.052e-01,3.532e-02
9.468e-01,8.605e-01,3.538e-02
7.714e-01,8.359e-01,3.538e-02
8.095e-01,8.533e-01,3.539e-02
8.191e-01,7.517e-01,3.541e-02
9.194e-01,7.954e-01,3.541e-02
7.883e-01,7.775e-01,3.542e-02
7.915e-01,8.338e-01,3.543e-02
8.060e-01,7.577e-01,3.544e-02
8.010e-01,8.380e-01,3.544e-02
8.168e-01,8.167e-01,3.544e-02
9.199e-01,8.813e-01,3.545e-02
7.898e-01,8.520e-01,3.549e-02
8.083e-01,8.849e-01,3.552e-02
8.180e-01,8.478e-01,3.554e-02
8.145e-01,8.513e-01,3.554e-02
8.692e-01,8.709e-01,3.555e-02
7.857e-01,8.508e-01,3.557e-02
8.362e-01,8.301e-01,3.558e-02
9.194e-01,8.328e-01,3.559e-02
8.150e-01,8.649e-01,3.561e-02
7.993e-01,8.503e-01,3.563e-02
8.080e-01,8.126e-01,3.564e-02
7.625e-01,7.815e-01,3.564e-02
9.128e-01,7.454e-01,3.564e-02
8.329e-01,7.972e-01,3.566e-02
8.599e-01,7.971e-01,3.568e-02
8.411e-01,8.413e-01,3.569e-02
8.022e-01,8.097e-01,3.569e-02
4.559e-02,6.419e-01,3.570e-02
9.154e-01,7.779e-01,3.570e-02
8.211e-01,7.596e-01,3.570e-02
7.905e-01,7.814e-01,3.570e-02
7.804e-01,8.001e-01,3.571e-02
8.358e-01,8.277e-01,3.571e-02
8.170e-01,8.614e-01,3.572e-02
8.753e-01,8.851e-01,3.574e-02
7.657e-01,7.954e-01,3.575e-02
7.903e-01,7.822e-01,3.577e-02
8.714e-01,8.707e-01,3.578e-02
8.661e-01,8.692e-01,3.579e-02
8.194e-01,8.841e-01,3.581e-02
8.118e-01,8.770e-01,3.582e-02
7.978e-01,8.482e-01,3.583e-02
7.660e-01,7.947e-01,3.583e-02
8.241e-01,8.498e-01,3.584e-02
8.459e-01,7.982e-01,3.585e-02
8.184e-01,8.622e-01,3.589e-02
7.621e-01,7.911e-01,3.590e-02
7.796e-01,8.416e-01,3.590e-02
8.346e-01,8.243e-01,3.591e-02
7.744e-01,7.968e-01,3.591e-02
7.869e-01,7.990e-01,3.594e-02
8.059e-01,7.983e-01,3.594e-02
8.193e-01,8.600e-01,3.594e-02
7.853e-01,7.826e-01,3.596e-02
9.085e-01,7.690e-01,3.597e-02
7.893e-01,8.467e-01,3.601e-02
8.441e-01,8.767e-01,3.604e-02
8.471e-01,8.338e-01,3.605e-02
7.782e-01,7.963e-01,3.605e-02
8.163e-01,8.755e-01,3.605e-02
7.899e-01,7.975e-01,3.605e-02
8.188e-01,8.664e-01,3.606e-02
8.473e-01,8.333e-01,3.609e-02
8.345e-01,8.223e-01,3.609e-02
8.731e-01,8.701e-01,3.610e-02
8.186e-01,8.781e-01,3.613e-02
7.787e-01,7.837e-01,3.614e-02
8.255e-01,8.154e-01,3.614e-02
7.882e-01,7.865e-01,3.615e-02
7.688e-01,7.911e-01,3.617e-02
8.208e-01,8.127e-01,3.619e-02
9.088e-01,7.793e-01,3.620e-02
8.467e-01,8.311e-01,3.621e-02
8.519e-01,8.396e-01,3.622e-02
8.511e-01,8.001e-01,3.627e-02
8.685e-01,8.276e-01,3.631e-02
8.129e-01,8.067e-01,3.631e-02
8.228e-01,8.761e-01,3.634e-02
9.479e-01,8.914e-01,3.637e-02
8.680e-01,8.316e-01,3.649e-02
8.355e-01,8.755e-01,3.658e-02
8.614e-01,8.365e-01,3.662e-02
8.314e-01,8.138e-01,3.662e-02
8.266e-01,8.732e-01,3.666e-02
8.615e-01,8.659e-01,3.672e-02
8.317e-01,8.074e-01,3.674e-02
8.334e-01,8.076e-01,3.679e-02
8.336e-01,8.080e-01,3.681e-02
8.647e-01,8.370e-01,3.688e-02
9.108e-01,7.863e-01,3.690e-02
8.798e-01,8.272e-01,3.695e-02
8.426e-01,8.066e-01,3.696e-02
8.786e-01,8.290e-01,3.697e-02
9.472e-01,8.604e-01,3.698e-02
8.291e-01,8.582e-01,3.703e-02
8.638e-01,8.217e-01,3.703e-02
9.177e-01,8.248e-01,3.705e-02
8.649e-01,8.618e-01,3.706e-02
8.795e-01,8.938e-01,3.707e-02
8.411e-01,8.724e-01,3.711e-02
9.078e-01,7.885e-01,3.720e-02
8.387e-01,8.530e-01,3.730e-02
8.453e-01,8.150e-01,3.735e-02
8.370e-01,8.541e-01,3.735e-02
8.608e-01,8.196e-01,3.741e-02
8.546e-01,8.194e-01,3.743e-02
8.471e-01,8.149e-01,3.744e-02
8.689e-01,8.380e-01,3.747e-02
8.788e-01,8.819e-01,3.747e-02
8.560e-01,8.503e-01,3.751e-02
8.633e-01,8.032e-01,3.752e-02
9.095e-01,7.913e-01,3.755e-02
8.747e-01,8.197e-01,3.758e-02
8.696e-01,8.574e-01,3.760e-02
8.679e-01,8.567e-01,3.762e-02
9.480e-01,8.741e-01,3.763e-02
9.480e-01,8.927e-01,3.764e-02
9.018e-01,7.933e-01,3.771e-02
8.477e-01,8.685e-01,3.773e-02
8.400e-01,8.551e-01,3.774e-02
8.639e-01,8.499e-01,3.781e-02
8.357e-01,8.586e-01,3.783e-02
8.822e-01,8.209e-01,3.787e-02
8.872e-01,7.989e-01,3.791e-02
8.660e-01,8.465e-01,3.795e-02
9.114e-01,7.980e-01,3.795e-02
8.721e-01,8.178e-01,3.795e-02
8.659e-01,8.498e-01,3.797e-02
8.819e-01,8.967e-01,3.803e-02
8.673e-01,8.449e-01,3.804e-02
8.644e-01,8.159e-01,3.806e-02
8.363e-01,8.631e-01,3.807e-02
8.726e-01,8.384e-01,3.808e-02
8.551e-01,8.566e-01,3.809e-02
8.559e-01,8.581e-01,3.809e-02
8.674e-01,8.163e-01,3.810e-02
8.377e-01,8.596e-01,3.810e-02
8.675e-01,8.467e-01,3.815e-02
8.595e-01,8.128e-01,3.817e-02
8.430e-01,8.567e-01,3.817e-02
8.767e-01,8.357e-01,3.819e-02
8.682e-01,8.465e-01,3.825e-02
8.625e-01,8.134e-01,3.830e-02
8.799e-01,8.662e-01,3.831e-02
9.204e-01,8.655e-01,3.831e-02
8.728e-01,8.544e-01,3.837e-02
8.805e-01,8.789e-01,3.842e-02
8.453e-01,8.582e-01,3.844e-02
8.630e-01,8.099e-01,3.849e-02
8.733e-01,8.539e-01,3.852e-02
9.196e-01,8.540e-01,3.853e-02
9.483e-01,8.772e-01,3.853e-02
9.150e-01,9.086e-01,3.858e-02
8.641e-01,8.104e-01,3.858e-02
8.704e-01,8.459e-01,3.859e-02
8.456e-01,8.619e-01,3.860e-02
8.844e-01,8.015e-01,3.868e-02
8.803e-01,8.629e-01,3.874e-02
8.808e-01,8.645e-01,3.880e-02
9.484e-01,9.029e-01,3.880e-02
8.822e-01,8.920e-01,3.884e-02
8.823e-01,8.921e-01,3.890e-02
8.719e-01,8.132e-01,3.894e-02
9.039e-01,7.995e-01,3.908e-02
8.888e-01,9.113e-01,3.912e-02
8.734e-01,8.480e-01,3.917e-02
8.777e-01,8.387e-01,3.921e-02
9.197e-01,8.681e-01,3.929e-02
8.801e-01,8.585e-01,3.932e-02
8.768e-01,8.120e-01,3.951e-02
9.198e-01,8.651e-01,3.952e-02
8.883e-01,8.170e-01,3.960e-02
8.758e-01,8.433e-01,3.960e-02
9.479e-01,8.241e-01,3.965e-02
8.770e-01,8.517e-01,3.966e-02
8.830e-01,8.684e-01,3.975e-02
8.866e-01,8.329e-01,3.976e-02
8.853e-01,8.143e-01,3.985e-02
9.479e-01,8.267e-01,3.989e-02
8.804e-01,8.388e-01,3.993e-02
8.804e-01,8.107e-01,3.998e-02
8.910e-01,8.165e-01,4.005e-02
8.843e-01,8.061e-01,4.007e-02
8.830e-01,8.613e-01,4.012e-02
9.191e-01,8.567e-01,4.012e-02
8.892e-01,8.319e-01,4.017e-02
9.014e-01,8.048e-01,4.024e-02
8.957e-01,9.207e-01,4.024e-02
9.049e-01,8.106e-01,4.032e-02
8.849e-01,8.081e-01,4.040e-02
8.840e-01,8.646e-01,4.040e-02
9.550e-01,7.705e-01,4.047e-02
8.980e-01,8.052e-01,4.048e-02
8.905e-01,8.063e-01,4.054e-02
9.686e-01,7.345e-01,4.058e-02
9.003e-01,8.195e-01,4.062e-02
8.881e-01,8.107e-01,4.064e-02
9.014e-01,8.207e-01,4.069e-02
8.980e-01,8.157e-01,4.071e-02
8.980e-01,8.150e-01,4.076e-02
8.899e-01,8.084e-01,4.077e-02
8.841e-01,8.772e-01,4.077e-02
8.997e-01,8.148e-01,4.078e-02
9.054e-01,8.221e-01,4.078e-02
8.993e-01,8.081e-01,4.081e-02
8.860e-01,8.965e-01,4.081e-02
9.500e-01,8.142e-01,4.087e-02
8.977e-01,8.089e-01,4.093e-02
8.980e-01,8.094e-01,4.094e-02
8.822e-01,8.406e-01,4.097e-02
9.186e-01,8.582e-01,4.115e-02
8.985e-01,8.287e-01,4.156e-02
8.976e-01,8.294e-01,4.162e-02
9.117e-01,8.326e-01,4.162e-02
9.180e-01,8.741e-01,4.164e-02
8.871e-01,8.377e-01,4.173e-02
8.933e-01,8.329e-01,4.185e-02
8.831e-01,8.437e-01,4.193e-02
9.021e-01,8.284e-01,4.195e-02
8.905e-01,8.353e-01,4.197e-02
9.483e-01,8.640e-01,4.204e-02
8.861e-01,8.774e-01,4.233e-02
8.934e-01,9.097e-01,4.244e-02
9.136e-01,9.027e-01,4.245e-02
9.080e-01,8.311e-01,4.249e-02
8.867e-01,8.742e-01,4.265e-02
9.487e-01,8.690e-01,4.280e-02
8.930e-01,9.074e-01,4.293e-02
8.858e-01,8.436e-01,4.301e-02
9.698e-01,7.417e-01,4.302e-02
9.488e-01,8.726e-01,4.303e-02
8.877e-01,8.690e-01,4.309e-02
8.881e-01,8.687e-01,4.333e-02
9.727e-01,7.352e-01,4.333e-02
9.169e-01,8.559e-01,4.333e-02
9.574e-01,7.711e-01,4.333e-02
9.492e-01,9.063e-01,4.336e-02
9.729e-01,7.352e-01,4.346e-02
8.906e-01,8.997e-01,4.355e-02
9.560e-01,7.823e-01,4.356e-02
9.731e-01,7.352e-01,4.358e-02
9.005e-01,8.334e-01,4.362e-02
9.172e-01,8.595e-01,4.369e-02
8.873e-01,8.521e-01,4.377e-02
8.869e-01,8.467e-01,4.379e-02
8.878e-01,8.853e-01,4.381e-02
9.734e-01,7.354e-01,4.383e-02
9.170e-01,8.738e-01,4.389e-02
8.933e-01,9.044e-01,4.407e-02
9.049e-01,8.347e-01,4.420e-02
9.565e-01,7.846e-01,4.458e-02
9.487e-01,8.564e-01,4.476e-02
9.741e-01,7.368e-01,4.492e-02
9.738e-01,7.375e-01,4.496e-02
9.738e-01,7.375e-01,4.503e-02
9.122e-01,8.456e-01,4.504e-02
9.739e-01,7.375e-01,4.504e-02
8.976e-01,8.378e-01,4.509e-02
9.549e-01,8.004e-01,4.509e-02
9.740e-01,7.376e-01,4.516e-02
8.921e-01,8.976e-01,4.527e-02
8.907e-01,8.926e-01,4.527e-02
8.962e-01,8.390e-01,4.530e-02
9.589e-01,7.719e-01,4.549e-02
8.920e-01,8.960e-01,4.558e-02
8.935e-01,8.423e-01,4.571e-02
9.490e-01,8.647e-01,4.586e-02
9.590e-01,7.725e-01,4.587e-02
8.906e-01,8.741e-01,4.597e-02
9.138e-01,8.907e-01,4.603e-02
8.905e-01,8.855e-01,4.606e-02
9.693e-01,7.535e-01,4.634e-02
9.593e-01,7.726e-01,4.642e-02
8.957e-01,8.423e-01,4.644e-02
9.501e-01,8.270e-01,4.648e-02
8.928e-01,8.564e-01,4.655e-02
8.910e-01,8.844e-01,4.665e-02
8.929e-01,8.653e-01,4.686e-02
9.492e-01,8.534e-01,4.692e-02
9.124e-01,8.524e-01,4.712e-02
8.937e-01,8.614e-01,4.713e-02
9.597e-01,7.729e-01,4.718e-02
9.517e-01,8.186e-01,4.722e-02
8.925e-01,8.711e-01,4.725e-02
9.598e-01,7.729e-01,4.730e-02
8.960e-01,8.452e-01,4.733e-02
9.073e-01,8.451e-01,4.761e-02
8.970e-01,9.000e-01,4.774e-02
8.957e-01,8.490e-01,4.785e-02
9.496e-01,8.803e-01,4.819e-02
9.762e-01,7.405e-01,4.829e-02
9.094e-01,8.984e-01,4.840e-02
8.966e-01,8.536e-01,4.859e-02
9.138e-01,8.761e-01,4.876e-02
9.135e-01,8.784e-01,4.897e-02
8.938e-01,8.806e-01,4.910e-02
9.497e-01,9.009e-01,4.916e-02
9.122e-01,8.593e-01,4.927e-02
9.050e-01,8.490e-01,4.936e-02
8.975e-01,8.617e-01,4.954e-02
8.991e-01,8.558e-01,4.976e-02
9.105e-01,8.913e-01,4.978e-02
8.978e-01,8.946e-01,4.984e-02
9.121e-01,8.617e-01,4.986e-02
9.126e-01,8.788e-01,5.000e-02
8.957e-01,8.741e-01,5.018e-02
8.990e-01,8.952e-01,5.025e-02
9.596e-01,9.454e-01,5.033e-02
9.040e-01,8.528e-01,5.033e-02
9.117e-01,8.631e-01,5.047e-02
8.968e-01,8.714e-01,5.060e-02
9.497e-01,8.936e-01,5.063e-02
9.073e-01,8.951e-01,5.069e-02
9.500e-01,8.479e-01,5.078e-02
9.100e-01,8.606e-01,5.093e-02
9.005e-01,8.947e-01,5.096e-02
9.529e-01,8.187e-01,5.096e-02
9.003e-01,8.636e-01,5.127e-02
9.043e-01,8.580e-01,5.139e-02
9.023e-01,8.622e-01,5.177e-02
8.992e-01,8.757e-01,5.263e-02
9.091e-01,8.830e-01,5.270e-02
9.099e-01,8.766e-01,5.272e-02
9.039e-01,8.664e-01,5.295e-02
8.999e-01,8.757e-01,5.302e-02
9.067e-01,8.666e-01,5.310e-02
9.001e-01,8.771e-01,5.323e-02
9.041e-01,8.682e-01,5.332e-02
9.087e-01,8.755e-01,5.344e-02
9.083e-01,8.754e-01,5.360e-02
9.019e-01,8.752e-01,5.380e-02
9.074e-01,8.779e-01,5.399e-02
9.059e-01,8.738e-01,5.416e-02
9.053e-01,8.804e-01,5.435e-02
9.627e-01,7.783e-01,5.476e-02
9.503e-01,8.864e-01,5.489e-02
9.577e-01,8.066e-01,5.597e-02
9.507e-01,8.597e-01,5.664e-02
9.507e-01,8.571e-01,5.678e-02
9.508e-01,8.596e-01,5.769e-02
9.625e-01,7.894e-01,5.899e-02
9.513e-01,8.547e-01,6.016e-02
9.518e-01,8.435e-01,6.069e-02
9.521e-01,8.401e-01,6.103e-02
9.785e-01,7.543e-01,6.112e-02
9.785e-01,7.545e-01,6.125e-02
9.785e-01,7.544e-01,6.126e-02
9.785e-01,7.544e-01,6.130e-02
9.785e-01,7.544e-01,6.130e-02
9.516e-01,8.526e-01,6.148e-02
9.519e-01,8.474e-01,6.236e-02
9.518e-01,8.488e-01,6.237e-02
9.593e-01,8.086e-01,6.309e-02
9.520e-01,9.094e-01,6.372e-02
9.597e-01,8.081e-01,6.412e-02
9.513e-01,8.963e-01,6.459e-02
9.516e-01,8.736e-01,6.530e-02
9.513e-01,8.943e-01,6.543e-02
9.552e-01,8.255e-01,6.605e-02
9.523e-01,8.519e-01,6.631e-02
9.521e-01,8.609e-01,6.664e-02
9.522e-01,8.585e-01,6.704e-02
9.812e-01,7.552e-01,6.766e-02
9.590e-01,8.133e-01,6.772e-02
9.625e-01,8.018e-01,6.787e-02
9.563e-01,8.228e-01,6.827e-02
9.518e-01,8.803e-01,6.863e-02
9.745e-01,7.656e-01,6.882e-02
9.516e-01,8.926e-01,6.885e-02
9.528e-01,8.479e-01,6.913e-02
9.517e-01,8.934e-01,6.957e-02
9.598e-01,8.125e-01,6.963e-02
9.750e-01,7.655e-01,6.987e-02
9.749e-01,7.656e-01,6.987e-02
9.750e-01,7.656e-01,7.003e-02
9.555e-01,8.282e-01,7.128e-02
9.751e-01,7.662e-01,7.137e-02
9.527e-01,8.624e-01,7.217e-02
9.579e-01,8.203e-01,7.239e-02
9.612e-01,8.101e-01,7.269e-02
9.580e-01,8.203e-01,7.278e-02
9.580e-01,8.203e-01,7.279e-02
9.580e-01,8.203e-01,7.279e-02
9.580e-01,8.203e-01,7.302e-02
9.581e-01,8.205e-01,7.350e-02
9.523e-01,8.792e-01,7.353e-02
9.605e-01,8.138e-01,7.483e-02
9.549e-01,9.210e-01,7.510e-02
9.535e-01,8.515e-01,7.588e-02
9.536e-01,9.119e-01,7.597e-02
9.774e-01,7.657e-01,7.642e-02
9.556e-01,9.235e-01,7.668e-02
9.535e-01,8.576e-01,7.772e-02
9.536e-01,8.579e-01,7.882e-02
9.539e-01,8.560e-01,8.068e-02
9.540e-01,8.586e-01,8.209e-02
9.547e-01,8.444e-01,8.232e-02
9.536e-01,8.685e-01,8.285e-02
9.530e-01,8.932e-01,8.397e-02
9.544e-01,9.121e-01,8.412e-02
9.531e-01,8.881e-01,8.460e-02
9.538e-01,8.687e-01,8.508e-02
9.622e-01,8.160e-01,8.707e-02
9.539e-01,8.728e-01,8.778e-02
9.535e-01,8.850e-01,8.831e-02
9.546e-01,8.599e-01,8.849e-02
9.536e-01,8.984e-01,8.909e-02
9.538e-01,8.792e-01,8.921e-02
9.537e-01,8.800e-01,8.951e-02
9.582e-01,8.296e-01,8.983e-02
9.536e-01,8.920e-01,9.068e-02
9.592e-01,8.268e-01,9.123e-02
9.695e-01,7.982e-01,9.334e-02
9.551e-01,8.613e-01,9.338e-02
9.682e-01,9.428e-01,9.457e-02
9.541e-01,8.820e-01,9.491e-02
9.542e-01,9.006e-01,9.519e-02
9.549e-01,8.685e-01,9.553e-02
9.581e-01,8.336e-01,9.657e-02
9.564e-01,8.450e-01,9.701e-02
9.643e-01,8.153e-01,9.728e-02
9.570e-01,8.411e-01,9.859e-02
9.596e-01,8.294e-01,9.901e-02
9.705e-01,7.987e-01,9.937e-02
9.563e-01,8.499e-01,9.975e-02
9.831e-01,7.683e-01,1.002e-01
9.552e-01,8.695e-01,1.005e-01
9.546e-01,8.990e-01,1.008e-01
9.577e-01,8.381e-01,1.009e-01
9.569e-01,8.441e-01,1.011e-01
9.683e-01,8.066e-01,1.014e-01
9.547e-01,8.985e-01,1.019e-01
9.630e-01,8.210e-01,1.026e-01
9.574e-01,8.422e-01,1.037e-01
9.552e-01,9.043e-01,1.043e-01
9.730e-01,7.940e-01,1.054e-01
9.672e-01,8.119e-01,1.064e-01
9.559e-01,8.694e-01,1.083e-01
9.562e-01,9.101e-01,1.087e-01
9.637e-01,8.216e-01,1.090e-01
9.619e-01,8.267e-01,1.099e-01
9.620e-01,8.264e-01,1.105e-01
9.621e-01,8.264e-01,1.110e-01
9.627e-01,8.266e-01,1.158e-01
9.562e-01,9.041e-01,1.175e-01
9.616e-01,9.286e-01,1.176e-01
9.631e-01,8.259e-01,1.177e-01
9.711e-01,8.065e-01,1.178e-01
9.570e-01,8.686e-01,1.209e-01
9.630e-01,9.308e-01,1.216e-01
9.579e-01,8.592e-01,1.230e-01
9.672e-01,9.373e-01,1.231e-01
9.579e-01,8.601e-01,1.232e-01
9.565e-01,8.769e-01,1.236e-01
9.595e-01,8.421e-01,1.251e-01
9.650e-01,8.238e-01,1.259e-01
9.642e-01,8.263e-01,1.274e-01
9.740e-01,8.035e-01,1.296e-01
9.617e-01,8.346e-01,1.314e-01
9.571e-01,8.783e-01,1.325e-01
9.590e-01,8.559e-01,1.328e-01
9.774e-01,7.948e-01,1.328e-01
9.773e-01,7.954e-01,1.334e-01
9.567e-01,8.903e-01,1.335e-01
9.614e-01,8.367e-01,1.337e-01
9.568e-01,8.888e-01,1.339e-01
9.580e-01,8.684e-01,1.344e-01
9.626e-01,8.329e-01,1.356e-01
9.801e-01,7.883e-01,1.359e-01
9.811e-01,7.864e-01,1.377e-01
9.576e-01,9.032e-01,1.377e-01
9.580e-01,8.707e-01,1.381e-01
9.812e-01,7.864e-01,1.384e-01
9.812e-01,7.865e-01,1.386e-01
9.717e-01,8.122e-01,1.386e-01
9.813e-01,7.865e-01,1.391e-01
9.813e-01,7.865e-01,1.391e-01
9.813e-01,7.865e-01,1.392e-01
9.757e-01,8.026e-01,1.393e-01
9.795e-01,7.915e-01,1.395e-01
9.574e-01,8.816e-01,1.403e-01
9.591e-01,8.621e-01,1.405e-01
9.620e-01,8.367e-01,1.405e-01
9.601e-01,9.178e-01,1.411e-01
9.827e-01,7.858e-01,1.467e-01
9.784e-01,7.981e-01,1.469e-01
9.577e-01,8.856e-01,1.475e-01
9.771e-01,8.022e-01,1.481e-01
9.782e-01,7.994e-01,1.488e-01
9.647e-01,8.311e-01,1.500e-01
9.624e-01,8.392e-01,1.524e-01
9.626e-01,9.236e-01,1.525e-01
9.585e-01,9.026e-01,1.527e-01
9.698e-01,8.201e-01,1.527e-01
9.580e-01,8.945e-01,1.528e-01
9.616e-01,8.447e-01,1.541e-01
9.583e-01,8.824e-01,1.554e-01
9.622e-01,8.414e-01,1.558e-01
9.583e-01,8.832e-01,1.569e-01
9.605e-01,8.631e-01,1.616e-01
9.620e-01,9.193e-01,1.633e-01
9.586e-01,8.893e-01,1.637e-01
9.590e-01,8.794e-01,1.643e-01
9.770e-01,8.079e-01,1.658e-01
9.590e-01,8.986e-01,1.671e-01
9.668e-01,9.302e-01,1.690e-01
9.774e-01,8.085e-01,1.714e-01
9.595e-01,8.775e-01,1.720e-01
9.804e-01,8.021e-01,1.733e-01
9.596e-01,8.789e-01,1.741e-01
9.602e-01,8.731e-01,1.760e-01
9.616e-01,9.132e-01,1.790e-01
9.630e-01,8.483e-01,1.796e-01
9.628e-01,9.175e-01,1.822e-01
9.603e-01,8.754e-01,1.827e-01
9.719e-01,9.357e-01,1.841e-01
9.599e-01,8.961e-01,1.848e-01
9.609e-01,9.074e-01,1.848e-01
9.668e-01,8.338e-01,1.868e-01
9.638e-01,8.462e-01,1.870e-01
9.727e-01,8.213e-01,1.876e-01
9.609e-01,8.733e-01,1.883e-01
9.611e-01,9.063e-01,1.910e-01
9.605e-01,8.818e-01,1.953e-01
9.643e-01,9.198e-01,1.963e-01
9.681e-01,8.324e-01,1.974e-01
9.606e-01,8.842e-01,1.997e-01
9.829e-01,9.433e-01,2.011e-01
9.636e-01,9.150e-01,2.073e-01
9.646e-01,8.503e-01,2.074e-01
9.614e-01,8.997e-01,2.088e-01
9.627e-01,9.097e-01,2.113e-01
9.620e-01,9.043e-01,2.133e-01
9.662e-01,8.430e-01,2.163e-01
9.660e-01,8.443e-01,2.178e-01
9.660e-01,8.452e-01,2.205e-01
9.639e-01,8.654e-01,2.235e-01
9.645e-01,8.612e-01,2.241e-01
9.814e-01,8.115e-01,2.255e-01
9.657e-01,9.189e-01,2.256e-01
9.685e-01,8.368e-01,2.265e-01
9.669e-01,8.445e-01,2.330e-01
9.625e-01,8.811e-01,2.356e-01
9.649e-01,8.640e-01,2.385e-01
9.767e-01,8.219e-01,2.391e-01
9.677e-01,9.225e-01,2.397e-01
9.652e-01,8.633e-01,2.415e-01
9.626e-01,8.890e-01,2.427e-01
9.632e-01,8.976e-01,2.512e-01
9.705e-01,8.356e-01,2.521e-01
9.668e-01,8.562e-01,2.557e-01
9.674e-01,8.520e-01,2.596e-01
9.635e-01,8.819e-01,2.597e-01
9.638e-01,8.807e-01,2.650e-01
9.674e-01,9.170e-01,2.708e-01
9.664e-01,9.134e-01,2.711e-01
9.684e-01,9.197e-01,2.723e-01
9.677e-01,9.175e-01,2.736e-01
9.663e-01,8.662e-01,2.739e-01
9.639e-01,8.916e-01,2.741e-01
9.640e-01,8.904e-01,2.748e-01
9.676e-01,8.588e-01,2.774e-01
9.746e-01,8.303e-01,2.782e-01
9.826e-01,9.390e-01,2.783e-01
9.704e-01,8.406e-01,2.794e-01
9.643e-01,8.863e-01,2.822e-01
9.725e-01,9.275e-01,2.823e-01
9.833e-01,9.391e-01,2.846e-01
9.726e-01,9.274e-01,2.848e-01
9.690e-01,8.493e-01,2.859e-01
9.657e-01,8.732e-01,2.887e-01
9.684e-01,8.575e-01,2.920e-01
9.654e-01,9.024e-01,2.926e-01
9.680e-01,8.611e-01,2.927e-01
9.651e-01,8.988e-01,2.944e-01
9.649e-01,8.920e-01,2.964e-01
9.827e-01,8.191e-01,2.981e-01
9.741e-01,8.337e-01,2.997e-01
9.693e-01,8.530e-01,3.000e-01
9.772e-01,8.281e-01,3.011e-01
9.677e-01,9.126e-01,3.041e-01
9.682e-01,8.636e-01,3.061e-01
9.705e-01,8.464e-01,3.079e-01
9.655e-01,8.820e-01,3.087e-01
9.659e-01,8.781e-01,3.094e-01
9.658e-01,8.982e-01,3.117e-01
9.692e-01,8.604e-01,3.166e-01
9.672e-01,8.716e-01,3.182e-01
9.671e-01,9.066e-01,3.190e-01
9.671e-01,9.067e-01,3.197e-01
9.658e-01,8.925e-01,3.202e-01
9.704e-01,8.529e-01,3.225e-01
9.678e-01,9.089e-01,3.258e-01
9.675e-01,8.719e-01,3.261e-01
9.660e-01,8.908e-01,3.264e-01
9.662e-01,8.833e-01,3.285e-01
9.695e-01,8.617e-01,3.292e-01
9.776e-01,8.304e-01,3.314e-01
9.665e-01,8.834e-01,3.353e-01
9.711e-01,8.536e-01,3.420e-01
9.696e-01,9.139e-01,3.423e-01
9.666e-01,8.899e-01,3.428e-01
9.694e-01,9.134e-01,3.428e-01
9.713e-01,8.531e-01,3.439e-01
9.672e-01,8.995e-01,3.463e-01
9.685e-01,8.709e-01,3.475e-01
9.721e-01,8.500e-01,3.541e-01
9.784e-01,8.311e-01,3.549e-01
9.703e-01,8.634e-01,3.557e-01
9.711e-01,8.595e-01,3.591e-01
9.820e-01,9.343e-01,3.612e-01
9.674e-01,8.825e-01,3.615e-01
9.828e-01,8.250e-01,3.631e-01
9.688e-01,9.065e-01,3.656e-01
9.678e-01,8.948e-01,3.722e-01
9.737e-01,8.452e-01,3.738e-01
9.727e-01,8.517e-01,3.740e-01
9.683e-01,8.824e-01,3.854e-01
9.739e-01,8.476e-01,3.886e-01
9.684e-01,8.832e-01,3.918e-01
9.696e-01,8.745e-01,3.961e-01
9.694e-01,8.764e-01,3.986e-01
9.741e-01,8.496e-01,4.004e-01
9.686e-01,8.882e-01,4.008e-01
9.727e-01,8.600e-01,4.024e-01
9.693e-01,8.783e-01,4.039e-01
9.748e-01,8.460e-01,4.039e-01
9.786e-01,8.354e-01,4.077e-01
9.712e-01,8.690e-01,4.107e-01
9.691e-01,8.884e-01,4.181e-01
9.724e-01,9.140e-01,4.183e-01
9.717e-01,8.680e-01,4.200e-01
9.710e-01,9.072e-01,4.242e-01
9.764e-01,8.429e-01,4.252e-01
9.740e-01,9.176e-01,4.291e-01
9.720e-01,9.112e-01,4.292e-01
9.714e-01,9.080e-01,4.306e-01
9.698e-01,8.843e-01,4.360e-01
9.744e-01,8.590e-01,4.436e-01
9.716e-01,9.066e-01,4.456e-01
9.761e-01,8.477e-01,4.468e-01
9.756e-01,8.516e-01,4.473e-01
9.787e-01,9.253e-01,4.507e-01
9.749e-01,8.578e-01,4.515e-01
9.750e-01,8.573e-01,4.537e-01
9.709e-01,8.785e-01,4.540e-01
9.732e-01,9.125e-01,4.548e-01
9.738e-01,9.143e-01,4.572e-01
9.718e-01,9.054e-01,4.580e-01
9.742e-01,9.152e-01,4.589e-01
9.809e-01,8.353e-01,4.623e-01
9.792e-01,8.390e-01,4.625e-01
9.727e-01,9.090e-01,4.638e-01
9.825e-01,9.296e-01,4.690e-01
9.757e-01,8.563e-01,4.702e-01
9.758e-01,8.555e-01,4.702e-01
9.730e-01,9.096e-01,4.719e-01
9.709e-01,8.910e-01,4.757e-01
9.710e-01,8.927e-01,4.765e-01
9.711e-01,8.943e-01,4.767e-01
9.710e-01,8.908e-01,4.786e-01
9.809e-01,8.367e-01,4.793e-01
9.727e-01,8.726e-01,4.822e-01
9.716e-01,8.820e-01,4.894e-01
9.755e-01,8.623e-01,4.946e-01
9.762e-01,8.587e-01,4.962e-01
9.760e-01,9.168e-01,4.979e-01
9.717e-01,8.839e-01,4.990e-01
9.744e-01,8.676e-01,4.993e-01
9.773e-01,9.197e-01,4.998e-01
9.804e-01,9.250e-01,5.029e-01
9.757e-01,9.155e-01,5.030e-01
9.757e-01,9.153e-01,5.049e-01
9.742e-01,9.102e-01,5.060e-01
9.773e-01,8.539e-01,5.062e-01
9.719e-01,8.934e-01,5.075e-01
9.740e-01,8.706e-01,5.090e-01
9.820e-01,8.373e-01,5.161e-01
9.768e-01,9.168e-01,5.212e-01
9.807e-01,8.407e-01,5.222e-01
9.804e-01,8.416e-01,5.235e-01
9.768e-01,8.612e-01,5.279e-01
9.822e-01,8.382e-01,5.349e-01
9.787e-01,8.508e-01,5.358e-01
9.753e-01,8.687e-01,5.368e-01
9.747e-01,8.717e-01,5.440e-01
9.736e-01,8.775e-01,5.451e-01
9.738e-01,8.765e-01,5.457e-01
9.784e-01,9.185e-01,5.506e-01
9.773e-01,9.158e-01,5.513e-01
9.734e-01,8.828e-01,5.593e-01
9.733e-01,8.903e-01,5.596e-01
9.749e-01,9.059e-01,5.625e-01
9.772e-01,8.642e-01,5.660e-01
9.798e-01,9.204e-01,5.666e-01
9.741e-01,8.993e-01,5.672e-01
9.755e-01,8.712e-01,5.676e-01
9.738e-01,8.965e-01,5.682e-01
9.826e-01,8.400e-01,5.697e-01
9.744e-01,9.011e-01,5.728e-01
9.761e-01,8.697e-01,5.748e-01
9.795e-01,8.536e-01,5.749e-01
9.741e-01,8.811e-01,5.781e-01
9.748e-01,9.021e-01,5.811e-01
9.761e-01,9.090e-01,5.817e-01
9.800e-01,8.523e-01,5.837e-01
9.805e-01,9.206e-01,5.856e-01
9.755e-01,9.050e-01,5.882e-01
9.825e-01,8.419e-01,5.890e-01
9.799e-01,8.542e-01,5.893e-01
9.743e-01,8.822e-01,5.912e-01
9.750e-01,8.776e-01,5.946e-01
9.815e-01,9.219e-01,5.949e-01
9.824e-01,9.236e-01,5.950e-01
9.775e-01,8.668e-01,5.982e-01
9.745e-01,8.954e-01,5.983e-01
9.800e-01,8.552e-01,5.983e-01
9.807e-01,8.509e-01,5.985e-01
9.757e-01,8.745e-01,5.993e-01
9.791e-01,8.606e-01,6.000e-01
9.744e-01,8.925e-01,6.004e-01
9.795e-01,9.177e-01,6.005e-01
9.808e-01,8.510e-01,6.017e-01
9.773e-01,8.679e-01,6.036e-01
9.789e-01,9.158e-01,6.051e-01
9.748e-01,8.813e-01,6.057e-01
9.795e-01,8.593e-01,6.061e-01
9.826e-01,9.231e-01,6.073e-01
9.764e-01,8.726e-01,6.132e-01
9.752e-01,8.981e-01,6.140e-01
9.817e-01,8.481e-01,6.159e-01
9.763e-01,9.052e-01,6.198e-01
9.766e-01,8.730e-01,6.222e-01
9.759e-01,9.021e-01,6.239e-01
9.787e-01,9.138e-01,6.266e-01
9.817e-01,8.497e-01,6.270e-01
9.750e-01,8.875e-01,6.273e-01
9.753e-01,8.955e-01,6.279e-01
9.799e-01,9.165e-01,6.329e-01
9.754e-01,8.949e-01,6.333e-01
9.760e-01,8.780e-01,6.400e-01
9.801e-01,8.610e-01,6.400e-01
9.781e-01,9.102e-01,6.457e-01
9.756e-01,8.929e-01,6.469e-01
9.814e-01,8.554e-01,6.471e-01
9.764e-01,9.009e-01,6.491e-01
9.786e-01,9.113e-01,6.506e-01
9.777e-01,9.076e-01,6.547e-01
9.758e-01,8.913e-01,6.589e-01
9.763e-01,8.972e-01,6.618e-01
9.832e-01,8.480e-01,6.681e-01
9.810e-01,9.165e-01,6.745e-01
9.799e-01,8.656e-01,6.756e-01
9.789e-01,8.693e-01,6.761e-01
9.776e-01,8.763e-01,6.903e-01
9.785e-01,9.069e-01,6.916e-01
9.778e-01,8.757e-01,6.953e-01
9.772e-01,8.984e-01,6.970e-01
9.777e-01,9.012e-01,7.011e-01
9.783e-01,9.051e-01,7.011e-01
9.769e-01,8.891e-01,7.067e-01
9.812e-01,9.147e-01,7.109e-01
9.770e-01,8.873e-01,7.116e-01
9.831e-01,8.564e-01,7.171e-01
9.833e-01,8.556e-01,7.195e-01
9.829e-01,8.585e-01,7.257e-01
9.806e-01,8.676e-01,7.279e-01
9.775e-01,8.843e-01,7.291e-01
9.785e-01,8.762e-01,7.295e-01
9.826e-01,8.604e-01,7.305e-01
9.805e-01,9.110e-01,7.332e-01
9.775e-01,8.853e-01,7.351e-01
9.797e-01,8.716e-01,7.368e-01
9.821e-01,8.633e-01,7.402e-01
9.807e-01,8.685e-01,7.409e-01
9.778e-01,8.925e-01,7.436e-01
9.799e-01,8.717e-01,7.475e-01
9.819e-01,8.652e-01,7.516e-01
9.788e-01,9.002e-01,7.543e-01
9.781e-01,8.902e-01,7.597e-01
9.782e-01,8.935e-01,7.613e-01
9.786e-01,8.795e-01,7.616e-01
9.795e-01,8.750e-01,7.620e-01
9.788e-01,8.991e-01,7.647e-01
9.786e-01,8.929e-01,7.788e-01
9.791e-01,8.981e-01,7.805e-01
9.789e-01,8.964e-01,7.811e-01
9.804e-01,9.058e-01,7.865e-01
9.798e-01,9.009e-01,7.979e-01
9.790e-01,8.850e-01,8.020e-01
9.811e-01,8.720e-01,8.032e-01
9.800e-01,8.773e-01,8.068e-01
9.793e-01,8.917e-01,8.142e-01
9.801e-01,8.992e-01,8.219e-01
9.795e-01,8.935e-01,8.225e-01
9.816e-01,8.737e-01,8.441e-01
9.819e-01,8.724e-01,8.455e-01
9.821e-01,9.073e-01,8.457e-01
9.822e-01,9.076e-01,8.461e-01
9.808e-01,8.991e-01,8.562e-01
9.812e-01,9.007e-01,8.656e-01
9.803e-01,8.896e-01,8.656e-01
9.823e-01,8.727e-01,8.681e-01
9.825e-01,9.059e-01,8.829e-01
9.815e-01,8.994e-01,8.865e-01
9.808e-01,8.851e-01,8.902e-01
9.812e-01,8.805e-01,8.933e-01
9.809e-01,8.864e-01,8.960e-01
9.811e-01,8.835e-01,9.016e-01
9.816e-01,8.799e-01,9.091e-01
9.811e-01,8.889e-01,9.108e-01
9.823e-01,8.766e-01,9.133e-01
9.812e-01,8.891e-01,9.143e-01
9.832e-01,8.736e-01,9.214e-01
9.829e-01,9.037e-01,9.262e-01
9.815e-01,8.860e-01,9.283e-01
9.823e-01,8.787e-01,9.360e-01
9.819e-01,8.924e-01,9.421e-01
9.819e-01,8.906e-01,9.471e-01
9.832e-01,8.760e-01,9.505e-01
9.825e-01,8.800e-01,9.543e-01
9.822e-01,8.823e-01,9.545e-01
9.824e-01,8.941e-01,9.633e-01
9.824e-01,8.823e-01,9.638e-01
9.828e-01,8.965e-01,9.719e-01
9.829e-01,8.803e-01,9.771e-01
9.827e-01,8.943e-01,9.795e-01
9.830e-01,8.803e-01,9.814e-01
9.833e-01,8.788e-01,9.844e-01
9.827e-01,8.858e-01,9.911e-01
9.831e-01,8.823e-01,1.000e+00


==> tikz/results/ae_128_precursor_small_zp_075/traj_scatter_e2.txt <==
x_2,y_2,d_2
9.459e-01,8.178e-01,0.000e+00
9.374e-01,7.779e-01,2.306e-02
9.258e-01,7.822e-01,4.602e-02
9.387e-01,7.401e-01,4.888e-02
9.324e-01,7.533e-01,5.427e-02
9.368e-01,7.312e-01,5.729e-02
1.000e+00,8.757e-01,6.109e-02
9.999e-01,8.649e-01,6.109e-02
9.999e-01,8.661e-01,6.109e-02
9.999e-01,8.670e-01,6.109e-02
1.000e+00,8.898e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
1.000e+00,9.172e-01,6.109e-02
1.000e+00,9.163e-01,6.109e-02
9.999e-01,8.423e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
1.000e+00,8.970e-01,6.109e-02
9.994e-01,7.535e-01,6.109e-02
1.000e+00,8.982e-01,6.109e-02
1.000e+00,9.355e-01,6.109e-02
9.995e-01,7.938e-01,6.109e-02
9.999e-01,8.543e-01,6.109e-02
9.998e-01,8.475e-01,6.109e-02
1.000e+00,8.977e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
9.999e-01,8.846e-01,6.109e-02
9.999e-01,8.830e-01,6.109e-02
9.997e-01,8.500e-01,6.109e-02
1.000e+00,8.825e-01,6.109e-02
9.999e-01,8.915e-01,6.109e-02
9.999e-01,8.945e-01,6.109e-02
9.998e-01,8.486e-01,6.109e-02
9.999e-01,9.021e-01,6.109e-02
9.999e-01,9.036e-01,6.109e-02
9.999e-01,8.730e-01,6.109e-02
9.995e-01,8.287e-01,6.109e-02
9.999e-01,8.854e-01,6.109e-02
9.996e-01,8.274e-01,6.109e-02
9.996e-01,8.416e-01,6.109e-02
9.998e-01,8.739e-01,6.109e-02
9.890e-01,7.565e-01,6.109e-02
9.999e-01,8.536e-01,6.109e-02
1.000e+00,8.978e-01,6.109e-02
9.999e-01,8.808e-01,6.109e-02
9.998e-01,8.535e-01,6.109e-02
1.000e+00,9.264e-01,6.109e-02
1.000e+00,8.687e-01,6.109e-02
1.000e+00,9.284e-01,6.109e-02
9.998e-01,8.468e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
9.999e-01,9.057e-01,6.109e-02
1.000e+00,8.639e-01,6.109e-02
9.999e-01,8.571e-01,6.109e-02
9.998e-01,8.592e-01,6.109e-02
9.999e-01,8.637e-01,6.109e-02
9.999e-01,8.761e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
9.994e-01,8.597e-01,6.109e-02
9.999e-01,8.979e-01,6.109e-02
9.997e-01,8.802e-01,6.109e-02
9.999e-01,8.980e-01,6.109e-02
1.000e+00,9.192e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
9.997e-01,8.777e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
9.999e-01,8.548e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
1.000e+00,9.046e-01,6.109e-02
1.000e+00,9.148e-01,6.109e-02
9.998e-01,8.499e-01,6.109e-02
1.000e+00,8.926e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
9.992e-01,7.918e-01,6.109e-02
9.998e-01,8.674e-01,6.109e-02
1.000e+00,8.812e-01,6.109e-02
9.999e-01,8.725e-01,6.109e-02
9.993e-01,7.473e-01,6.109e-02
1.000e+00,8.680e-01,6.109e-02
9.999e-01,8.873e-01,6.109e-02
9.998e-01,8.376e-01,6.109e-02
1.000e+00,8.966e-01,6.109e-02
1.000e+00,9.193e-01,6.109e-02
9.999e-01,8.917e-01,6.109e-02
1.000e+00,9.435e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
1.000e+00,8.973e-01,6.109e-02
9.999e-01,8.782e-01,6.109e-02
9.999e-01,8.546e-01,6.109e-02
9.999e-01,8.984e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
1.000e+00,8.906e-01,6.109e-02
1.000e+00,9.280e-01,6.109e-02
1.000e+00,8.969e-01,6.109e-02
1.000e+00,9.404e-01,6.109e-02
9.999e-01,8.670e-01,6.109e-02
9.999e-01,8.512e-01,6.109e-02
9.999e-01,9.026e-01,6.109e-02
9.999e-01,8.974e-01,6.109e-02
1.000e+00,9.045e-01,6.109e-02
9.995e-01,8.151e-01,6.109e-02
1.000e+00,8.955e-01,6.109e-02
9.999e-01,8.490e-01,6.109e-02
9.997e-01,8.620e-01,6.109e-02
9.994e-01,8.500e-01,6.109e-02
9.992e-01,7.735e-01,6.109e-02
1.000e+00,9.036e-01,6.109e-02
1.000e+00,8.940e-01,6.109e-02
9.999e-01,8.908e-01,6.109e-02
9.999e-01,9.075e-01,6.109e-02
1.000e+00,8.991e-01,6.109e-02
9.998e-01,8.495e-01,6.109e-02
9.997e-01,8.156e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
9.998e-01,8.505e-01,6.109e-02
9.999e-01,8.807e-01,6.109e-02
9.999e-01,8.781e-01,6.109e-02
9.999e-01,8.898e-01,6.109e-02
1.000e+00,8.895e-01,6.109e-02
9.999e-01,8.795e-01,6.109e-02
9.999e-01,8.328e-01,6.109e-02
9.999e-01,8.834e-01,6.109e-02
9.999e-01,8.816e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
9.997e-01,8.264e-01,6.109e-02
9.999e-01,8.688e-01,6.109e-02
1.000e+00,9.402e-01,6.109e-02
9.997e-01,8.457e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
1.000e+00,9.085e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
1.000e+00,8.667e-01,6.109e-02
1.000e+00,9.008e-01,6.109e-02
9.993e-01,8.431e-01,6.109e-02
9.998e-01,7.952e-01,6.109e-02
9.999e-01,9.019e-01,6.109e-02
1.000e+00,8.969e-01,6.109e-02
9.998e-01,8.424e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.999e-01,8.777e-01,6.109e-02
9.995e-01,7.942e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
9.999e-01,8.295e-01,6.109e-02
9.999e-01,8.626e-01,6.109e-02
1.000e+00,8.765e-01,6.109e-02
9.995e-01,8.203e-01,6.109e-02
9.999e-01,8.657e-01,6.109e-02
9.997e-01,8.616e-01,6.109e-02
1.000e+00,9.080e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
1.000e+00,8.745e-01,6.109e-02
9.997e-01,8.012e-01,6.109e-02
9.994e-01,8.134e-01,6.109e-02
1.000e+00,9.262e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
9.998e-01,8.522e-01,6.109e-02
1.000e+00,8.947e-01,6.109e-02
9.997e-01,8.483e-01,6.109e-02
1.000e+00,9.077e-01,6.109e-02
1.000e+00,9.274e-01,6.109e-02
1.000e+00,8.816e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
9.999e-01,8.869e-01,6.109e-02
9.999e-01,9.012e-01,6.109e-02
9.997e-01,8.133e-01,6.109e-02
9.998e-01,8.480e-01,6.109e-02
9.999e-01,9.192e-01,6.109e-02
9.998e-01,8.642e-01,6.109e-02
9.999e-01,8.627e-01,6.109e-02
9.996e-01,8.512e-01,6.109e-02
9.999e-01,8.140e-01,6.109e-02
9.993e-01,8.609e-01,6.109e-02
9.999e-01,8.663e-01,6.109e-02
9.996e-01,8.595e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.999e-01,8.605e-01,6.109e-02
9.999e-01,9.220e-01,6.109e-02
9.997e-01,8.523e-01,6.109e-02
9.998e-01,8.532e-01,6.109e-02
9.999e-01,8.803e-01,6.109e-02
9.999e-01,8.236e-01,6.109e-02
1.000e+00,8.839e-01,6.109e-02
9.998e-01,8.480e-01,6.109e-02
9.997e-01,8.655e-01,6.109e-02
9.942e-01,7.723e-01,6.109e-02
1.000e+00,9.245e-01,6.109e-02
1.000e+00,9.342e-01,6.109e-02
9.998e-01,8.481e-01,6.109e-02
9.996e-01,8.600e-01,6.109e-02
1.000e+00,9.123e-01,6.109e-02
1.000e+00,9.000e-01,6.109e-02
1.000e+00,9.079e-01,6.109e-02
1.000e+00,8.893e-01,6.109e-02
1.000e+00,9.054e-01,6.109e-02
9.990e-01,7.879e-01,6.109e-02
9.998e-01,8.651e-01,6.109e-02
9.998e-01,8.470e-01,6.109e-02
9.999e-01,8.308e-01,6.109e-02
9.996e-01,8.374e-01,6.109e-02
9.999e-01,8.586e-01,6.109e-02
9.998e-01,8.368e-01,6.109e-02
1.000e+00,9.292e-01,6.109e-02
9.998e-01,8.156e-01,6.109e-02
9.997e-01,8.395e-01,6.109e-02
1.000e+00,8.907e-01,6.109e-02
9.998e-01,8.573e-01,6.109e-02
1.000e+00,8.944e-01,6.109e-02
1.000e+00,9.247e-01,6.109e-02
9.999e-01,8.922e-01,6.109e-02
9.999e-01,8.492e-01,6.109e-02
1.000e+00,9.388e-01,6.109e-02
1.000e+00,9.058e-01,6.109e-02
1.000e+00,9.082e-01,6.109e-02
9.999e-01,8.361e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.999e-01,8.716e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
1.000e+00,9.153e-01,6.109e-02
9.999e-01,8.902e-01,6.109e-02
9.999e-01,8.806e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
9.999e-01,9.030e-01,6.109e-02
1.000e+00,8.960e-01,6.109e-02
9.999e-01,8.660e-01,6.109e-02
1.000e+00,8.912e-01,6.109e-02
9.999e-01,8.822e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
1.000e+00,9.027e-01,6.109e-02
9.999e-01,8.316e-01,6.109e-02
1.000e+00,9.338e-01,6.109e-02
9.999e-01,8.706e-01,6.109e-02
9.999e-01,8.839e-01,6.109e-02
1.000e+00,9.201e-01,6.109e-02
9.999e-01,8.303e-01,6.109e-02
9.999e-01,8.446e-01,6.109e-02
9.998e-01,8.172e-01,6.109e-02
1.000e+00,9.287e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
1.000e+00,9.351e-01,6.109e-02
9.999e-01,8.846e-01,6.109e-02
1.000e+00,9.289e-01,6.109e-02
9.998e-01,8.746e-01,6.109e-02
1.000e+00,8.939e-01,6.109e-02
9.998e-01,7.852e-01,6.109e-02
1.000e+00,8.761e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
9.999e-01,8.606e-01,6.109e-02
1.000e+00,9.031e-01,6.109e-02
9.998e-01,8.708e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
9.998e-01,8.871e-01,6.109e-02
9.999e-01,8.467e-01,6.109e-02
1.000e+00,8.950e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
9.999e-01,8.248e-01,6.109e-02
9.999e-01,8.656e-01,6.109e-02
9.999e-01,8.822e-01,6.109e-02
1.000e+00,8.824e-01,6.109e-02
1.000e+00,9.223e-01,6.109e-02
9.999e-01,8.507e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
9.995e-01,8.294e-01,6.109e-02
9.999e-01,8.667e-01,6.109e-02
9.999e-01,8.994e-01,6.109e-02
9.999e-01,8.826e-01,6.109e-02
9.997e-01,8.575e-01,6.109e-02
1.000e+00,8.999e-01,6.109e-02
1.000e+00,8.607e-01,6.109e-02
9.998e-01,8.115e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
1.000e+00,8.924e-01,6.109e-02
9.996e-01,8.424e-01,6.109e-02
9.994e-01,7.945e-01,6.109e-02
1.000e+00,9.064e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
1.000e+00,9.081e-01,6.109e-02
9.999e-01,8.976e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
1.000e+00,8.992e-01,6.109e-02
9.994e-01,8.617e-01,6.109e-02
9.998e-01,8.569e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.999e-01,8.885e-01,6.109e-02
1.000e+00,9.007e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
9.998e-01,8.430e-01,6.109e-02
1.000e+00,8.933e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
9.999e-01,8.739e-01,6.109e-02
9.985e-01,7.584e-01,6.109e-02
1.000e+00,8.833e-01,6.109e-02
9.991e-01,7.900e-01,6.109e-02
1.000e+00,9.053e-01,6.109e-02
1.000e+00,9.336e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
9.940e-01,8.132e-01,6.109e-02
9.997e-01,8.194e-01,6.109e-02
9.999e-01,8.728e-01,6.109e-02
9.927e-01,7.123e-01,6.109e-02
9.999e-01,8.618e-01,6.109e-02
9.996e-01,8.457e-01,6.109e-02
9.970e-01,8.054e-01,6.109e-02
9.999e-01,8.339e-01,6.109e-02
9.999e-01,8.537e-01,6.109e-02
9.992e-01,8.852e-01,6.109e-02
9.999e-01,8.732e-01,6.109e-02
9.996e-01,8.426e-01,6.109e-02
9.999e-01,8.508e-01,6.109e-02
9.996e-01,8.394e-01,6.109e-02
1.000e+00,9.042e-01,6.109e-02
9.999e-01,8.433e-01,6.109e-02
9.996e-01,8.274e-01,6.109e-02
9.998e-01,8.001e-01,6.109e-02
9.903e-01,7.637e-01,6.109e-02
1.000e+00,9.102e-01,6.109e-02
1.000e+00,9.036e-01,6.109e-02
9.999e-01,8.867e-01,6.109e-02
1.000e+00,8.666e-01,6.109e-02
9.998e-01,8.451e-01,6.109e-02
9.999e-01,9.127e-01,6.109e-02
1.000e+00,9.349e-01,6.109e-02
1.000e+00,9.185e-01,6.109e-02
9.999e-01,8.503e-01,6.109e-02
9.999e-01,8.822e-01,6.109e-02
9.999e-01,8.753e-01,6.109e-02
1.000e+00,9.038e-01,6.109e-02
9.998e-01,8.477e-01,6.109e-02
9.999e-01,8.685e-01,6.109e-02
9.991e-01,8.040e-01,6.109e-02
9.997e-01,8.201e-01,6.109e-02
9.998e-01,8.313e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,9.419e-01,6.109e-02
9.996e-01,8.232e-01,6.109e-02
9.999e-01,8.868e-01,6.109e-02
9.999e-01,8.634e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
9.999e-01,8.982e-01,6.109e-02
9.993e-01,7.777e-01,6.109e-02
9.999e-01,8.938e-01,6.109e-02
1.000e+00,9.236e-01,6.109e-02
1.000e+00,9.049e-01,6.109e-02
9.997e-01,8.295e-01,6.109e-02
1.000e+00,9.153e-01,6.109e-02
9.993e-01,8.248e-01,6.109e-02
9.993e-01,7.872e-01,6.109e-02
9.996e-01,8.187e-01,6.109e-02
1.000e+00,9.228e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
9.990e-01,8.110e-01,6.109e-02
9.999e-01,8.276e-01,6.109e-02
9.995e-01,8.638e-01,6.109e-02
9.999e-01,8.697e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.996e-01,8.253e-01,6.109e-02
9.999e-01,8.787e-01,6.109e-02
9.990e-01,7.965e-01,6.109e-02
9.999e-01,8.964e-01,6.109e-02
1.000e+00,8.926e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
9.998e-01,8.590e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.999e-01,8.547e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
9.996e-01,8.448e-01,6.109e-02
1.000e+00,9.261e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
9.998e-01,8.355e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
9.986e-01,8.023e-01,6.109e-02
9.999e-01,8.634e-01,6.109e-02
9.999e-01,8.337e-01,6.109e-02
9.999e-01,8.457e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
9.978e-01,7.524e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
9.999e-01,8.620e-01,6.109e-02
9.999e-01,8.709e-01,6.109e-02
9.999e-01,9.030e-01,6.109e-02
1.000e+00,8.986e-01,6.109e-02
9.997e-01,7.599e-01,6.109e-02
1.000e+00,8.942e-01,6.109e-02
1.000e+00,9.005e-01,6.109e-02
1.000e+00,8.763e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.999e-01,8.895e-01,6.109e-02
9.997e-01,8.759e-01,6.109e-02
9.999e-01,8.987e-01,6.109e-02
9.999e-01,8.597e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.997e-01,8.428e-01,6.109e-02
1.000e+00,9.183e-01,6.109e-02
9.997e-01,8.598e-01,6.109e-02
9.999e-01,8.409e-01,6.109e-02
9.999e-01,8.589e-01,6.109e-02
9.999e-01,8.966e-01,6.109e-02
1.000e+00,9.028e-01,6.109e-02
1.000e+00,8.902e-01,6.109e-02
9.996e-01,7.816e-01,6.109e-02
1.000e+00,9.021e-01,6.109e-02
9.993e-01,7.508e-01,6.109e-02
1.000e+00,9.105e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.996e-01,8.571e-01,6.109e-02
9.999e-01,8.942e-01,6.109e-02
1.000e+00,8.952e-01,6.109e-02
9.999e-01,8.708e-01,6.109e-02
9.999e-01,8.765e-01,6.109e-02
9.999e-01,8.882e-01,6.109e-02
9.999e-01,8.619e-01,6.109e-02
1.000e+00,9.207e-01,6.109e-02
9.999e-01,8.412e-01,6.109e-02
9.998e-01,8.799e-01,6.109e-02
9.994e-01,8.037e-01,6.109e-02
1.000e+00,9.161e-01,6.109e-02
1.000e+00,8.836e-01,6.109e-02
9.999e-01,8.419e-01,6.109e-02
9.996e-01,7.942e-01,6.109e-02
9.998e-01,8.197e-01,6.109e-02
9.994e-01,8.174e-01,6.109e-02
1.000e+00,8.913e-01,6.109e-02
9.997e-01,7.879e-01,6.109e-02
9.999e-01,8.527e-01,6.109e-02
1.000e+00,9.188e-01,6.109e-02
9.993e-01,7.765e-01,6.109e-02
9.999e-01,8.760e-01,6.109e-02
9.993e-01,8.153e-01,6.109e-02
9.943e-01,8.087e-01,6.109e-02
9.995e-01,8.134e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
9.999e-01,8.495e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
9.998e-01,8.807e-01,6.109e-02
1.000e+00,8.809e-01,6.109e-02
9.999e-01,8.734e-01,6.109e-02
1.000e+00,9.359e-01,6.109e-02
9.997e-01,8.194e-01,6.109e-02
9.999e-01,8.648e-01,6.109e-02
9.999e-01,8.452e-01,6.109e-02
9.997e-01,7.825e-01,6.109e-02
1.000e+00,9.331e-01,6.109e-02
9.999e-01,8.883e-01,6.109e-02
9.995e-01,8.504e-01,6.109e-02
9.992e-01,7.560e-01,6.109e-02
9.997e-01,8.483e-01,6.109e-02
1.000e+00,8.860e-01,6.109e-02
9.989e-01,8.124e-01,6.109e-02
9.999e-01,8.451e-01,6.109e-02
1.000e+00,8.920e-01,6.109e-02
9.999e-01,9.108e-01,6.109e-02
9.997e-01,8.700e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
9.996e-01,8.134e-01,6.109e-02
1.000e+00,8.728e-01,6.109e-02
1.000e+00,8.824e-01,6.109e-02
1.000e+00,9.142e-01,6.109e-02
9.999e-01,8.757e-01,6.109e-02
9.999e-01,8.664e-01,6.109e-02
9.998e-01,8.162e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
9.997e-01,8.842e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
1.000e+00,9.242e-01,6.109e-02
1.000e+00,8.927e-01,6.109e-02
9.998e-01,8.190e-01,6.109e-02
1.000e+00,9.189e-01,6.109e-02
1.000e+00,9.093e-01,6.109e-02
9.999e-01,8.686e-01,6.109e-02
9.998e-01,9.013e-01,6.109e-02
9.998e-01,8.234e-01,6.109e-02
9.999e-01,8.748e-01,6.109e-02
9.998e-01,8.523e-01,6.109e-02
1.000e+00,9.315e-01,6.109e-02
1.000e+00,9.434e-01,6.109e-02
1.000e+00,9.229e-01,6.109e-02
1.000e+00,9.277e-01,6.109e-02
1.000e+00,8.656e-01,6.109e-02
9.999e-01,8.621e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
9.995e-01,8.472e-01,6.109e-02
9.999e-01,8.666e-01,6.109e-02
1.000e+00,9.146e-01,6.109e-02
1.000e+00,8.830e-01,6.109e-02
1.000e+00,9.229e-01,6.109e-02
9.995e-01,8.233e-01,6.109e-02
9.999e-01,8.695e-01,6.109e-02
9.999e-01,8.345e-01,6.109e-02
1.000e+00,9.196e-01,6.109e-02
1.000e+00,9.205e-01,6.109e-02
1.000e+00,8.909e-01,6.109e-02
9.989e-01,8.344e-01,6.109e-02
1.000e+00,9.030e-01,6.109e-02
9.998e-01,8.681e-01,6.109e-02
9.973e-01,7.661e-01,6.109e-02
1.000e+00,8.945e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
9.995e-01,8.054e-01,6.109e-02
1.000e+00,8.981e-01,6.109e-02
1.000e+00,8.821e-01,6.109e-02
9.999e-01,8.620e-01,6.109e-02
9.999e-01,8.926e-01,6.109e-02
1.000e+00,8.889e-01,6.109e-02
9.999e-01,8.760e-01,6.109e-02
9.988e-01,7.794e-01,6.109e-02
9.991e-01,8.020e-01,6.109e-02
9.998e-01,8.459e-01,6.109e-02
9.999e-01,8.631e-01,6.109e-02
1.000e+00,9.086e-01,6.109e-02
9.997e-01,8.362e-01,6.109e-02
9.995e-01,8.020e-01,6.109e-02
9.999e-01,8.322e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
1.000e+00,9.138e-01,6.109e-02
1.000e+00,8.964e-01,6.109e-02
9.998e-01,9.065e-01,6.109e-02
9.999e-01,9.054e-01,6.109e-02
9.999e-01,8.658e-01,6.109e-02
9.997e-01,8.055e-01,6.109e-02
9.996e-01,8.172e-01,6.109e-02
9.998e-01,8.649e-01,6.109e-02
1.000e+00,8.772e-01,6.109e-02
1.000e+00,9.087e-01,6.109e-02
9.998e-01,8.262e-01,6.109e-02
9.999e-01,8.543e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
9.988e-01,8.575e-01,6.109e-02
9.999e-01,8.904e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
9.999e-01,9.053e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
9.999e-01,8.747e-01,6.109e-02
9.998e-01,8.783e-01,6.109e-02
1.000e+00,9.118e-01,6.109e-02
9.993e-01,8.266e-01,6.109e-02
9.999e-01,8.507e-01,6.109e-02
1.000e+00,9.111e-01,6.109e-02
9.998e-01,8.692e-01,6.109e-02
9.999e-01,8.906e-01,6.109e-02
9.999e-01,8.854e-01,6.109e-02
9.999e-01,8.699e-01,6.109e-02
9.999e-01,8.951e-01,6.109e-02
9.999e-01,8.862e-01,6.109e-02
9.996e-01,8.399e-01,6.109e-02
9.992e-01,8.451e-01,6.109e-02
9.998e-01,8.346e-01,6.109e-02
9.998e-01,8.941e-01,6.109e-02
9.998e-01,8.455e-01,6.109e-02
9.999e-01,8.949e-01,6.109e-02
1.000e+00,8.932e-01,6.109e-02
9.998e-01,8.509e-01,6.109e-02
9.999e-01,8.509e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
1.000e+00,8.759e-01,6.109e-02
9.998e-01,8.656e-01,6.109e-02
9.999e-01,8.612e-01,6.109e-02
1.000e+00,9.285e-01,6.109e-02
9.998e-01,8.626e-01,6.109e-02
9.997e-01,8.588e-01,6.109e-02
9.990e-01,8.204e-01,6.109e-02
9.998e-01,8.532e-01,6.109e-02
9.998e-01,8.460e-01,6.109e-02
9.999e-01,8.921e-01,6.109e-02
9.999e-01,8.690e-01,6.109e-02
9.999e-01,8.880e-01,6.109e-02
9.999e-01,8.859e-01,6.109e-02
9.999e-01,8.827e-01,6.109e-02
9.992e-01,7.748e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
9.993e-01,7.835e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
9.999e-01,8.629e-01,6.109e-02
1.000e+00,9.087e-01,6.109e-02
1.000e+00,8.865e-01,6.109e-02
9.999e-01,8.766e-01,6.109e-02
9.999e-01,9.044e-01,6.109e-02
9.999e-01,8.768e-01,6.109e-02
9.999e-01,8.944e-01,6.109e-02
9.996e-01,8.247e-01,6.109e-02
9.998e-01,8.679e-01,6.109e-02
9.994e-01,8.627e-01,6.109e-02
9.998e-01,7.969e-01,6.109e-02
9.998e-01,9.045e-01,6.109e-02
1.000e+00,8.963e-01,6.109e-02
9.999e-01,8.857e-01,6.109e-02
1.000e+00,9.030e-01,6.109e-02
1.000e+00,9.489e-01,6.109e-02
1.000e+00,8.989e-01,6.109e-02
9.998e-01,8.289e-01,6.109e-02
9.998e-01,8.608e-01,6.109e-02
1.000e+00,8.954e-01,6.109e-02
9.995e-01,8.066e-01,6.109e-02
9.999e-01,8.768e-01,6.109e-02
9.999e-01,8.737e-01,6.109e-02
9.984e-01,7.905e-01,6.109e-02
9.999e-01,8.728e-01,6.109e-02
1.000e+00,9.376e-01,6.109e-02
9.999e-01,8.924e-01,6.109e-02
9.995e-01,8.664e-01,6.109e-02
1.000e+00,9.253e-01,6.109e-02
9.987e-01,8.260e-01,6.109e-02
1.000e+00,9.252e-01,6.109e-02
9.965e-01,7.198e-01,6.109e-02
1.000e+00,8.731e-01,6.109e-02
1.000e+00,8.785e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
9.999e-01,9.055e-01,6.109e-02
1.000e+00,9.069e-01,6.109e-02
9.994e-01,8.703e-01,6.109e-02
9.993e-01,7.774e-01,6.109e-02
9.998e-01,8.506e-01,6.109e-02
1.000e+00,8.683e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
9.999e-01,8.624e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
9.999e-01,8.307e-01,6.109e-02
1.000e+00,9.401e-01,6.109e-02
1.000e+00,9.367e-01,6.109e-02
9.999e-01,8.898e-01,6.109e-02
9.999e-01,8.607e-01,6.109e-02
9.999e-01,8.477e-01,6.109e-02
9.999e-01,8.892e-01,6.109e-02
9.999e-01,8.769e-01,6.109e-02
9.999e-01,8.616e-01,6.109e-02
9.999e-01,8.836e-01,6.109e-02
9.999e-01,8.841e-01,6.109e-02
1.000e+00,9.167e-01,6.109e-02
9.989e-01,7.931e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
9.997e-01,8.525e-01,6.109e-02
9.996e-01,8.246e-01,6.109e-02
9.999e-01,8.620e-01,6.109e-02
9.999e-01,8.489e-01,6.109e-02
9.999e-01,9.001e-01,6.109e-02
9.998e-01,9.057e-01,6.109e-02
9.998e-01,8.645e-01,6.109e-02
9.999e-01,8.499e-01,6.109e-02
1.000e+00,9.281e-01,6.109e-02
1.000e+00,8.776e-01,6.109e-02
9.999e-01,9.083e-01,6.109e-02
1.000e+00,9.265e-01,6.109e-02
1.000e+00,9.305e-01,6.109e-02
9.999e-01,8.794e-01,6.109e-02
1.000e+00,9.026e-01,6.109e-02
9.966e-01,7.646e-01,6.109e-02
9.999e-01,8.757e-01,6.109e-02
1.000e+00,8.848e-01,6.109e-02
9.998e-01,8.630e-01,6.109e-02
9.999e-01,8.722e-01,6.109e-02
1.000e+00,8.832e-01,6.109e-02
1.000e+00,8.875e-01,6.109e-02
9.999e-01,8.851e-01,6.109e-02
9.997e-01,8.630e-01,6.109e-02
9.991e-01,7.851e-01,6.109e-02
1.000e+00,9.392e-01,6.109e-02
9.990e-01,8.007e-01,6.109e-02
1.000e+00,9.335e-01,6.109e-02
1.000e+00,9.429e-01,6.109e-02
9.996e-01,8.538e-01,6.109e-02
9.995e-01,7.542e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
9.998e-01,8.101e-01,6.109e-02
9.997e-01,8.929e-01,6.109e-02
9.886e-01,7.564e-01,6.109e-02
9.999e-01,8.802e-01,6.109e-02
9.997e-01,8.061e-01,6.109e-02
9.999e-01,8.574e-01,6.109e-02
1.000e+00,9.263e-01,6.109e-02
9.998e-01,8.394e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
9.999e-01,8.505e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
9.999e-01,8.550e-01,6.109e-02
1.000e+00,9.541e-01,6.109e-02
9.999e-01,8.914e-01,6.109e-02
9.996e-01,8.302e-01,6.109e-02
9.986e-01,7.924e-01,6.109e-02
9.997e-01,8.414e-01,6.109e-02
9.999e-01,8.791e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
1.000e+00,9.183e-01,6.109e-02
9.997e-01,8.384e-01,6.109e-02
9.998e-01,7.704e-01,6.109e-02
9.999e-01,9.042e-01,6.109e-02
9.992e-01,7.995e-01,6.109e-02
1.000e+00,9.372e-01,6.109e-02
9.999e-01,8.910e-01,6.109e-02
9.997e-01,7.809e-01,6.109e-02
9.998e-01,8.624e-01,6.109e-02
9.990e-01,8.056e-01,6.109e-02
1.000e+00,9.308e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
1.000e+00,9.461e-01,6.109e-02
1.000e+00,9.012e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.999e-01,8.505e-01,6.109e-02
9.999e-01,8.900e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.989e-01,7.954e-01,6.109e-02
1.000e+00,9.357e-01,6.109e-02
1.000e+00,9.118e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
9.998e-01,8.889e-01,6.109e-02
1.000e+00,9.209e-01,6.109e-02
9.996e-01,8.266e-01,6.109e-02
1.000e+00,8.339e-01,6.109e-02
1.000e+00,8.734e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
9.998e-01,8.939e-01,6.109e-02
9.998e-01,8.477e-01,6.109e-02
1.000e+00,8.768e-01,6.109e-02
1.000e+00,8.944e-01,6.109e-02
9.999e-01,9.006e-01,6.109e-02
9.998e-01,8.317e-01,6.109e-02
9.999e-01,9.020e-01,6.109e-02
9.999e-01,8.718e-01,6.109e-02
1.000e+00,9.141e-01,6.109e-02
1.000e+00,8.921e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,8.939e-01,6.109e-02
1.000e+00,9.448e-01,6.109e-02
9.999e-01,8.820e-01,6.109e-02
9.999e-01,8.932e-01,6.109e-02
9.999e-01,8.979e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
9.979e-01,7.634e-01,6.109e-02
9.999e-01,8.730e-01,6.109e-02
9.997e-01,8.797e-01,6.109e-02
9.999e-01,8.825e-01,6.109e-02
9.992e-01,8.188e-01,6.109e-02
1.000e+00,8.865e-01,6.109e-02
9.999e-01,8.973e-01,6.109e-02
9.999e-01,8.556e-01,6.109e-02
9.997e-01,8.531e-01,6.109e-02
1.000e+00,8.572e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
9.998e-01,8.123e-01,6.109e-02
9.999e-01,8.992e-01,6.109e-02
9.999e-01,8.956e-01,6.109e-02
1.000e+00,9.021e-01,6.109e-02
9.999e-01,8.572e-01,6.109e-02
1.000e+00,9.006e-01,6.109e-02
1.000e+00,9.435e-01,6.109e-02
1.000e+00,8.687e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
9.999e-01,9.216e-01,6.109e-02
1.000e+00,8.995e-01,6.109e-02
1.000e+00,9.369e-01,6.109e-02
9.982e-01,7.898e-01,6.109e-02
1.000e+00,8.650e-01,6.109e-02
9.903e-01,8.100e-01,6.109e-02
9.999e-01,8.561e-01,6.109e-02
9.996e-01,8.221e-01,6.109e-02
9.998e-01,8.566e-01,6.109e-02
9.999e-01,8.881e-01,6.109e-02
9.998e-01,8.355e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
1.000e+00,9.391e-01,6.109e-02
1.000e+00,9.070e-01,6.109e-02
9.999e-01,8.959e-01,6.109e-02
9.996e-01,8.304e-01,6.109e-02
1.000e+00,8.762e-01,6.109e-02
9.998e-01,8.666e-01,6.109e-02
9.998e-01,8.377e-01,6.109e-02
1.000e+00,8.998e-01,6.109e-02
1.000e+00,8.861e-01,6.109e-02
1.000e+00,9.265e-01,6.109e-02
1.000e+00,9.373e-01,6.109e-02
1.000e+00,8.879e-01,6.109e-02
9.997e-01,8.185e-01,6.109e-02
9.998e-01,8.476e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
9.998e-01,8.377e-01,6.109e-02
9.999e-01,8.510e-01,6.109e-02
9.997e-01,8.453e-01,6.109e-02
9.995e-01,8.201e-01,6.109e-02
9.999e-01,8.818e-01,6.109e-02
1.000e+00,8.872e-01,6.109e-02
9.993e-01,7.805e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
9.993e-01,7.898e-01,6.109e-02
9.999e-01,8.761e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
1.000e+00,9.324e-01,6.109e-02
9.999e-01,8.956e-01,6.109e-02
9.987e-01,8.248e-01,6.109e-02
9.999e-01,8.563e-01,6.109e-02
9.979e-01,8.064e-01,6.109e-02
9.998e-01,8.278e-01,6.109e-02
1.000e+00,8.600e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
9.999e-01,8.684e-01,6.109e-02
9.978e-01,8.315e-01,6.109e-02
9.999e-01,8.657e-01,6.109e-02
9.999e-01,8.870e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
9.999e-01,8.803e-01,6.109e-02
9.997e-01,8.153e-01,6.109e-02
9.998e-01,8.020e-01,6.109e-02
9.999e-01,8.794e-01,6.109e-02
1.000e+00,9.159e-01,6.109e-02
9.999e-01,9.065e-01,6.109e-02
9.999e-01,8.981e-01,6.109e-02
9.988e-01,8.557e-01,6.109e-02
9.998e-01,8.356e-01,6.109e-02
9.996e-01,7.964e-01,6.109e-02
1.000e+00,8.714e-01,6.109e-02
1.000e+00,9.281e-01,6.109e-02
9.990e-01,7.862e-01,6.109e-02
1.000e+00,9.128e-01,6.109e-02
1.000e+00,8.919e-01,6.109e-02
1.000e+00,8.800e-01,6.109e-02
9.996e-01,8.421e-01,6.109e-02
9.999e-01,8.960e-01,6.109e-02
1.000e+00,9.006e-01,6.109e-02
9.999e-01,8.985e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.999e-01,8.750e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
9.998e-01,8.701e-01,6.109e-02
1.000e+00,9.399e-01,6.109e-02
1.000e+00,9.208e-01,6.109e-02
9.999e-01,8.336e-01,6.109e-02
1.000e+00,8.936e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
9.991e-01,8.258e-01,6.109e-02
9.999e-01,8.498e-01,6.109e-02
1.000e+00,9.159e-01,6.109e-02
9.999e-01,8.312e-01,6.109e-02
9.999e-01,8.315e-01,6.109e-02
9.999e-01,8.732e-01,6.109e-02
1.000e+00,9.173e-01,6.109e-02
9.999e-01,8.406e-01,6.109e-02
9.952e-01,7.816e-01,6.109e-02
9.998e-01,8.145e-01,6.109e-02
9.998e-01,8.709e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
1.000e+00,9.380e-01,6.109e-02
9.998e-01,8.350e-01,6.109e-02
1.000e+00,9.443e-01,6.109e-02
9.866e-01,6.599e-01,6.109e-02
9.999e-01,8.581e-01,6.109e-02
9.999e-01,8.638e-01,6.109e-02
1.000e+00,9.412e-01,6.109e-02
9.998e-01,8.780e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
9.997e-01,8.372e-01,6.109e-02
9.997e-01,8.313e-01,6.109e-02
1.000e+00,9.383e-01,6.109e-02
9.999e-01,8.796e-01,6.109e-02
9.997e-01,8.512e-01,6.109e-02
9.999e-01,8.899e-01,6.109e-02
1.000e+00,8.949e-01,6.109e-02
1.000e+00,8.973e-01,6.109e-02
9.995e-01,8.555e-01,6.109e-02
9.998e-01,8.797e-01,6.109e-02
9.999e-01,8.720e-01,6.109e-02
9.999e-01,8.750e-01,6.109e-02
9.998e-01,8.178e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
9.999e-01,8.265e-01,6.109e-02
9.999e-01,8.593e-01,6.109e-02
1.000e+00,9.465e-01,6.109e-02
9.996e-01,8.115e-01,6.109e-02
9.999e-01,8.359e-01,6.109e-02
9.999e-01,8.880e-01,6.109e-02
1.000e+00,9.045e-01,6.109e-02
9.999e-01,8.844e-01,6.109e-02
1.000e+00,9.142e-01,6.109e-02
9.995e-01,7.998e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
1.000e+00,9.020e-01,6.109e-02
9.998e-01,8.697e-01,6.109e-02
1.000e+00,9.399e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
1.000e+00,9.107e-01,6.109e-02
1.000e+00,8.995e-01,6.109e-02
9.999e-01,8.627e-01,6.109e-02
9.999e-01,8.683e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
9.999e-01,8.860e-01,6.109e-02
9.999e-01,8.760e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
9.999e-01,8.350e-01,6.109e-02
9.999e-01,8.461e-01,6.109e-02
9.999e-01,8.658e-01,6.109e-02
1.000e+00,9.132e-01,6.109e-02
9.998e-01,8.227e-01,6.109e-02
9.997e-01,8.063e-01,6.109e-02
9.997e-01,7.914e-01,6.109e-02
9.999e-01,8.855e-01,6.109e-02
9.999e-01,8.890e-01,6.109e-02
1.000e+00,9.183e-01,6.109e-02
1.000e+00,8.821e-01,6.109e-02
9.989e-01,7.674e-01,6.109e-02
1.000e+00,8.840e-01,6.109e-02
9.999e-01,9.165e-01,6.109e-02
1.000e+00,9.300e-01,6.109e-02
9.999e-01,8.799e-01,6.109e-02
9.998e-01,8.488e-01,6.109e-02
1.000e+00,9.072e-01,6.109e-02
1.000e+00,8.809e-01,6.109e-02
1.000e+00,9.310e-01,6.109e-02
9.999e-01,8.610e-01,6.109e-02
9.999e-01,8.467e-01,6.109e-02
1.000e+00,8.940e-01,6.109e-02
9.998e-01,8.420e-01,6.109e-02
9.987e-01,7.672e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.999e-01,8.897e-01,6.109e-02
1.000e+00,8.969e-01,6.109e-02
1.000e+00,9.015e-01,6.109e-02
1.000e+00,8.920e-01,6.109e-02
9.998e-01,8.379e-01,6.109e-02
9.996e-01,8.482e-01,6.109e-02
1.000e+00,9.403e-01,6.109e-02
1.000e+00,9.218e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
9.939e-01,8.259e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
1.000e+00,8.734e-01,6.109e-02
9.999e-01,8.850e-01,6.109e-02
1.000e+00,8.941e-01,6.109e-02
9.998e-01,8.646e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
9.999e-01,8.725e-01,6.109e-02
9.993e-01,8.628e-01,6.109e-02
1.000e+00,9.470e-01,6.109e-02
9.989e-01,8.148e-01,6.109e-02
9.999e-01,8.455e-01,6.109e-02
1.000e+00,8.989e-01,6.109e-02
9.999e-01,8.904e-01,6.109e-02
9.997e-01,8.326e-01,6.109e-02
9.997e-01,8.135e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,8.807e-01,6.109e-02
1.000e+00,9.301e-01,6.109e-02
9.999e-01,8.865e-01,6.109e-02
1.000e+00,8.922e-01,6.109e-02
1.000e+00,8.981e-01,6.109e-02
1.000e+00,9.323e-01,6.109e-02
9.997e-01,8.400e-01,6.109e-02
1.000e+00,8.844e-01,6.109e-02
9.999e-01,8.859e-01,6.109e-02
9.950e-01,8.397e-01,6.109e-02
1.000e+00,9.378e-01,6.109e-02
1.000e+00,9.273e-01,6.109e-02
9.997e-01,8.606e-01,6.109e-02
9.998e-01,8.414e-01,6.109e-02
9.999e-01,8.840e-01,6.109e-02
9.999e-01,8.423e-01,6.109e-02
9.999e-01,8.946e-01,6.109e-02
1.000e+00,9.275e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
1.000e+00,9.059e-01,6.109e-02
9.997e-01,8.286e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
1.000e+00,9.060e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
9.988e-01,7.872e-01,6.109e-02
1.000e+00,9.198e-01,6.109e-02
9.999e-01,8.612e-01,6.109e-02
1.000e+00,8.990e-01,6.109e-02
1.000e+00,8.977e-01,6.109e-02
9.995e-01,8.288e-01,6.109e-02
1.000e+00,9.212e-01,6.109e-02
9.998e-01,8.478e-01,6.109e-02
1.000e+00,9.257e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
9.998e-01,8.366e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
1.000e+00,9.247e-01,6.109e-02
9.999e-01,8.552e-01,6.109e-02
1.000e+00,9.082e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
1.000e+00,9.273e-01,6.109e-02
1.000e+00,9.215e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
9.998e-01,8.157e-01,6.109e-02
1.000e+00,9.196e-01,6.109e-02
9.999e-01,8.991e-01,6.109e-02
9.999e-01,8.876e-01,6.109e-02
9.999e-01,8.853e-01,6.109e-02
9.999e-01,8.572e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
9.998e-01,8.348e-01,6.109e-02
1.000e+00,9.132e-01,6.109e-02
1.000e+00,8.841e-01,6.109e-02
9.999e-01,8.823e-01,6.109e-02
9.972e-01,7.328e-01,6.109e-02
1.000e+00,9.057e-01,6.109e-02
9.999e-01,8.793e-01,6.109e-02
9.999e-01,8.947e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
1.000e+00,9.069e-01,6.109e-02
9.999e-01,8.691e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
9.999e-01,8.597e-01,6.109e-02
9.998e-01,8.860e-01,6.109e-02
9.999e-01,8.879e-01,6.109e-02
9.998e-01,8.530e-01,6.109e-02
1.000e+00,8.453e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
1.000e+00,8.984e-01,6.109e-02
9.999e-01,8.873e-01,6.109e-02
9.995e-01,8.327e-01,6.109e-02
9.985e-01,8.474e-01,6.109e-02
1.000e+00,8.971e-01,6.109e-02
1.000e+00,8.911e-01,6.109e-02
1.000e+00,9.067e-01,6.109e-02
9.990e-01,8.211e-01,6.109e-02
1.000e+00,9.271e-01,6.109e-02
1.000e+00,9.016e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.999e-01,8.588e-01,6.109e-02
9.999e-01,8.828e-01,6.109e-02
9.998e-01,8.477e-01,6.109e-02
1.000e+00,9.129e-01,6.109e-02
9.998e-01,8.800e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
9.999e-01,8.860e-01,6.109e-02
1.000e+00,8.949e-01,6.109e-02
9.996e-01,8.631e-01,6.109e-02
9.997e-01,8.463e-01,6.109e-02
1.000e+00,8.909e-01,6.109e-02
1.000e+00,9.155e-01,6.109e-02
9.998e-01,8.515e-01,6.109e-02
9.995e-01,8.265e-01,6.109e-02
9.922e-01,7.995e-01,6.109e-02
9.998e-01,8.333e-01,6.109e-02
9.999e-01,8.548e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
9.999e-01,8.410e-01,6.109e-02
1.000e+00,8.740e-01,6.109e-02
9.998e-01,8.460e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.995e-01,8.242e-01,6.109e-02
9.999e-01,8.664e-01,6.109e-02
1.000e+00,9.121e-01,6.109e-02
9.995e-01,8.346e-01,6.109e-02
9.998e-01,8.525e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
9.999e-01,8.519e-01,6.109e-02
1.000e+00,9.182e-01,6.109e-02
1.000e+00,8.917e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
1.000e+00,9.548e-01,6.109e-02
9.999e-01,9.004e-01,6.109e-02
9.999e-01,8.760e-01,6.109e-02
1.000e+00,8.915e-01,6.109e-02
9.998e-01,8.456e-01,6.109e-02
9.999e-01,8.638e-01,6.109e-02
9.999e-01,8.937e-01,6.109e-02
9.999e-01,8.490e-01,6.109e-02
1.000e+00,8.966e-01,6.109e-02
9.999e-01,8.981e-01,6.109e-02
9.998e-01,8.670e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
1.000e+00,9.082e-01,6.109e-02
9.997e-01,8.135e-01,6.109e-02
1.000e+00,8.763e-01,6.109e-02
9.993e-01,7.945e-01,6.109e-02
9.998e-01,8.352e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.999e-01,8.381e-01,6.109e-02
9.999e-01,8.713e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
9.999e-01,9.058e-01,6.109e-02
9.996e-01,8.156e-01,6.109e-02
9.999e-01,8.603e-01,6.109e-02
9.998e-01,7.835e-01,6.109e-02
9.998e-01,8.486e-01,6.109e-02
9.993e-01,7.956e-01,6.109e-02
9.999e-01,8.490e-01,6.109e-02
9.993e-01,8.061e-01,6.109e-02
9.999e-01,8.876e-01,6.109e-02
1.000e+00,8.565e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
9.994e-01,8.152e-01,6.109e-02
9.998e-01,8.462e-01,6.109e-02
9.997e-01,8.251e-01,6.109e-02
9.997e-01,8.181e-01,6.109e-02
9.996e-01,8.334e-01,6.109e-02
1.000e+00,9.354e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
1.000e+00,9.177e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
9.999e-01,8.933e-01,6.109e-02
9.999e-01,8.848e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
1.000e+00,9.101e-01,6.109e-02
9.999e-01,8.525e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
9.998e-01,8.467e-01,6.109e-02
1.000e+00,9.284e-01,6.109e-02
1.000e+00,9.262e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.993e-01,7.686e-01,6.109e-02
1.000e+00,9.221e-01,6.109e-02
9.999e-01,8.995e-01,6.109e-02
1.000e+00,9.078e-01,6.109e-02
9.999e-01,8.357e-01,6.109e-02
1.000e+00,8.946e-01,6.109e-02
1.000e+00,9.130e-01,6.109e-02
9.998e-01,8.394e-01,6.109e-02
9.994e-01,8.353e-01,6.109e-02
1.000e+00,8.802e-01,6.109e-02
9.999e-01,8.805e-01,6.109e-02
1.000e+00,9.303e-01,6.109e-02
9.999e-01,8.709e-01,6.109e-02
9.999e-01,8.718e-01,6.109e-02
9.998e-01,8.412e-01,6.109e-02
1.000e+00,9.398e-01,6.109e-02
9.999e-01,8.515e-01,6.109e-02
9.997e-01,8.798e-01,6.109e-02
9.998e-01,8.137e-01,6.109e-02
1.000e+00,9.292e-01,6.109e-02
9.999e-01,8.700e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.999e-01,8.804e-01,6.109e-02
9.992e-01,8.164e-01,6.109e-02
1.000e+00,9.253e-01,6.109e-02
9.992e-01,8.423e-01,6.109e-02
9.991e-01,7.760e-01,6.109e-02
1.000e+00,9.220e-01,6.109e-02
9.946e-01,7.469e-01,6.109e-02
9.999e-01,8.645e-01,6.109e-02
1.000e+00,9.007e-01,6.109e-02
9.998e-01,7.447e-01,6.109e-02
9.985e-01,8.202e-01,6.109e-02
9.999e-01,8.643e-01,6.109e-02
9.997e-01,7.950e-01,6.109e-02
1.000e+00,9.515e-01,6.109e-02
1.000e+00,8.766e-01,6.109e-02
1.000e+00,8.801e-01,6.109e-02
9.999e-01,8.747e-01,6.109e-02
1.000e+00,9.249e-01,6.109e-02
9.997e-01,8.577e-01,6.109e-02
9.999e-01,8.862e-01,6.109e-02
9.909e-01,8.464e-01,6.109e-02
1.000e+00,8.876e-01,6.109e-02
9.999e-01,8.611e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.991e-01,7.940e-01,6.109e-02
9.998e-01,8.497e-01,6.109e-02
9.998e-01,8.349e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
9.998e-01,8.298e-01,6.109e-02
9.987e-01,8.764e-01,6.109e-02
9.998e-01,8.197e-01,6.109e-02
9.970e-01,8.452e-01,6.109e-02
9.999e-01,8.440e-01,6.109e-02
9.996e-01,8.446e-01,6.109e-02
9.997e-01,8.522e-01,6.109e-02
9.997e-01,7.944e-01,6.109e-02
1.000e+00,9.243e-01,6.109e-02
9.999e-01,8.389e-01,6.109e-02
9.999e-01,8.857e-01,6.109e-02
1.000e+00,8.838e-01,6.109e-02
9.999e-01,8.484e-01,6.109e-02
9.995e-01,8.303e-01,6.109e-02
9.999e-01,8.975e-01,6.109e-02
9.999e-01,8.559e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
9.999e-01,8.997e-01,6.109e-02
9.994e-01,8.038e-01,6.109e-02
9.997e-01,8.646e-01,6.109e-02
9.999e-01,8.938e-01,6.109e-02
9.999e-01,8.948e-01,6.109e-02
9.992e-01,8.078e-01,6.109e-02
9.999e-01,8.933e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
1.000e+00,8.961e-01,6.109e-02
1.000e+00,9.196e-01,6.109e-02
1.000e+00,8.996e-01,6.109e-02
9.999e-01,8.403e-01,6.109e-02
9.999e-01,8.557e-01,6.109e-02
1.000e+00,8.970e-01,6.109e-02
1.000e+00,9.274e-01,6.109e-02
9.998e-01,8.538e-01,6.109e-02
1.000e+00,8.761e-01,6.109e-02
9.996e-01,8.025e-01,6.109e-02
1.000e+00,9.220e-01,6.109e-02
9.998e-01,8.265e-01,6.109e-02
1.000e+00,9.217e-01,6.109e-02
9.999e-01,9.009e-01,6.109e-02
9.999e-01,8.848e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
9.997e-01,8.511e-01,6.109e-02
9.999e-01,8.412e-01,6.109e-02
9.997e-01,8.398e-01,6.109e-02
9.999e-01,8.373e-01,6.109e-02
1.000e+00,9.006e-01,6.109e-02
9.998e-01,8.437e-01,6.109e-02
1.000e+00,9.072e-01,6.109e-02
9.998e-01,8.626e-01,6.109e-02
9.999e-01,8.495e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
1.000e+00,8.735e-01,6.109e-02
1.000e+00,9.122e-01,6.109e-02
1.000e+00,9.355e-01,6.109e-02
9.999e-01,8.732e-01,6.109e-02
1.000e+00,8.908e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.998e-01,8.469e-01,6.109e-02
1.000e+00,8.925e-01,6.109e-02
9.999e-01,8.932e-01,6.109e-02
1.000e+00,9.418e-01,6.109e-02
1.000e+00,9.254e-01,6.109e-02
1.000e+00,9.343e-01,6.109e-02
9.999e-01,8.418e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
1.000e+00,9.279e-01,6.109e-02
1.000e+00,9.037e-01,6.109e-02
9.999e-01,9.308e-01,6.109e-02
9.999e-01,8.724e-01,6.109e-02
9.999e-01,8.923e-01,6.109e-02
9.998e-01,8.522e-01,6.109e-02
9.999e-01,8.607e-01,6.109e-02
9.999e-01,8.798e-01,6.109e-02
9.998e-01,8.245e-01,6.109e-02
1.000e+00,9.241e-01,6.109e-02
1.000e+00,9.025e-01,6.109e-02
1.000e+00,9.374e-01,6.109e-02
9.997e-01,8.179e-01,6.109e-02
9.999e-01,8.853e-01,6.109e-02
1.000e+00,9.095e-01,6.109e-02
9.998e-01,8.570e-01,6.109e-02
1.000e+00,9.053e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
9.999e-01,8.843e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
1.000e+00,8.899e-01,6.109e-02
9.999e-01,8.912e-01,6.109e-02
1.000e+00,9.072e-01,6.109e-02
9.999e-01,8.518e-01,6.109e-02
1.000e+00,8.797e-01,6.109e-02
9.996e-01,8.428e-01,6.109e-02
9.973e-01,8.310e-01,6.109e-02
9.999e-01,8.555e-01,6.109e-02
9.999e-01,8.654e-01,6.109e-02
9.999e-01,8.531e-01,6.109e-02
1.000e+00,9.030e-01,6.109e-02
9.997e-01,8.508e-01,6.109e-02
1.000e+00,8.826e-01,6.109e-02
9.999e-01,8.541e-01,6.109e-02
9.976e-01,7.993e-01,6.109e-02
9.998e-01,8.418e-01,6.109e-02
9.999e-01,8.565e-01,6.109e-02
9.986e-01,7.695e-01,6.109e-02
9.998e-01,9.151e-01,6.109e-02
9.995e-01,7.786e-01,6.109e-02
1.000e+00,8.627e-01,6.109e-02
1.000e+00,8.827e-01,6.109e-02
9.999e-01,8.591e-01,6.109e-02
9.996e-01,8.210e-01,6.109e-02
9.999e-01,8.853e-01,6.109e-02
9.999e-01,8.513e-01,6.109e-02
9.998e-01,8.231e-01,6.109e-02
9.999e-01,8.939e-01,6.109e-02
9.999e-01,8.754e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
1.000e+00,8.749e-01,6.109e-02
1.000e+00,9.103e-01,6.109e-02
1.000e+00,9.162e-01,6.109e-02
9.998e-01,8.113e-01,6.109e-02
9.997e-01,8.663e-01,6.109e-02
1.000e+00,9.046e-01,6.109e-02
1.000e+00,9.063e-01,6.109e-02
9.999e-01,8.376e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
1.000e+00,9.098e-01,6.109e-02
1.000e+00,9.060e-01,6.109e-02
9.957e-01,7.758e-01,6.109e-02
9.996e-01,8.294e-01,6.109e-02
9.999e-01,8.914e-01,6.109e-02
9.998e-01,8.535e-01,6.109e-02
9.998e-01,8.574e-01,6.109e-02
1.000e+00,9.148e-01,6.109e-02
9.998e-01,8.260e-01,6.109e-02
9.999e-01,8.500e-01,6.109e-02
9.999e-01,8.711e-01,6.109e-02
1.000e+00,9.126e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
1.000e+00,8.989e-01,6.109e-02
1.000e+00,9.079e-01,6.109e-02
1.000e+00,8.814e-01,6.109e-02
1.000e+00,9.262e-01,6.109e-02
9.999e-01,8.723e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
9.999e-01,8.373e-01,6.109e-02
9.999e-01,8.526e-01,6.109e-02
1.000e+00,9.259e-01,6.109e-02
9.999e-01,8.820e-01,6.109e-02
9.998e-01,8.304e-01,6.109e-02
9.999e-01,8.939e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
1.000e+00,8.831e-01,6.109e-02
9.998e-01,8.724e-01,6.109e-02
1.000e+00,9.276e-01,6.109e-02
9.999e-01,8.802e-01,6.109e-02
9.998e-01,8.687e-01,6.109e-02
1.000e+00,9.140e-01,6.109e-02
9.999e-01,8.662e-01,6.109e-02
1.000e+00,8.649e-01,6.109e-02
9.999e-01,8.713e-01,6.109e-02
9.999e-01,8.632e-01,6.109e-02
9.999e-01,8.793e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.930e-01,7.498e-01,6.109e-02
9.999e-01,9.037e-01,6.109e-02
9.999e-01,8.987e-01,6.109e-02
9.995e-01,8.173e-01,6.109e-02
1.000e+00,9.018e-01,6.109e-02
9.999e-01,8.351e-01,6.109e-02
1.000e+00,9.197e-01,6.109e-02
9.999e-01,8.686e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
9.995e-01,7.968e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
1.000e+00,9.192e-01,6.109e-02
9.999e-01,8.602e-01,6.109e-02
9.999e-01,9.013e-01,6.109e-02
9.999e-01,8.546e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
9.998e-01,8.560e-01,6.109e-02
1.000e+00,9.150e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
1.000e+00,9.047e-01,6.109e-02
1.000e+00,8.890e-01,6.109e-02
9.998e-01,8.651e-01,6.109e-02
1.000e+00,9.384e-01,6.109e-02
9.999e-01,8.697e-01,6.109e-02
9.999e-01,8.588e-01,6.109e-02
9.997e-01,8.482e-01,6.109e-02
9.999e-01,8.797e-01,6.109e-02
1.000e+00,8.910e-01,6.109e-02
1.000e+00,9.251e-01,6.109e-02
9.998e-01,8.858e-01,6.109e-02
1.000e+00,9.409e-01,6.109e-02
1.000e+00,9.314e-01,6.109e-02
1.000e+00,9.096e-01,6.109e-02
9.996e-01,8.515e-01,6.109e-02
9.999e-01,8.422e-01,6.109e-02
1.000e+00,9.231e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
1.000e+00,9.487e-01,6.109e-02
9.999e-01,8.918e-01,6.109e-02
1.000e+00,9.115e-01,6.109e-02
1.000e+00,8.971e-01,6.109e-02
9.997e-01,7.792e-01,6.109e-02
9.999e-01,8.810e-01,6.109e-02
1.000e+00,9.282e-01,6.109e-02
9.999e-01,8.419e-01,6.109e-02
1.000e+00,9.004e-01,6.109e-02
9.994e-01,7.512e-01,6.109e-02
1.000e+00,9.012e-01,6.109e-02
9.995e-01,7.524e-01,6.109e-02
9.994e-01,8.004e-01,6.109e-02
1.000e+00,9.053e-01,6.109e-02
9.999e-01,8.762e-01,6.109e-02
9.993e-01,8.488e-01,6.109e-02
9.999e-01,8.682e-01,6.109e-02
9.998e-01,8.101e-01,6.109e-02
9.998e-01,8.495e-01,6.109e-02
9.998e-01,8.725e-01,6.109e-02
9.999e-01,8.800e-01,6.109e-02
9.996e-01,8.348e-01,6.109e-02
9.998e-01,8.466e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
9.993e-01,8.890e-01,6.109e-02
9.998e-01,8.303e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
9.999e-01,8.691e-01,6.109e-02
9.999e-01,8.532e-01,6.109e-02
9.996e-01,8.206e-01,6.109e-02
9.999e-01,8.954e-01,6.109e-02
9.999e-01,8.618e-01,6.109e-02
9.999e-01,8.537e-01,6.109e-02
9.998e-01,8.714e-01,6.109e-02
1.000e+00,8.760e-01,6.109e-02
1.000e+00,9.130e-01,6.109e-02
9.999e-01,8.988e-01,6.109e-02
9.999e-01,8.486e-01,6.109e-02
1.000e+00,8.697e-01,6.109e-02
9.998e-01,8.544e-01,6.109e-02
9.999e-01,8.920e-01,6.109e-02
9.999e-01,8.916e-01,6.109e-02
9.999e-01,8.698e-01,6.109e-02
1.000e+00,9.199e-01,6.109e-02
1.000e+00,8.983e-01,6.109e-02
9.993e-01,8.427e-01,6.109e-02
9.998e-01,8.325e-01,6.109e-02
1.000e+00,8.578e-01,6.109e-02
9.996e-01,8.815e-01,6.109e-02
9.998e-01,8.436e-01,6.109e-02
1.000e+00,8.795e-01,6.109e-02
1.000e+00,9.263e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
9.998e-01,8.481e-01,6.109e-02
9.997e-01,8.810e-01,6.109e-02
9.999e-01,8.302e-01,6.109e-02
1.000e+00,9.029e-01,6.109e-02
1.000e+00,8.905e-01,6.109e-02
9.999e-01,9.045e-01,6.109e-02
9.999e-01,8.546e-01,6.109e-02
1.000e+00,9.164e-01,6.109e-02
9.999e-01,8.960e-01,6.109e-02
9.999e-01,8.899e-01,6.109e-02
1.000e+00,9.269e-01,6.109e-02
1.000e+00,9.214e-01,6.109e-02
1.000e+00,9.333e-01,6.109e-02
9.999e-01,8.981e-01,6.109e-02
9.999e-01,8.667e-01,6.109e-02
9.990e-01,7.664e-01,6.109e-02
1.000e+00,9.105e-01,6.109e-02
9.999e-01,8.754e-01,6.109e-02
9.999e-01,8.843e-01,6.109e-02
1.000e+00,9.016e-01,6.109e-02
9.999e-01,8.675e-01,6.109e-02
1.000e+00,9.146e-01,6.109e-02
9.999e-01,8.962e-01,6.109e-02
1.000e+00,8.870e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
9.982e-01,7.927e-01,6.109e-02
9.999e-01,8.377e-01,6.109e-02
9.975e-01,7.949e-01,6.109e-02
1.000e+00,8.947e-01,6.109e-02
9.999e-01,8.717e-01,6.109e-02
1.000e+00,9.361e-01,6.109e-02
9.999e-01,8.615e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.999e-01,8.868e-01,6.109e-02
9.999e-01,8.769e-01,6.109e-02
9.997e-01,8.427e-01,6.109e-02
9.999e-01,8.506e-01,6.109e-02
9.999e-01,8.833e-01,6.109e-02
9.999e-01,8.777e-01,6.109e-02
9.999e-01,8.994e-01,6.109e-02
1.000e+00,8.623e-01,6.109e-02
9.999e-01,8.966e-01,6.109e-02
1.000e+00,9.035e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.997e-01,8.386e-01,6.109e-02
9.975e-01,7.933e-01,6.109e-02
1.000e+00,8.845e-01,6.109e-02
1.000e+00,9.041e-01,6.109e-02
1.000e+00,9.387e-01,6.109e-02
9.998e-01,8.191e-01,6.109e-02
9.999e-01,8.484e-01,6.109e-02
9.998e-01,8.479e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
1.000e+00,9.105e-01,6.109e-02
9.999e-01,9.043e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
1.000e+00,9.214e-01,6.109e-02
9.996e-01,8.692e-01,6.109e-02
9.999e-01,8.844e-01,6.109e-02
9.998e-01,8.797e-01,6.109e-02
9.989e-01,7.799e-01,6.109e-02
9.989e-01,8.146e-01,6.109e-02
9.999e-01,8.550e-01,6.109e-02
9.998e-01,8.893e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
9.999e-01,8.530e-01,6.109e-02
9.996e-01,8.705e-01,6.109e-02
9.997e-01,8.773e-01,6.109e-02
9.995e-01,8.215e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.999e-01,8.719e-01,6.109e-02
9.999e-01,9.052e-01,6.109e-02
9.965e-01,8.174e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.996e-01,8.100e-01,6.109e-02
9.999e-01,8.707e-01,6.109e-02
9.997e-01,8.420e-01,6.109e-02
9.994e-01,7.896e-01,6.109e-02
9.995e-01,8.159e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
9.999e-01,8.778e-01,6.109e-02
9.969e-01,7.974e-01,6.109e-02
9.996e-01,8.573e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
9.999e-01,8.875e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
9.998e-01,8.263e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.997e-01,8.302e-01,6.109e-02
9.998e-01,8.592e-01,6.109e-02
1.000e+00,9.163e-01,6.109e-02
1.000e+00,9.054e-01,6.109e-02
1.000e+00,8.867e-01,6.109e-02
9.994e-01,7.669e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.999e-01,8.744e-01,6.109e-02
9.997e-01,8.316e-01,6.109e-02
9.997e-01,7.961e-01,6.109e-02
9.986e-01,7.184e-01,6.109e-02
9.999e-01,8.540e-01,6.109e-02
9.997e-01,8.570e-01,6.109e-02
9.998e-01,8.708e-01,6.109e-02
9.999e-01,8.872e-01,6.109e-02
9.997e-01,8.159e-01,6.109e-02
9.999e-01,8.431e-01,6.109e-02
9.998e-01,8.401e-01,6.109e-02
9.999e-01,7.983e-01,6.109e-02
9.995e-01,8.305e-01,6.109e-02
9.997e-01,8.263e-01,6.109e-02
9.999e-01,8.407e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
9.997e-01,8.293e-01,6.109e-02
1.000e+00,8.970e-01,6.109e-02
9.999e-01,8.785e-01,6.109e-02
1.000e+00,8.690e-01,6.109e-02
1.000e+00,9.212e-01,6.109e-02
9.998e-01,8.242e-01,6.109e-02
9.998e-01,8.792e-01,6.109e-02
9.999e-01,8.735e-01,6.109e-02
1.000e+00,8.945e-01,6.109e-02
9.946e-01,7.724e-01,6.109e-02
1.000e+00,9.288e-01,6.109e-02
1.000e+00,9.121e-01,6.109e-02
1.000e+00,8.901e-01,6.109e-02
9.999e-01,8.870e-01,6.109e-02
9.988e-01,7.944e-01,6.109e-02
9.999e-01,9.050e-01,6.109e-02
1.000e+00,8.792e-01,6.109e-02
9.999e-01,8.457e-01,6.109e-02
1.000e+00,8.790e-01,6.109e-02
9.987e-01,7.443e-01,6.109e-02
9.999e-01,8.591e-01,6.109e-02
9.999e-01,8.585e-01,6.109e-02
9.998e-01,8.277e-01,6.109e-02
9.998e-01,8.521e-01,6.109e-02
9.999e-01,8.477e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
1.000e+00,8.808e-01,6.109e-02
1.000e+00,8.749e-01,6.109e-02
1.000e+00,9.337e-01,6.109e-02
9.999e-01,8.684e-01,6.109e-02
9.999e-01,8.515e-01,6.109e-02
9.995e-01,7.828e-01,6.109e-02
9.999e-01,8.493e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
9.997e-01,8.392e-01,6.109e-02
1.000e+00,9.059e-01,6.109e-02
1.000e+00,9.434e-01,6.109e-02
1.000e+00,9.026e-01,6.109e-02
1.000e+00,9.324e-01,6.109e-02
9.999e-01,8.635e-01,6.109e-02
9.998e-01,8.347e-01,6.109e-02
9.999e-01,8.846e-01,6.109e-02
1.000e+00,9.062e-01,6.109e-02
9.997e-01,8.301e-01,6.109e-02
1.000e+00,8.961e-01,6.109e-02
9.999e-01,8.662e-01,6.109e-02
1.000e+00,9.333e-01,6.109e-02
9.999e-01,9.308e-01,6.109e-02
1.000e+00,9.165e-01,6.109e-02
1.000e+00,8.927e-01,6.109e-02
9.995e-01,8.235e-01,6.109e-02
9.998e-01,8.755e-01,6.109e-02
1.000e+00,9.257e-01,6.109e-02
9.990e-01,7.849e-01,6.109e-02
1.000e+00,9.339e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
9.999e-01,8.575e-01,6.109e-02
1.000e+00,8.962e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
1.000e+00,8.693e-01,6.109e-02
1.000e+00,9.446e-01,6.109e-02
9.996e-01,8.557e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
1.000e+00,8.746e-01,6.109e-02
9.998e-01,8.218e-01,6.109e-02
1.000e+00,9.026e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
1.000e+00,9.157e-01,6.109e-02
9.999e-01,8.600e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
1.000e+00,9.024e-01,6.109e-02
1.000e+00,8.983e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
1.000e+00,9.217e-01,6.109e-02
9.999e-01,8.645e-01,6.109e-02
9.999e-01,8.890e-01,6.109e-02
9.999e-01,8.781e-01,6.109e-02
9.999e-01,8.374e-01,6.109e-02
9.998e-01,8.470e-01,6.109e-02
9.998e-01,8.398e-01,6.109e-02
9.997e-01,8.567e-01,6.109e-02
1.000e+00,9.146e-01,6.109e-02
1.000e+00,9.067e-01,6.109e-02
9.998e-01,8.695e-01,6.109e-02
9.997e-01,8.546e-01,6.109e-02
9.990e-01,8.765e-01,6.109e-02
9.999e-01,8.775e-01,6.109e-02
1.000e+00,9.553e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
9.987e-01,8.403e-01,6.109e-02
1.000e+00,8.637e-01,6.109e-02
9.999e-01,8.782e-01,6.109e-02
9.998e-01,8.088e-01,6.109e-02
1.000e+00,9.127e-01,6.109e-02
9.999e-01,8.523e-01,6.109e-02
1.000e+00,8.978e-01,6.109e-02
9.999e-01,8.466e-01,6.109e-02
1.000e+00,8.489e-01,6.109e-02
9.999e-01,8.976e-01,6.109e-02
9.999e-01,8.525e-01,6.109e-02
9.999e-01,8.811e-01,6.109e-02
9.998e-01,8.470e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
1.000e+00,8.818e-01,6.109e-02
9.999e-01,8.741e-01,6.109e-02
9.999e-01,8.671e-01,6.109e-02
9.999e-01,8.851e-01,6.109e-02
1.000e+00,8.778e-01,6.109e-02
9.997e-01,8.625e-01,6.109e-02
1.000e+00,8.974e-01,6.109e-02
1.000e+00,9.269e-01,6.109e-02
9.999e-01,9.013e-01,6.109e-02
9.998e-01,8.244e-01,6.109e-02
9.999e-01,8.534e-01,6.109e-02
9.999e-01,9.003e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
9.999e-01,8.783e-01,6.109e-02
1.000e+00,9.114e-01,6.109e-02
1.000e+00,8.634e-01,6.109e-02
1.000e+00,8.898e-01,6.109e-02
9.999e-01,8.764e-01,6.109e-02
1.000e+00,8.791e-01,6.109e-02
1.000e+00,9.335e-01,6.109e-02
1.000e+00,9.288e-01,6.109e-02
1.000e+00,9.084e-01,6.109e-02
9.993e-01,8.168e-01,6.109e-02
9.999e-01,8.843e-01,6.109e-02
1.000e+00,9.203e-01,6.109e-02
1.000e+00,9.081e-01,6.109e-02
9.998e-01,8.808e-01,6.109e-02
1.000e+00,9.289e-01,6.109e-02
9.997e-01,8.485e-01,6.109e-02
9.998e-01,8.565e-01,6.109e-02
1.000e+00,9.093e-01,6.109e-02
1.000e+00,9.000e-01,6.109e-02
9.998e-01,8.017e-01,6.109e-02
1.000e+00,8.957e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
9.999e-01,8.395e-01,6.109e-02
9.983e-01,8.410e-01,6.109e-02
9.955e-01,8.389e-01,6.109e-02
9.995e-01,8.179e-01,6.109e-02
9.999e-01,8.942e-01,6.109e-02
9.996e-01,7.774e-01,6.109e-02
9.997e-01,8.281e-01,6.109e-02
1.000e+00,8.752e-01,6.109e-02
1.000e+00,9.088e-01,6.109e-02
1.000e+00,8.938e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
1.000e+00,9.235e-01,6.109e-02
9.999e-01,8.971e-01,6.109e-02
9.999e-01,8.956e-01,6.109e-02
9.999e-01,8.997e-01,6.109e-02
9.998e-01,8.619e-01,6.109e-02
1.000e+00,8.980e-01,6.109e-02
9.999e-01,8.735e-01,6.109e-02
9.999e-01,9.094e-01,6.109e-02
9.999e-01,8.515e-01,6.109e-02
9.999e-01,8.708e-01,6.109e-02
9.999e-01,8.986e-01,6.109e-02
9.991e-01,8.081e-01,6.109e-02
9.999e-01,8.430e-01,6.109e-02
9.999e-01,8.698e-01,6.109e-02
9.999e-01,8.691e-01,6.109e-02
9.999e-01,8.486e-01,6.109e-02
1.000e+00,9.069e-01,6.109e-02
9.999e-01,8.392e-01,6.109e-02
1.000e+00,9.231e-01,6.109e-02
1.000e+00,9.117e-01,6.109e-02
9.915e-01,7.348e-01,6.109e-02
9.999e-01,8.773e-01,6.109e-02
9.999e-01,8.954e-01,6.109e-02
1.000e+00,9.569e-01,6.109e-02
1.000e+00,9.218e-01,6.109e-02
9.991e-01,7.041e-01,6.109e-02
9.999e-01,9.092e-01,6.109e-02
1.000e+00,9.239e-01,6.109e-02
9.999e-01,8.705e-01,6.109e-02
1.000e+00,9.107e-01,6.109e-02
9.999e-01,8.741e-01,6.109e-02
9.998e-01,8.378e-01,6.109e-02
9.998e-01,8.400e-01,6.109e-02
9.998e-01,8.290e-01,6.109e-02
1.000e+00,8.994e-01,6.109e-02
9.999e-01,8.461e-01,6.109e-02
1.000e+00,9.064e-01,6.109e-02
9.998e-01,8.555e-01,6.109e-02
1.000e+00,9.084e-01,6.109e-02
1.000e+00,9.296e-01,6.109e-02
9.997e-01,8.324e-01,6.109e-02
9.998e-01,8.330e-01,6.109e-02
9.973e-01,7.963e-01,6.109e-02
9.997e-01,8.814e-01,6.109e-02
1.000e+00,9.264e-01,6.109e-02
9.998e-01,8.788e-01,6.109e-02
1.000e+00,9.397e-01,6.109e-02
9.999e-01,8.532e-01,6.109e-02
9.999e-01,8.391e-01,6.109e-02
9.999e-01,8.617e-01,6.109e-02
9.995e-01,8.125e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.998e-01,8.300e-01,6.109e-02
1.000e+00,8.710e-01,6.109e-02
9.981e-01,7.437e-01,6.109e-02
9.999e-01,8.899e-01,6.109e-02
9.999e-01,8.654e-01,6.109e-02
9.999e-01,8.169e-01,6.109e-02
9.998e-01,8.439e-01,6.109e-02
9.998e-01,8.525e-01,6.109e-02
9.999e-01,8.988e-01,6.109e-02
9.992e-01,8.227e-01,6.109e-02
9.998e-01,8.251e-01,6.109e-02
1.000e+00,9.062e-01,6.109e-02
1.000e+00,9.319e-01,6.109e-02
9.998e-01,8.354e-01,6.109e-02
9.997e-01,8.146e-01,6.109e-02
1.000e+00,8.643e-01,6.109e-02
1.000e+00,9.011e-01,6.109e-02
1.000e+00,8.765e-01,6.109e-02
1.000e+00,9.209e-01,6.109e-02
9.999e-01,9.072e-01,6.109e-02
1.000e+00,9.320e-01,6.109e-02
1.000e+00,9.368e-01,6.109e-02
9.997e-01,8.107e-01,6.109e-02
9.998e-01,8.366e-01,6.109e-02
9.999e-01,8.723e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
1.000e+00,8.996e-01,6.109e-02
9.999e-01,8.318e-01,6.109e-02
9.999e-01,8.767e-01,6.109e-02
1.000e+00,8.911e-01,6.109e-02
9.998e-01,8.441e-01,6.109e-02
1.000e+00,9.078e-01,6.109e-02
9.998e-01,8.612e-01,6.109e-02
9.997e-01,8.362e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
9.995e-01,8.063e-01,6.109e-02
9.998e-01,8.568e-01,6.109e-02
9.992e-01,8.494e-01,6.109e-02
9.999e-01,8.763e-01,6.109e-02
9.996e-01,7.684e-01,6.109e-02
1.000e+00,8.983e-01,6.109e-02
1.000e+00,9.234e-01,6.109e-02
9.999e-01,9.003e-01,6.109e-02
9.999e-01,8.709e-01,6.109e-02
9.994e-01,8.375e-01,6.109e-02
1.000e+00,8.479e-01,6.109e-02
1.000e+00,9.058e-01,6.109e-02
1.000e+00,9.049e-01,6.109e-02
9.998e-01,8.563e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
9.998e-01,8.676e-01,6.109e-02
9.999e-01,8.539e-01,6.109e-02
9.999e-01,8.293e-01,6.109e-02
9.999e-01,9.119e-01,6.109e-02
1.000e+00,9.126e-01,6.109e-02
1.000e+00,9.199e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
9.996e-01,8.691e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
9.998e-01,8.388e-01,6.109e-02
9.988e-01,7.779e-01,6.109e-02
9.999e-01,9.015e-01,6.109e-02
1.000e+00,8.587e-01,6.109e-02
9.995e-01,8.331e-01,6.109e-02
9.999e-01,9.051e-01,6.109e-02
1.000e+00,9.184e-01,6.109e-02
9.999e-01,8.586e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
9.999e-01,8.507e-01,6.109e-02
1.000e+00,8.593e-01,6.109e-02
9.998e-01,8.045e-01,6.109e-02
9.996e-01,8.589e-01,6.109e-02
9.997e-01,8.559e-01,6.109e-02
9.999e-01,8.750e-01,6.109e-02
1.000e+00,8.657e-01,6.109e-02
9.999e-01,8.758e-01,6.109e-02
1.000e+00,8.891e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
9.999e-01,8.789e-01,6.109e-02
9.953e-01,7.394e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
9.996e-01,8.302e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
1.000e+00,9.091e-01,6.109e-02
9.999e-01,8.911e-01,6.109e-02
1.000e+00,8.854e-01,6.109e-02
9.999e-01,8.993e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
9.998e-01,8.851e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
1.000e+00,9.067e-01,6.109e-02
1.000e+00,9.202e-01,6.109e-02
9.998e-01,8.449e-01,6.109e-02
9.999e-01,8.278e-01,6.109e-02
9.999e-01,8.933e-01,6.109e-02
9.998e-01,8.589e-01,6.109e-02
9.999e-01,8.719e-01,6.109e-02
9.996e-01,8.398e-01,6.109e-02
9.999e-01,8.865e-01,6.109e-02
9.996e-01,8.713e-01,6.109e-02
9.999e-01,8.799e-01,6.109e-02
9.999e-01,8.792e-01,6.109e-02
9.999e-01,8.759e-01,6.109e-02
9.995e-01,8.255e-01,6.109e-02
9.999e-01,8.419e-01,6.109e-02
9.998e-01,8.689e-01,6.109e-02
9.997e-01,7.980e-01,6.109e-02
1.000e+00,9.054e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
9.999e-01,8.907e-01,6.109e-02
9.995e-01,8.241e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
9.999e-01,8.789e-01,6.109e-02
1.000e+00,9.080e-01,6.109e-02
1.000e+00,9.324e-01,6.109e-02
9.998e-01,8.372e-01,6.109e-02
1.000e+00,8.670e-01,6.109e-02
9.990e-01,8.581e-01,6.109e-02
9.994e-01,8.129e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
9.999e-01,8.438e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
1.000e+00,9.166e-01,6.109e-02
9.999e-01,8.434e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
1.000e+00,9.138e-01,6.109e-02
1.000e+00,8.873e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
1.000e+00,8.904e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
9.992e-01,8.177e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.999e-01,8.939e-01,6.109e-02
9.999e-01,8.720e-01,6.109e-02
1.000e+00,9.254e-01,6.109e-02
9.983e-01,7.388e-01,6.109e-02
9.996e-01,8.353e-01,6.109e-02
1.000e+00,9.038e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
9.997e-01,8.509e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
1.000e+00,8.958e-01,6.109e-02
1.000e+00,9.326e-01,6.109e-02
1.000e+00,9.179e-01,6.109e-02
9.998e-01,8.603e-01,6.109e-02
1.000e+00,9.371e-01,6.109e-02
9.999e-01,8.537e-01,6.109e-02
1.000e+00,9.499e-01,6.109e-02
9.999e-01,8.309e-01,6.109e-02
9.999e-01,8.630e-01,6.109e-02
1.000e+00,9.020e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
9.996e-01,8.014e-01,6.109e-02
1.000e+00,9.410e-01,6.109e-02
9.996e-01,8.146e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
1.000e+00,9.306e-01,6.109e-02
1.000e+00,9.051e-01,6.109e-02
9.999e-01,8.773e-01,6.109e-02
9.999e-01,8.754e-01,6.109e-02
9.999e-01,8.913e-01,6.109e-02
1.000e+00,9.127e-01,6.109e-02
9.998e-01,8.595e-01,6.109e-02
9.996e-01,8.097e-01,6.109e-02
1.000e+00,9.060e-01,6.109e-02
9.998e-01,8.724e-01,6.109e-02
1.000e+00,9.211e-01,6.109e-02
9.999e-01,8.644e-01,6.109e-02
9.987e-01,7.796e-01,6.109e-02
9.993e-01,7.808e-01,6.109e-02
9.999e-01,8.458e-01,6.109e-02
9.999e-01,8.852e-01,6.109e-02
9.999e-01,8.769e-01,6.109e-02
9.998e-01,8.128e-01,6.109e-02
1.000e+00,9.001e-01,6.109e-02
9.993e-01,8.191e-01,6.109e-02
1.000e+00,9.218e-01,6.109e-02
9.999e-01,8.694e-01,6.109e-02
9.999e-01,8.691e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
9.999e-01,8.709e-01,6.109e-02
9.993e-01,7.787e-01,6.109e-02
9.999e-01,8.703e-01,6.109e-02
9.999e-01,8.894e-01,6.109e-02
1.000e+00,9.128e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
1.000e+00,9.057e-01,6.109e-02
9.993e-01,7.954e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.997e-01,8.331e-01,6.109e-02
9.999e-01,8.306e-01,6.109e-02
9.999e-01,8.830e-01,6.109e-02
9.997e-01,8.407e-01,6.109e-02
9.993e-01,7.725e-01,6.109e-02
9.997e-01,8.118e-01,6.109e-02
1.000e+00,9.233e-01,6.109e-02
1.000e+00,8.900e-01,6.109e-02
9.999e-01,8.715e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
1.000e+00,9.098e-01,6.109e-02
9.991e-01,8.197e-01,6.109e-02
9.995e-01,8.315e-01,6.109e-02
9.999e-01,9.074e-01,6.109e-02
9.999e-01,9.025e-01,6.109e-02
9.999e-01,8.912e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
1.000e+00,9.282e-01,6.109e-02
9.996e-01,8.483e-01,6.109e-02
9.998e-01,8.127e-01,6.109e-02
9.999e-01,8.586e-01,6.109e-02
1.000e+00,8.932e-01,6.109e-02
1.000e+00,8.874e-01,6.109e-02
9.999e-01,8.652e-01,6.109e-02
9.997e-01,7.865e-01,6.109e-02
9.998e-01,8.437e-01,6.109e-02
9.999e-01,8.815e-01,6.109e-02
9.998e-01,8.572e-01,6.109e-02
1.000e+00,9.151e-01,6.109e-02
9.994e-01,8.215e-01,6.109e-02
1.000e+00,9.270e-01,6.109e-02
9.997e-01,8.558e-01,6.109e-02
9.999e-01,8.785e-01,6.109e-02
9.997e-01,8.523e-01,6.109e-02
1.000e+00,8.747e-01,6.109e-02
9.997e-01,8.505e-01,6.109e-02
1.000e+00,8.746e-01,6.109e-02
9.984e-01,8.254e-01,6.109e-02
9.999e-01,8.653e-01,6.109e-02
9.999e-01,9.172e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
9.997e-01,8.297e-01,6.109e-02
9.991e-01,8.639e-01,6.109e-02
1.000e+00,8.938e-01,6.109e-02
1.000e+00,9.241e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.998e-01,8.804e-01,6.109e-02
1.000e+00,9.478e-01,6.109e-02
9.997e-01,8.409e-01,6.109e-02
9.999e-01,9.010e-01,6.109e-02
9.999e-01,8.637e-01,6.109e-02
9.997e-01,8.300e-01,6.109e-02
1.000e+00,9.301e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
1.000e+00,8.751e-01,6.109e-02
1.000e+00,8.956e-01,6.109e-02
1.000e+00,9.104e-01,6.109e-02
9.999e-01,9.136e-01,6.109e-02
9.998e-01,8.427e-01,6.109e-02
9.999e-01,8.592e-01,6.109e-02
9.987e-01,7.975e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
9.999e-01,8.766e-01,6.109e-02
1.000e+00,8.925e-01,6.109e-02
1.000e+00,8.690e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
9.999e-01,8.672e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
9.995e-01,7.969e-01,6.109e-02
9.999e-01,8.748e-01,6.109e-02
9.997e-01,8.801e-01,6.109e-02
9.998e-01,8.486e-01,6.109e-02
1.000e+00,8.686e-01,6.109e-02
9.999e-01,8.945e-01,6.109e-02
1.000e+00,8.982e-01,6.109e-02
9.999e-01,8.423e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
1.000e+00,8.757e-01,6.109e-02
9.999e-01,8.649e-01,6.109e-02
1.000e+00,8.970e-01,6.109e-02
9.999e-01,8.670e-01,6.109e-02
1.000e+00,8.898e-01,6.109e-02
1.000e+00,9.172e-01,6.109e-02
1.000e+00,9.163e-01,6.109e-02
9.999e-01,8.661e-01,6.109e-02
9.999e-01,8.948e-01,6.109e-02
1.000e+00,9.355e-01,6.109e-02
9.995e-01,7.937e-01,6.109e-02
9.999e-01,8.543e-01,6.109e-02
9.998e-01,8.475e-01,6.109e-02
1.000e+00,8.977e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
9.999e-01,8.846e-01,6.109e-02
9.999e-01,8.830e-01,6.109e-02
9.997e-01,8.500e-01,6.109e-02
9.999e-01,8.979e-01,6.109e-02
1.000e+00,8.825e-01,6.109e-02
9.994e-01,8.597e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
1.000e+00,9.402e-01,6.109e-02
9.999e-01,8.690e-01,6.109e-02
9.997e-01,8.264e-01,6.109e-02
9.997e-01,8.777e-01,6.109e-02
9.999e-01,9.036e-01,6.109e-02
9.999e-01,8.730e-01,6.109e-02
9.995e-01,8.288e-01,6.109e-02
9.999e-01,8.854e-01,6.109e-02
9.996e-01,8.275e-01,6.109e-02
9.996e-01,8.417e-01,6.109e-02
9.998e-01,8.739e-01,6.109e-02
9.896e-01,7.582e-01,6.109e-02
9.999e-01,8.536e-01,6.109e-02
1.000e+00,8.978e-01,6.109e-02
9.999e-01,8.808e-01,6.109e-02
9.998e-01,8.536e-01,6.109e-02
1.000e+00,9.264e-01,6.109e-02
1.000e+00,9.284e-01,6.109e-02
9.999e-01,8.980e-01,6.109e-02
9.998e-01,8.468e-01,6.109e-02
1.000e+00,9.138e-01,6.109e-02
9.999e-01,9.057e-01,6.109e-02
1.000e+00,8.639e-01,6.109e-02
9.999e-01,8.571e-01,6.109e-02
9.998e-01,8.592e-01,6.109e-02
9.999e-01,8.637e-01,6.109e-02
9.999e-01,8.761e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
9.999e-01,8.360e-01,6.109e-02
9.999e-01,9.020e-01,6.109e-02
1.000e+00,8.969e-01,6.109e-02
1.000e+00,9.280e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
9.999e-01,8.547e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
1.000e+00,9.046e-01,6.109e-02
1.000e+00,9.148e-01,6.109e-02
9.998e-01,8.499e-01,6.109e-02
1.000e+00,8.926e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
9.992e-01,7.918e-01,6.109e-02
9.998e-01,8.674e-01,6.109e-02
1.000e+00,8.812e-01,6.109e-02
9.999e-01,8.725e-01,6.109e-02
9.993e-01,7.473e-01,6.109e-02
1.000e+00,8.680e-01,6.109e-02
9.999e-01,8.873e-01,6.109e-02
9.998e-01,8.376e-01,6.109e-02
1.000e+00,8.966e-01,6.109e-02
1.000e+00,9.193e-01,6.109e-02
9.999e-01,8.917e-01,6.109e-02
1.000e+00,9.435e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
1.000e+00,8.973e-01,6.109e-02
9.999e-01,8.782e-01,6.109e-02
9.999e-01,8.546e-01,6.109e-02
9.999e-01,8.984e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
1.000e+00,9.404e-01,6.109e-02
1.000e+00,9.192e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
9.999e-01,8.816e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
9.999e-01,8.512e-01,6.109e-02
9.999e-01,9.026e-01,6.109e-02
9.999e-01,8.974e-01,6.109e-02
1.000e+00,9.045e-01,6.109e-02
9.995e-01,8.151e-01,6.109e-02
1.000e+00,8.955e-01,6.109e-02
9.999e-01,8.490e-01,6.109e-02
9.997e-01,8.620e-01,6.109e-02
9.994e-01,8.500e-01,6.109e-02
9.992e-01,7.735e-01,6.109e-02
1.000e+00,9.036e-01,6.109e-02
1.000e+00,8.940e-01,6.109e-02
9.999e-01,8.908e-01,6.109e-02
9.999e-01,9.074e-01,6.109e-02
1.000e+00,8.989e-01,6.109e-02
9.998e-01,8.495e-01,6.109e-02
9.997e-01,8.156e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
9.998e-01,8.505e-01,6.109e-02
9.999e-01,8.807e-01,6.109e-02
9.999e-01,8.781e-01,6.109e-02
9.999e-01,8.898e-01,6.109e-02
1.000e+00,8.895e-01,6.109e-02
9.999e-01,8.795e-01,6.109e-02
9.999e-01,8.328e-01,6.109e-02
9.999e-01,8.834e-01,6.109e-02
9.999e-01,8.671e-01,6.109e-02
1.000e+00,9.082e-01,6.109e-02
1.000e+00,9.058e-01,6.109e-02
1.000e+00,9.388e-01,6.109e-02
9.998e-01,8.522e-01,6.109e-02
9.997e-01,8.655e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
1.000e+00,9.262e-01,6.109e-02
9.997e-01,8.455e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
1.000e+00,9.085e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
1.000e+00,8.667e-01,6.109e-02
1.000e+00,9.008e-01,6.109e-02
9.993e-01,8.432e-01,6.109e-02
9.998e-01,7.952e-01,6.109e-02
9.999e-01,9.019e-01,6.109e-02
1.000e+00,8.969e-01,6.109e-02
9.998e-01,8.424e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.999e-01,8.777e-01,6.109e-02
9.995e-01,7.942e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
9.999e-01,8.295e-01,6.109e-02
9.999e-01,8.626e-01,6.109e-02
1.000e+00,8.765e-01,6.109e-02
9.995e-01,8.201e-01,6.109e-02
9.999e-01,8.657e-01,6.109e-02
9.997e-01,8.616e-01,6.109e-02
1.000e+00,9.080e-01,6.109e-02
9.998e-01,8.481e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
1.000e+00,8.839e-01,6.109e-02
9.999e-01,8.803e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
1.000e+00,9.435e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
1.000e+00,8.947e-01,6.109e-02
9.997e-01,8.484e-01,6.109e-02
1.000e+00,9.077e-01,6.109e-02
1.000e+00,9.274e-01,6.109e-02
1.000e+00,8.816e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
9.999e-01,8.869e-01,6.109e-02
9.999e-01,9.012e-01,6.109e-02
9.997e-01,8.133e-01,6.109e-02
9.998e-01,8.480e-01,6.109e-02
9.999e-01,9.191e-01,6.109e-02
9.998e-01,8.642e-01,6.109e-02
9.999e-01,8.627e-01,6.109e-02
9.996e-01,8.513e-01,6.109e-02
9.999e-01,8.140e-01,6.109e-02
9.992e-01,8.607e-01,6.109e-02
9.999e-01,8.663e-01,6.109e-02
9.996e-01,8.595e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.999e-01,8.605e-01,6.109e-02
9.999e-01,9.220e-01,6.109e-02
9.997e-01,8.523e-01,6.109e-02
9.998e-01,8.532e-01,6.109e-02
9.999e-01,8.236e-01,6.109e-02
1.000e+00,8.745e-01,6.109e-02
9.997e-01,8.012e-01,6.109e-02
9.994e-01,8.131e-01,6.109e-02
1.000e+00,9.153e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
9.999e-01,8.716e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.998e-01,8.481e-01,6.109e-02
9.996e-01,8.600e-01,6.109e-02
1.000e+00,9.123e-01,6.109e-02
1.000e+00,9.000e-01,6.109e-02
1.000e+00,9.079e-01,6.109e-02
1.000e+00,8.893e-01,6.109e-02
1.000e+00,9.054e-01,6.109e-02
9.990e-01,7.879e-01,6.109e-02
9.998e-01,8.651e-01,6.109e-02
9.998e-01,8.471e-01,6.109e-02
9.999e-01,8.308e-01,6.109e-02
9.996e-01,8.374e-01,6.109e-02
9.999e-01,8.585e-01,6.109e-02
9.998e-01,8.368e-01,6.109e-02
1.000e+00,9.292e-01,6.109e-02
9.998e-01,8.156e-01,6.109e-02
9.997e-01,8.396e-01,6.109e-02
1.000e+00,8.907e-01,6.109e-02
9.998e-01,8.572e-01,6.109e-02
1.000e+00,8.944e-01,6.109e-02
1.000e+00,9.247e-01,6.109e-02
9.999e-01,8.922e-01,6.109e-02
9.999e-01,8.492e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
1.000e+00,8.761e-01,6.109e-02
9.998e-01,7.852e-01,6.109e-02
1.000e+00,8.939e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
9.942e-01,7.723e-01,6.109e-02
1.000e+00,9.245e-01,6.109e-02
1.000e+00,9.342e-01,6.109e-02
9.999e-01,8.902e-01,6.109e-02
9.999e-01,8.806e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
9.999e-01,9.030e-01,6.109e-02
1.000e+00,8.960e-01,6.109e-02
9.999e-01,8.660e-01,6.109e-02
1.000e+00,8.912e-01,6.109e-02
9.999e-01,8.822e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
1.000e+00,8.906e-01,6.109e-02
1.000e+00,9.027e-01,6.109e-02
1.000e+00,9.338e-01,6.109e-02
9.999e-01,8.706e-01,6.109e-02
1.000e+00,9.201e-01,6.109e-02
9.999e-01,8.608e-01,6.109e-02
9.999e-01,8.303e-01,6.109e-02
9.999e-01,8.446e-01,6.109e-02
9.998e-01,8.172e-01,6.109e-02
1.000e+00,9.287e-01,6.109e-02
9.999e-01,8.730e-01,6.109e-02
1.000e+00,9.351e-01,6.109e-02
9.999e-01,8.846e-01,6.109e-02
1.000e+00,9.289e-01,6.109e-02
9.998e-01,8.746e-01,6.109e-02
9.999e-01,8.316e-01,6.109e-02
9.999e-01,8.839e-01,6.109e-02
1.000e+00,9.031e-01,6.109e-02
9.999e-01,8.338e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
9.998e-01,8.871e-01,6.109e-02
9.999e-01,8.467e-01,6.109e-02
1.000e+00,8.950e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
9.999e-01,8.251e-01,6.109e-02
9.999e-01,8.655e-01,6.109e-02
9.999e-01,8.822e-01,6.109e-02
1.000e+00,8.824e-01,6.109e-02
1.000e+00,9.223e-01,6.109e-02
9.999e-01,8.507e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
9.995e-01,8.297e-01,6.109e-02
9.999e-01,8.667e-01,6.109e-02
9.999e-01,8.994e-01,6.109e-02
9.999e-01,8.825e-01,6.109e-02
9.997e-01,8.576e-01,6.109e-02
1.000e+00,8.999e-01,6.109e-02
1.000e+00,8.607e-01,6.109e-02
9.998e-01,8.115e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
1.000e+00,8.924e-01,6.109e-02
9.996e-01,8.424e-01,6.109e-02
9.994e-01,7.945e-01,6.109e-02
1.000e+00,9.064e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
1.000e+00,9.081e-01,6.109e-02
9.994e-01,8.617e-01,6.109e-02
9.999e-01,8.976e-01,6.109e-02
9.996e-01,8.394e-01,6.109e-02
9.999e-01,8.508e-01,6.109e-02
9.990e-01,7.965e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.999e-01,8.885e-01,6.109e-02
1.000e+00,9.007e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
9.998e-01,8.430e-01,6.109e-02
1.000e+00,8.933e-01,6.109e-02
9.999e-01,8.834e-01,6.109e-02
9.999e-01,8.739e-01,6.109e-02
9.985e-01,7.585e-01,6.109e-02
1.000e+00,8.833e-01,6.109e-02
9.992e-01,7.898e-01,6.109e-02
1.000e+00,9.053e-01,6.109e-02
1.000e+00,9.336e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
9.940e-01,8.137e-01,6.109e-02
9.997e-01,8.193e-01,6.109e-02
9.999e-01,8.728e-01,6.109e-02
9.928e-01,7.125e-01,6.109e-02
9.999e-01,8.618e-01,6.109e-02
9.996e-01,8.457e-01,6.109e-02
9.970e-01,8.054e-01,6.109e-02
9.998e-01,8.338e-01,6.109e-02
9.999e-01,8.537e-01,6.109e-02
9.992e-01,8.853e-01,6.109e-02
9.999e-01,8.732e-01,6.109e-02
9.996e-01,8.426e-01,6.109e-02
9.998e-01,8.569e-01,6.109e-02
1.000e+00,8.992e-01,6.109e-02
1.000e+00,9.042e-01,6.109e-02
9.999e-01,8.433e-01,6.109e-02
9.999e-01,8.937e-01,6.109e-02
9.998e-01,8.001e-01,6.109e-02
9.903e-01,7.630e-01,6.109e-02
1.000e+00,9.102e-01,6.109e-02
1.000e+00,9.036e-01,6.109e-02
9.999e-01,8.867e-01,6.109e-02
1.000e+00,8.666e-01,6.109e-02
9.998e-01,8.449e-01,6.109e-02
9.999e-01,9.127e-01,6.109e-02
1.000e+00,9.349e-01,6.109e-02
1.000e+00,9.185e-01,6.109e-02
9.999e-01,8.503e-01,6.109e-02
9.999e-01,8.822e-01,6.109e-02
9.999e-01,8.753e-01,6.109e-02
1.000e+00,9.038e-01,6.109e-02
9.998e-01,8.477e-01,6.109e-02
9.999e-01,8.685e-01,6.109e-02
9.990e-01,8.041e-01,6.109e-02
9.997e-01,8.200e-01,6.109e-02
9.998e-01,8.313e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,9.419e-01,6.109e-02
9.996e-01,8.231e-01,6.109e-02
9.999e-01,8.868e-01,6.109e-02
9.999e-01,8.634e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
9.999e-01,8.982e-01,6.109e-02
1.000e+00,9.236e-01,6.109e-02
1.000e+00,9.049e-01,6.109e-02
9.997e-01,8.292e-01,6.109e-02
9.986e-01,8.023e-01,6.109e-02
9.996e-01,8.272e-01,6.109e-02
1.000e+00,9.153e-01,6.109e-02
9.993e-01,8.249e-01,6.109e-02
9.993e-01,7.867e-01,6.109e-02
9.996e-01,8.188e-01,6.109e-02
1.000e+00,9.228e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
9.990e-01,8.114e-01,6.109e-02
9.999e-01,8.276e-01,6.109e-02
9.995e-01,8.638e-01,6.109e-02
9.999e-01,8.697e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.996e-01,8.253e-01,6.109e-02
9.999e-01,8.458e-01,6.109e-02
9.999e-01,8.787e-01,6.109e-02
9.999e-01,8.634e-01,6.109e-02
1.000e+00,8.926e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
9.998e-01,8.590e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.999e-01,8.547e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
9.996e-01,8.447e-01,6.109e-02
1.000e+00,9.261e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
9.998e-01,8.356e-01,6.109e-02
9.999e-01,8.687e-01,6.109e-02
9.999e-01,8.964e-01,6.109e-02
9.999e-01,8.315e-01,6.109e-02
9.996e-01,8.429e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
1.000e+00,9.105e-01,6.109e-02
9.978e-01,7.523e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
9.999e-01,8.620e-01,6.109e-02
9.999e-01,8.710e-01,6.109e-02
9.999e-01,9.030e-01,6.109e-02
1.000e+00,8.986e-01,6.109e-02
9.997e-01,7.599e-01,6.109e-02
1.000e+00,8.942e-01,6.109e-02
1.000e+00,9.005e-01,6.109e-02
1.000e+00,8.763e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.999e-01,8.894e-01,6.109e-02
9.997e-01,8.759e-01,6.109e-02
9.999e-01,8.987e-01,6.109e-02
9.999e-01,8.597e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.997e-01,8.428e-01,6.109e-02
1.000e+00,9.183e-01,6.109e-02
9.997e-01,8.594e-01,6.109e-02
9.999e-01,8.409e-01,6.109e-02
9.999e-01,8.589e-01,6.109e-02
9.999e-01,8.966e-01,6.109e-02
1.000e+00,9.028e-01,6.109e-02
1.000e+00,8.902e-01,6.109e-02
9.996e-01,7.816e-01,6.109e-02
1.000e+00,9.021e-01,6.109e-02
9.997e-01,8.571e-01,6.109e-02
9.993e-01,7.509e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
9.999e-01,8.494e-01,6.109e-02
9.998e-01,8.707e-01,6.109e-02
1.000e+00,8.952e-01,6.109e-02
9.999e-01,8.708e-01,6.109e-02
9.999e-01,8.765e-01,6.109e-02
9.999e-01,8.882e-01,6.109e-02
9.999e-01,8.619e-01,6.109e-02
1.000e+00,9.207e-01,6.109e-02
9.999e-01,8.412e-01,6.109e-02
9.998e-01,8.799e-01,6.109e-02
9.994e-01,8.037e-01,6.109e-02
1.000e+00,9.161e-01,6.109e-02
1.000e+00,8.836e-01,6.109e-02
9.998e-01,8.419e-01,6.109e-02
9.996e-01,7.942e-01,6.109e-02
9.998e-01,8.198e-01,6.109e-02
9.994e-01,8.174e-01,6.109e-02
1.000e+00,8.913e-01,6.109e-02
9.997e-01,7.879e-01,6.109e-02
9.999e-01,8.527e-01,6.109e-02
1.000e+00,9.188e-01,6.109e-02
9.993e-01,7.766e-01,6.109e-02
9.999e-01,8.759e-01,6.109e-02
9.993e-01,8.153e-01,6.109e-02
9.944e-01,8.090e-01,6.109e-02
9.995e-01,8.134e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
9.999e-01,8.942e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.998e-01,8.804e-01,6.109e-02
1.000e+00,8.809e-01,6.109e-02
1.000e+00,9.242e-01,6.109e-02
1.000e+00,9.359e-01,6.109e-02
9.997e-01,8.194e-01,6.109e-02
9.999e-01,8.648e-01,6.109e-02
9.999e-01,8.452e-01,6.109e-02
9.997e-01,7.825e-01,6.109e-02
1.000e+00,9.331e-01,6.109e-02
9.999e-01,8.882e-01,6.109e-02
9.995e-01,8.503e-01,6.109e-02
9.992e-01,7.558e-01,6.109e-02
9.997e-01,8.483e-01,6.109e-02
1.000e+00,8.860e-01,6.109e-02
9.989e-01,8.124e-01,6.109e-02
9.999e-01,8.451e-01,6.109e-02
1.000e+00,8.920e-01,6.109e-02
9.999e-01,9.108e-01,6.109e-02
9.997e-01,8.701e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
9.996e-01,8.132e-01,6.109e-02
1.000e+00,8.728e-01,6.109e-02
1.000e+00,8.824e-01,6.109e-02
1.000e+00,9.142e-01,6.109e-02
9.999e-01,8.757e-01,6.109e-02
9.999e-01,8.664e-01,6.109e-02
9.998e-01,8.162e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
9.997e-01,8.842e-01,6.109e-02
1.000e+00,8.927e-01,6.109e-02
9.998e-01,8.190e-01,6.109e-02
1.000e+00,9.189e-01,6.109e-02
9.975e-01,7.659e-01,6.109e-02
9.999e-01,8.734e-01,6.109e-02
1.000e+00,9.093e-01,6.109e-02
9.999e-01,8.686e-01,6.109e-02
9.998e-01,9.014e-01,6.109e-02
9.998e-01,8.234e-01,6.109e-02
9.999e-01,8.748e-01,6.109e-02
9.998e-01,8.523e-01,6.109e-02
1.000e+00,9.315e-01,6.109e-02
1.000e+00,9.434e-01,6.109e-02
1.000e+00,9.229e-01,6.109e-02
1.000e+00,9.277e-01,6.109e-02
1.000e+00,8.656e-01,6.109e-02
9.999e-01,8.621e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
1.000e+00,8.945e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
1.000e+00,8.831e-01,6.109e-02
1.000e+00,9.229e-01,6.109e-02
9.995e-01,8.234e-01,6.109e-02
9.999e-01,8.695e-01,6.109e-02
9.999e-01,8.345e-01,6.109e-02
1.000e+00,9.196e-01,6.109e-02
1.000e+00,9.205e-01,6.109e-02
1.000e+00,8.909e-01,6.109e-02
9.990e-01,8.342e-01,6.109e-02
1.000e+00,9.030e-01,6.109e-02
9.998e-01,8.681e-01,6.109e-02
9.999e-01,8.666e-01,6.109e-02
9.993e-01,7.778e-01,6.109e-02
9.999e-01,8.312e-01,6.109e-02
9.999e-01,8.498e-01,6.109e-02
9.998e-01,8.656e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
9.999e-01,8.612e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
1.000e+00,8.981e-01,6.109e-02
1.000e+00,8.821e-01,6.109e-02
9.999e-01,8.620e-01,6.109e-02
9.999e-01,8.926e-01,6.109e-02
1.000e+00,8.889e-01,6.109e-02
9.999e-01,8.760e-01,6.109e-02
9.989e-01,7.795e-01,6.109e-02
9.991e-01,8.020e-01,6.109e-02
9.998e-01,8.459e-01,6.109e-02
9.999e-01,8.631e-01,6.109e-02
1.000e+00,9.086e-01,6.109e-02
9.997e-01,8.364e-01,6.109e-02
9.995e-01,8.020e-01,6.109e-02
9.999e-01,8.322e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
1.000e+00,9.138e-01,6.109e-02
1.000e+00,8.965e-01,6.109e-02
9.998e-01,9.065e-01,6.109e-02
9.999e-01,9.054e-01,6.109e-02
9.999e-01,8.658e-01,6.109e-02
9.997e-01,8.058e-01,6.109e-02
9.996e-01,8.172e-01,6.109e-02
1.000e+00,8.759e-01,6.109e-02
9.998e-01,8.649e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
9.999e-01,8.509e-01,6.109e-02
9.998e-01,8.939e-01,6.109e-02
9.999e-01,8.477e-01,6.109e-02
9.999e-01,8.607e-01,6.109e-02
9.999e-01,8.898e-01,6.109e-02
1.000e+00,9.285e-01,6.109e-02
9.999e-01,9.053e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
9.999e-01,8.747e-01,6.109e-02
9.998e-01,8.783e-01,6.109e-02
1.000e+00,9.118e-01,6.109e-02
9.993e-01,8.267e-01,6.109e-02
9.999e-01,8.507e-01,6.109e-02
1.000e+00,9.111e-01,6.109e-02
9.998e-01,8.692e-01,6.109e-02
9.999e-01,8.906e-01,6.109e-02
9.999e-01,8.854e-01,6.109e-02
9.999e-01,8.699e-01,6.109e-02
9.999e-01,8.951e-01,6.109e-02
9.999e-01,8.862e-01,6.109e-02
9.996e-01,8.398e-01,6.109e-02
9.992e-01,8.450e-01,6.109e-02
9.998e-01,8.346e-01,6.109e-02
9.998e-01,8.941e-01,6.109e-02
9.998e-01,8.455e-01,6.109e-02
9.999e-01,8.950e-01,6.109e-02
1.000e+00,8.932e-01,6.109e-02
9.998e-01,8.509e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
1.000e+00,8.772e-01,6.109e-02
9.998e-01,8.262e-01,6.109e-02
1.000e+00,9.401e-01,6.109e-02
9.998e-01,8.608e-01,6.109e-02
1.000e+00,9.367e-01,6.109e-02
9.998e-01,8.290e-01,6.109e-02
1.000e+00,9.489e-01,6.109e-02
9.990e-01,8.204e-01,6.109e-02
9.998e-01,8.532e-01,6.109e-02
9.998e-01,8.460e-01,6.109e-02
9.999e-01,8.921e-01,6.109e-02
9.999e-01,8.690e-01,6.109e-02
9.999e-01,8.880e-01,6.109e-02
9.999e-01,8.859e-01,6.109e-02
9.999e-01,8.827e-01,6.109e-02
9.992e-01,7.748e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
9.993e-01,7.835e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
9.999e-01,8.629e-01,6.109e-02
1.000e+00,9.087e-01,6.109e-02
1.000e+00,8.865e-01,6.109e-02
9.999e-01,8.766e-01,6.109e-02
9.999e-01,9.044e-01,6.109e-02
9.999e-01,8.768e-01,6.109e-02
9.999e-01,8.944e-01,6.109e-02
9.996e-01,8.247e-01,6.109e-02
9.998e-01,8.679e-01,6.109e-02
9.994e-01,8.626e-01,6.109e-02
9.999e-01,8.307e-01,6.109e-02
1.000e+00,9.087e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
9.999e-01,8.543e-01,6.109e-02
9.987e-01,8.574e-01,6.109e-02
9.998e-01,8.626e-01,6.109e-02
1.000e+00,8.989e-01,6.109e-02
9.997e-01,8.588e-01,6.109e-02
1.000e+00,8.954e-01,6.109e-02
9.995e-01,8.065e-01,6.109e-02
9.999e-01,8.768e-01,6.109e-02
9.999e-01,8.737e-01,6.109e-02
9.984e-01,7.903e-01,6.109e-02
9.999e-01,8.728e-01,6.109e-02
1.000e+00,9.376e-01,6.109e-02
9.999e-01,8.924e-01,6.109e-02
9.995e-01,8.663e-01,6.109e-02
1.000e+00,9.253e-01,6.109e-02
9.987e-01,8.260e-01,6.109e-02
1.000e+00,9.252e-01,6.109e-02
9.965e-01,7.198e-01,6.109e-02
1.000e+00,8.731e-01,6.109e-02
1.000e+00,8.785e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
9.999e-01,9.055e-01,6.109e-02
1.000e+00,9.069e-01,6.109e-02
9.994e-01,8.701e-01,6.109e-02
9.993e-01,7.776e-01,6.109e-02
9.998e-01,8.506e-01,6.109e-02
1.000e+00,8.683e-01,6.109e-02
9.999e-01,8.624e-01,6.109e-02
1.000e+00,8.734e-01,6.109e-02
1.000e+00,8.339e-01,6.109e-02
9.996e-01,8.266e-01,6.109e-02
9.997e-01,8.416e-01,6.109e-02
9.999e-01,8.851e-01,6.109e-02
9.999e-01,8.791e-01,6.109e-02
1.000e+00,8.875e-01,6.109e-02
9.999e-01,8.722e-01,6.109e-02
9.999e-01,8.892e-01,6.109e-02
9.999e-01,8.770e-01,6.109e-02
9.999e-01,8.616e-01,6.109e-02
9.999e-01,8.836e-01,6.109e-02
9.999e-01,8.841e-01,6.109e-02
1.000e+00,9.167e-01,6.109e-02
9.990e-01,7.934e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
9.998e-01,8.526e-01,6.109e-02
9.996e-01,8.245e-01,6.109e-02
9.999e-01,8.620e-01,6.109e-02
9.999e-01,8.489e-01,6.109e-02
9.999e-01,9.001e-01,6.109e-02
9.998e-01,9.055e-01,6.109e-02
9.998e-01,8.645e-01,6.109e-02
9.999e-01,8.499e-01,6.109e-02
1.000e+00,9.281e-01,6.109e-02
1.000e+00,8.776e-01,6.109e-02
9.999e-01,9.083e-01,6.109e-02
1.000e+00,9.265e-01,6.109e-02
1.000e+00,9.305e-01,6.109e-02
9.999e-01,8.794e-01,6.109e-02
9.986e-01,7.925e-01,6.109e-02
1.000e+00,9.026e-01,6.109e-02
9.996e-01,8.303e-01,6.109e-02
1.000e+00,9.541e-01,6.109e-02
1.000e+00,9.010e-01,6.109e-02
9.995e-01,7.970e-01,6.109e-02
9.999e-01,8.751e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
9.997e-01,8.420e-01,6.109e-02
9.997e-01,8.630e-01,6.109e-02
9.991e-01,7.857e-01,6.109e-02
1.000e+00,9.392e-01,6.109e-02
9.990e-01,8.006e-01,6.109e-02
1.000e+00,9.336e-01,6.109e-02
1.000e+00,9.429e-01,6.109e-02
9.997e-01,8.553e-01,6.109e-02
9.996e-01,8.546e-01,6.109e-02
9.999e-01,8.715e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
9.998e-01,8.101e-01,6.109e-02
9.997e-01,8.929e-01,6.109e-02
9.886e-01,7.569e-01,6.109e-02
9.999e-01,8.802e-01,6.109e-02
9.997e-01,8.061e-01,6.109e-02
9.999e-01,8.574e-01,6.109e-02
1.000e+00,9.263e-01,6.109e-02
9.998e-01,8.394e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
9.999e-01,8.505e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
9.999e-01,8.550e-01,6.109e-02
9.999e-01,8.914e-01,6.109e-02
9.967e-01,7.648e-01,6.109e-02
9.999e-01,8.757e-01,6.109e-02
1.000e+00,8.848e-01,6.109e-02
9.999e-01,8.572e-01,6.109e-02
9.999e-01,9.006e-01,6.109e-02
1.000e+00,8.944e-01,6.109e-02
1.000e+00,8.768e-01,6.109e-02
9.998e-01,8.477e-01,6.109e-02
9.998e-01,7.704e-01,6.109e-02
9.999e-01,9.042e-01,6.109e-02
9.992e-01,7.990e-01,6.109e-02
1.000e+00,9.372e-01,6.109e-02
9.999e-01,8.910e-01,6.109e-02
9.997e-01,7.809e-01,6.109e-02
9.998e-01,8.624e-01,6.109e-02
9.990e-01,8.054e-01,6.109e-02
1.000e+00,9.308e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
1.000e+00,9.461e-01,6.109e-02
1.000e+00,9.012e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.999e-01,8.505e-01,6.109e-02
9.999e-01,8.900e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.989e-01,7.954e-01,6.109e-02
1.000e+00,9.357e-01,6.109e-02
1.000e+00,9.118e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
9.998e-01,8.889e-01,6.109e-02
1.000e+00,9.209e-01,6.109e-02
1.000e+00,9.021e-01,6.109e-02
9.999e-01,8.956e-01,6.109e-02
9.999e-01,8.993e-01,6.109e-02
9.998e-01,8.124e-01,6.109e-02
9.998e-01,8.630e-01,6.109e-02
1.000e+00,8.832e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
1.000e+00,9.183e-01,6.109e-02
9.997e-01,8.384e-01,6.109e-02
9.998e-01,8.317e-01,6.109e-02
9.999e-01,9.020e-01,6.109e-02
9.999e-01,8.718e-01,6.109e-02
1.000e+00,9.141e-01,6.109e-02
1.000e+00,8.921e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,8.939e-01,6.109e-02
1.000e+00,9.448e-01,6.109e-02
9.998e-01,7.967e-01,6.109e-02
9.999e-01,8.820e-01,6.109e-02
9.999e-01,8.979e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
9.979e-01,7.634e-01,6.109e-02
9.997e-01,8.797e-01,6.109e-02
1.000e+00,9.006e-01,6.109e-02
9.999e-01,8.825e-01,6.109e-02
9.992e-01,8.182e-01,6.109e-02
1.000e+00,8.865e-01,6.109e-02
9.999e-01,8.973e-01,6.109e-02
9.999e-01,8.559e-01,6.109e-02
9.997e-01,8.531e-01,6.109e-02
1.000e+00,8.572e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
9.999e-01,8.932e-01,6.109e-02
9.998e-01,9.044e-01,6.109e-02
1.000e+00,8.963e-01,6.109e-02
9.999e-01,8.857e-01,6.109e-02
9.999e-01,8.794e-01,6.109e-02
9.999e-01,8.510e-01,6.109e-02
1.000e+00,9.159e-01,6.109e-02
9.998e-01,8.378e-01,6.109e-02
9.998e-01,8.477e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
9.999e-01,9.216e-01,6.109e-02
1.000e+00,8.995e-01,6.109e-02
1.000e+00,9.369e-01,6.109e-02
9.982e-01,7.898e-01,6.109e-02
1.000e+00,8.650e-01,6.109e-02
9.903e-01,8.101e-01,6.109e-02
9.999e-01,8.556e-01,6.109e-02
9.996e-01,8.221e-01,6.109e-02
9.998e-01,8.567e-01,6.109e-02
9.999e-01,8.881e-01,6.109e-02
9.998e-01,8.355e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.999e-01,8.565e-01,6.109e-02
1.000e+00,9.391e-01,6.109e-02
1.000e+00,9.070e-01,6.109e-02
9.999e-01,8.960e-01,6.109e-02
9.996e-01,8.303e-01,6.109e-02
1.000e+00,8.762e-01,6.109e-02
9.998e-01,8.666e-01,6.109e-02
9.998e-01,8.377e-01,6.109e-02
1.000e+00,8.998e-01,6.109e-02
9.998e-01,8.020e-01,6.109e-02
1.000e+00,8.861e-01,6.109e-02
9.997e-01,8.153e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
9.999e-01,8.946e-01,6.109e-02
1.000e+00,9.465e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
9.999e-01,8.265e-01,6.109e-02
9.999e-01,9.065e-01,6.109e-02
9.997e-01,8.453e-01,6.109e-02
9.995e-01,8.200e-01,6.109e-02
9.999e-01,8.818e-01,6.109e-02
1.000e+00,8.872e-01,6.109e-02
9.993e-01,7.807e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
9.993e-01,7.901e-01,6.109e-02
9.999e-01,8.761e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
1.000e+00,9.324e-01,6.109e-02
9.999e-01,8.956e-01,6.109e-02
9.987e-01,8.250e-01,6.109e-02
9.999e-01,8.563e-01,6.109e-02
9.979e-01,8.065e-01,6.109e-02
9.998e-01,8.278e-01,6.109e-02
1.000e+00,8.600e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
9.999e-01,8.684e-01,6.109e-02
9.978e-01,8.315e-01,6.109e-02
9.999e-01,8.657e-01,6.109e-02
9.999e-01,8.870e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
9.999e-01,8.803e-01,6.109e-02
1.000e+00,9.265e-01,6.109e-02
1.000e+00,9.373e-01,6.109e-02
1.000e+00,8.879e-01,6.109e-02
9.952e-01,7.816e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
9.999e-01,8.406e-01,6.109e-02
9.999e-01,8.732e-01,6.109e-02
9.998e-01,8.356e-01,6.109e-02
9.996e-01,7.965e-01,6.109e-02
1.000e+00,8.714e-01,6.109e-02
1.000e+00,9.281e-01,6.109e-02
9.990e-01,7.862e-01,6.109e-02
1.000e+00,9.128e-01,6.109e-02
1.000e+00,8.919e-01,6.109e-02
1.000e+00,8.800e-01,6.109e-02
9.996e-01,8.422e-01,6.109e-02
9.999e-01,8.960e-01,6.109e-02
1.000e+00,9.006e-01,6.109e-02
9.999e-01,8.985e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.999e-01,8.750e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
9.998e-01,8.701e-01,6.109e-02
1.000e+00,9.399e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
9.999e-01,8.336e-01,6.109e-02
1.000e+00,8.936e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
9.991e-01,8.259e-01,6.109e-02
9.998e-01,8.179e-01,6.109e-02
9.999e-01,8.750e-01,6.109e-02
9.999e-01,8.720e-01,6.109e-02
9.998e-01,8.797e-01,6.109e-02
9.997e-01,8.185e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
9.999e-01,8.981e-01,6.109e-02
1.000e+00,9.173e-01,6.109e-02
9.988e-01,8.558e-01,6.109e-02
9.998e-01,8.145e-01,6.109e-02
9.998e-01,8.707e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
1.000e+00,9.380e-01,6.109e-02
9.998e-01,8.351e-01,6.109e-02
1.000e+00,9.443e-01,6.109e-02
9.865e-01,6.602e-01,6.109e-02
9.999e-01,8.581e-01,6.109e-02
9.999e-01,8.423e-01,6.109e-02
9.999e-01,8.638e-01,6.109e-02
9.998e-01,8.780e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
9.997e-01,8.371e-01,6.109e-02
9.997e-01,8.311e-01,6.109e-02
1.000e+00,9.383e-01,6.109e-02
9.999e-01,8.796e-01,6.109e-02
9.997e-01,8.512e-01,6.109e-02
9.999e-01,8.899e-01,6.109e-02
1.000e+00,8.949e-01,6.109e-02
1.000e+00,8.973e-01,6.109e-02
9.995e-01,8.555e-01,6.109e-02
1.000e+00,9.412e-01,6.109e-02
1.000e+00,9.159e-01,6.109e-02
9.999e-01,8.840e-01,6.109e-02
9.997e-01,8.606e-01,6.109e-02
1.000e+00,8.734e-01,6.109e-02
1.000e+00,8.821e-01,6.109e-02
9.999e-01,8.850e-01,6.109e-02
1.000e+00,9.182e-01,6.109e-02
9.999e-01,8.855e-01,6.109e-02
9.996e-01,8.116e-01,6.109e-02
9.999e-01,8.359e-01,6.109e-02
9.999e-01,8.882e-01,6.109e-02
1.000e+00,9.045e-01,6.109e-02
9.999e-01,8.844e-01,6.109e-02
1.000e+00,9.142e-01,6.109e-02
9.995e-01,7.999e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
1.000e+00,9.020e-01,6.109e-02
9.998e-01,8.697e-01,6.109e-02
1.000e+00,9.399e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
1.000e+00,9.107e-01,6.109e-02
1.000e+00,8.995e-01,6.109e-02
9.999e-01,8.627e-01,6.109e-02
9.999e-01,8.683e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
9.999e-01,8.860e-01,6.109e-02
9.999e-01,8.760e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
9.999e-01,8.350e-01,6.109e-02
9.999e-01,8.461e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.999e-01,8.658e-01,6.109e-02
9.939e-01,8.258e-01,6.109e-02
1.000e+00,9.218e-01,6.109e-02
1.000e+00,9.030e-01,6.109e-02
9.999e-01,8.730e-01,6.109e-02
1.000e+00,8.687e-01,6.109e-02
9.998e-01,8.365e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
9.989e-01,7.674e-01,6.109e-02
1.000e+00,8.840e-01,6.109e-02
9.999e-01,9.165e-01,6.109e-02
1.000e+00,9.300e-01,6.109e-02
9.999e-01,8.799e-01,6.109e-02
9.998e-01,8.491e-01,6.109e-02
1.000e+00,9.072e-01,6.109e-02
1.000e+00,8.809e-01,6.109e-02
1.000e+00,9.310e-01,6.109e-02
9.999e-01,8.610e-01,6.109e-02
9.999e-01,8.467e-01,6.109e-02
1.000e+00,8.940e-01,6.109e-02
9.998e-01,8.420e-01,6.109e-02
9.987e-01,7.674e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.999e-01,8.897e-01,6.109e-02
1.000e+00,8.969e-01,6.109e-02
1.000e+00,9.015e-01,6.109e-02
1.000e+00,8.920e-01,6.109e-02
9.998e-01,8.379e-01,6.109e-02
9.996e-01,8.483e-01,6.109e-02
1.000e+00,9.403e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
1.000e+00,9.132e-01,6.109e-02
9.998e-01,8.229e-01,6.109e-02
9.997e-01,8.059e-01,6.109e-02
9.999e-01,8.572e-01,6.109e-02
9.997e-01,8.286e-01,6.109e-02
1.000e+00,9.059e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
1.000e+00,9.275e-01,6.109e-02
9.999e-01,8.725e-01,6.109e-02
9.993e-01,8.627e-01,6.109e-02
1.000e+00,9.470e-01,6.109e-02
9.989e-01,8.148e-01,6.109e-02
9.999e-01,8.455e-01,6.109e-02
1.000e+00,8.989e-01,6.109e-02
9.999e-01,8.904e-01,6.109e-02
9.997e-01,8.327e-01,6.109e-02
9.997e-01,8.135e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,8.807e-01,6.109e-02
1.000e+00,9.301e-01,6.109e-02
9.999e-01,8.865e-01,6.109e-02
1.000e+00,8.922e-01,6.109e-02
1.000e+00,8.981e-01,6.109e-02
1.000e+00,9.323e-01,6.109e-02
9.997e-01,8.400e-01,6.109e-02
1.000e+00,8.844e-01,6.109e-02
9.999e-01,8.859e-01,6.109e-02
9.950e-01,8.395e-01,6.109e-02
1.000e+00,9.378e-01,6.109e-02
1.000e+00,9.273e-01,6.109e-02
9.998e-01,8.690e-01,6.109e-02
9.999e-01,8.876e-01,6.109e-02
9.999e-01,8.991e-01,6.109e-02
1.000e+00,9.196e-01,6.109e-02
9.997e-01,7.913e-01,6.109e-02
9.999e-01,8.890e-01,6.109e-02
1.000e+00,8.941e-01,6.109e-02
9.998e-01,8.646e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
1.000e+00,9.060e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
9.988e-01,7.873e-01,6.109e-02
1.000e+00,9.198e-01,6.109e-02
9.999e-01,8.612e-01,6.109e-02
1.000e+00,8.990e-01,6.109e-02
1.000e+00,8.977e-01,6.109e-02
9.998e-01,8.414e-01,6.109e-02
9.995e-01,8.288e-01,6.109e-02
9.998e-01,8.478e-01,6.109e-02
1.000e+00,9.257e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
1.000e+00,9.247e-01,6.109e-02
9.999e-01,8.552e-01,6.109e-02
1.000e+00,9.082e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
1.000e+00,9.273e-01,6.109e-02
1.000e+00,9.215e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
9.998e-01,8.157e-01,6.109e-02
1.000e+00,9.212e-01,6.109e-02
9.999e-01,8.744e-01,6.109e-02
9.995e-01,8.054e-01,6.109e-02
9.998e-01,8.350e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
1.000e+00,8.841e-01,6.109e-02
9.999e-01,8.823e-01,6.109e-02
9.973e-01,7.331e-01,6.109e-02
1.000e+00,9.057e-01,6.109e-02
9.999e-01,8.793e-01,6.109e-02
9.999e-01,8.947e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
1.000e+00,9.069e-01,6.109e-02
9.999e-01,8.691e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
9.999e-01,8.595e-01,6.109e-02
9.998e-01,8.859e-01,6.109e-02
9.999e-01,8.879e-01,6.109e-02
9.998e-01,8.530e-01,6.109e-02
1.000e+00,8.453e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
1.000e+00,8.984e-01,6.109e-02
9.999e-01,8.873e-01,6.109e-02
9.996e-01,8.330e-01,6.109e-02
9.985e-01,8.476e-01,6.109e-02
1.000e+00,8.971e-01,6.109e-02
1.000e+00,8.911e-01,6.109e-02
1.000e+00,9.067e-01,6.109e-02
9.989e-01,8.209e-01,6.109e-02
1.000e+00,9.271e-01,6.109e-02
1.000e+00,9.016e-01,6.109e-02
9.999e-01,8.828e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
1.000e+00,8.917e-01,6.109e-02
1.000e+00,9.182e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
1.000e+00,9.129e-01,6.109e-02
9.998e-01,8.800e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
9.999e-01,8.860e-01,6.109e-02
1.000e+00,8.949e-01,6.109e-02
9.996e-01,8.631e-01,6.109e-02
9.997e-01,8.463e-01,6.109e-02
1.000e+00,8.909e-01,6.109e-02
1.000e+00,9.155e-01,6.109e-02
9.998e-01,8.516e-01,6.109e-02
9.995e-01,8.264e-01,6.109e-02
9.922e-01,7.994e-01,6.109e-02
9.998e-01,8.332e-01,6.109e-02
9.998e-01,8.548e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
9.999e-01,8.410e-01,6.109e-02
1.000e+00,8.740e-01,6.109e-02
9.998e-01,8.460e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.995e-01,8.244e-01,6.109e-02
9.999e-01,8.664e-01,6.109e-02
1.000e+00,9.122e-01,6.109e-02
9.995e-01,8.345e-01,6.109e-02
9.998e-01,8.525e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
9.999e-01,8.519e-01,6.109e-02
9.998e-01,8.477e-01,6.109e-02
1.000e+00,8.802e-01,6.109e-02
9.999e-01,8.588e-01,6.109e-02
9.999e-01,8.876e-01,6.109e-02
9.993e-01,8.061e-01,6.109e-02
9.999e-01,8.760e-01,6.109e-02
1.000e+00,8.915e-01,6.109e-02
9.998e-01,8.457e-01,6.109e-02
9.999e-01,8.638e-01,6.109e-02
9.999e-01,8.937e-01,6.109e-02
9.999e-01,8.490e-01,6.109e-02
1.000e+00,8.966e-01,6.109e-02
9.999e-01,8.981e-01,6.109e-02
9.998e-01,8.671e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
1.000e+00,9.082e-01,6.109e-02
9.997e-01,8.135e-01,6.109e-02
1.000e+00,8.763e-01,6.109e-02
9.993e-01,7.944e-01,6.109e-02
9.998e-01,8.352e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.999e-01,8.381e-01,6.109e-02
9.999e-01,8.713e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
9.999e-01,9.058e-01,6.109e-02
9.996e-01,8.156e-01,6.109e-02
9.999e-01,8.603e-01,6.109e-02
9.998e-01,7.835e-01,6.109e-02
9.998e-01,8.486e-01,6.109e-02
9.993e-01,7.956e-01,6.109e-02
1.000e+00,8.565e-01,6.109e-02
1.000e+00,9.548e-01,6.109e-02
9.994e-01,8.352e-01,6.109e-02
9.998e-01,8.394e-01,6.109e-02
9.999e-01,9.004e-01,6.109e-02
9.994e-01,8.150e-01,6.109e-02
9.998e-01,8.461e-01,6.109e-02
9.997e-01,8.251e-01,6.109e-02
9.997e-01,8.180e-01,6.109e-02
9.996e-01,8.333e-01,6.109e-02
1.000e+00,9.354e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
1.000e+00,9.177e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
9.999e-01,8.933e-01,6.109e-02
9.999e-01,8.848e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
1.000e+00,9.101e-01,6.109e-02
9.999e-01,8.525e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
9.998e-01,8.466e-01,6.109e-02
1.000e+00,9.284e-01,6.109e-02
1.000e+00,9.262e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.994e-01,7.686e-01,6.109e-02
1.000e+00,9.221e-01,6.109e-02
9.999e-01,8.995e-01,6.109e-02
1.000e+00,9.078e-01,6.109e-02
9.999e-01,8.357e-01,6.109e-02
1.000e+00,8.946e-01,6.109e-02
1.000e+00,9.130e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
9.999e-01,8.805e-01,6.109e-02
1.000e+00,9.303e-01,6.109e-02
9.999e-01,8.495e-01,6.109e-02
1.000e+00,9.249e-01,6.109e-02
9.999e-01,8.710e-01,6.109e-02
9.999e-01,8.718e-01,6.109e-02
9.998e-01,8.412e-01,6.109e-02
1.000e+00,9.398e-01,6.109e-02
9.999e-01,8.515e-01,6.109e-02
9.997e-01,8.799e-01,6.109e-02
9.998e-01,8.137e-01,6.109e-02
1.000e+00,9.292e-01,6.109e-02
9.999e-01,8.700e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.999e-01,8.803e-01,6.109e-02
9.992e-01,8.165e-01,6.109e-02
1.000e+00,9.253e-01,6.109e-02
9.992e-01,8.423e-01,6.109e-02
9.991e-01,7.758e-01,6.109e-02
1.000e+00,9.220e-01,6.109e-02
9.946e-01,7.469e-01,6.109e-02
9.999e-01,8.645e-01,6.109e-02
1.000e+00,9.007e-01,6.109e-02
9.998e-01,7.447e-01,6.109e-02
9.985e-01,8.203e-01,6.109e-02
9.999e-01,8.643e-01,6.109e-02
9.997e-01,7.949e-01,6.109e-02
1.000e+00,9.515e-01,6.109e-02
1.000e+00,8.766e-01,6.109e-02
1.000e+00,8.801e-01,6.109e-02
9.999e-01,8.862e-01,6.109e-02
9.999e-01,8.747e-01,6.109e-02
9.997e-01,8.645e-01,6.109e-02
9.994e-01,8.039e-01,6.109e-02
9.999e-01,8.810e-01,6.109e-02
1.000e+00,8.876e-01,6.109e-02
9.999e-01,8.611e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.991e-01,7.940e-01,6.109e-02
9.998e-01,8.497e-01,6.109e-02
9.998e-01,8.349e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
9.998e-01,8.298e-01,6.109e-02
9.987e-01,8.765e-01,6.109e-02
9.998e-01,8.198e-01,6.109e-02
9.970e-01,8.452e-01,6.109e-02
9.999e-01,8.440e-01,6.109e-02
9.996e-01,8.448e-01,6.109e-02
9.997e-01,8.522e-01,6.109e-02
9.997e-01,7.944e-01,6.109e-02
1.000e+00,9.243e-01,6.109e-02
9.999e-01,8.390e-01,6.109e-02
9.999e-01,8.856e-01,6.109e-02
1.000e+00,8.838e-01,6.109e-02
9.999e-01,8.484e-01,6.109e-02
9.995e-01,8.303e-01,6.109e-02
9.999e-01,8.975e-01,6.109e-02
9.999e-01,8.559e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
9.999e-01,8.997e-01,6.109e-02
9.909e-01,8.464e-01,6.109e-02
9.997e-01,8.576e-01,6.109e-02
9.999e-01,8.938e-01,6.109e-02
9.999e-01,8.948e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
9.999e-01,8.933e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
1.000e+00,8.961e-01,6.109e-02
1.000e+00,9.196e-01,6.109e-02
1.000e+00,8.996e-01,6.109e-02
9.999e-01,8.403e-01,6.109e-02
9.999e-01,8.556e-01,6.109e-02
1.000e+00,8.970e-01,6.109e-02
1.000e+00,9.274e-01,6.109e-02
9.998e-01,8.538e-01,6.109e-02
1.000e+00,8.761e-01,6.109e-02
9.996e-01,8.026e-01,6.109e-02
1.000e+00,9.220e-01,6.109e-02
9.998e-01,8.265e-01,6.109e-02
1.000e+00,9.217e-01,6.109e-02
9.999e-01,9.009e-01,6.109e-02
9.999e-01,8.848e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
9.997e-01,8.512e-01,6.109e-02
9.999e-01,8.412e-01,6.109e-02
9.997e-01,8.398e-01,6.109e-02
9.999e-01,8.373e-01,6.109e-02
1.000e+00,9.006e-01,6.109e-02
9.998e-01,8.440e-01,6.109e-02
1.000e+00,9.073e-01,6.109e-02
9.998e-01,8.625e-01,6.109e-02
1.000e+00,8.735e-01,6.109e-02
1.000e+00,9.122e-01,6.109e-02
1.000e+00,9.355e-01,6.109e-02
1.000e+00,9.053e-01,6.109e-02
9.991e-01,8.071e-01,6.109e-02
9.999e-01,8.732e-01,6.109e-02
1.000e+00,8.908e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.998e-01,8.469e-01,6.109e-02
1.000e+00,8.925e-01,6.109e-02
9.999e-01,8.932e-01,6.109e-02
1.000e+00,9.418e-01,6.109e-02
1.000e+00,9.254e-01,6.109e-02
1.000e+00,9.343e-01,6.109e-02
9.999e-01,8.418e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
1.000e+00,9.279e-01,6.109e-02
9.999e-01,8.490e-01,6.109e-02
1.000e+00,9.037e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
9.999e-01,8.923e-01,6.109e-02
9.998e-01,8.522e-01,6.109e-02
9.999e-01,8.607e-01,6.109e-02
9.999e-01,8.798e-01,6.109e-02
9.998e-01,8.245e-01,6.109e-02
1.000e+00,9.241e-01,6.109e-02
1.000e+00,9.025e-01,6.109e-02
1.000e+00,9.374e-01,6.109e-02
9.997e-01,8.179e-01,6.109e-02
9.999e-01,8.853e-01,6.109e-02
1.000e+00,9.095e-01,6.109e-02
9.998e-01,8.570e-01,6.109e-02
9.999e-01,8.724e-01,6.109e-02
9.999e-01,9.308e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
9.999e-01,8.843e-01,6.109e-02
9.999e-01,8.939e-01,6.109e-02
1.000e+00,8.899e-01,6.109e-02
9.999e-01,8.912e-01,6.109e-02
1.000e+00,9.072e-01,6.109e-02
9.999e-01,8.518e-01,6.109e-02
1.000e+00,8.797e-01,6.109e-02
9.996e-01,8.429e-01,6.109e-02
9.973e-01,8.310e-01,6.109e-02
9.999e-01,8.555e-01,6.109e-02
9.999e-01,8.654e-01,6.109e-02
9.999e-01,8.531e-01,6.109e-02
1.000e+00,9.030e-01,6.109e-02
9.997e-01,8.507e-01,6.109e-02
1.000e+00,8.826e-01,6.109e-02
9.999e-01,8.541e-01,6.109e-02
9.976e-01,7.994e-01,6.109e-02
9.998e-01,8.417e-01,6.109e-02
9.999e-01,8.564e-01,6.109e-02
9.987e-01,7.697e-01,6.109e-02
9.998e-01,9.150e-01,6.109e-02
9.995e-01,7.785e-01,6.109e-02
1.000e+00,8.627e-01,6.109e-02
1.000e+00,8.827e-01,6.109e-02
9.999e-01,8.591e-01,6.109e-02
9.996e-01,8.210e-01,6.109e-02
9.999e-01,8.853e-01,6.109e-02
9.999e-01,8.512e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
9.998e-01,8.230e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
9.999e-01,8.723e-01,6.109e-02
9.999e-01,8.796e-01,6.109e-02
1.000e+00,8.749e-01,6.109e-02
1.000e+00,9.103e-01,6.109e-02
1.000e+00,9.162e-01,6.109e-02
9.998e-01,8.114e-01,6.109e-02
9.997e-01,8.663e-01,6.109e-02
1.000e+00,9.046e-01,6.109e-02
1.000e+00,9.063e-01,6.109e-02
9.999e-01,8.376e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
1.000e+00,9.098e-01,6.109e-02
1.000e+00,9.060e-01,6.109e-02
9.957e-01,7.758e-01,6.109e-02
9.996e-01,8.294e-01,6.109e-02
9.999e-01,8.914e-01,6.109e-02
9.998e-01,8.535e-01,6.109e-02
9.998e-01,8.574e-01,6.109e-02
1.000e+00,9.148e-01,6.109e-02
9.998e-01,8.260e-01,6.109e-02
9.999e-01,8.501e-01,6.109e-02
9.999e-01,8.711e-01,6.109e-02
1.000e+00,9.126e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
1.000e+00,8.989e-01,6.109e-02
1.000e+00,9.079e-01,6.109e-02
1.000e+00,8.814e-01,6.109e-02
1.000e+00,9.262e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
9.999e-01,8.754e-01,6.109e-02
9.999e-01,8.373e-01,6.109e-02
9.999e-01,8.526e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
9.999e-01,8.820e-01,6.109e-02
9.998e-01,8.304e-01,6.109e-02
9.999e-01,8.939e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
1.000e+00,8.836e-01,6.109e-02
9.998e-01,8.721e-01,6.109e-02
1.000e+00,9.276e-01,6.109e-02
9.999e-01,8.802e-01,6.109e-02
9.998e-01,8.687e-01,6.109e-02
1.000e+00,9.140e-01,6.109e-02
9.999e-01,8.661e-01,6.109e-02
1.000e+00,8.648e-01,6.109e-02
9.999e-01,8.712e-01,6.109e-02
9.999e-01,8.632e-01,6.109e-02
9.999e-01,8.793e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.930e-01,7.500e-01,6.109e-02
9.999e-01,9.037e-01,6.109e-02
9.999e-01,8.987e-01,6.109e-02
9.995e-01,8.173e-01,6.109e-02
1.000e+00,9.018e-01,6.109e-02
9.999e-01,8.351e-01,6.109e-02
1.000e+00,9.197e-01,6.109e-02
9.999e-01,8.686e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
1.000e+00,9.192e-01,6.109e-02
9.999e-01,8.602e-01,6.109e-02
9.999e-01,9.013e-01,6.109e-02
1.000e+00,8.971e-01,6.109e-02
1.000e+00,9.259e-01,6.109e-02
9.999e-01,8.546e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
9.998e-01,8.560e-01,6.109e-02
1.000e+00,9.150e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
1.000e+00,9.047e-01,6.109e-02
1.000e+00,8.890e-01,6.109e-02
9.998e-01,8.651e-01,6.109e-02
1.000e+00,9.384e-01,6.109e-02
9.999e-01,8.697e-01,6.109e-02
9.999e-01,8.588e-01,6.109e-02
1.000e+00,9.282e-01,6.109e-02
9.997e-01,8.482e-01,6.109e-02
9.997e-01,7.792e-01,6.109e-02
1.000e+00,9.251e-01,6.109e-02
9.998e-01,8.858e-01,6.109e-02
1.000e+00,9.409e-01,6.109e-02
1.000e+00,9.314e-01,6.109e-02
1.000e+00,9.096e-01,6.109e-02
9.996e-01,8.515e-01,6.109e-02
9.999e-01,8.422e-01,6.109e-02
1.000e+00,9.231e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
1.000e+00,9.487e-01,6.109e-02
9.999e-01,8.917e-01,6.109e-02
1.000e+00,9.115e-01,6.109e-02
1.000e+00,8.910e-01,6.109e-02
9.994e-01,7.895e-01,6.109e-02
9.989e-01,7.798e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
1.000e+00,9.130e-01,6.109e-02
1.000e+00,9.004e-01,6.109e-02
9.994e-01,7.510e-01,6.109e-02
1.000e+00,9.012e-01,6.109e-02
9.995e-01,7.524e-01,6.109e-02
9.994e-01,8.005e-01,6.109e-02
1.000e+00,9.053e-01,6.109e-02
9.999e-01,8.763e-01,6.109e-02
9.993e-01,8.489e-01,6.109e-02
9.999e-01,8.682e-01,6.109e-02
9.998e-01,8.101e-01,6.109e-02
9.998e-01,8.494e-01,6.109e-02
9.998e-01,8.724e-01,6.109e-02
9.999e-01,8.800e-01,6.109e-02
9.996e-01,8.349e-01,6.109e-02
9.998e-01,8.466e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
9.993e-01,8.890e-01,6.109e-02
9.998e-01,8.303e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
9.999e-01,8.691e-01,6.109e-02
9.999e-01,8.532e-01,6.109e-02
9.996e-01,8.207e-01,6.109e-02
9.999e-01,8.954e-01,6.109e-02
9.999e-01,8.618e-01,6.109e-02
9.999e-01,8.536e-01,6.109e-02
9.998e-01,8.714e-01,6.109e-02
9.999e-01,8.486e-01,6.109e-02
1.000e+00,8.760e-01,6.109e-02
9.999e-01,8.981e-01,6.109e-02
1.000e+00,9.333e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.998e-01,8.544e-01,6.109e-02
9.999e-01,8.921e-01,6.109e-02
9.999e-01,8.913e-01,6.109e-02
9.999e-01,8.698e-01,6.109e-02
1.000e+00,9.199e-01,6.109e-02
1.000e+00,8.983e-01,6.109e-02
9.993e-01,8.427e-01,6.109e-02
9.998e-01,8.324e-01,6.109e-02
1.000e+00,8.578e-01,6.109e-02
9.996e-01,8.812e-01,6.109e-02
9.998e-01,8.436e-01,6.109e-02
1.000e+00,8.795e-01,6.109e-02
1.000e+00,9.263e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
9.998e-01,8.481e-01,6.109e-02
9.997e-01,8.810e-01,6.109e-02
9.999e-01,8.301e-01,6.109e-02
1.000e+00,9.029e-01,6.109e-02
1.000e+00,8.905e-01,6.109e-02
9.999e-01,9.045e-01,6.109e-02
9.999e-01,8.546e-01,6.109e-02
1.000e+00,9.164e-01,6.109e-02
9.999e-01,8.960e-01,6.109e-02
9.999e-01,8.899e-01,6.109e-02
1.000e+00,9.269e-01,6.109e-02
1.000e+00,9.214e-01,6.109e-02
1.000e+00,8.697e-01,6.109e-02
9.999e-01,8.990e-01,6.109e-02
9.999e-01,8.667e-01,6.109e-02
9.990e-01,7.663e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.999e-01,8.754e-01,6.109e-02
9.999e-01,8.843e-01,6.109e-02
1.000e+00,9.016e-01,6.109e-02
9.999e-01,8.675e-01,6.109e-02
1.000e+00,9.146e-01,6.109e-02
9.999e-01,8.962e-01,6.109e-02
1.000e+00,8.870e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
9.983e-01,7.928e-01,6.109e-02
9.999e-01,8.377e-01,6.109e-02
9.975e-01,7.949e-01,6.109e-02
1.000e+00,8.947e-01,6.109e-02
9.999e-01,8.717e-01,6.109e-02
1.000e+00,9.361e-01,6.109e-02
9.999e-01,8.615e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.999e-01,8.868e-01,6.109e-02
9.999e-01,8.770e-01,6.109e-02
9.997e-01,8.427e-01,6.109e-02
9.999e-01,8.506e-01,6.109e-02
9.999e-01,8.833e-01,6.109e-02
9.999e-01,8.777e-01,6.109e-02
9.999e-01,8.994e-01,6.109e-02
1.000e+00,8.623e-01,6.109e-02
9.999e-01,8.966e-01,6.109e-02
1.000e+00,9.035e-01,6.109e-02
9.997e-01,8.386e-01,6.109e-02
9.975e-01,7.932e-01,6.109e-02
1.000e+00,8.845e-01,6.109e-02
9.996e-01,8.098e-01,6.109e-02
1.000e+00,9.105e-01,6.109e-02
1.000e+00,9.041e-01,6.109e-02
1.000e+00,9.387e-01,6.109e-02
9.998e-01,8.191e-01,6.109e-02
9.999e-01,8.484e-01,6.109e-02
9.998e-01,8.479e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
1.000e+00,9.105e-01,6.109e-02
9.999e-01,9.043e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
1.000e+00,9.214e-01,6.109e-02
9.996e-01,8.691e-01,6.109e-02
9.999e-01,8.844e-01,6.109e-02
9.999e-01,8.419e-01,6.109e-02
9.998e-01,8.798e-01,6.109e-02
9.999e-01,8.707e-01,6.109e-02
9.999e-01,8.551e-01,6.109e-02
9.998e-01,8.894e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
9.999e-01,8.530e-01,6.109e-02
9.996e-01,8.706e-01,6.109e-02
9.997e-01,8.773e-01,6.109e-02
9.995e-01,8.214e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.999e-01,8.719e-01,6.109e-02
9.999e-01,9.052e-01,6.109e-02
9.965e-01,8.173e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.988e-01,8.142e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
9.999e-01,8.721e-01,6.109e-02
9.999e-01,8.792e-01,6.109e-02
9.998e-01,8.402e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
9.999e-01,8.778e-01,6.109e-02
9.968e-01,7.973e-01,6.109e-02
9.996e-01,8.573e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
9.999e-01,8.876e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
9.998e-01,8.263e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.997e-01,8.301e-01,6.109e-02
9.998e-01,8.592e-01,6.109e-02
1.000e+00,9.163e-01,6.109e-02
1.000e+00,9.054e-01,6.109e-02
1.000e+00,8.867e-01,6.109e-02
9.994e-01,7.658e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.999e-01,8.744e-01,6.109e-02
9.997e-01,8.317e-01,6.109e-02
9.997e-01,7.965e-01,6.109e-02
9.986e-01,7.185e-01,6.109e-02
9.999e-01,8.540e-01,6.109e-02
9.997e-01,8.568e-01,6.109e-02
9.998e-01,8.708e-01,6.109e-02
9.999e-01,8.872e-01,6.109e-02
9.997e-01,8.160e-01,6.109e-02
9.995e-01,8.306e-01,6.109e-02
9.999e-01,8.431e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
9.999e-01,8.477e-01,6.109e-02
1.000e+00,8.808e-01,6.109e-02
9.999e-01,8.407e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
9.997e-01,8.293e-01,6.109e-02
1.000e+00,8.970e-01,6.109e-02
9.999e-01,8.785e-01,6.109e-02
1.000e+00,8.690e-01,6.109e-02
1.000e+00,9.212e-01,6.109e-02
9.998e-01,8.243e-01,6.109e-02
9.998e-01,8.793e-01,6.109e-02
9.999e-01,8.735e-01,6.109e-02
1.000e+00,8.945e-01,6.109e-02
9.947e-01,7.725e-01,6.109e-02
1.000e+00,9.288e-01,6.109e-02
1.000e+00,9.122e-01,6.109e-02
1.000e+00,8.901e-01,6.109e-02
9.999e-01,8.870e-01,6.109e-02
9.988e-01,7.943e-01,6.109e-02
9.999e-01,9.049e-01,6.109e-02
1.000e+00,8.792e-01,6.109e-02
9.999e-01,8.458e-01,6.109e-02
1.000e+00,8.790e-01,6.109e-02
9.987e-01,7.443e-01,6.109e-02
9.999e-01,8.591e-01,6.109e-02
9.999e-01,8.585e-01,6.109e-02
9.998e-01,8.277e-01,6.109e-02
9.998e-01,8.512e-01,6.109e-02
9.997e-01,8.264e-01,6.109e-02
1.000e+00,9.553e-01,6.109e-02
9.999e-01,7.983e-01,6.109e-02
1.000e+00,8.962e-01,6.109e-02
9.999e-01,8.575e-01,6.109e-02
9.999e-01,8.684e-01,6.109e-02
9.999e-01,8.515e-01,6.109e-02
9.995e-01,7.826e-01,6.109e-02
9.999e-01,8.493e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
9.997e-01,8.396e-01,6.109e-02
1.000e+00,9.059e-01,6.109e-02
1.000e+00,9.434e-01,6.109e-02
1.000e+00,9.026e-01,6.109e-02
1.000e+00,9.324e-01,6.109e-02
9.999e-01,8.638e-01,6.109e-02
9.998e-01,8.347e-01,6.109e-02
9.999e-01,8.845e-01,6.109e-02
1.000e+00,9.062e-01,6.109e-02
9.997e-01,8.301e-01,6.109e-02
1.000e+00,8.961e-01,6.109e-02
9.999e-01,8.662e-01,6.109e-02
1.000e+00,9.333e-01,6.109e-02
9.999e-01,9.308e-01,6.109e-02
1.000e+00,9.165e-01,6.109e-02
1.000e+00,8.927e-01,6.109e-02
9.995e-01,8.235e-01,6.109e-02
9.998e-01,8.754e-01,6.109e-02
1.000e+00,9.257e-01,6.109e-02
9.990e-01,7.849e-01,6.109e-02
1.000e+00,9.339e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
1.000e+00,8.749e-01,6.109e-02
9.999e-01,8.775e-01,6.109e-02
9.990e-01,8.765e-01,6.109e-02
1.000e+00,9.337e-01,6.109e-02
1.000e+00,9.446e-01,6.109e-02
9.996e-01,8.557e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
1.000e+00,8.746e-01,6.109e-02
9.998e-01,8.218e-01,6.109e-02
1.000e+00,9.026e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
1.000e+00,9.157e-01,6.109e-02
9.999e-01,8.600e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
1.000e+00,9.023e-01,6.109e-02
1.000e+00,8.984e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
1.000e+00,9.217e-01,6.109e-02
9.999e-01,8.645e-01,6.109e-02
9.999e-01,8.890e-01,6.109e-02
9.999e-01,8.781e-01,6.109e-02
9.999e-01,8.373e-01,6.109e-02
9.998e-01,8.470e-01,6.109e-02
9.998e-01,8.398e-01,6.109e-02
9.997e-01,8.567e-01,6.109e-02
1.000e+00,9.146e-01,6.109e-02
1.000e+00,9.067e-01,6.109e-02
9.998e-01,8.696e-01,6.109e-02
9.997e-01,8.546e-01,6.109e-02
9.999e-01,8.693e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
9.987e-01,8.403e-01,6.109e-02
1.000e+00,9.107e-01,6.109e-02
1.000e+00,9.114e-01,6.109e-02
1.000e+00,8.637e-01,6.109e-02
9.999e-01,8.782e-01,6.109e-02
9.998e-01,8.088e-01,6.109e-02
1.000e+00,9.126e-01,6.109e-02
9.999e-01,8.523e-01,6.109e-02
1.000e+00,8.978e-01,6.109e-02
9.999e-01,8.467e-01,6.109e-02
1.000e+00,8.489e-01,6.109e-02
9.999e-01,8.976e-01,6.109e-02
9.999e-01,8.525e-01,6.109e-02
9.999e-01,8.811e-01,6.109e-02
9.998e-01,8.470e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
1.000e+00,8.818e-01,6.109e-02
9.999e-01,8.741e-01,6.109e-02
9.999e-01,8.671e-01,6.109e-02
9.999e-01,8.844e-01,6.109e-02
1.000e+00,8.778e-01,6.109e-02
9.997e-01,8.625e-01,6.109e-02
1.000e+00,8.974e-01,6.109e-02
1.000e+00,9.269e-01,6.109e-02
9.999e-01,9.013e-01,6.109e-02
9.998e-01,8.244e-01,6.109e-02
9.999e-01,8.534e-01,6.109e-02
9.999e-01,9.003e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
1.000e+00,8.898e-01,6.109e-02
9.999e-01,8.782e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
1.000e+00,8.937e-01,6.109e-02
1.000e+00,9.132e-01,6.109e-02
1.000e+00,8.791e-01,6.109e-02
1.000e+00,9.335e-01,6.109e-02
1.000e+00,9.288e-01,6.109e-02
1.000e+00,9.084e-01,6.109e-02
9.993e-01,8.170e-01,6.109e-02
9.999e-01,8.843e-01,6.109e-02
1.000e+00,9.203e-01,6.109e-02
1.000e+00,9.081e-01,6.109e-02
9.998e-01,8.808e-01,6.109e-02
1.000e+00,9.289e-01,6.109e-02
9.997e-01,8.485e-01,6.109e-02
9.998e-01,8.566e-01,6.109e-02
1.000e+00,9.093e-01,6.109e-02
1.000e+00,9.000e-01,6.109e-02
9.998e-01,8.017e-01,6.109e-02
1.000e+00,8.957e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
9.999e-01,8.395e-01,6.109e-02
9.983e-01,8.410e-01,6.109e-02
9.954e-01,8.387e-01,6.109e-02
9.995e-01,8.178e-01,6.109e-02
9.999e-01,8.942e-01,6.109e-02
9.996e-01,7.773e-01,6.109e-02
9.997e-01,8.279e-01,6.109e-02
1.000e+00,8.752e-01,6.109e-02
1.000e+00,9.088e-01,6.109e-02
9.999e-01,8.764e-01,6.109e-02
1.000e+00,8.634e-01,6.109e-02
1.000e+00,9.235e-01,6.109e-02
9.999e-01,8.971e-01,6.109e-02
9.999e-01,8.741e-01,6.109e-02
9.999e-01,8.997e-01,6.109e-02
9.998e-01,8.619e-01,6.109e-02
1.000e+00,8.980e-01,6.109e-02
9.999e-01,8.735e-01,6.109e-02
9.999e-01,9.094e-01,6.109e-02
9.999e-01,8.515e-01,6.109e-02
9.999e-01,8.708e-01,6.109e-02
9.999e-01,8.986e-01,6.109e-02
9.991e-01,8.081e-01,6.109e-02
9.999e-01,8.430e-01,6.109e-02
9.999e-01,8.698e-01,6.109e-02
9.999e-01,8.691e-01,6.109e-02
9.999e-01,8.486e-01,6.109e-02
1.000e+00,9.069e-01,6.109e-02
9.999e-01,8.393e-01,6.109e-02
1.000e+00,9.231e-01,6.109e-02
1.000e+00,9.117e-01,6.109e-02
9.915e-01,7.351e-01,6.109e-02
9.999e-01,8.773e-01,6.109e-02
9.999e-01,8.954e-01,6.109e-02
1.000e+00,9.569e-01,6.109e-02
1.000e+00,9.218e-01,6.109e-02
9.991e-01,7.041e-01,6.109e-02
9.999e-01,9.092e-01,6.109e-02
1.000e+00,9.239e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
9.998e-01,8.378e-01,6.109e-02
9.998e-01,8.400e-01,6.109e-02
9.998e-01,8.290e-01,6.109e-02
9.992e-01,8.230e-01,6.109e-02
9.999e-01,8.956e-01,6.109e-02
1.000e+00,8.994e-01,6.109e-02
9.999e-01,8.461e-01,6.109e-02
1.000e+00,9.064e-01,6.109e-02
9.998e-01,8.555e-01,6.109e-02
1.000e+00,9.084e-01,6.109e-02
1.000e+00,9.296e-01,6.109e-02
9.997e-01,8.324e-01,6.109e-02
9.998e-01,8.330e-01,6.109e-02
9.973e-01,7.968e-01,6.109e-02
9.997e-01,8.814e-01,6.109e-02
1.000e+00,9.264e-01,6.109e-02
9.998e-01,8.788e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
1.000e+00,9.397e-01,6.109e-02
9.998e-01,8.251e-01,6.109e-02
9.999e-01,8.617e-01,6.109e-02
9.995e-01,8.125e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.998e-01,8.300e-01,6.109e-02
1.000e+00,8.710e-01,6.109e-02
9.981e-01,7.435e-01,6.109e-02
9.999e-01,8.899e-01,6.109e-02
9.999e-01,8.654e-01,6.109e-02
9.999e-01,8.169e-01,6.109e-02
9.998e-01,8.438e-01,6.109e-02
9.998e-01,8.525e-01,6.109e-02
9.999e-01,8.988e-01,6.109e-02
9.999e-01,8.391e-01,6.109e-02
9.999e-01,8.531e-01,6.109e-02
1.000e+00,9.062e-01,6.109e-02
1.000e+00,9.319e-01,6.109e-02
1.000e+00,9.234e-01,6.109e-02
9.997e-01,8.148e-01,6.109e-02
1.000e+00,8.643e-01,6.109e-02
1.000e+00,9.010e-01,6.109e-02
1.000e+00,8.765e-01,6.109e-02
1.000e+00,9.209e-01,6.109e-02
9.999e-01,9.072e-01,6.109e-02
1.000e+00,9.320e-01,6.109e-02
1.000e+00,9.368e-01,6.109e-02
9.997e-01,8.107e-01,6.109e-02
9.998e-01,8.366e-01,6.109e-02
9.999e-01,8.723e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
1.000e+00,8.996e-01,6.109e-02
9.999e-01,8.318e-01,6.109e-02
9.999e-01,8.767e-01,6.109e-02
1.000e+00,8.911e-01,6.109e-02
9.998e-01,8.441e-01,6.109e-02
1.000e+00,9.078e-01,6.109e-02
9.998e-01,8.612e-01,6.109e-02
9.997e-01,8.362e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
9.995e-01,8.063e-01,6.109e-02
9.998e-01,8.569e-01,6.109e-02
9.992e-01,8.495e-01,6.109e-02
9.999e-01,8.763e-01,6.109e-02
9.996e-01,7.684e-01,6.109e-02
9.999e-01,8.707e-01,6.109e-02
1.000e+00,8.983e-01,6.109e-02
9.996e-01,8.594e-01,6.109e-02
9.998e-01,8.045e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
1.000e+00,8.479e-01,6.109e-02
1.000e+00,9.058e-01,6.109e-02
1.000e+00,9.049e-01,6.109e-02
9.998e-01,8.563e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
9.998e-01,8.673e-01,6.109e-02
9.999e-01,8.538e-01,6.109e-02
9.999e-01,8.293e-01,6.109e-02
9.999e-01,9.119e-01,6.109e-02
1.000e+00,9.126e-01,6.109e-02
1.000e+00,9.199e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
9.996e-01,8.691e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
9.998e-01,8.388e-01,6.109e-02
9.989e-01,7.783e-01,6.109e-02
9.999e-01,9.015e-01,6.109e-02
1.000e+00,8.587e-01,6.109e-02
9.995e-01,8.331e-01,6.109e-02
9.999e-01,9.051e-01,6.109e-02
1.000e+00,9.184e-01,6.109e-02
9.999e-01,8.587e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
9.999e-01,8.507e-01,6.109e-02
1.000e+00,8.593e-01,6.109e-02
9.994e-01,8.375e-01,6.109e-02
9.999e-01,9.003e-01,6.109e-02
9.997e-01,8.559e-01,6.109e-02
9.999e-01,8.750e-01,6.109e-02
9.999e-01,8.759e-01,6.109e-02
9.999e-01,8.756e-01,6.109e-02
1.000e+00,8.891e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
9.999e-01,8.789e-01,6.109e-02
9.953e-01,7.395e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
9.996e-01,8.302e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
1.000e+00,9.091e-01,6.109e-02
9.999e-01,8.910e-01,6.109e-02
1.000e+00,8.854e-01,6.109e-02
9.999e-01,8.993e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
9.998e-01,8.850e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
1.000e+00,9.067e-01,6.109e-02
1.000e+00,9.202e-01,6.109e-02
9.998e-01,8.449e-01,6.109e-02
9.999e-01,8.278e-01,6.109e-02
9.999e-01,8.933e-01,6.109e-02
9.998e-01,8.589e-01,6.109e-02
9.999e-01,8.719e-01,6.109e-02
9.996e-01,8.400e-01,6.109e-02
9.999e-01,8.865e-01,6.109e-02
9.996e-01,8.714e-01,6.109e-02
9.999e-01,8.800e-01,6.109e-02
9.995e-01,8.255e-01,6.109e-02
9.999e-01,8.419e-01,6.109e-02
9.998e-01,8.689e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
1.000e+00,8.657e-01,6.109e-02
9.997e-01,7.981e-01,6.109e-02
1.000e+00,9.054e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
9.999e-01,8.907e-01,6.109e-02
9.995e-01,8.241e-01,6.109e-02
9.999e-01,8.600e-01,6.109e-02
9.999e-01,8.789e-01,6.109e-02
1.000e+00,9.080e-01,6.109e-02
1.000e+00,9.324e-01,6.109e-02
9.998e-01,8.372e-01,6.109e-02
1.000e+00,8.670e-01,6.109e-02
9.990e-01,8.581e-01,6.109e-02
1.000e+00,9.254e-01,6.109e-02
9.994e-01,8.129e-01,6.109e-02
9.999e-01,8.939e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
1.000e+00,9.166e-01,6.109e-02
9.999e-01,8.434e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
1.000e+00,9.138e-01,6.109e-02
1.000e+00,8.873e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
1.000e+00,8.904e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
9.992e-01,8.177e-01,6.109e-02
9.999e-01,8.438e-01,6.109e-02
9.995e-01,8.159e-01,6.109e-02
9.997e-01,8.301e-01,6.109e-02
1.000e+00,8.747e-01,6.109e-02
9.996e-01,8.097e-01,6.109e-02
9.996e-01,8.353e-01,6.109e-02
1.000e+00,9.038e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
9.997e-01,8.509e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
1.000e+00,8.958e-01,6.109e-02
1.000e+00,9.326e-01,6.109e-02
1.000e+00,9.179e-01,6.109e-02
9.998e-01,8.603e-01,6.109e-02
1.000e+00,9.371e-01,6.109e-02
9.999e-01,8.537e-01,6.109e-02
1.000e+00,9.499e-01,6.109e-02
9.999e-01,8.309e-01,6.109e-02
9.999e-01,8.630e-01,6.109e-02
1.000e+00,9.020e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
9.996e-01,8.014e-01,6.109e-02
1.000e+00,9.410e-01,6.109e-02
9.996e-01,8.146e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
1.000e+00,9.306e-01,6.109e-02
1.000e+00,9.051e-01,6.109e-02
9.999e-01,8.773e-01,6.109e-02
9.999e-01,8.754e-01,6.109e-02
9.999e-01,8.913e-01,6.109e-02
1.000e+00,9.127e-01,6.109e-02
9.998e-01,8.724e-01,6.109e-02
9.998e-01,8.595e-01,6.109e-02
9.993e-01,7.726e-01,6.109e-02
9.997e-01,8.408e-01,6.109e-02
9.998e-01,8.354e-01,6.109e-02
9.999e-01,8.644e-01,6.109e-02
9.987e-01,7.796e-01,6.109e-02
9.993e-01,7.809e-01,6.109e-02
9.999e-01,8.458e-01,6.109e-02
9.999e-01,8.852e-01,6.109e-02
9.999e-01,8.769e-01,6.109e-02
9.998e-01,8.128e-01,6.109e-02
1.000e+00,9.001e-01,6.109e-02
9.993e-01,8.191e-01,6.109e-02
1.000e+00,9.218e-01,6.109e-02
9.999e-01,8.694e-01,6.109e-02
9.999e-01,8.691e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
9.999e-01,8.709e-01,6.109e-02
9.993e-01,7.787e-01,6.109e-02
9.999e-01,8.703e-01,6.109e-02
9.999e-01,8.894e-01,6.109e-02
1.000e+00,9.128e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
1.000e+00,9.057e-01,6.109e-02
9.993e-01,7.955e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.997e-01,8.331e-01,6.109e-02
9.999e-01,8.306e-01,6.109e-02
9.999e-01,8.830e-01,6.109e-02
1.000e+00,9.211e-01,6.109e-02
1.000e+00,9.060e-01,6.109e-02
9.997e-01,8.118e-01,6.109e-02
1.000e+00,9.233e-01,6.109e-02
9.997e-01,8.505e-01,6.109e-02
9.999e-01,8.715e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
1.000e+00,9.098e-01,6.109e-02
9.991e-01,8.197e-01,6.109e-02
9.995e-01,8.315e-01,6.109e-02
9.999e-01,9.073e-01,6.109e-02
9.999e-01,9.025e-01,6.109e-02
9.999e-01,8.912e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
1.000e+00,9.282e-01,6.109e-02
9.996e-01,8.483e-01,6.109e-02
9.998e-01,8.127e-01,6.109e-02
9.999e-01,8.586e-01,6.109e-02
1.000e+00,8.932e-01,6.109e-02
1.000e+00,8.874e-01,6.109e-02
9.999e-01,8.652e-01,6.109e-02
9.997e-01,7.865e-01,6.109e-02
9.998e-01,8.437e-01,6.109e-02
9.999e-01,8.815e-01,6.109e-02
9.998e-01,8.571e-01,6.109e-02
1.000e+00,9.151e-01,6.109e-02
9.994e-01,8.215e-01,6.109e-02
1.000e+00,9.270e-01,6.109e-02
9.997e-01,8.558e-01,6.109e-02
9.999e-01,8.784e-01,6.109e-02
9.997e-01,8.523e-01,6.109e-02
1.000e+00,8.746e-01,6.109e-02
9.984e-01,8.253e-01,6.109e-02
9.999e-01,8.653e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
1.000e+00,8.900e-01,6.109e-02
9.999e-01,9.172e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
9.997e-01,8.297e-01,6.109e-02
9.991e-01,8.642e-01,6.109e-02
1.000e+00,8.938e-01,6.109e-02
1.000e+00,9.241e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.998e-01,8.804e-01,6.109e-02
1.000e+00,9.478e-01,6.109e-02
9.997e-01,8.409e-01,6.109e-02
9.999e-01,9.010e-01,6.109e-02
9.983e-01,7.389e-01,6.109e-02
9.999e-01,8.637e-01,6.109e-02
9.999e-01,8.672e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
1.000e+00,8.751e-01,6.109e-02
1.000e+00,8.956e-01,6.109e-02
1.000e+00,9.104e-01,6.109e-02
9.999e-01,9.136e-01,6.109e-02
9.998e-01,8.427e-01,6.109e-02
9.999e-01,8.592e-01,6.109e-02
9.987e-01,7.974e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
9.999e-01,8.766e-01,6.109e-02
1.000e+00,8.925e-01,6.109e-02
1.000e+00,8.690e-01,6.109e-02
1.000e+00,9.301e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
9.997e-01,8.630e-01,6.109e-02
9.999e-01,8.727e-01,6.109e-02
9.999e-01,8.670e-01,6.109e-02
1.000e+00,8.898e-01,6.109e-02
1.000e+00,9.172e-01,6.109e-02
1.000e+00,9.163e-01,6.109e-02
9.999e-01,8.661e-01,6.109e-02
9.999e-01,8.917e-01,6.109e-02
1.000e+00,9.355e-01,6.109e-02
9.995e-01,7.938e-01,6.109e-02
9.999e-01,8.543e-01,6.109e-02
9.998e-01,8.475e-01,6.109e-02
1.000e+00,8.977e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
9.999e-01,8.846e-01,6.109e-02
9.999e-01,8.830e-01,6.109e-02
9.997e-01,8.500e-01,6.109e-02
1.000e+00,8.825e-01,6.109e-02
9.999e-01,9.021e-01,6.109e-02
1.000e+00,9.192e-01,6.109e-02
1.000e+00,8.969e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
9.999e-01,8.512e-01,6.109e-02
9.999e-01,9.026e-01,6.109e-02
9.999e-01,8.974e-01,6.109e-02
1.000e+00,9.045e-01,6.109e-02
9.995e-01,8.151e-01,6.109e-02
1.000e+00,8.955e-01,6.109e-02
1.000e+00,8.970e-01,6.109e-02
9.999e-01,8.490e-01,6.109e-02
9.999e-01,8.649e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
9.889e-01,7.564e-01,6.109e-02
9.999e-01,8.536e-01,6.109e-02
1.000e+00,8.978e-01,6.109e-02
9.999e-01,8.808e-01,6.109e-02
9.998e-01,8.535e-01,6.109e-02
1.000e+00,9.264e-01,6.109e-02
1.000e+00,9.284e-01,6.109e-02
9.999e-01,8.980e-01,6.109e-02
9.998e-01,8.468e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
9.999e-01,9.057e-01,6.109e-02
1.000e+00,8.639e-01,6.109e-02
9.999e-01,8.571e-01,6.109e-02
9.998e-01,8.592e-01,6.109e-02
9.999e-01,8.637e-01,6.109e-02
9.999e-01,8.761e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
9.994e-01,8.597e-01,6.109e-02
9.999e-01,8.979e-01,6.109e-02
9.997e-01,8.802e-01,6.109e-02
9.998e-01,8.486e-01,6.109e-02
1.000e+00,8.687e-01,6.109e-02
9.999e-01,8.945e-01,6.109e-02
1.000e+00,8.982e-01,6.109e-02
9.999e-01,8.423e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
1.000e+00,8.757e-01,6.109e-02
9.998e-01,8.739e-01,6.109e-02
9.997e-01,8.620e-01,6.109e-02
9.992e-01,7.735e-01,6.109e-02
1.000e+00,8.812e-01,6.109e-02
9.999e-01,8.725e-01,6.109e-02
9.993e-01,7.473e-01,6.109e-02
1.000e+00,8.680e-01,6.109e-02
9.999e-01,8.873e-01,6.109e-02
9.998e-01,8.376e-01,6.109e-02
1.000e+00,8.966e-01,6.109e-02
1.000e+00,9.193e-01,6.109e-02
9.999e-01,8.917e-01,6.109e-02
1.000e+00,9.435e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
1.000e+00,8.973e-01,6.109e-02
9.999e-01,8.782e-01,6.109e-02
9.999e-01,8.546e-01,6.109e-02
9.999e-01,8.984e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
1.000e+00,8.906e-01,6.109e-02
9.999e-01,8.839e-01,6.109e-02
1.000e+00,9.031e-01,6.109e-02
9.999e-01,8.337e-01,6.109e-02
9.998e-01,8.708e-01,6.109e-02
1.000e+00,8.952e-01,6.109e-02
9.999e-01,8.708e-01,6.109e-02
9.999e-01,8.765e-01,6.109e-02
9.999e-01,8.882e-01,6.109e-02
9.999e-01,8.619e-01,6.109e-02
1.000e+00,9.207e-01,6.109e-02
9.998e-01,8.674e-01,6.109e-02
9.994e-01,8.500e-01,6.109e-02
9.992e-01,7.918e-01,6.109e-02
1.000e+00,8.926e-01,6.109e-02
1.000e+00,9.036e-01,6.109e-02
1.000e+00,8.940e-01,6.109e-02
9.999e-01,8.908e-01,6.109e-02
9.999e-01,9.075e-01,6.109e-02
1.000e+00,8.991e-01,6.109e-02
9.998e-01,8.495e-01,6.109e-02
9.997e-01,8.156e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
9.998e-01,8.505e-01,6.109e-02
9.999e-01,8.807e-01,6.109e-02
9.999e-01,8.781e-01,6.109e-02
9.999e-01,8.898e-01,6.109e-02
1.000e+00,8.895e-01,6.109e-02
9.999e-01,8.795e-01,6.109e-02
9.999e-01,8.328e-01,6.109e-02
9.999e-01,8.834e-01,6.109e-02
9.999e-01,8.816e-01,6.109e-02
9.999e-01,8.670e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
1.000e+00,9.404e-01,6.109e-02
1.000e+00,9.280e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
9.999e-01,8.548e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
1.000e+00,9.046e-01,6.109e-02
1.000e+00,9.148e-01,6.109e-02
9.998e-01,8.499e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
9.996e-01,8.416e-01,6.109e-02
9.996e-01,8.274e-01,6.109e-02
9.999e-01,8.854e-01,6.109e-02
9.998e-01,7.952e-01,6.109e-02
9.999e-01,9.019e-01,6.109e-02
1.000e+00,8.969e-01,6.109e-02
9.998e-01,8.424e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.999e-01,8.777e-01,6.109e-02
9.995e-01,7.942e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
9.999e-01,8.295e-01,6.109e-02
9.999e-01,8.626e-01,6.109e-02
1.000e+00,8.765e-01,6.109e-02
9.995e-01,8.202e-01,6.109e-02
9.999e-01,8.657e-01,6.109e-02
9.997e-01,8.616e-01,6.109e-02
1.000e+00,9.080e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
1.000e+00,8.745e-01,6.109e-02
9.997e-01,8.012e-01,6.109e-02
9.994e-01,8.134e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
9.942e-01,7.723e-01,6.109e-02
1.000e+00,9.245e-01,6.109e-02
1.000e+00,9.342e-01,6.109e-02
9.999e-01,8.902e-01,6.109e-02
9.999e-01,8.806e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
9.993e-01,8.431e-01,6.109e-02
9.999e-01,9.030e-01,6.109e-02
1.000e+00,9.008e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.999e-01,9.012e-01,6.109e-02
9.997e-01,8.133e-01,6.109e-02
9.998e-01,8.480e-01,6.109e-02
9.999e-01,9.192e-01,6.109e-02
9.998e-01,8.642e-01,6.109e-02
9.999e-01,8.627e-01,6.109e-02
9.996e-01,8.512e-01,6.109e-02
9.999e-01,8.140e-01,6.109e-02
9.993e-01,8.608e-01,6.109e-02
9.999e-01,8.663e-01,6.109e-02
9.996e-01,8.595e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.999e-01,8.605e-01,6.109e-02
9.999e-01,9.220e-01,6.109e-02
9.997e-01,8.523e-01,6.109e-02
9.998e-01,8.532e-01,6.109e-02
9.999e-01,8.803e-01,6.109e-02
9.999e-01,8.236e-01,6.109e-02
1.000e+00,8.839e-01,6.109e-02
9.998e-01,8.480e-01,6.109e-02
9.998e-01,8.522e-01,6.109e-02
9.997e-01,8.655e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
1.000e+00,9.262e-01,6.109e-02
9.997e-01,8.457e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
1.000e+00,9.085e-01,6.109e-02
1.000e+00,8.667e-01,6.109e-02
1.000e+00,8.960e-01,6.109e-02
9.999e-01,8.660e-01,6.109e-02
1.000e+00,8.912e-01,6.109e-02
9.990e-01,7.879e-01,6.109e-02
9.998e-01,8.651e-01,6.109e-02
9.998e-01,8.470e-01,6.109e-02
9.999e-01,8.308e-01,6.109e-02
9.996e-01,8.374e-01,6.109e-02
9.999e-01,8.586e-01,6.109e-02
9.998e-01,8.368e-01,6.109e-02
1.000e+00,9.292e-01,6.109e-02
9.998e-01,8.156e-01,6.109e-02
9.997e-01,8.395e-01,6.109e-02
1.000e+00,8.907e-01,6.109e-02
9.998e-01,8.572e-01,6.109e-02
1.000e+00,8.944e-01,6.109e-02
1.000e+00,9.247e-01,6.109e-02
9.999e-01,8.922e-01,6.109e-02
9.999e-01,8.492e-01,6.109e-02
1.000e+00,9.388e-01,6.109e-02
1.000e+00,9.058e-01,6.109e-02
1.000e+00,9.082e-01,6.109e-02
9.999e-01,8.361e-01,6.109e-02
1.000e+00,9.402e-01,6.109e-02
9.999e-01,8.688e-01,6.109e-02
9.997e-01,8.264e-01,6.109e-02
9.997e-01,8.777e-01,6.109e-02
9.999e-01,9.036e-01,6.109e-02
9.999e-01,8.730e-01,6.109e-02
9.995e-01,8.287e-01,6.109e-02
1.000e+00,9.054e-01,6.109e-02
1.000e+00,8.893e-01,6.109e-02
1.000e+00,9.079e-01,6.109e-02
1.000e+00,9.000e-01,6.109e-02
9.999e-01,8.822e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
1.000e+00,9.027e-01,6.109e-02
9.999e-01,8.316e-01,6.109e-02
1.000e+00,9.338e-01,6.109e-02
9.999e-01,8.706e-01,6.109e-02
1.000e+00,9.201e-01,6.109e-02
9.999e-01,8.607e-01,6.109e-02
9.999e-01,8.303e-01,6.109e-02
9.999e-01,8.446e-01,6.109e-02
9.998e-01,8.172e-01,6.109e-02
1.000e+00,9.287e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
9.999e-01,8.412e-01,6.109e-02
1.000e+00,9.351e-01,6.109e-02
1.000e+00,9.289e-01,6.109e-02
9.998e-01,8.746e-01,6.109e-02
1.000e+00,8.939e-01,6.109e-02
9.998e-01,7.852e-01,6.109e-02
1.000e+00,8.761e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
1.000e+00,9.153e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
9.999e-01,8.716e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.998e-01,8.481e-01,6.109e-02
9.996e-01,8.600e-01,6.109e-02
1.000e+00,9.123e-01,6.109e-02
9.999e-01,8.846e-01,6.109e-02
9.999e-01,8.869e-01,6.109e-02
9.998e-01,8.799e-01,6.109e-02
1.000e+00,9.161e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
9.995e-01,8.295e-01,6.109e-02
9.999e-01,8.667e-01,6.109e-02
9.999e-01,8.994e-01,6.109e-02
9.999e-01,8.826e-01,6.109e-02
9.997e-01,8.575e-01,6.109e-02
1.000e+00,8.999e-01,6.109e-02
1.000e+00,8.607e-01,6.109e-02
9.998e-01,8.115e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
1.000e+00,8.924e-01,6.109e-02
9.996e-01,8.424e-01,6.109e-02
9.994e-01,7.945e-01,6.109e-02
1.000e+00,9.064e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
1.000e+00,9.081e-01,6.109e-02
9.999e-01,8.976e-01,6.109e-02
1.000e+00,8.992e-01,6.109e-02
1.000e+00,9.042e-01,6.109e-02
9.999e-01,8.433e-01,6.109e-02
9.996e-01,8.273e-01,6.109e-02
1.000e+00,9.153e-01,6.109e-02
9.993e-01,8.248e-01,6.109e-02
9.993e-01,7.871e-01,6.109e-02
9.996e-01,8.187e-01,6.109e-02
1.000e+00,9.228e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
9.999e-01,8.507e-01,6.109e-02
9.990e-01,8.111e-01,6.109e-02
1.000e+00,9.223e-01,6.109e-02
9.999e-01,8.822e-01,6.109e-02
9.992e-01,7.900e-01,6.109e-02
1.000e+00,9.053e-01,6.109e-02
1.000e+00,9.336e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
9.940e-01,8.133e-01,6.109e-02
9.997e-01,8.194e-01,6.109e-02
9.999e-01,8.728e-01,6.109e-02
9.927e-01,7.123e-01,6.109e-02
9.999e-01,8.618e-01,6.109e-02
9.996e-01,8.457e-01,6.109e-02
9.970e-01,8.054e-01,6.109e-02
9.999e-01,8.339e-01,6.109e-02
9.999e-01,8.537e-01,6.109e-02
9.992e-01,8.852e-01,6.109e-02
9.999e-01,8.732e-01,6.109e-02
9.996e-01,8.426e-01,6.109e-02
9.999e-01,8.508e-01,6.109e-02
9.998e-01,8.569e-01,6.109e-02
9.996e-01,8.394e-01,6.109e-02
9.994e-01,8.617e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
9.998e-01,8.871e-01,6.109e-02
9.999e-01,8.467e-01,6.109e-02
1.000e+00,8.950e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
9.999e-01,8.249e-01,6.109e-02
9.999e-01,8.655e-01,6.109e-02
1.000e+00,8.824e-01,6.109e-02
1.000e+00,8.833e-01,6.109e-02
9.999e-01,8.276e-01,6.109e-02
9.999e-01,8.697e-01,6.109e-02
1.000e+00,9.185e-01,6.109e-02
9.999e-01,8.503e-01,6.109e-02
9.999e-01,8.822e-01,6.109e-02
9.999e-01,8.753e-01,6.109e-02
1.000e+00,9.038e-01,6.109e-02
9.998e-01,8.477e-01,6.109e-02
9.999e-01,8.685e-01,6.109e-02
9.991e-01,8.040e-01,6.109e-02
9.997e-01,8.201e-01,6.109e-02
9.998e-01,8.313e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,9.419e-01,6.109e-02
9.996e-01,8.232e-01,6.109e-02
9.999e-01,8.868e-01,6.109e-02
9.999e-01,8.634e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
9.999e-01,8.982e-01,6.109e-02
9.993e-01,7.777e-01,6.109e-02
9.995e-01,8.054e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
9.998e-01,8.348e-01,6.109e-02
1.000e+00,9.132e-01,6.109e-02
1.000e+00,8.791e-01,6.109e-02
1.000e+00,9.335e-01,6.109e-02
1.000e+00,9.288e-01,6.109e-02
1.000e+00,9.084e-01,6.109e-02
9.993e-01,8.169e-01,6.109e-02
1.000e+00,9.349e-01,6.109e-02
9.995e-01,8.638e-01,6.109e-02
9.999e-01,9.127e-01,6.109e-02
1.000e+00,8.666e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.996e-01,8.253e-01,6.109e-02
9.999e-01,8.787e-01,6.109e-02
9.999e-01,8.964e-01,6.109e-02
9.999e-01,8.634e-01,6.109e-02
1.000e+00,8.926e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
9.998e-01,8.590e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.999e-01,8.547e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
9.996e-01,8.448e-01,6.109e-02
1.000e+00,9.261e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
9.998e-01,8.355e-01,6.109e-02
9.999e-01,8.688e-01,6.109e-02
9.986e-01,8.023e-01,6.109e-02
9.997e-01,8.294e-01,6.109e-02
1.000e+00,9.049e-01,6.109e-02
1.000e+00,9.236e-01,6.109e-02
9.999e-01,8.938e-01,6.109e-02
9.998e-01,8.001e-01,6.109e-02
9.902e-01,7.633e-01,6.109e-02
1.000e+00,9.102e-01,6.109e-02
1.000e+00,9.036e-01,6.109e-02
9.999e-01,8.867e-01,6.109e-02
9.998e-01,8.450e-01,6.109e-02
9.985e-01,7.585e-01,6.109e-02
9.999e-01,8.739e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.999e-01,8.895e-01,6.109e-02
9.997e-01,8.759e-01,6.109e-02
9.999e-01,8.987e-01,6.109e-02
9.999e-01,8.597e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.997e-01,8.428e-01,6.109e-02
1.000e+00,9.183e-01,6.109e-02
9.997e-01,8.597e-01,6.109e-02
9.999e-01,8.409e-01,6.109e-02
9.999e-01,8.589e-01,6.109e-02
9.999e-01,8.966e-01,6.109e-02
1.000e+00,9.028e-01,6.109e-02
1.000e+00,8.902e-01,6.109e-02
9.996e-01,7.816e-01,6.109e-02
1.000e+00,9.021e-01,6.109e-02
9.993e-01,7.508e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.998e-01,8.806e-01,6.109e-02
1.000e+00,8.809e-01,6.109e-02
9.999e-01,8.734e-01,6.109e-02
1.000e+00,9.093e-01,6.109e-02
9.999e-01,8.686e-01,6.109e-02
9.998e-01,9.014e-01,6.109e-02
9.998e-01,8.234e-01,6.109e-02
9.999e-01,8.748e-01,6.109e-02
9.998e-01,8.523e-01,6.109e-02
1.000e+00,8.763e-01,6.109e-02
1.000e+00,9.315e-01,6.109e-02
1.000e+00,9.005e-01,6.109e-02
9.997e-01,7.599e-01,6.109e-02
1.000e+00,8.836e-01,6.109e-02
9.999e-01,8.419e-01,6.109e-02
9.996e-01,7.942e-01,6.109e-02
9.998e-01,8.197e-01,6.109e-02
9.994e-01,8.174e-01,6.109e-02
1.000e+00,8.913e-01,6.109e-02
9.997e-01,7.879e-01,6.109e-02
9.999e-01,8.527e-01,6.109e-02
1.000e+00,9.188e-01,6.109e-02
9.993e-01,7.766e-01,6.109e-02
9.999e-01,8.760e-01,6.109e-02
9.993e-01,8.153e-01,6.109e-02
9.944e-01,8.088e-01,6.109e-02
9.995e-01,8.134e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
9.999e-01,8.495e-01,6.109e-02
9.999e-01,8.942e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
9.996e-01,8.571e-01,6.109e-02
1.000e+00,9.105e-01,6.109e-02
9.978e-01,7.523e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
9.999e-01,8.620e-01,6.109e-02
9.999e-01,8.709e-01,6.109e-02
9.999e-01,9.030e-01,6.109e-02
1.000e+00,8.986e-01,6.109e-02
1.000e+00,8.942e-01,6.109e-02
1.000e+00,9.434e-01,6.109e-02
1.000e+00,9.229e-01,6.109e-02
1.000e+00,9.277e-01,6.109e-02
1.000e+00,8.860e-01,6.109e-02
9.989e-01,8.124e-01,6.109e-02
9.999e-01,8.451e-01,6.109e-02
1.000e+00,8.920e-01,6.109e-02
9.999e-01,9.108e-01,6.109e-02
9.997e-01,8.700e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
9.996e-01,8.134e-01,6.109e-02
1.000e+00,8.728e-01,6.109e-02
1.000e+00,8.824e-01,6.109e-02
1.000e+00,9.142e-01,6.109e-02
9.999e-01,8.757e-01,6.109e-02
9.999e-01,8.664e-01,6.109e-02
9.998e-01,8.162e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
9.997e-01,8.842e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
9.995e-01,8.469e-01,6.109e-02
9.999e-01,8.457e-01,6.109e-02
9.990e-01,7.965e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.999e-01,8.885e-01,6.109e-02
1.000e+00,9.007e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
9.998e-01,8.430e-01,6.109e-02
1.000e+00,8.933e-01,6.109e-02
9.997e-01,8.483e-01,6.109e-02
9.992e-01,7.560e-01,6.109e-02
9.995e-01,8.504e-01,6.109e-02
9.999e-01,8.882e-01,6.109e-02
1.000e+00,8.656e-01,6.109e-02
9.999e-01,8.621e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
9.999e-01,8.666e-01,6.109e-02
1.000e+00,8.945e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
1.000e+00,8.830e-01,6.109e-02
1.000e+00,9.229e-01,6.109e-02
9.995e-01,8.233e-01,6.109e-02
9.999e-01,8.695e-01,6.109e-02
9.999e-01,8.345e-01,6.109e-02
1.000e+00,9.196e-01,6.109e-02
1.000e+00,9.205e-01,6.109e-02
9.994e-01,8.037e-01,6.109e-02
1.000e+00,8.909e-01,6.109e-02
1.000e+00,9.030e-01,6.109e-02
9.998e-01,8.681e-01,6.109e-02
9.974e-01,7.661e-01,6.109e-02
1.000e+00,9.189e-01,6.109e-02
9.998e-01,8.190e-01,6.109e-02
1.000e+00,8.927e-01,6.109e-02
1.000e+00,9.242e-01,6.109e-02
1.000e+00,9.359e-01,6.109e-02
9.997e-01,8.194e-01,6.109e-02
9.999e-01,8.648e-01,6.109e-02
9.999e-01,8.452e-01,6.109e-02
9.997e-01,7.825e-01,6.109e-02
1.000e+00,9.331e-01,6.109e-02
9.989e-01,8.343e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
1.000e+00,8.816e-01,6.109e-02
1.000e+00,9.274e-01,6.109e-02
9.988e-01,7.794e-01,6.109e-02
9.991e-01,8.020e-01,6.109e-02
9.998e-01,8.459e-01,6.109e-02
9.999e-01,8.631e-01,6.109e-02
1.000e+00,9.086e-01,6.109e-02
9.997e-01,8.363e-01,6.109e-02
9.995e-01,8.020e-01,6.109e-02
9.999e-01,8.322e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
1.000e+00,9.138e-01,6.109e-02
1.000e+00,8.964e-01,6.109e-02
9.998e-01,9.065e-01,6.109e-02
9.999e-01,9.054e-01,6.109e-02
9.999e-01,8.658e-01,6.109e-02
9.997e-01,8.055e-01,6.109e-02
9.996e-01,8.172e-01,6.109e-02
9.998e-01,8.649e-01,6.109e-02
1.000e+00,8.772e-01,6.109e-02
1.000e+00,9.087e-01,6.109e-02
9.998e-01,8.262e-01,6.109e-02
9.999e-01,8.543e-01,6.109e-02
9.988e-01,8.574e-01,6.109e-02
9.998e-01,8.626e-01,6.109e-02
1.000e+00,8.989e-01,6.109e-02
9.997e-01,8.588e-01,6.109e-02
1.000e+00,8.954e-01,6.109e-02
9.995e-01,8.066e-01,6.109e-02
9.999e-01,8.760e-01,6.109e-02
9.999e-01,8.768e-01,6.109e-02
1.000e+00,8.889e-01,6.109e-02
9.999e-01,8.620e-01,6.109e-02
9.999e-01,8.507e-01,6.109e-02
1.000e+00,9.111e-01,6.109e-02
9.998e-01,8.692e-01,6.109e-02
9.999e-01,8.906e-01,6.109e-02
9.999e-01,8.854e-01,6.109e-02
9.999e-01,8.699e-01,6.109e-02
9.999e-01,8.951e-01,6.109e-02
9.999e-01,8.862e-01,6.109e-02
9.996e-01,8.398e-01,6.109e-02
9.992e-01,8.451e-01,6.109e-02
9.998e-01,8.346e-01,6.109e-02
9.998e-01,8.941e-01,6.109e-02
9.998e-01,8.455e-01,6.109e-02
9.999e-01,8.949e-01,6.109e-02
1.000e+00,8.932e-01,6.109e-02
9.998e-01,8.509e-01,6.109e-02
9.999e-01,8.509e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
1.000e+00,8.759e-01,6.109e-02
9.998e-01,8.656e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
9.999e-01,8.612e-01,6.109e-02
9.999e-01,8.904e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
1.000e+00,8.981e-01,6.109e-02
1.000e+00,8.821e-01,6.109e-02
9.999e-01,8.926e-01,6.109e-02
9.993e-01,8.266e-01,6.109e-02
9.999e-01,8.737e-01,6.109e-02
9.999e-01,8.728e-01,6.109e-02
9.999e-01,8.859e-01,6.109e-02
9.999e-01,8.827e-01,6.109e-02
9.992e-01,7.748e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
9.993e-01,7.835e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
9.999e-01,8.629e-01,6.109e-02
1.000e+00,9.087e-01,6.109e-02
1.000e+00,8.865e-01,6.109e-02
9.999e-01,8.766e-01,6.109e-02
9.999e-01,9.044e-01,6.109e-02
9.999e-01,8.768e-01,6.109e-02
9.999e-01,8.944e-01,6.109e-02
9.996e-01,8.247e-01,6.109e-02
9.998e-01,8.679e-01,6.109e-02
9.994e-01,8.627e-01,6.109e-02
9.998e-01,7.969e-01,6.109e-02
9.998e-01,9.045e-01,6.109e-02
1.000e+00,8.963e-01,6.109e-02
9.999e-01,8.857e-01,6.109e-02
1.000e+00,9.030e-01,6.109e-02
9.999e-01,8.730e-01,6.109e-02
1.000e+00,8.687e-01,6.109e-02
9.998e-01,8.365e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
9.989e-01,7.674e-01,6.109e-02
1.000e+00,8.840e-01,6.109e-02
9.999e-01,8.880e-01,6.109e-02
9.984e-01,7.905e-01,6.109e-02
9.999e-01,8.690e-01,6.109e-02
9.998e-01,8.460e-01,6.109e-02
1.000e+00,9.376e-01,6.109e-02
9.999e-01,8.924e-01,6.109e-02
9.995e-01,8.663e-01,6.109e-02
1.000e+00,9.253e-01,6.109e-02
9.987e-01,8.260e-01,6.109e-02
1.000e+00,9.252e-01,6.109e-02
9.965e-01,7.198e-01,6.109e-02
1.000e+00,8.731e-01,6.109e-02
1.000e+00,8.785e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
9.999e-01,9.055e-01,6.109e-02
1.000e+00,9.069e-01,6.109e-02
9.994e-01,8.703e-01,6.109e-02
9.993e-01,7.774e-01,6.109e-02
9.998e-01,8.506e-01,6.109e-02
1.000e+00,8.683e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
9.999e-01,8.624e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
9.999e-01,8.307e-01,6.109e-02
1.000e+00,9.401e-01,6.109e-02
9.998e-01,8.608e-01,6.109e-02
1.000e+00,9.367e-01,6.109e-02
9.998e-01,8.289e-01,6.109e-02
1.000e+00,9.489e-01,6.109e-02
9.990e-01,8.204e-01,6.109e-02
9.998e-01,8.532e-01,6.109e-02
9.999e-01,8.921e-01,6.109e-02
1.000e+00,9.118e-01,6.109e-02
9.998e-01,8.783e-01,6.109e-02
9.999e-01,8.747e-01,6.109e-02
9.989e-01,7.931e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
9.997e-01,8.525e-01,6.109e-02
9.996e-01,8.246e-01,6.109e-02
9.999e-01,8.620e-01,6.109e-02
9.999e-01,8.489e-01,6.109e-02
9.999e-01,9.001e-01,6.109e-02
9.998e-01,9.056e-01,6.109e-02
9.998e-01,8.645e-01,6.109e-02
9.999e-01,8.499e-01,6.109e-02
1.000e+00,9.281e-01,6.109e-02
1.000e+00,8.776e-01,6.109e-02
9.999e-01,9.083e-01,6.109e-02
1.000e+00,9.265e-01,6.109e-02
1.000e+00,9.305e-01,6.109e-02
9.999e-01,8.794e-01,6.109e-02
1.000e+00,9.026e-01,6.109e-02
9.966e-01,7.646e-01,6.109e-02
9.999e-01,8.757e-01,6.109e-02
1.000e+00,8.848e-01,6.109e-02
9.998e-01,8.630e-01,6.109e-02
1.000e+00,8.832e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
1.000e+00,9.183e-01,6.109e-02
9.997e-01,8.384e-01,6.109e-02
9.998e-01,8.317e-01,6.109e-02
9.999e-01,9.020e-01,6.109e-02
1.000e+00,9.167e-01,6.109e-02
9.999e-01,8.718e-01,6.109e-02
9.999e-01,8.841e-01,6.109e-02
9.999e-01,8.616e-01,6.109e-02
9.996e-01,8.543e-01,6.109e-02
9.995e-01,7.539e-01,6.109e-02
9.999e-01,8.715e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
9.998e-01,8.101e-01,6.109e-02
9.997e-01,8.929e-01,6.109e-02
9.886e-01,7.565e-01,6.109e-02
9.999e-01,8.802e-01,6.109e-02
9.997e-01,8.061e-01,6.109e-02
9.999e-01,8.574e-01,6.109e-02
1.000e+00,9.263e-01,6.109e-02
9.998e-01,8.394e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
9.999e-01,8.505e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
9.999e-01,8.550e-01,6.109e-02
1.000e+00,9.541e-01,6.109e-02
9.999e-01,8.914e-01,6.109e-02
9.996e-01,8.302e-01,6.109e-02
9.986e-01,7.924e-01,6.109e-02
9.997e-01,8.414e-01,6.109e-02
9.999e-01,8.851e-01,6.109e-02
9.999e-01,8.791e-01,6.109e-02
1.000e+00,8.875e-01,6.109e-02
9.999e-01,8.722e-01,6.109e-02
9.999e-01,8.892e-01,6.109e-02
9.999e-01,8.769e-01,6.109e-02
9.999e-01,8.836e-01,6.109e-02
1.000e+00,9.141e-01,6.109e-02
1.000e+00,8.921e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
9.998e-01,8.624e-01,6.109e-02
9.990e-01,8.057e-01,6.109e-02
1.000e+00,9.308e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
1.000e+00,9.461e-01,6.109e-02
1.000e+00,9.012e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.999e-01,8.505e-01,6.109e-02
9.999e-01,8.900e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.989e-01,7.954e-01,6.109e-02
1.000e+00,9.357e-01,6.109e-02
1.000e+00,9.118e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
9.998e-01,8.889e-01,6.109e-02
1.000e+00,9.209e-01,6.109e-02
9.996e-01,8.266e-01,6.109e-02
1.000e+00,8.339e-01,6.109e-02
1.000e+00,8.734e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
9.998e-01,8.939e-01,6.109e-02
9.999e-01,8.477e-01,6.109e-02
9.999e-01,8.607e-01,6.109e-02
9.999e-01,8.898e-01,6.109e-02
1.000e+00,9.285e-01,6.109e-02
9.999e-01,9.053e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
9.997e-01,7.809e-01,6.109e-02
9.999e-01,8.910e-01,6.109e-02
1.000e+00,9.372e-01,6.109e-02
9.992e-01,7.994e-01,6.109e-02
1.000e+00,8.939e-01,6.109e-02
1.000e+00,9.448e-01,6.109e-02
9.999e-01,8.820e-01,6.109e-02
9.999e-01,8.932e-01,6.109e-02
9.999e-01,8.979e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
9.979e-01,7.634e-01,6.109e-02
9.997e-01,8.797e-01,6.109e-02
1.000e+00,9.006e-01,6.109e-02
9.999e-01,8.825e-01,6.109e-02
9.992e-01,8.187e-01,6.109e-02
1.000e+00,8.865e-01,6.109e-02
9.999e-01,8.973e-01,6.109e-02
9.999e-01,9.165e-01,6.109e-02
9.999e-01,8.556e-01,6.109e-02
1.000e+00,8.572e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
9.998e-01,8.123e-01,6.109e-02
9.999e-01,8.992e-01,6.109e-02
9.999e-01,8.956e-01,6.109e-02
1.000e+00,9.021e-01,6.109e-02
9.999e-01,8.572e-01,6.109e-02
9.999e-01,9.006e-01,6.109e-02
1.000e+00,8.944e-01,6.109e-02
1.000e+00,8.768e-01,6.109e-02
9.998e-01,8.477e-01,6.109e-02
9.998e-01,7.704e-01,6.109e-02
9.999e-01,9.042e-01,6.109e-02
9.997e-01,8.531e-01,6.109e-02
1.000e+00,9.300e-01,6.109e-02
9.999e-01,8.799e-01,6.109e-02
9.998e-01,8.488e-01,6.109e-02
9.903e-01,8.100e-01,6.109e-02
9.999e-01,8.560e-01,6.109e-02
9.996e-01,8.221e-01,6.109e-02
9.998e-01,8.566e-01,6.109e-02
9.999e-01,8.881e-01,6.109e-02
9.998e-01,8.355e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
1.000e+00,9.391e-01,6.109e-02
1.000e+00,9.070e-01,6.109e-02
9.999e-01,8.959e-01,6.109e-02
9.996e-01,8.303e-01,6.109e-02
1.000e+00,8.762e-01,6.109e-02
9.998e-01,8.666e-01,6.109e-02
9.998e-01,8.377e-01,6.109e-02
1.000e+00,8.998e-01,6.109e-02
1.000e+00,8.861e-01,6.109e-02
1.000e+00,9.265e-01,6.109e-02
1.000e+00,9.373e-01,6.109e-02
1.000e+00,8.879e-01,6.109e-02
9.997e-01,8.185e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
9.999e-01,8.981e-01,6.109e-02
1.000e+00,9.173e-01,6.109e-02
9.988e-01,8.557e-01,6.109e-02
9.998e-01,8.145e-01,6.109e-02
9.998e-01,8.708e-01,6.109e-02
1.000e+00,8.650e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
9.982e-01,7.898e-01,6.109e-02
1.000e+00,8.995e-01,6.109e-02
9.993e-01,7.899e-01,6.109e-02
9.999e-01,8.761e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
1.000e+00,9.324e-01,6.109e-02
9.999e-01,8.956e-01,6.109e-02
9.987e-01,8.249e-01,6.109e-02
9.999e-01,8.563e-01,6.109e-02
9.979e-01,8.065e-01,6.109e-02
9.998e-01,8.278e-01,6.109e-02
1.000e+00,8.600e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
9.999e-01,8.684e-01,6.109e-02
9.978e-01,8.315e-01,6.109e-02
9.999e-01,8.657e-01,6.109e-02
9.999e-01,8.870e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
9.999e-01,8.803e-01,6.109e-02
9.997e-01,8.153e-01,6.109e-02
9.998e-01,8.020e-01,6.109e-02
9.999e-01,8.794e-01,6.109e-02
9.999e-01,8.510e-01,6.109e-02
1.000e+00,9.159e-01,6.109e-02
9.998e-01,8.377e-01,6.109e-02
9.998e-01,8.476e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
9.999e-01,9.216e-01,6.109e-02
1.000e+00,9.369e-01,6.109e-02
1.000e+00,9.380e-01,6.109e-02
9.998e-01,8.350e-01,6.109e-02
1.000e+00,9.443e-01,6.109e-02
1.000e+00,8.800e-01,6.109e-02
9.996e-01,8.421e-01,6.109e-02
9.999e-01,8.960e-01,6.109e-02
1.000e+00,9.006e-01,6.109e-02
9.999e-01,8.985e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.999e-01,8.750e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
9.998e-01,8.701e-01,6.109e-02
1.000e+00,9.399e-01,6.109e-02
1.000e+00,9.208e-01,6.109e-02
9.999e-01,8.336e-01,6.109e-02
1.000e+00,8.936e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
9.991e-01,8.258e-01,6.109e-02
9.999e-01,8.498e-01,6.109e-02
1.000e+00,9.159e-01,6.109e-02
9.999e-01,8.312e-01,6.109e-02
9.999e-01,8.315e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
1.000e+00,9.435e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
1.000e+00,8.947e-01,6.109e-02
9.997e-01,8.483e-01,6.109e-02
1.000e+00,9.077e-01,6.109e-02
1.000e+00,8.919e-01,6.109e-02
1.000e+00,9.128e-01,6.109e-02
9.990e-01,7.862e-01,6.109e-02
1.000e+00,9.281e-01,6.109e-02
9.866e-01,6.601e-01,6.109e-02
9.999e-01,8.581e-01,6.109e-02
9.999e-01,8.638e-01,6.109e-02
1.000e+00,9.412e-01,6.109e-02
9.998e-01,8.780e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
9.997e-01,8.372e-01,6.109e-02
9.997e-01,8.313e-01,6.109e-02
1.000e+00,9.383e-01,6.109e-02
9.999e-01,8.796e-01,6.109e-02
9.997e-01,8.512e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
9.999e-01,8.899e-01,6.109e-02
1.000e+00,8.973e-01,6.109e-02
9.995e-01,8.555e-01,6.109e-02
9.998e-01,8.797e-01,6.109e-02
9.999e-01,8.720e-01,6.109e-02
9.999e-01,8.750e-01,6.109e-02
9.998e-01,8.178e-01,6.109e-02
9.952e-01,7.816e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
9.999e-01,8.406e-01,6.109e-02
9.999e-01,8.732e-01,6.109e-02
9.998e-01,8.356e-01,6.109e-02
9.996e-01,7.964e-01,6.109e-02
1.000e+00,8.714e-01,6.109e-02
1.000e+00,8.949e-01,6.109e-02
9.999e-01,8.843e-01,6.109e-02
9.993e-01,7.805e-01,6.109e-02
9.999e-01,8.818e-01,6.109e-02
9.995e-01,7.998e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
1.000e+00,9.020e-01,6.109e-02
9.998e-01,8.697e-01,6.109e-02
1.000e+00,9.399e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
1.000e+00,9.107e-01,6.109e-02
1.000e+00,8.995e-01,6.109e-02
9.999e-01,8.627e-01,6.109e-02
9.999e-01,8.683e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
9.999e-01,8.860e-01,6.109e-02
9.999e-01,8.760e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
9.999e-01,8.350e-01,6.109e-02
9.999e-01,8.461e-01,6.109e-02
9.999e-01,8.658e-01,6.109e-02
1.000e+00,9.132e-01,6.109e-02
9.998e-01,8.226e-01,6.109e-02
9.997e-01,8.061e-01,6.109e-02
9.997e-01,7.914e-01,6.109e-02
9.999e-01,8.890e-01,6.109e-02
1.000e+00,8.941e-01,6.109e-02
9.998e-01,8.646e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
1.000e+00,9.060e-01,6.109e-02
1.000e+00,9.142e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
9.999e-01,8.844e-01,6.109e-02
9.999e-01,8.881e-01,6.109e-02
1.000e+00,9.072e-01,6.109e-02
1.000e+00,8.809e-01,6.109e-02
1.000e+00,9.310e-01,6.109e-02
9.999e-01,8.610e-01,6.109e-02
9.999e-01,8.467e-01,6.109e-02
1.000e+00,8.940e-01,6.109e-02
9.998e-01,8.420e-01,6.109e-02
9.987e-01,7.673e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.999e-01,8.897e-01,6.109e-02
1.000e+00,8.969e-01,6.109e-02
1.000e+00,9.015e-01,6.109e-02
1.000e+00,8.920e-01,6.109e-02
9.998e-01,8.379e-01,6.109e-02
9.996e-01,8.482e-01,6.109e-02
1.000e+00,9.403e-01,6.109e-02
1.000e+00,9.218e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
9.939e-01,8.259e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
1.000e+00,8.734e-01,6.109e-02
1.000e+00,8.821e-01,6.109e-02
9.999e-01,8.850e-01,6.109e-02
1.000e+00,9.183e-01,6.109e-02
9.999e-01,8.855e-01,6.109e-02
9.996e-01,8.115e-01,6.109e-02
9.999e-01,8.359e-01,6.109e-02
1.000e+00,9.045e-01,6.109e-02
9.988e-01,7.872e-01,6.109e-02
1.000e+00,9.198e-01,6.109e-02
9.999e-01,8.612e-01,6.109e-02
9.999e-01,8.904e-01,6.109e-02
9.997e-01,8.326e-01,6.109e-02
9.997e-01,8.135e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,8.807e-01,6.109e-02
1.000e+00,9.301e-01,6.109e-02
9.999e-01,8.865e-01,6.109e-02
1.000e+00,8.922e-01,6.109e-02
1.000e+00,8.981e-01,6.109e-02
1.000e+00,9.323e-01,6.109e-02
9.997e-01,8.400e-01,6.109e-02
1.000e+00,8.844e-01,6.109e-02
9.999e-01,8.859e-01,6.109e-02
9.950e-01,8.397e-01,6.109e-02
1.000e+00,9.378e-01,6.109e-02
1.000e+00,9.273e-01,6.109e-02
9.997e-01,8.606e-01,6.109e-02
9.998e-01,8.414e-01,6.109e-02
9.999e-01,8.840e-01,6.109e-02
9.999e-01,8.423e-01,6.109e-02
9.999e-01,8.946e-01,6.109e-02
1.000e+00,9.465e-01,6.109e-02
9.999e-01,8.593e-01,6.109e-02
9.999e-01,8.265e-01,6.109e-02
9.999e-01,9.065e-01,6.109e-02
9.997e-01,8.453e-01,6.109e-02
9.995e-01,8.201e-01,6.109e-02
1.000e+00,8.989e-01,6.109e-02
9.999e-01,8.455e-01,6.109e-02
9.989e-01,8.148e-01,6.109e-02
1.000e+00,9.470e-01,6.109e-02
1.000e+00,8.990e-01,6.109e-02
1.000e+00,8.977e-01,6.109e-02
9.995e-01,8.288e-01,6.109e-02
1.000e+00,9.212e-01,6.109e-02
9.998e-01,8.478e-01,6.109e-02
1.000e+00,9.257e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
1.000e+00,9.247e-01,6.109e-02
9.999e-01,8.552e-01,6.109e-02
1.000e+00,9.082e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
1.000e+00,8.872e-01,6.109e-02
1.000e+00,9.273e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
9.998e-01,8.157e-01,6.109e-02
1.000e+00,9.196e-01,6.109e-02
9.999e-01,8.991e-01,6.109e-02
9.999e-01,8.876e-01,6.109e-02
9.999e-01,8.857e-01,6.109e-02
9.999e-01,8.572e-01,6.109e-02
9.997e-01,8.286e-01,6.109e-02
1.000e+00,9.059e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
1.000e+00,9.275e-01,6.109e-02
9.999e-01,8.725e-01,6.109e-02
9.993e-01,8.628e-01,6.109e-02
1.000e+00,9.215e-01,6.109e-02
1.000e+00,9.203e-01,6.109e-02
1.000e+00,9.081e-01,6.109e-02
9.998e-01,8.808e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
9.999e-01,8.596e-01,6.109e-02
9.998e-01,8.860e-01,6.109e-02
9.999e-01,8.879e-01,6.109e-02
9.998e-01,8.530e-01,6.109e-02
1.000e+00,8.453e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
1.000e+00,8.984e-01,6.109e-02
9.999e-01,8.873e-01,6.109e-02
9.995e-01,8.328e-01,6.109e-02
9.985e-01,8.474e-01,6.109e-02
1.000e+00,8.971e-01,6.109e-02
1.000e+00,8.911e-01,6.109e-02
1.000e+00,9.067e-01,6.109e-02
9.990e-01,8.211e-01,6.109e-02
1.000e+00,9.271e-01,6.109e-02
1.000e+00,9.016e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
9.999e-01,8.588e-01,6.109e-02
1.000e+00,9.548e-01,6.109e-02
9.999e-01,8.876e-01,6.109e-02
9.999e-01,9.004e-01,6.109e-02
9.994e-01,8.152e-01,6.109e-02
9.998e-01,8.461e-01,6.109e-02
9.997e-01,8.251e-01,6.109e-02
9.997e-01,8.181e-01,6.109e-02
9.996e-01,8.334e-01,6.109e-02
9.999e-01,8.691e-01,6.109e-02
1.000e+00,9.354e-01,6.109e-02
1.000e+00,9.069e-01,6.109e-02
9.999e-01,8.947e-01,6.109e-02
9.998e-01,8.516e-01,6.109e-02
9.995e-01,8.265e-01,6.109e-02
9.922e-01,7.995e-01,6.109e-02
9.998e-01,8.332e-01,6.109e-02
9.998e-01,8.548e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
9.999e-01,8.410e-01,6.109e-02
1.000e+00,8.740e-01,6.109e-02
9.998e-01,8.460e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.995e-01,8.242e-01,6.109e-02
9.999e-01,8.664e-01,6.109e-02
1.000e+00,9.121e-01,6.109e-02
9.995e-01,8.346e-01,6.109e-02
9.998e-01,8.525e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
9.999e-01,8.519e-01,6.109e-02
1.000e+00,9.182e-01,6.109e-02
9.998e-01,8.477e-01,6.109e-02
1.000e+00,8.917e-01,6.109e-02
9.999e-01,8.828e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
1.000e+00,8.841e-01,6.109e-02
9.999e-01,8.823e-01,6.109e-02
9.972e-01,7.328e-01,6.109e-02
1.000e+00,9.057e-01,6.109e-02
9.999e-01,8.793e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
1.000e+00,9.155e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
1.000e+00,9.082e-01,6.109e-02
9.997e-01,8.135e-01,6.109e-02
1.000e+00,8.763e-01,6.109e-02
9.993e-01,7.945e-01,6.109e-02
9.998e-01,8.352e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.999e-01,8.381e-01,6.109e-02
9.999e-01,8.713e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
9.999e-01,9.058e-01,6.109e-02
9.996e-01,8.156e-01,6.109e-02
9.999e-01,8.603e-01,6.109e-02
9.998e-01,7.835e-01,6.109e-02
9.998e-01,8.486e-01,6.109e-02
9.993e-01,7.956e-01,6.109e-02
9.999e-01,8.490e-01,6.109e-02
9.999e-01,9.308e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
9.999e-01,8.843e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.998e-01,8.544e-01,6.109e-02
9.999e-01,8.920e-01,6.109e-02
9.999e-01,8.915e-01,6.109e-02
9.999e-01,8.698e-01,6.109e-02
1.000e+00,9.199e-01,6.109e-02
9.998e-01,8.670e-01,6.109e-02
1.000e+00,9.177e-01,6.109e-02
9.999e-01,8.981e-01,6.109e-02
9.999e-01,8.490e-01,6.109e-02
9.999e-01,8.933e-01,6.109e-02
9.999e-01,8.848e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
1.000e+00,9.101e-01,6.109e-02
9.999e-01,8.525e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
9.998e-01,8.467e-01,6.109e-02
1.000e+00,9.284e-01,6.109e-02
1.000e+00,9.262e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.993e-01,7.686e-01,6.109e-02
1.000e+00,9.221e-01,6.109e-02
9.999e-01,8.995e-01,6.109e-02
1.000e+00,9.078e-01,6.109e-02
9.999e-01,8.357e-01,6.109e-02
1.000e+00,8.946e-01,6.109e-02
1.000e+00,9.130e-01,6.109e-02
9.998e-01,8.393e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
9.994e-01,8.352e-01,6.109e-02
1.000e+00,8.565e-01,6.109e-02
9.993e-01,8.061e-01,6.109e-02
9.999e-01,8.760e-01,6.109e-02
1.000e+00,8.915e-01,6.109e-02
9.998e-01,8.456e-01,6.109e-02
9.999e-01,8.638e-01,6.109e-02
9.999e-01,8.937e-01,6.109e-02
1.000e+00,8.966e-01,6.109e-02
1.000e+00,8.909e-01,6.109e-02
9.997e-01,8.463e-01,6.109e-02
9.996e-01,8.631e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.999e-01,8.804e-01,6.109e-02
9.992e-01,8.164e-01,6.109e-02
1.000e+00,9.253e-01,6.109e-02
9.992e-01,8.423e-01,6.109e-02
9.991e-01,7.760e-01,6.109e-02
1.000e+00,9.220e-01,6.109e-02
9.946e-01,7.469e-01,6.109e-02
9.999e-01,8.645e-01,6.109e-02
1.000e+00,9.007e-01,6.109e-02
9.998e-01,7.447e-01,6.109e-02
9.985e-01,8.201e-01,6.109e-02
9.999e-01,8.643e-01,6.109e-02
9.997e-01,7.950e-01,6.109e-02
1.000e+00,9.515e-01,6.109e-02
1.000e+00,8.766e-01,6.109e-02
1.000e+00,8.801e-01,6.109e-02
9.999e-01,8.747e-01,6.109e-02
9.997e-01,8.577e-01,6.109e-02
9.999e-01,8.938e-01,6.109e-02
9.999e-01,8.948e-01,6.109e-02
9.992e-01,8.076e-01,6.109e-02
9.999e-01,8.732e-01,6.109e-02
1.000e+00,8.908e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.998e-01,8.469e-01,6.109e-02
1.000e+00,8.925e-01,6.109e-02
9.999e-01,8.700e-01,6.109e-02
9.999e-01,8.932e-01,6.109e-02
1.000e+00,9.292e-01,6.109e-02
9.997e-01,8.798e-01,6.109e-02
9.998e-01,8.197e-01,6.109e-02
9.970e-01,8.452e-01,6.109e-02
9.999e-01,8.440e-01,6.109e-02
9.996e-01,8.446e-01,6.109e-02
9.997e-01,8.522e-01,6.109e-02
9.997e-01,7.944e-01,6.109e-02
1.000e+00,9.243e-01,6.109e-02
9.999e-01,8.389e-01,6.109e-02
9.999e-01,8.857e-01,6.109e-02
1.000e+00,8.838e-01,6.109e-02
9.999e-01,8.484e-01,6.109e-02
9.995e-01,8.303e-01,6.109e-02
9.999e-01,8.975e-01,6.109e-02
9.999e-01,8.559e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
9.999e-01,8.997e-01,6.109e-02
9.994e-01,8.038e-01,6.109e-02
9.909e-01,8.464e-01,6.109e-02
9.997e-01,8.646e-01,6.109e-02
9.999e-01,8.862e-01,6.109e-02
1.000e+00,9.249e-01,6.109e-02
9.999e-01,8.709e-01,6.109e-02
9.999e-01,8.718e-01,6.109e-02
9.998e-01,8.412e-01,6.109e-02
1.000e+00,9.398e-01,6.109e-02
9.999e-01,8.515e-01,6.109e-02
9.998e-01,8.137e-01,6.109e-02
1.000e+00,9.418e-01,6.109e-02
1.000e+00,9.254e-01,6.109e-02
1.000e+00,9.343e-01,6.109e-02
9.998e-01,8.538e-01,6.109e-02
1.000e+00,8.761e-01,6.109e-02
9.996e-01,8.025e-01,6.109e-02
1.000e+00,9.220e-01,6.109e-02
9.998e-01,8.265e-01,6.109e-02
1.000e+00,9.217e-01,6.109e-02
9.999e-01,9.009e-01,6.109e-02
9.999e-01,8.848e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
9.997e-01,8.511e-01,6.109e-02
9.999e-01,8.412e-01,6.109e-02
9.997e-01,8.398e-01,6.109e-02
9.999e-01,8.373e-01,6.109e-02
1.000e+00,9.006e-01,6.109e-02
9.998e-01,8.437e-01,6.109e-02
1.000e+00,9.072e-01,6.109e-02
9.998e-01,8.626e-01,6.109e-02
9.999e-01,8.495e-01,6.109e-02
1.000e+00,9.303e-01,6.109e-02
9.999e-01,8.805e-01,6.109e-02
1.000e+00,8.802e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
1.000e+00,9.129e-01,6.109e-02
9.998e-01,8.800e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
9.999e-01,8.860e-01,6.109e-02
1.000e+00,8.949e-01,6.109e-02
1.000e+00,9.274e-01,6.109e-02
1.000e+00,8.970e-01,6.109e-02
9.999e-01,8.557e-01,6.109e-02
9.999e-01,8.403e-01,6.109e-02
9.999e-01,8.418e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
1.000e+00,9.279e-01,6.109e-02
1.000e+00,9.037e-01,6.109e-02
9.999e-01,8.724e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
9.999e-01,8.923e-01,6.109e-02
9.998e-01,8.522e-01,6.109e-02
9.999e-01,8.607e-01,6.109e-02
9.999e-01,8.798e-01,6.109e-02
9.998e-01,8.245e-01,6.109e-02
1.000e+00,9.241e-01,6.109e-02
1.000e+00,9.025e-01,6.109e-02
1.000e+00,8.983e-01,6.109e-02
1.000e+00,9.374e-01,6.109e-02
9.999e-01,8.853e-01,6.109e-02
1.000e+00,9.095e-01,6.109e-02
9.998e-01,8.570e-01,6.109e-02
1.000e+00,9.053e-01,6.109e-02
1.000e+00,9.355e-01,6.109e-02
1.000e+00,9.122e-01,6.109e-02
1.000e+00,8.735e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
9.999e-01,8.933e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
1.000e+00,8.961e-01,6.109e-02
1.000e+00,9.196e-01,6.109e-02
1.000e+00,8.996e-01,6.109e-02
9.997e-01,8.179e-01,6.109e-02
9.993e-01,8.427e-01,6.109e-02
9.998e-01,8.325e-01,6.109e-02
1.000e+00,8.578e-01,6.109e-02
9.999e-01,8.531e-01,6.109e-02
1.000e+00,9.030e-01,6.109e-02
9.997e-01,8.508e-01,6.109e-02
1.000e+00,8.826e-01,6.109e-02
9.999e-01,8.541e-01,6.109e-02
9.976e-01,7.993e-01,6.109e-02
9.998e-01,8.417e-01,6.109e-02
9.999e-01,8.564e-01,6.109e-02
9.986e-01,7.695e-01,6.109e-02
9.998e-01,9.151e-01,6.109e-02
9.995e-01,7.786e-01,6.109e-02
1.000e+00,8.627e-01,6.109e-02
1.000e+00,8.827e-01,6.109e-02
9.999e-01,8.591e-01,6.109e-02
9.996e-01,8.210e-01,6.109e-02
9.999e-01,8.853e-01,6.109e-02
9.999e-01,8.513e-01,6.109e-02
9.998e-01,8.231e-01,6.109e-02
9.999e-01,8.754e-01,6.109e-02
9.999e-01,8.373e-01,6.109e-02
9.999e-01,8.526e-01,6.109e-02
1.000e+00,9.259e-01,6.109e-02
9.999e-01,8.546e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
9.998e-01,8.560e-01,6.109e-02
1.000e+00,9.150e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
9.999e-01,8.654e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
9.999e-01,8.555e-01,6.109e-02
9.996e-01,8.428e-01,6.109e-02
1.000e+00,9.098e-01,6.109e-02
1.000e+00,9.060e-01,6.109e-02
9.957e-01,7.758e-01,6.109e-02
9.996e-01,8.294e-01,6.109e-02
9.999e-01,8.914e-01,6.109e-02
9.998e-01,8.535e-01,6.109e-02
9.998e-01,8.574e-01,6.109e-02
1.000e+00,9.148e-01,6.109e-02
9.998e-01,8.260e-01,6.109e-02
9.999e-01,8.500e-01,6.109e-02
9.999e-01,8.711e-01,6.109e-02
1.000e+00,9.126e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
1.000e+00,8.989e-01,6.109e-02
1.000e+00,9.079e-01,6.109e-02
1.000e+00,8.814e-01,6.109e-02
1.000e+00,9.262e-01,6.109e-02
9.999e-01,8.723e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
9.999e-01,8.939e-01,6.109e-02
1.000e+00,8.899e-01,6.109e-02
9.999e-01,8.912e-01,6.109e-02
1.000e+00,9.072e-01,6.109e-02
9.999e-01,8.518e-01,6.109e-02
1.000e+00,8.797e-01,6.109e-02
9.973e-01,8.310e-01,6.109e-02
1.000e+00,9.047e-01,6.109e-02
1.000e+00,8.890e-01,6.109e-02
9.998e-01,8.651e-01,6.109e-02
1.000e+00,9.140e-01,6.109e-02
9.999e-01,8.662e-01,6.109e-02
1.000e+00,8.649e-01,6.109e-02
9.999e-01,8.713e-01,6.109e-02
9.999e-01,8.632e-01,6.109e-02
9.999e-01,8.793e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.930e-01,7.498e-01,6.109e-02
9.999e-01,9.037e-01,6.109e-02
9.999e-01,8.987e-01,6.109e-02
9.995e-01,8.173e-01,6.109e-02
1.000e+00,9.018e-01,6.109e-02
9.999e-01,8.351e-01,6.109e-02
1.000e+00,9.197e-01,6.109e-02
9.999e-01,8.686e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
9.995e-01,7.968e-01,6.109e-02
9.999e-01,8.747e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
9.997e-01,8.420e-01,6.109e-02
9.997e-01,8.630e-01,6.109e-02
9.991e-01,7.853e-01,6.109e-02
1.000e+00,9.392e-01,6.109e-02
9.990e-01,8.008e-01,6.109e-02
1.000e+00,9.335e-01,6.109e-02
1.000e+00,9.429e-01,6.109e-02
9.998e-01,8.687e-01,6.109e-02
9.999e-01,8.802e-01,6.109e-02
1.000e+00,9.276e-01,6.109e-02
9.998e-01,8.722e-01,6.109e-02
1.000e+00,9.384e-01,6.109e-02
9.999e-01,8.697e-01,6.109e-02
9.999e-01,8.588e-01,6.109e-02
9.997e-01,8.482e-01,6.109e-02
1.000e+00,8.910e-01,6.109e-02
9.997e-01,7.792e-01,6.109e-02
1.000e+00,9.251e-01,6.109e-02
9.998e-01,8.858e-01,6.109e-02
1.000e+00,9.409e-01,6.109e-02
1.000e+00,9.314e-01,6.109e-02
1.000e+00,9.096e-01,6.109e-02
9.996e-01,8.515e-01,6.109e-02
9.999e-01,8.422e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
1.000e+00,9.231e-01,6.109e-02
1.000e+00,9.487e-01,6.109e-02
9.999e-01,8.918e-01,6.109e-02
1.000e+00,9.115e-01,6.109e-02
1.000e+00,8.971e-01,6.109e-02
9.999e-01,9.013e-01,6.109e-02
9.999e-01,8.602e-01,6.109e-02
1.000e+00,9.192e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
9.999e-01,8.820e-01,6.109e-02
9.998e-01,8.304e-01,6.109e-02
9.999e-01,8.939e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
1.000e+00,8.832e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
9.987e-01,8.764e-01,6.109e-02
9.999e-01,8.376e-01,6.109e-02
1.000e+00,9.046e-01,6.109e-02
9.998e-01,8.101e-01,6.109e-02
9.998e-01,8.494e-01,6.109e-02
9.998e-01,8.725e-01,6.109e-02
9.999e-01,8.800e-01,6.109e-02
9.996e-01,8.348e-01,6.109e-02
9.998e-01,8.466e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
9.993e-01,8.890e-01,6.109e-02
9.998e-01,8.303e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
9.999e-01,8.691e-01,6.109e-02
9.999e-01,8.532e-01,6.109e-02
9.996e-01,8.206e-01,6.109e-02
9.999e-01,8.954e-01,6.109e-02
9.999e-01,8.618e-01,6.109e-02
9.999e-01,8.536e-01,6.109e-02
9.998e-01,8.714e-01,6.109e-02
1.000e+00,8.760e-01,6.109e-02
9.999e-01,8.989e-01,6.109e-02
9.999e-01,8.667e-01,6.109e-02
9.990e-01,7.663e-01,6.109e-02
1.000e+00,9.105e-01,6.109e-02
1.000e+00,9.041e-01,6.109e-02
1.000e+00,9.387e-01,6.109e-02
9.998e-01,8.191e-01,6.109e-02
9.999e-01,8.484e-01,6.109e-02
9.998e-01,8.479e-01,6.109e-02
9.999e-01,8.682e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
9.993e-01,8.488e-01,6.109e-02
1.000e+00,9.053e-01,6.109e-02
9.996e-01,8.814e-01,6.109e-02
9.998e-01,8.435e-01,6.109e-02
1.000e+00,8.795e-01,6.109e-02
1.000e+00,9.263e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
9.998e-01,8.481e-01,6.109e-02
9.997e-01,8.810e-01,6.109e-02
9.999e-01,8.301e-01,6.109e-02
1.000e+00,9.029e-01,6.109e-02
1.000e+00,8.905e-01,6.109e-02
9.999e-01,9.045e-01,6.109e-02
9.999e-01,8.546e-01,6.109e-02
1.000e+00,9.164e-01,6.109e-02
9.999e-01,8.960e-01,6.109e-02
9.999e-01,8.899e-01,6.109e-02
1.000e+00,9.269e-01,6.109e-02
1.000e+00,9.214e-01,6.109e-02
1.000e+00,9.333e-01,6.109e-02
1.000e+00,8.697e-01,6.109e-02
9.999e-01,8.981e-01,6.109e-02
9.999e-01,8.486e-01,6.109e-02
1.000e+00,9.130e-01,6.109e-02
1.000e+00,9.004e-01,6.109e-02
9.994e-01,7.512e-01,6.109e-02
1.000e+00,9.012e-01,6.109e-02
9.995e-01,7.524e-01,6.109e-02
9.994e-01,8.004e-01,6.109e-02
9.999e-01,8.762e-01,6.109e-02
1.000e+00,9.105e-01,6.109e-02
9.999e-01,9.043e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
9.999e-01,8.377e-01,6.109e-02
9.975e-01,7.949e-01,6.109e-02
1.000e+00,8.947e-01,6.109e-02
9.999e-01,8.717e-01,6.109e-02
1.000e+00,9.361e-01,6.109e-02
9.999e-01,8.615e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.999e-01,8.868e-01,6.109e-02
9.999e-01,8.769e-01,6.109e-02
9.997e-01,8.427e-01,6.109e-02
9.999e-01,8.506e-01,6.109e-02
9.999e-01,8.833e-01,6.109e-02
9.999e-01,8.777e-01,6.109e-02
9.999e-01,8.994e-01,6.109e-02
1.000e+00,8.623e-01,6.109e-02
9.999e-01,8.966e-01,6.109e-02
1.000e+00,9.035e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
9.999e-01,8.419e-01,6.109e-02
9.989e-01,7.798e-01,6.109e-02
1.000e+00,9.282e-01,6.109e-02
9.999e-01,8.797e-01,6.109e-02
1.000e+00,8.749e-01,6.109e-02
1.000e+00,9.103e-01,6.109e-02
1.000e+00,9.162e-01,6.109e-02
9.998e-01,8.113e-01,6.109e-02
9.997e-01,8.663e-01,6.109e-02
9.982e-01,7.927e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
1.000e+00,8.870e-01,6.109e-02
9.999e-01,8.962e-01,6.109e-02
1.000e+00,9.214e-01,6.109e-02
9.996e-01,8.692e-01,6.109e-02
9.999e-01,8.844e-01,6.109e-02
9.998e-01,8.798e-01,6.109e-02
9.988e-01,8.146e-01,6.109e-02
9.999e-01,8.707e-01,6.109e-02
9.999e-01,8.550e-01,6.109e-02
9.998e-01,8.893e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
9.999e-01,8.530e-01,6.109e-02
9.996e-01,8.705e-01,6.109e-02
9.997e-01,8.773e-01,6.109e-02
9.995e-01,8.215e-01,6.109e-02
1.000e+00,9.063e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.999e-01,9.052e-01,6.109e-02
9.965e-01,8.174e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.996e-01,8.100e-01,6.109e-02
1.000e+00,8.845e-01,6.109e-02
9.975e-01,7.933e-01,6.109e-02
9.997e-01,8.386e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.999e-01,8.754e-01,6.109e-02
9.999e-01,8.843e-01,6.109e-02
1.000e+00,9.016e-01,6.109e-02
9.999e-01,8.675e-01,6.109e-02
1.000e+00,9.146e-01,6.109e-02
9.999e-01,8.719e-01,6.109e-02
1.000e+00,9.429e-01,6.109e-02
9.998e-01,8.298e-01,6.109e-02
9.998e-01,8.349e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.997e-01,8.302e-01,6.109e-02
9.998e-01,8.592e-01,6.109e-02
1.000e+00,9.163e-01,6.109e-02
1.000e+00,9.054e-01,6.109e-02
1.000e+00,8.867e-01,6.109e-02
9.994e-01,7.668e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.999e-01,8.744e-01,6.109e-02
9.997e-01,8.316e-01,6.109e-02
9.997e-01,7.962e-01,6.109e-02
9.986e-01,7.185e-01,6.109e-02
9.999e-01,8.540e-01,6.109e-02
9.997e-01,8.570e-01,6.109e-02
9.998e-01,8.708e-01,6.109e-02
9.999e-01,8.872e-01,6.109e-02
9.997e-01,8.159e-01,6.109e-02
9.999e-01,8.431e-01,6.109e-02
9.999e-01,7.983e-01,6.109e-02
1.000e+00,8.749e-01,6.109e-02
1.000e+00,8.962e-01,6.109e-02
1.000e+00,9.337e-01,6.109e-02
1.000e+00,9.446e-01,6.109e-02
9.996e-01,8.557e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
1.000e+00,8.746e-01,6.109e-02
9.998e-01,8.218e-01,6.109e-02
9.998e-01,8.263e-01,6.109e-02
1.000e+00,9.026e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
9.999e-01,8.735e-01,6.109e-02
1.000e+00,8.945e-01,6.109e-02
9.946e-01,7.724e-01,6.109e-02
1.000e+00,9.288e-01,6.109e-02
1.000e+00,9.121e-01,6.109e-02
1.000e+00,8.901e-01,6.109e-02
9.999e-01,8.870e-01,6.109e-02
9.988e-01,7.944e-01,6.109e-02
9.999e-01,9.049e-01,6.109e-02
1.000e+00,8.792e-01,6.109e-02
9.999e-01,8.457e-01,6.109e-02
1.000e+00,8.790e-01,6.109e-02
9.987e-01,7.443e-01,6.109e-02
9.999e-01,8.591e-01,6.109e-02
9.999e-01,8.585e-01,6.109e-02
9.998e-01,8.277e-01,6.109e-02
9.998e-01,8.519e-01,6.109e-02
9.999e-01,8.477e-01,6.109e-02
9.997e-01,8.263e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
9.995e-01,8.305e-01,6.109e-02
9.998e-01,8.401e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
9.999e-01,8.778e-01,6.109e-02
9.969e-01,7.974e-01,6.109e-02
9.996e-01,8.573e-01,6.109e-02
9.999e-01,8.875e-01,6.109e-02
9.998e-01,8.792e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.999e-01,8.600e-01,6.109e-02
1.000e+00,9.324e-01,6.109e-02
9.999e-01,8.636e-01,6.109e-02
9.998e-01,8.347e-01,6.109e-02
9.999e-01,8.845e-01,6.109e-02
1.000e+00,9.062e-01,6.109e-02
9.997e-01,8.301e-01,6.109e-02
1.000e+00,8.961e-01,6.109e-02
9.999e-01,8.662e-01,6.109e-02
1.000e+00,9.333e-01,6.109e-02
9.999e-01,9.308e-01,6.109e-02
1.000e+00,9.165e-01,6.109e-02
1.000e+00,8.927e-01,6.109e-02
9.995e-01,8.235e-01,6.109e-02
9.998e-01,8.755e-01,6.109e-02
1.000e+00,9.257e-01,6.109e-02
9.990e-01,7.849e-01,6.109e-02
1.000e+00,9.339e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
9.999e-01,8.531e-01,6.109e-02
1.000e+00,9.062e-01,6.109e-02
1.000e+00,9.319e-01,6.109e-02
9.998e-01,8.354e-01,6.109e-02
9.999e-01,8.644e-01,6.109e-02
9.987e-01,7.797e-01,6.109e-02
9.993e-01,7.808e-01,6.109e-02
9.999e-01,8.458e-01,6.109e-02
9.999e-01,8.852e-01,6.109e-02
1.000e+00,9.026e-01,6.109e-02
1.000e+00,9.157e-01,6.109e-02
1.000e+00,9.434e-01,6.109e-02
9.997e-01,8.393e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
1.000e+00,9.024e-01,6.109e-02
1.000e+00,8.983e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
1.000e+00,9.217e-01,6.109e-02
9.999e-01,8.645e-01,6.109e-02
9.999e-01,8.890e-01,6.109e-02
9.999e-01,8.781e-01,6.109e-02
9.999e-01,8.374e-01,6.109e-02
9.998e-01,8.470e-01,6.109e-02
9.998e-01,8.398e-01,6.109e-02
9.997e-01,8.567e-01,6.109e-02
1.000e+00,9.146e-01,6.109e-02
1.000e+00,9.067e-01,6.109e-02
9.998e-01,8.695e-01,6.109e-02
9.997e-01,8.546e-01,6.109e-02
9.990e-01,8.765e-01,6.109e-02
1.000e+00,8.693e-01,6.109e-02
9.999e-01,8.775e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
9.999e-01,8.575e-01,6.109e-02
9.999e-01,8.684e-01,6.109e-02
9.999e-01,8.515e-01,6.109e-02
9.995e-01,7.828e-01,6.109e-02
9.999e-01,8.493e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
1.000e+00,9.059e-01,6.109e-02
9.998e-01,8.242e-01,6.109e-02
1.000e+00,9.212e-01,6.109e-02
1.000e+00,8.690e-01,6.109e-02
9.999e-01,8.525e-01,6.109e-02
9.999e-01,8.811e-01,6.109e-02
9.998e-01,8.470e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
1.000e+00,8.818e-01,6.109e-02
9.999e-01,8.741e-01,6.109e-02
9.999e-01,8.671e-01,6.109e-02
9.999e-01,8.849e-01,6.109e-02
1.000e+00,8.778e-01,6.109e-02
9.997e-01,8.625e-01,6.109e-02
1.000e+00,8.974e-01,6.109e-02
1.000e+00,9.269e-01,6.109e-02
9.999e-01,9.013e-01,6.109e-02
9.998e-01,8.244e-01,6.109e-02
9.999e-01,8.534e-01,6.109e-02
9.999e-01,9.003e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
9.999e-01,8.783e-01,6.109e-02
1.000e+00,8.634e-01,6.109e-02
1.000e+00,9.235e-01,6.109e-02
9.999e-01,8.971e-01,6.109e-02
9.999e-01,8.956e-01,6.109e-02
1.000e+00,8.994e-01,6.109e-02
9.999e-01,8.461e-01,6.109e-02
1.000e+00,9.064e-01,6.109e-02
9.998e-01,8.555e-01,6.109e-02
1.000e+00,9.084e-01,6.109e-02
9.999e-01,8.976e-01,6.109e-02
1.000e+00,9.296e-01,6.109e-02
1.000e+00,8.489e-01,6.109e-02
1.000e+00,8.978e-01,6.109e-02
1.000e+00,9.289e-01,6.109e-02
9.997e-01,8.485e-01,6.109e-02
9.998e-01,8.565e-01,6.109e-02
1.000e+00,9.093e-01,6.109e-02
1.000e+00,9.000e-01,6.109e-02
9.998e-01,8.017e-01,6.109e-02
1.000e+00,8.957e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
9.999e-01,8.395e-01,6.109e-02
9.983e-01,8.410e-01,6.109e-02
9.955e-01,8.389e-01,6.109e-02
9.995e-01,8.179e-01,6.109e-02
9.999e-01,8.942e-01,6.109e-02
9.996e-01,7.774e-01,6.109e-02
9.997e-01,8.281e-01,6.109e-02
1.000e+00,8.752e-01,6.109e-02
1.000e+00,9.088e-01,6.109e-02
1.000e+00,8.938e-01,6.109e-02
9.999e-01,8.764e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
1.000e+00,8.898e-01,6.109e-02
1.000e+00,9.114e-01,6.109e-02
1.000e+00,8.637e-01,6.109e-02
9.999e-01,8.782e-01,6.109e-02
9.998e-01,8.088e-01,6.109e-02
1.000e+00,9.127e-01,6.109e-02
9.999e-01,8.523e-01,6.109e-02
9.999e-01,8.466e-01,6.109e-02
9.997e-01,8.324e-01,6.109e-02
9.998e-01,8.330e-01,6.109e-02
9.973e-01,7.964e-01,6.109e-02
9.999e-01,8.430e-01,6.109e-02
9.999e-01,8.698e-01,6.109e-02
9.999e-01,8.691e-01,6.109e-02
9.999e-01,8.486e-01,6.109e-02
1.000e+00,9.069e-01,6.109e-02
9.999e-01,8.392e-01,6.109e-02
1.000e+00,9.231e-01,6.109e-02
1.000e+00,9.117e-01,6.109e-02
9.915e-01,7.349e-01,6.109e-02
9.999e-01,8.773e-01,6.109e-02
9.999e-01,8.954e-01,6.109e-02
1.000e+00,9.569e-01,6.109e-02
1.000e+00,9.218e-01,6.109e-02
9.991e-01,7.041e-01,6.109e-02
9.999e-01,9.092e-01,6.109e-02
1.000e+00,9.239e-01,6.109e-02
9.999e-01,8.705e-01,6.109e-02
1.000e+00,9.107e-01,6.109e-02
9.987e-01,8.403e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
1.000e+00,9.553e-01,6.109e-02
1.000e+00,8.808e-01,6.109e-02
9.999e-01,8.407e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
9.997e-01,8.293e-01,6.109e-02
1.000e+00,8.970e-01,6.109e-02
9.999e-01,8.785e-01,6.109e-02
9.991e-01,8.081e-01,6.109e-02
9.999e-01,8.986e-01,6.109e-02
9.999e-01,8.708e-01,6.109e-02
9.999e-01,8.515e-01,6.109e-02
9.997e-01,8.814e-01,6.109e-02
1.000e+00,9.264e-01,6.109e-02
9.998e-01,8.788e-01,6.109e-02
1.000e+00,9.397e-01,6.109e-02
9.999e-01,8.391e-01,6.109e-02
9.998e-01,8.251e-01,6.109e-02
9.999e-01,8.617e-01,6.109e-02
9.995e-01,8.125e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.998e-01,8.300e-01,6.109e-02
1.000e+00,8.710e-01,6.109e-02
9.981e-01,7.436e-01,6.109e-02
9.999e-01,8.899e-01,6.109e-02
9.999e-01,8.769e-01,6.109e-02
9.999e-01,8.654e-01,6.109e-02
9.998e-01,8.439e-01,6.109e-02
9.998e-01,8.525e-01,6.109e-02
9.999e-01,8.988e-01,6.109e-02
9.992e-01,8.228e-01,6.109e-02
9.998e-01,8.290e-01,6.109e-02
9.998e-01,8.400e-01,6.109e-02
9.998e-01,8.378e-01,6.109e-02
9.999e-01,8.741e-01,6.109e-02
9.999e-01,8.997e-01,6.109e-02
9.998e-01,8.619e-01,6.109e-02
1.000e+00,8.980e-01,6.109e-02
9.999e-01,8.735e-01,6.109e-02
9.999e-01,9.094e-01,6.109e-02
9.999e-01,8.169e-01,6.109e-02
9.998e-01,8.128e-01,6.109e-02
1.000e+00,9.001e-01,6.109e-02
9.993e-01,8.191e-01,6.109e-02
9.998e-01,8.366e-01,6.109e-02
9.999e-01,8.723e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
1.000e+00,8.996e-01,6.109e-02
9.999e-01,8.318e-01,6.109e-02
9.999e-01,8.767e-01,6.109e-02
1.000e+00,8.911e-01,6.109e-02
9.998e-01,8.441e-01,6.109e-02
1.000e+00,9.078e-01,6.109e-02
9.998e-01,8.612e-01,6.109e-02
9.997e-01,8.362e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
9.995e-01,8.063e-01,6.109e-02
9.998e-01,8.569e-01,6.109e-02
9.992e-01,8.494e-01,6.109e-02
9.999e-01,8.763e-01,6.109e-02
9.996e-01,7.684e-01,6.109e-02
1.000e+00,8.983e-01,6.109e-02
9.999e-01,9.003e-01,6.109e-02
9.997e-01,8.559e-01,6.109e-02
9.999e-01,8.750e-01,6.109e-02
1.000e+00,8.657e-01,6.109e-02
9.997e-01,7.980e-01,6.109e-02
1.000e+00,9.054e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
9.999e-01,8.907e-01,6.109e-02
9.995e-01,8.241e-01,6.109e-02
9.997e-01,8.107e-01,6.109e-02
9.999e-01,8.600e-01,6.109e-02
1.000e+00,9.368e-01,6.109e-02
9.999e-01,9.072e-01,6.109e-02
1.000e+00,9.126e-01,6.109e-02
1.000e+00,9.199e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
9.996e-01,8.691e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
9.998e-01,8.388e-01,6.109e-02
9.988e-01,7.781e-01,6.109e-02
9.999e-01,9.015e-01,6.109e-02
1.000e+00,8.587e-01,6.109e-02
9.995e-01,8.331e-01,6.109e-02
9.999e-01,9.051e-01,6.109e-02
1.000e+00,9.184e-01,6.109e-02
9.999e-01,8.586e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
9.999e-01,8.507e-01,6.109e-02
1.000e+00,8.593e-01,6.109e-02
9.998e-01,8.045e-01,6.109e-02
9.994e-01,8.375e-01,6.109e-02
9.996e-01,8.590e-01,6.109e-02
9.999e-01,8.709e-01,6.109e-02
1.000e+00,9.234e-01,6.109e-02
9.997e-01,8.147e-01,6.109e-02
1.000e+00,8.643e-01,6.109e-02
1.000e+00,9.011e-01,6.109e-02
1.000e+00,8.765e-01,6.109e-02
1.000e+00,9.209e-01,6.109e-02
1.000e+00,9.320e-01,6.109e-02
9.999e-01,8.789e-01,6.109e-02
1.000e+00,9.080e-01,6.109e-02
1.000e+00,9.324e-01,6.109e-02
9.999e-01,8.911e-01,6.109e-02
1.000e+00,8.854e-01,6.109e-02
9.999e-01,8.993e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
9.998e-01,8.851e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
1.000e+00,9.067e-01,6.109e-02
1.000e+00,9.202e-01,6.109e-02
9.998e-01,8.449e-01,6.109e-02
9.999e-01,8.278e-01,6.109e-02
9.999e-01,8.933e-01,6.109e-02
9.998e-01,8.589e-01,6.109e-02
9.999e-01,8.719e-01,6.109e-02
9.996e-01,8.398e-01,6.109e-02
9.999e-01,8.865e-01,6.109e-02
9.996e-01,8.713e-01,6.109e-02
9.999e-01,8.799e-01,6.109e-02
9.999e-01,8.792e-01,6.109e-02
9.995e-01,8.159e-01,6.109e-02
9.999e-01,8.720e-01,6.109e-02
9.994e-01,7.895e-01,6.109e-02
9.999e-01,8.810e-01,6.109e-02
1.000e+00,8.876e-01,6.109e-02
9.999e-01,8.611e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.991e-01,7.940e-01,6.109e-02
9.998e-01,8.497e-01,6.109e-02
1.000e+00,9.091e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
9.996e-01,8.302e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
9.998e-01,8.372e-01,6.109e-02
1.000e+00,8.670e-01,6.109e-02
9.990e-01,8.581e-01,6.109e-02
9.994e-01,8.129e-01,6.109e-02
9.999e-01,8.438e-01,6.109e-02
9.999e-01,8.939e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
1.000e+00,9.166e-01,6.109e-02
9.999e-01,8.434e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
1.000e+00,9.138e-01,6.109e-02
1.000e+00,8.873e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
9.999e-01,9.119e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
9.992e-01,8.177e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.998e-01,8.689e-01,6.109e-02
9.999e-01,8.419e-01,6.109e-02
9.995e-01,8.255e-01,6.109e-02
9.999e-01,8.759e-01,6.109e-02
9.999e-01,8.758e-01,6.109e-02
1.000e+00,8.891e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
9.999e-01,8.789e-01,6.109e-02
9.953e-01,7.394e-01,6.109e-02
1.000e+00,8.904e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
9.999e-01,8.293e-01,6.109e-02
9.998e-01,8.675e-01,6.109e-02
1.000e+00,9.371e-01,6.109e-02
9.999e-01,8.537e-01,6.109e-02
1.000e+00,9.499e-01,6.109e-02
9.999e-01,8.309e-01,6.109e-02
9.999e-01,8.630e-01,6.109e-02
1.000e+00,9.020e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
9.996e-01,8.014e-01,6.109e-02
1.000e+00,9.410e-01,6.109e-02
9.996e-01,8.146e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
1.000e+00,9.306e-01,6.109e-02
1.000e+00,9.051e-01,6.109e-02
9.999e-01,8.773e-01,6.109e-02
9.999e-01,8.754e-01,6.109e-02
9.999e-01,8.913e-01,6.109e-02
1.000e+00,9.127e-01,6.109e-02
9.998e-01,8.595e-01,6.109e-02
1.000e+00,9.060e-01,6.109e-02
9.997e-01,8.118e-01,6.109e-02
1.000e+00,9.233e-01,6.109e-02
1.000e+00,8.900e-01,6.109e-02
9.999e-01,9.172e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
9.997e-01,8.297e-01,6.109e-02
9.991e-01,8.640e-01,6.109e-02
1.000e+00,8.938e-01,6.109e-02
9.998e-01,8.603e-01,6.109e-02
1.000e+00,9.241e-01,6.109e-02
1.000e+00,9.179e-01,6.109e-02
1.000e+00,8.958e-01,6.109e-02
1.000e+00,9.218e-01,6.109e-02
9.999e-01,8.694e-01,6.109e-02
9.999e-01,8.691e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
9.999e-01,8.709e-01,6.109e-02
9.993e-01,7.787e-01,6.109e-02
9.999e-01,8.703e-01,6.109e-02
9.999e-01,8.894e-01,6.109e-02
1.000e+00,9.128e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
1.000e+00,9.057e-01,6.109e-02
9.993e-01,7.954e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.997e-01,8.331e-01,6.109e-02
9.999e-01,8.306e-01,6.109e-02
9.999e-01,8.830e-01,6.109e-02
9.997e-01,8.407e-01,6.109e-02
1.000e+00,9.211e-01,6.109e-02
9.993e-01,7.725e-01,6.109e-02
9.998e-01,8.724e-01,6.109e-02
9.996e-01,8.097e-01,6.109e-02
9.996e-01,8.353e-01,6.109e-02
1.000e+00,9.038e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
9.997e-01,8.509e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
1.000e+00,9.326e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.998e-01,8.804e-01,6.109e-02
1.000e+00,9.282e-01,6.109e-02
9.996e-01,8.483e-01,6.109e-02
9.998e-01,8.127e-01,6.109e-02
9.999e-01,8.586e-01,6.109e-02
1.000e+00,8.932e-01,6.109e-02
1.000e+00,8.874e-01,6.109e-02
9.999e-01,8.652e-01,6.109e-02
9.997e-01,7.865e-01,6.109e-02
9.998e-01,8.437e-01,6.109e-02
9.999e-01,8.815e-01,6.109e-02
9.998e-01,8.571e-01,6.109e-02
1.000e+00,9.151e-01,6.109e-02
9.994e-01,8.215e-01,6.109e-02
1.000e+00,9.270e-01,6.109e-02
9.997e-01,8.558e-01,6.109e-02
9.999e-01,8.785e-01,6.109e-02
9.997e-01,8.523e-01,6.109e-02
1.000e+00,8.747e-01,6.109e-02
9.983e-01,7.389e-01,6.109e-02
9.997e-01,8.300e-01,6.109e-02
1.000e+00,9.254e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
1.000e+00,8.479e-01,6.109e-02
1.000e+00,9.058e-01,6.109e-02
1.000e+00,9.049e-01,6.109e-02
9.998e-01,8.563e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
9.999e-01,8.912e-01,6.109e-02
9.999e-01,9.025e-01,6.109e-02
9.999e-01,9.074e-01,6.109e-02
1.000e+00,9.478e-01,6.109e-02
9.997e-01,8.409e-01,6.109e-02
9.999e-01,9.010e-01,6.109e-02
9.999e-01,8.637e-01,6.109e-02
1.000e+00,9.301e-01,6.109e-02
9.999e-01,8.672e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
1.000e+00,8.751e-01,6.109e-02
1.000e+00,8.956e-01,6.109e-02
1.000e+00,9.104e-01,6.109e-02
9.999e-01,9.136e-01,6.109e-02
9.998e-01,8.427e-01,6.109e-02
9.999e-01,8.592e-01,6.109e-02
9.999e-01,8.539e-01,6.109e-02
9.987e-01,7.975e-01,6.109e-02
9.999e-01,8.766e-01,6.109e-02
1.000e+00,8.925e-01,6.109e-02
1.000e+00,8.690e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
9.999e-01,8.653e-01,6.109e-02
9.984e-01,8.254e-01,6.109e-02
1.000e+00,8.746e-01,6.109e-02
9.997e-01,8.505e-01,6.109e-02
9.999e-01,8.715e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
1.000e+00,9.098e-01,6.109e-02
9.991e-01,8.197e-01,6.109e-02
9.995e-01,8.315e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
1.000e+00,9.335e-01,6.109e-02
9.990e-01,8.008e-01,6.109e-02
1.000e+00,9.392e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
1.000e+00,8.757e-01,6.109e-02
9.999e-01,8.649e-01,6.109e-02
1.000e+00,8.970e-01,6.109e-02
9.999e-01,8.670e-01,6.109e-02
1.000e+00,8.898e-01,6.109e-02
1.000e+00,9.172e-01,6.109e-02
1.000e+00,9.163e-01,6.109e-02
9.999e-01,8.661e-01,6.109e-02
9.999e-01,8.923e-01,6.109e-02
1.000e+00,9.355e-01,6.109e-02
9.995e-01,7.938e-01,6.109e-02
9.999e-01,8.543e-01,6.109e-02
9.998e-01,8.475e-01,6.109e-02
1.000e+00,8.977e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
9.999e-01,8.846e-01,6.109e-02
9.999e-01,8.830e-01,6.109e-02
9.997e-01,8.500e-01,6.109e-02
1.000e+00,8.825e-01,6.109e-02
9.999e-01,9.021e-01,6.109e-02
1.000e+00,9.192e-01,6.109e-02
1.000e+00,8.969e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
9.999e-01,8.512e-01,6.109e-02
9.999e-01,8.423e-01,6.109e-02
9.999e-01,9.026e-01,6.109e-02
1.000e+00,8.982e-01,6.109e-02
1.000e+00,8.687e-01,6.109e-02
9.995e-01,8.287e-01,6.109e-02
9.999e-01,8.854e-01,6.109e-02
9.996e-01,8.274e-01,6.109e-02
9.996e-01,8.416e-01,6.109e-02
9.998e-01,8.739e-01,6.109e-02
9.889e-01,7.564e-01,6.109e-02
9.999e-01,8.536e-01,6.109e-02
1.000e+00,8.978e-01,6.109e-02
9.999e-01,8.808e-01,6.109e-02
9.998e-01,8.535e-01,6.109e-02
1.000e+00,9.264e-01,6.109e-02
1.000e+00,9.284e-01,6.109e-02
9.999e-01,8.980e-01,6.109e-02
9.998e-01,8.468e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
9.999e-01,9.057e-01,6.109e-02
1.000e+00,8.639e-01,6.109e-02
9.999e-01,8.571e-01,6.109e-02
9.998e-01,8.592e-01,6.109e-02
9.999e-01,8.637e-01,6.109e-02
9.999e-01,8.761e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
9.994e-01,8.597e-01,6.109e-02
9.999e-01,8.979e-01,6.109e-02
9.997e-01,8.802e-01,6.109e-02
9.998e-01,8.486e-01,6.109e-02
9.999e-01,8.945e-01,6.109e-02
9.999e-01,8.730e-01,6.109e-02
9.999e-01,8.974e-01,6.109e-02
9.995e-01,8.151e-01,6.109e-02
9.998e-01,8.499e-01,6.109e-02
1.000e+00,8.926e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
9.992e-01,7.918e-01,6.109e-02
9.998e-01,8.674e-01,6.109e-02
1.000e+00,8.812e-01,6.109e-02
9.999e-01,8.725e-01,6.109e-02
9.993e-01,7.473e-01,6.109e-02
1.000e+00,8.680e-01,6.109e-02
9.999e-01,8.873e-01,6.109e-02
9.998e-01,8.376e-01,6.109e-02
1.000e+00,8.966e-01,6.109e-02
1.000e+00,9.193e-01,6.109e-02
9.999e-01,8.917e-01,6.109e-02
1.000e+00,9.435e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
1.000e+00,8.973e-01,6.109e-02
9.999e-01,8.782e-01,6.109e-02
9.999e-01,8.546e-01,6.109e-02
9.999e-01,8.984e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
1.000e+00,8.906e-01,6.109e-02
9.999e-01,8.839e-01,6.109e-02
1.000e+00,9.031e-01,6.109e-02
9.999e-01,8.337e-01,6.109e-02
9.998e-01,8.708e-01,6.109e-02
1.000e+00,8.952e-01,6.109e-02
1.000e+00,9.148e-01,6.109e-02
1.000e+00,9.045e-01,6.109e-02
1.000e+00,9.046e-01,6.109e-02
9.999e-01,8.548e-01,6.109e-02
1.000e+00,8.955e-01,6.109e-02
9.999e-01,8.490e-01,6.109e-02
9.997e-01,8.620e-01,6.109e-02
9.994e-01,8.500e-01,6.109e-02
9.992e-01,7.735e-01,6.109e-02
1.000e+00,9.036e-01,6.109e-02
1.000e+00,8.940e-01,6.109e-02
9.999e-01,8.908e-01,6.109e-02
9.999e-01,9.075e-01,6.109e-02
1.000e+00,8.990e-01,6.109e-02
9.998e-01,8.495e-01,6.109e-02
9.997e-01,8.156e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
9.998e-01,8.505e-01,6.109e-02
9.999e-01,8.807e-01,6.109e-02
9.999e-01,8.781e-01,6.109e-02
9.999e-01,8.898e-01,6.109e-02
1.000e+00,8.895e-01,6.109e-02
9.999e-01,8.795e-01,6.109e-02
9.999e-01,8.328e-01,6.109e-02
9.999e-01,8.834e-01,6.109e-02
9.999e-01,8.816e-01,6.109e-02
9.999e-01,8.670e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
1.000e+00,9.404e-01,6.109e-02
1.000e+00,9.280e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
9.999e-01,9.036e-01,6.109e-02
9.997e-01,8.777e-01,6.109e-02
9.997e-01,8.264e-01,6.109e-02
1.000e+00,9.085e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
1.000e+00,8.667e-01,6.109e-02
1.000e+00,9.008e-01,6.109e-02
9.993e-01,8.431e-01,6.109e-02
9.998e-01,7.952e-01,6.109e-02
9.999e-01,9.019e-01,6.109e-02
1.000e+00,8.969e-01,6.109e-02
9.998e-01,8.424e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.999e-01,8.777e-01,6.109e-02
9.995e-01,7.942e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
9.999e-01,8.295e-01,6.109e-02
9.999e-01,8.626e-01,6.109e-02
1.000e+00,8.765e-01,6.109e-02
9.995e-01,8.202e-01,6.109e-02
9.999e-01,8.657e-01,6.109e-02
9.997e-01,8.616e-01,6.109e-02
1.000e+00,9.080e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
1.000e+00,8.745e-01,6.109e-02
9.997e-01,8.012e-01,6.109e-02
9.994e-01,8.133e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
9.942e-01,7.723e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
1.000e+00,9.245e-01,6.109e-02
9.997e-01,8.456e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
1.000e+00,9.077e-01,6.109e-02
1.000e+00,9.274e-01,6.109e-02
1.000e+00,8.816e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
9.999e-01,8.869e-01,6.109e-02
9.999e-01,9.012e-01,6.109e-02
9.997e-01,8.133e-01,6.109e-02
9.998e-01,8.480e-01,6.109e-02
9.999e-01,9.192e-01,6.109e-02
9.998e-01,8.642e-01,6.109e-02
9.999e-01,8.627e-01,6.109e-02
9.996e-01,8.512e-01,6.109e-02
9.999e-01,8.140e-01,6.109e-02
9.993e-01,8.608e-01,6.109e-02
9.999e-01,8.663e-01,6.109e-02
9.996e-01,8.595e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.999e-01,8.605e-01,6.109e-02
9.999e-01,9.220e-01,6.109e-02
9.997e-01,8.523e-01,6.109e-02
9.998e-01,8.532e-01,6.109e-02
9.999e-01,8.803e-01,6.109e-02
9.999e-01,8.236e-01,6.109e-02
1.000e+00,8.839e-01,6.109e-02
9.998e-01,8.481e-01,6.109e-02
9.998e-01,8.522e-01,6.109e-02
9.997e-01,8.655e-01,6.109e-02
1.000e+00,9.262e-01,6.109e-02
1.000e+00,9.342e-01,6.109e-02
9.999e-01,8.902e-01,6.109e-02
9.999e-01,8.806e-01,6.109e-02
1.000e+00,9.123e-01,6.109e-02
1.000e+00,9.000e-01,6.109e-02
1.000e+00,9.079e-01,6.109e-02
1.000e+00,8.893e-01,6.109e-02
1.000e+00,9.054e-01,6.109e-02
9.990e-01,7.879e-01,6.109e-02
9.998e-01,8.651e-01,6.109e-02
9.998e-01,8.470e-01,6.109e-02
9.999e-01,8.308e-01,6.109e-02
9.996e-01,8.374e-01,6.109e-02
9.999e-01,8.586e-01,6.109e-02
9.998e-01,8.368e-01,6.109e-02
1.000e+00,9.292e-01,6.109e-02
9.998e-01,8.156e-01,6.109e-02
9.997e-01,8.395e-01,6.109e-02
1.000e+00,8.907e-01,6.109e-02
9.998e-01,8.572e-01,6.109e-02
1.000e+00,8.944e-01,6.109e-02
1.000e+00,9.247e-01,6.109e-02
9.999e-01,8.922e-01,6.109e-02
9.999e-01,8.492e-01,6.109e-02
1.000e+00,9.388e-01,6.109e-02
1.000e+00,9.058e-01,6.109e-02
1.000e+00,9.082e-01,6.109e-02
9.999e-01,8.361e-01,6.109e-02
1.000e+00,9.402e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
9.996e-01,8.600e-01,6.109e-02
9.998e-01,8.481e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.999e-01,8.716e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
9.999e-01,9.030e-01,6.109e-02
1.000e+00,8.960e-01,6.109e-02
9.999e-01,8.660e-01,6.109e-02
1.000e+00,8.912e-01,6.109e-02
9.999e-01,8.822e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
1.000e+00,9.027e-01,6.109e-02
9.999e-01,8.316e-01,6.109e-02
1.000e+00,9.338e-01,6.109e-02
9.999e-01,8.706e-01,6.109e-02
1.000e+00,9.201e-01,6.109e-02
9.999e-01,8.607e-01,6.109e-02
9.999e-01,8.708e-01,6.109e-02
9.999e-01,8.303e-01,6.109e-02
9.998e-01,8.172e-01,6.109e-02
1.000e+00,9.287e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
1.000e+00,9.351e-01,6.109e-02
9.999e-01,8.846e-01,6.109e-02
1.000e+00,9.289e-01,6.109e-02
9.998e-01,8.746e-01,6.109e-02
1.000e+00,8.939e-01,6.109e-02
9.998e-01,7.852e-01,6.109e-02
1.000e+00,8.761e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
1.000e+00,9.153e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
9.999e-01,8.446e-01,6.109e-02
9.999e-01,8.765e-01,6.109e-02
9.999e-01,8.882e-01,6.109e-02
9.999e-01,8.619e-01,6.109e-02
9.999e-01,8.655e-01,6.109e-02
9.999e-01,8.822e-01,6.109e-02
1.000e+00,8.824e-01,6.109e-02
1.000e+00,9.223e-01,6.109e-02
9.999e-01,8.507e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
9.995e-01,8.295e-01,6.109e-02
9.999e-01,8.667e-01,6.109e-02
9.999e-01,8.994e-01,6.109e-02
9.999e-01,8.825e-01,6.109e-02
9.997e-01,8.575e-01,6.109e-02
1.000e+00,8.999e-01,6.109e-02
1.000e+00,8.607e-01,6.109e-02
9.998e-01,8.115e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
1.000e+00,8.924e-01,6.109e-02
9.996e-01,8.424e-01,6.109e-02
9.994e-01,7.945e-01,6.109e-02
1.000e+00,9.064e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
1.000e+00,9.081e-01,6.109e-02
9.999e-01,8.976e-01,6.109e-02
1.000e+00,8.992e-01,6.109e-02
1.000e+00,9.042e-01,6.109e-02
9.999e-01,8.433e-01,6.109e-02
9.996e-01,8.273e-01,6.109e-02
1.000e+00,9.153e-01,6.109e-02
9.999e-01,8.249e-01,6.109e-02
9.993e-01,8.248e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
9.999e-01,8.467e-01,6.109e-02
1.000e+00,8.933e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
9.999e-01,8.739e-01,6.109e-02
9.985e-01,7.585e-01,6.109e-02
1.000e+00,8.833e-01,6.109e-02
9.992e-01,7.900e-01,6.109e-02
1.000e+00,9.053e-01,6.109e-02
1.000e+00,9.336e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
9.940e-01,8.133e-01,6.109e-02
9.997e-01,8.194e-01,6.109e-02
9.999e-01,8.728e-01,6.109e-02
9.927e-01,7.123e-01,6.109e-02
9.999e-01,8.618e-01,6.109e-02
9.996e-01,8.457e-01,6.109e-02
9.970e-01,8.054e-01,6.109e-02
9.999e-01,8.339e-01,6.109e-02
9.999e-01,8.537e-01,6.109e-02
9.992e-01,8.852e-01,6.109e-02
9.999e-01,8.732e-01,6.109e-02
9.996e-01,8.426e-01,6.109e-02
9.999e-01,8.508e-01,6.109e-02
9.998e-01,8.569e-01,6.109e-02
9.996e-01,8.394e-01,6.109e-02
9.994e-01,8.617e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
9.998e-01,8.871e-01,6.109e-02
1.000e+00,8.950e-01,6.109e-02
9.993e-01,7.869e-01,6.109e-02
9.996e-01,8.187e-01,6.109e-02
1.000e+00,9.228e-01,6.109e-02
1.000e+00,8.666e-01,6.109e-02
9.998e-01,8.450e-01,6.109e-02
9.999e-01,9.127e-01,6.109e-02
1.000e+00,9.349e-01,6.109e-02
1.000e+00,9.185e-01,6.109e-02
9.999e-01,8.503e-01,6.109e-02
9.999e-01,8.822e-01,6.109e-02
9.999e-01,8.753e-01,6.109e-02
1.000e+00,9.038e-01,6.109e-02
9.998e-01,8.477e-01,6.109e-02
9.999e-01,8.685e-01,6.109e-02
9.991e-01,8.040e-01,6.109e-02
9.997e-01,8.201e-01,6.109e-02
9.998e-01,8.313e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,9.419e-01,6.109e-02
9.996e-01,8.232e-01,6.109e-02
9.999e-01,8.868e-01,6.109e-02
9.999e-01,8.634e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
9.999e-01,8.982e-01,6.109e-02
9.993e-01,7.777e-01,6.109e-02
9.995e-01,8.054e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
9.998e-01,8.348e-01,6.109e-02
1.000e+00,9.132e-01,6.109e-02
1.000e+00,8.791e-01,6.109e-02
9.999e-01,8.867e-01,6.109e-02
1.000e+00,9.036e-01,6.109e-02
1.000e+00,9.102e-01,6.109e-02
9.901e-01,7.633e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
9.990e-01,8.111e-01,6.109e-02
9.999e-01,8.276e-01,6.109e-02
9.995e-01,8.638e-01,6.109e-02
9.999e-01,8.697e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.996e-01,8.253e-01,6.109e-02
9.999e-01,8.787e-01,6.109e-02
9.999e-01,8.964e-01,6.109e-02
9.999e-01,8.634e-01,6.109e-02
1.000e+00,8.926e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
9.998e-01,8.590e-01,6.109e-02
9.998e-01,8.430e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
9.999e-01,8.547e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
9.996e-01,8.448e-01,6.109e-02
1.000e+00,9.261e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
9.998e-01,8.355e-01,6.109e-02
9.999e-01,8.688e-01,6.109e-02
9.986e-01,8.023e-01,6.109e-02
9.997e-01,8.293e-01,6.109e-02
1.000e+00,9.049e-01,6.109e-02
1.000e+00,9.236e-01,6.109e-02
9.999e-01,8.937e-01,6.109e-02
9.998e-01,8.001e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.997e-01,8.483e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
9.999e-01,8.885e-01,6.109e-02
1.000e+00,8.986e-01,6.109e-02
9.997e-01,7.599e-01,6.109e-02
1.000e+00,8.942e-01,6.109e-02
1.000e+00,9.005e-01,6.109e-02
1.000e+00,8.763e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.999e-01,8.895e-01,6.109e-02
9.997e-01,8.759e-01,6.109e-02
9.999e-01,8.987e-01,6.109e-02
9.999e-01,8.597e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.997e-01,8.428e-01,6.109e-02
1.000e+00,9.183e-01,6.109e-02
9.997e-01,8.596e-01,6.109e-02
9.999e-01,8.409e-01,6.109e-02
9.999e-01,8.589e-01,6.109e-02
9.999e-01,8.966e-01,6.109e-02
1.000e+00,9.028e-01,6.109e-02
1.000e+00,8.902e-01,6.109e-02
9.996e-01,7.816e-01,6.109e-02
1.000e+00,9.021e-01,6.109e-02
9.993e-01,7.508e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.998e-01,8.806e-01,6.109e-02
1.000e+00,8.809e-01,6.109e-02
9.999e-01,8.734e-01,6.109e-02
1.000e+00,9.093e-01,6.109e-02
9.999e-01,9.030e-01,6.109e-02
9.999e-01,8.686e-01,6.109e-02
9.999e-01,8.709e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
1.000e+00,9.207e-01,6.109e-02
9.999e-01,8.412e-01,6.109e-02
9.998e-01,8.799e-01,6.109e-02
9.994e-01,8.037e-01,6.109e-02
1.000e+00,9.161e-01,6.109e-02
1.000e+00,8.836e-01,6.109e-02
9.999e-01,8.419e-01,6.109e-02
9.996e-01,7.942e-01,6.109e-02
9.998e-01,8.197e-01,6.109e-02
9.994e-01,8.174e-01,6.109e-02
1.000e+00,8.913e-01,6.109e-02
9.997e-01,7.879e-01,6.109e-02
9.999e-01,8.527e-01,6.109e-02
1.000e+00,9.188e-01,6.109e-02
9.993e-01,7.766e-01,6.109e-02
9.999e-01,8.759e-01,6.109e-02
9.993e-01,8.153e-01,6.109e-02
9.944e-01,8.088e-01,6.109e-02
9.995e-01,8.134e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
9.999e-01,8.494e-01,6.109e-02
9.999e-01,8.942e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
9.996e-01,8.571e-01,6.109e-02
1.000e+00,9.105e-01,6.109e-02
9.978e-01,7.523e-01,6.109e-02
9.999e-01,8.620e-01,6.109e-02
9.998e-01,9.014e-01,6.109e-02
9.998e-01,8.234e-01,6.109e-02
9.999e-01,8.748e-01,6.109e-02
1.000e+00,9.331e-01,6.109e-02
9.999e-01,8.882e-01,6.109e-02
9.995e-01,8.504e-01,6.109e-02
9.992e-01,7.559e-01,6.109e-02
9.997e-01,8.483e-01,6.109e-02
1.000e+00,8.860e-01,6.109e-02
9.989e-01,8.124e-01,6.109e-02
9.999e-01,8.451e-01,6.109e-02
1.000e+00,8.920e-01,6.109e-02
9.999e-01,9.108e-01,6.109e-02
9.997e-01,8.700e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
9.996e-01,8.134e-01,6.109e-02
1.000e+00,8.728e-01,6.109e-02
1.000e+00,8.824e-01,6.109e-02
1.000e+00,9.142e-01,6.109e-02
9.999e-01,8.757e-01,6.109e-02
9.999e-01,8.664e-01,6.109e-02
9.998e-01,8.162e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
9.997e-01,8.842e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
9.995e-01,8.468e-01,6.109e-02
9.999e-01,8.458e-01,6.109e-02
9.990e-01,7.965e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.997e-01,7.825e-01,6.109e-02
9.999e-01,8.452e-01,6.109e-02
9.999e-01,8.648e-01,6.109e-02
9.997e-01,8.194e-01,6.109e-02
9.998e-01,8.523e-01,6.109e-02
1.000e+00,9.315e-01,6.109e-02
1.000e+00,9.434e-01,6.109e-02
1.000e+00,9.229e-01,6.109e-02
1.000e+00,9.277e-01,6.109e-02
1.000e+00,8.656e-01,6.109e-02
9.999e-01,8.621e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
9.999e-01,8.666e-01,6.109e-02
1.000e+00,8.945e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
1.000e+00,8.830e-01,6.109e-02
1.000e+00,9.229e-01,6.109e-02
1.000e+00,9.007e-01,6.109e-02
9.995e-01,8.233e-01,6.109e-02
9.999e-01,8.345e-01,6.109e-02
1.000e+00,9.196e-01,6.109e-02
1.000e+00,9.205e-01,6.109e-02
1.000e+00,8.909e-01,6.109e-02
9.989e-01,8.343e-01,6.109e-02
1.000e+00,9.030e-01,6.109e-02
9.998e-01,8.681e-01,6.109e-02
9.974e-01,7.659e-01,6.109e-02
1.000e+00,9.189e-01,6.109e-02
9.998e-01,8.190e-01,6.109e-02
1.000e+00,8.927e-01,6.109e-02
1.000e+00,9.242e-01,6.109e-02
1.000e+00,9.359e-01,6.109e-02
9.999e-01,8.695e-01,6.109e-02
1.000e+00,9.335e-01,6.109e-02
1.000e+00,8.947e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
1.000e+00,8.821e-01,6.109e-02
9.999e-01,8.620e-01,6.109e-02
9.999e-01,8.926e-01,6.109e-02
1.000e+00,8.889e-01,6.109e-02
9.999e-01,8.760e-01,6.109e-02
9.988e-01,7.794e-01,6.109e-02
9.991e-01,8.020e-01,6.109e-02
9.998e-01,8.459e-01,6.109e-02
9.999e-01,8.631e-01,6.109e-02
1.000e+00,9.086e-01,6.109e-02
9.997e-01,8.363e-01,6.109e-02
9.995e-01,8.020e-01,6.109e-02
9.999e-01,8.322e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
1.000e+00,9.138e-01,6.109e-02
1.000e+00,8.964e-01,6.109e-02
9.998e-01,9.065e-01,6.109e-02
9.999e-01,9.054e-01,6.109e-02
9.999e-01,8.658e-01,6.109e-02
9.997e-01,8.056e-01,6.109e-02
9.996e-01,8.172e-01,6.109e-02
9.998e-01,8.649e-01,6.109e-02
1.000e+00,8.772e-01,6.109e-02
1.000e+00,9.087e-01,6.109e-02
9.998e-01,8.262e-01,6.109e-02
9.999e-01,8.543e-01,6.109e-02
9.988e-01,8.574e-01,6.109e-02
1.000e+00,8.981e-01,6.109e-02
9.998e-01,8.626e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
9.999e-01,8.612e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
9.999e-01,8.747e-01,6.109e-02
9.998e-01,8.783e-01,6.109e-02
1.000e+00,9.118e-01,6.109e-02
9.993e-01,8.266e-01,6.109e-02
9.999e-01,8.507e-01,6.109e-02
1.000e+00,9.111e-01,6.109e-02
9.998e-01,8.692e-01,6.109e-02
9.999e-01,8.906e-01,6.109e-02
9.999e-01,8.854e-01,6.109e-02
9.999e-01,8.699e-01,6.109e-02
9.999e-01,8.951e-01,6.109e-02
9.999e-01,8.862e-01,6.109e-02
9.996e-01,8.398e-01,6.109e-02
9.992e-01,8.451e-01,6.109e-02
9.998e-01,8.346e-01,6.109e-02
9.998e-01,8.941e-01,6.109e-02
9.998e-01,8.455e-01,6.109e-02
9.999e-01,8.949e-01,6.109e-02
1.000e+00,8.932e-01,6.109e-02
9.998e-01,8.509e-01,6.109e-02
9.999e-01,8.509e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
1.000e+00,8.759e-01,6.109e-02
9.998e-01,8.656e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
9.999e-01,8.904e-01,6.109e-02
9.999e-01,9.053e-01,6.109e-02
1.000e+00,8.989e-01,6.109e-02
1.000e+00,8.954e-01,6.109e-02
9.998e-01,8.532e-01,6.109e-02
9.998e-01,8.460e-01,6.109e-02
9.999e-01,8.921e-01,6.109e-02
9.999e-01,8.690e-01,6.109e-02
9.999e-01,8.880e-01,6.109e-02
9.999e-01,8.859e-01,6.109e-02
9.999e-01,8.827e-01,6.109e-02
9.992e-01,7.748e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
9.993e-01,7.835e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
9.999e-01,8.629e-01,6.109e-02
1.000e+00,9.087e-01,6.109e-02
1.000e+00,8.865e-01,6.109e-02
9.999e-01,8.766e-01,6.109e-02
9.999e-01,9.044e-01,6.109e-02
9.999e-01,8.768e-01,6.109e-02
9.999e-01,8.944e-01,6.109e-02
9.996e-01,8.247e-01,6.109e-02
9.998e-01,8.679e-01,6.109e-02
9.994e-01,8.627e-01,6.109e-02
9.998e-01,7.968e-01,6.109e-02
9.998e-01,9.045e-01,6.109e-02
1.000e+00,8.963e-01,6.109e-02
9.999e-01,8.857e-01,6.109e-02
1.000e+00,9.030e-01,6.109e-02
9.999e-01,8.730e-01,6.109e-02
9.990e-01,8.204e-01,6.109e-02
9.997e-01,8.588e-01,6.109e-02
1.000e+00,9.489e-01,6.109e-02
1.000e+00,9.367e-01,6.109e-02
9.995e-01,8.066e-01,6.109e-02
9.999e-01,8.768e-01,6.109e-02
9.999e-01,8.737e-01,6.109e-02
9.984e-01,7.905e-01,6.109e-02
9.999e-01,8.728e-01,6.109e-02
1.000e+00,9.376e-01,6.109e-02
9.999e-01,8.924e-01,6.109e-02
9.995e-01,8.663e-01,6.109e-02
1.000e+00,9.253e-01,6.109e-02
9.987e-01,8.260e-01,6.109e-02
1.000e+00,9.252e-01,6.109e-02
9.965e-01,7.198e-01,6.109e-02
1.000e+00,8.731e-01,6.109e-02
1.000e+00,8.785e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
9.999e-01,9.055e-01,6.109e-02
1.000e+00,9.069e-01,6.109e-02
9.994e-01,8.703e-01,6.109e-02
9.993e-01,7.775e-01,6.109e-02
9.998e-01,8.506e-01,6.109e-02
1.000e+00,8.683e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
9.999e-01,8.624e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
9.999e-01,8.307e-01,6.109e-02
1.000e+00,9.401e-01,6.109e-02
9.998e-01,8.608e-01,6.109e-02
9.998e-01,8.289e-01,6.109e-02
1.000e+00,9.285e-01,6.109e-02
9.999e-01,8.898e-01,6.109e-02
9.999e-01,8.607e-01,6.109e-02
9.999e-01,8.769e-01,6.109e-02
9.999e-01,8.616e-01,6.109e-02
9.999e-01,8.836e-01,6.109e-02
9.999e-01,8.841e-01,6.109e-02
1.000e+00,9.167e-01,6.109e-02
9.989e-01,7.932e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
9.997e-01,8.525e-01,6.109e-02
9.996e-01,8.245e-01,6.109e-02
9.999e-01,8.620e-01,6.109e-02
9.999e-01,8.489e-01,6.109e-02
9.999e-01,9.001e-01,6.109e-02
9.998e-01,9.056e-01,6.109e-02
9.998e-01,8.645e-01,6.109e-02
9.999e-01,8.499e-01,6.109e-02
1.000e+00,9.281e-01,6.109e-02
1.000e+00,8.776e-01,6.109e-02
9.999e-01,9.083e-01,6.109e-02
1.000e+00,9.265e-01,6.109e-02
1.000e+00,9.305e-01,6.109e-02
9.999e-01,8.794e-01,6.109e-02
1.000e+00,9.026e-01,6.109e-02
9.966e-01,7.646e-01,6.109e-02
9.999e-01,8.757e-01,6.109e-02
1.000e+00,8.848e-01,6.109e-02
9.998e-01,8.630e-01,6.109e-02
1.000e+00,8.832e-01,6.109e-02
9.999e-01,8.892e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
9.999e-01,8.722e-01,6.109e-02
9.999e-01,8.791e-01,6.109e-02
9.991e-01,7.854e-01,6.109e-02
1.000e+00,9.392e-01,6.109e-02
9.990e-01,8.008e-01,6.109e-02
1.000e+00,9.335e-01,6.109e-02
1.000e+00,9.429e-01,6.109e-02
9.997e-01,8.549e-01,6.109e-02
9.995e-01,7.538e-01,6.109e-02
9.999e-01,8.715e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
9.998e-01,8.101e-01,6.109e-02
9.997e-01,8.929e-01,6.109e-02
9.886e-01,7.566e-01,6.109e-02
9.999e-01,8.802e-01,6.109e-02
9.997e-01,8.061e-01,6.109e-02
9.999e-01,8.574e-01,6.109e-02
1.000e+00,9.263e-01,6.109e-02
9.998e-01,8.394e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
9.999e-01,8.505e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
9.999e-01,8.550e-01,6.109e-02
1.000e+00,9.541e-01,6.109e-02
9.999e-01,8.914e-01,6.109e-02
9.996e-01,8.302e-01,6.109e-02
9.986e-01,7.924e-01,6.109e-02
9.997e-01,8.414e-01,6.109e-02
9.999e-01,8.851e-01,6.109e-02
1.000e+00,8.875e-01,6.109e-02
1.000e+00,9.183e-01,6.109e-02
9.997e-01,8.384e-01,6.109e-02
9.998e-01,8.317e-01,6.109e-02
9.999e-01,9.042e-01,6.109e-02
9.992e-01,7.992e-01,6.109e-02
1.000e+00,9.372e-01,6.109e-02
9.999e-01,8.910e-01,6.109e-02
9.997e-01,7.809e-01,6.109e-02
9.998e-01,8.624e-01,6.109e-02
9.990e-01,8.057e-01,6.109e-02
1.000e+00,9.308e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
1.000e+00,9.461e-01,6.109e-02
1.000e+00,9.012e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.999e-01,8.505e-01,6.109e-02
9.999e-01,8.900e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.989e-01,7.954e-01,6.109e-02
1.000e+00,9.357e-01,6.109e-02
1.000e+00,9.118e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
9.998e-01,8.889e-01,6.109e-02
1.000e+00,9.209e-01,6.109e-02
9.996e-01,8.266e-01,6.109e-02
1.000e+00,8.339e-01,6.109e-02
1.000e+00,8.734e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
9.998e-01,8.939e-01,6.109e-02
9.999e-01,8.477e-01,6.109e-02
9.998e-01,7.704e-01,6.109e-02
9.998e-01,8.477e-01,6.109e-02
1.000e+00,8.768e-01,6.109e-02
1.000e+00,8.944e-01,6.109e-02
9.999e-01,9.020e-01,6.109e-02
9.999e-01,8.718e-01,6.109e-02
1.000e+00,9.141e-01,6.109e-02
1.000e+00,8.921e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,8.939e-01,6.109e-02
1.000e+00,9.448e-01,6.109e-02
9.999e-01,8.820e-01,6.109e-02
9.999e-01,8.932e-01,6.109e-02
9.999e-01,8.979e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
9.979e-01,7.634e-01,6.109e-02
9.997e-01,8.797e-01,6.109e-02
1.000e+00,8.687e-01,6.109e-02
1.000e+00,9.006e-01,6.109e-02
9.992e-01,8.187e-01,6.109e-02
1.000e+00,8.865e-01,6.109e-02
9.999e-01,8.973e-01,6.109e-02
9.999e-01,8.557e-01,6.109e-02
9.997e-01,8.531e-01,6.109e-02
1.000e+00,8.572e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
9.998e-01,8.123e-01,6.109e-02
9.999e-01,8.992e-01,6.109e-02
9.999e-01,8.956e-01,6.109e-02
1.000e+00,9.021e-01,6.109e-02
9.999e-01,8.572e-01,6.109e-02
9.999e-01,9.006e-01,6.109e-02
9.999e-01,8.825e-01,6.109e-02
9.998e-01,8.365e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
9.989e-01,7.674e-01,6.109e-02
9.999e-01,9.216e-01,6.109e-02
1.000e+00,8.995e-01,6.109e-02
1.000e+00,9.369e-01,6.109e-02
9.982e-01,7.898e-01,6.109e-02
1.000e+00,8.650e-01,6.109e-02
9.903e-01,8.100e-01,6.109e-02
9.999e-01,8.559e-01,6.109e-02
9.996e-01,8.221e-01,6.109e-02
9.998e-01,8.566e-01,6.109e-02
9.999e-01,8.881e-01,6.109e-02
9.998e-01,8.355e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
1.000e+00,9.391e-01,6.109e-02
1.000e+00,9.070e-01,6.109e-02
9.999e-01,8.959e-01,6.109e-02
9.996e-01,8.303e-01,6.109e-02
1.000e+00,8.762e-01,6.109e-02
9.998e-01,8.666e-01,6.109e-02
9.998e-01,8.377e-01,6.109e-02
1.000e+00,8.998e-01,6.109e-02
1.000e+00,8.861e-01,6.109e-02
1.000e+00,9.265e-01,6.109e-02
1.000e+00,9.373e-01,6.109e-02
1.000e+00,8.879e-01,6.109e-02
9.997e-01,8.185e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
9.999e-01,8.981e-01,6.109e-02
9.998e-01,8.477e-01,6.109e-02
1.000e+00,9.159e-01,6.109e-02
9.995e-01,8.201e-01,6.109e-02
9.999e-01,8.818e-01,6.109e-02
1.000e+00,8.872e-01,6.109e-02
9.993e-01,7.805e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
9.993e-01,7.899e-01,6.109e-02
9.999e-01,8.761e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
1.000e+00,9.324e-01,6.109e-02
9.999e-01,8.956e-01,6.109e-02
9.987e-01,8.249e-01,6.109e-02
9.999e-01,8.563e-01,6.109e-02
9.979e-01,8.065e-01,6.109e-02
9.998e-01,8.278e-01,6.109e-02
1.000e+00,8.600e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
9.999e-01,8.684e-01,6.109e-02
9.978e-01,8.315e-01,6.109e-02
9.999e-01,8.657e-01,6.109e-02
9.999e-01,8.870e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
9.999e-01,8.803e-01,6.109e-02
9.997e-01,8.153e-01,6.109e-02
9.998e-01,8.020e-01,6.109e-02
9.999e-01,8.794e-01,6.109e-02
9.999e-01,8.510e-01,6.109e-02
9.998e-01,8.377e-01,6.109e-02
1.000e+00,9.173e-01,6.109e-02
9.988e-01,8.557e-01,6.109e-02
9.998e-01,8.145e-01,6.109e-02
1.000e+00,8.714e-01,6.109e-02
1.000e+00,9.281e-01,6.109e-02
9.990e-01,7.862e-01,6.109e-02
1.000e+00,9.128e-01,6.109e-02
1.000e+00,8.919e-01,6.109e-02
1.000e+00,8.800e-01,6.109e-02
9.996e-01,8.421e-01,6.109e-02
9.999e-01,8.960e-01,6.109e-02
1.000e+00,9.006e-01,6.109e-02
9.999e-01,8.985e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.999e-01,8.750e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
9.998e-01,8.701e-01,6.109e-02
1.000e+00,9.399e-01,6.109e-02
1.000e+00,9.208e-01,6.109e-02
9.999e-01,8.336e-01,6.109e-02
1.000e+00,8.936e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
9.991e-01,8.258e-01,6.109e-02
9.999e-01,8.498e-01,6.109e-02
1.000e+00,9.159e-01,6.109e-02
9.999e-01,8.312e-01,6.109e-02
9.999e-01,8.315e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
1.000e+00,9.435e-01,6.109e-02
9.996e-01,7.964e-01,6.109e-02
9.998e-01,8.356e-01,6.109e-02
9.999e-01,8.732e-01,6.109e-02
9.999e-01,8.406e-01,6.109e-02
9.998e-01,8.708e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
1.000e+00,9.380e-01,6.109e-02
9.998e-01,8.350e-01,6.109e-02
1.000e+00,9.443e-01,6.109e-02
9.866e-01,6.602e-01,6.109e-02
9.999e-01,8.581e-01,6.109e-02
9.999e-01,8.638e-01,6.109e-02
1.000e+00,9.412e-01,6.109e-02
9.998e-01,8.780e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
9.997e-01,8.453e-01,6.109e-02
9.997e-01,8.372e-01,6.109e-02
1.000e+00,9.383e-01,6.109e-02
9.999e-01,8.796e-01,6.109e-02
9.997e-01,8.512e-01,6.109e-02
9.999e-01,8.899e-01,6.109e-02
1.000e+00,8.949e-01,6.109e-02
1.000e+00,8.973e-01,6.109e-02
9.995e-01,8.555e-01,6.109e-02
9.998e-01,8.797e-01,6.109e-02
9.999e-01,8.720e-01,6.109e-02
9.999e-01,8.750e-01,6.109e-02
9.998e-01,8.178e-01,6.109e-02
9.952e-01,7.816e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
9.997e-01,8.313e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
9.999e-01,9.065e-01,6.109e-02
9.999e-01,8.593e-01,6.109e-02
9.999e-01,8.359e-01,6.109e-02
9.999e-01,8.881e-01,6.109e-02
1.000e+00,9.045e-01,6.109e-02
9.999e-01,8.844e-01,6.109e-02
1.000e+00,9.142e-01,6.109e-02
9.995e-01,7.998e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
1.000e+00,9.020e-01,6.109e-02
9.998e-01,8.697e-01,6.109e-02
1.000e+00,9.399e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
1.000e+00,9.107e-01,6.109e-02
1.000e+00,8.995e-01,6.109e-02
9.999e-01,8.627e-01,6.109e-02
9.999e-01,8.683e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
9.999e-01,8.860e-01,6.109e-02
9.999e-01,8.760e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
9.999e-01,8.350e-01,6.109e-02
9.999e-01,8.461e-01,6.109e-02
9.999e-01,8.658e-01,6.109e-02
1.000e+00,9.132e-01,6.109e-02
9.998e-01,8.226e-01,6.109e-02
9.997e-01,8.060e-01,6.109e-02
9.997e-01,7.914e-01,6.109e-02
9.999e-01,8.890e-01,6.109e-02
9.996e-01,8.115e-01,6.109e-02
1.000e+00,8.941e-01,6.109e-02
9.999e-01,8.855e-01,6.109e-02
9.999e-01,8.850e-01,6.109e-02
1.000e+00,8.840e-01,6.109e-02
9.999e-01,9.165e-01,6.109e-02
1.000e+00,9.300e-01,6.109e-02
9.999e-01,8.799e-01,6.109e-02
9.998e-01,8.489e-01,6.109e-02
1.000e+00,9.072e-01,6.109e-02
1.000e+00,8.809e-01,6.109e-02
1.000e+00,9.310e-01,6.109e-02
9.999e-01,8.610e-01,6.109e-02
9.999e-01,8.467e-01,6.109e-02
1.000e+00,8.940e-01,6.109e-02
9.998e-01,8.420e-01,6.109e-02
9.987e-01,7.673e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.999e-01,8.897e-01,6.109e-02
1.000e+00,8.969e-01,6.109e-02
1.000e+00,9.015e-01,6.109e-02
1.000e+00,8.920e-01,6.109e-02
9.998e-01,8.379e-01,6.109e-02
9.996e-01,8.482e-01,6.109e-02
1.000e+00,9.403e-01,6.109e-02
1.000e+00,9.218e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
9.939e-01,8.259e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
1.000e+00,8.734e-01,6.109e-02
1.000e+00,8.821e-01,6.109e-02
1.000e+00,9.183e-01,6.109e-02
9.998e-01,8.646e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
9.993e-01,8.628e-01,6.109e-02
1.000e+00,9.470e-01,6.109e-02
9.989e-01,8.148e-01,6.109e-02
9.999e-01,8.455e-01,6.109e-02
1.000e+00,8.989e-01,6.109e-02
9.999e-01,8.904e-01,6.109e-02
9.997e-01,8.326e-01,6.109e-02
9.997e-01,8.134e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,8.807e-01,6.109e-02
1.000e+00,9.301e-01,6.109e-02
9.999e-01,8.865e-01,6.109e-02
1.000e+00,8.922e-01,6.109e-02
1.000e+00,8.981e-01,6.109e-02
1.000e+00,9.323e-01,6.109e-02
9.997e-01,8.400e-01,6.109e-02
1.000e+00,8.844e-01,6.109e-02
9.999e-01,8.859e-01,6.109e-02
9.950e-01,8.396e-01,6.109e-02
1.000e+00,9.378e-01,6.109e-02
1.000e+00,9.273e-01,6.109e-02
9.997e-01,8.606e-01,6.109e-02
9.998e-01,8.414e-01,6.109e-02
9.999e-01,8.840e-01,6.109e-02
9.999e-01,8.423e-01,6.109e-02
9.999e-01,8.946e-01,6.109e-02
1.000e+00,9.465e-01,6.109e-02
9.999e-01,8.725e-01,6.109e-02
1.000e+00,9.275e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
1.000e+00,9.059e-01,6.109e-02
1.000e+00,9.060e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
9.988e-01,7.872e-01,6.109e-02
1.000e+00,9.198e-01,6.109e-02
9.999e-01,8.612e-01,6.109e-02
1.000e+00,8.990e-01,6.109e-02
1.000e+00,8.977e-01,6.109e-02
9.995e-01,8.288e-01,6.109e-02
1.000e+00,9.212e-01,6.109e-02
9.998e-01,8.478e-01,6.109e-02
1.000e+00,9.257e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
9.999e-01,8.265e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.999e-01,8.552e-01,6.109e-02
1.000e+00,9.082e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
1.000e+00,9.273e-01,6.109e-02
1.000e+00,9.215e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
9.998e-01,8.157e-01,6.109e-02
1.000e+00,9.196e-01,6.109e-02
9.999e-01,8.991e-01,6.109e-02
9.999e-01,8.876e-01,6.109e-02
9.999e-01,8.857e-01,6.109e-02
9.999e-01,8.572e-01,6.109e-02
9.997e-01,8.286e-01,6.109e-02
1.000e+00,9.247e-01,6.109e-02
9.997e-01,8.420e-01,6.109e-02
1.000e+00,9.288e-01,6.109e-02
9.993e-01,8.169e-01,6.109e-02
9.999e-01,8.947e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
1.000e+00,9.069e-01,6.109e-02
9.999e-01,8.691e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
9.999e-01,8.596e-01,6.109e-02
9.998e-01,8.860e-01,6.109e-02
9.999e-01,8.879e-01,6.109e-02
9.998e-01,8.530e-01,6.109e-02
1.000e+00,8.453e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
1.000e+00,8.984e-01,6.109e-02
9.999e-01,8.873e-01,6.109e-02
9.995e-01,8.328e-01,6.109e-02
9.985e-01,8.475e-01,6.109e-02
1.000e+00,8.971e-01,6.109e-02
1.000e+00,8.911e-01,6.109e-02
1.000e+00,9.067e-01,6.109e-02
9.990e-01,8.210e-01,6.109e-02
1.000e+00,9.271e-01,6.109e-02
1.000e+00,9.016e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
9.999e-01,8.588e-01,6.109e-02
1.000e+00,9.548e-01,6.109e-02
9.999e-01,8.876e-01,6.109e-02
9.999e-01,9.004e-01,6.109e-02
9.994e-01,8.151e-01,6.109e-02
9.999e-01,8.793e-01,6.109e-02
9.998e-01,8.461e-01,6.109e-02
1.000e+00,9.057e-01,6.109e-02
9.999e-01,8.823e-01,6.109e-02
9.996e-01,8.631e-01,6.109e-02
9.997e-01,8.463e-01,6.109e-02
1.000e+00,8.909e-01,6.109e-02
1.000e+00,9.155e-01,6.109e-02
9.998e-01,8.516e-01,6.109e-02
9.995e-01,8.264e-01,6.109e-02
9.922e-01,7.995e-01,6.109e-02
9.998e-01,8.332e-01,6.109e-02
9.998e-01,8.548e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
9.999e-01,8.410e-01,6.109e-02
1.000e+00,8.740e-01,6.109e-02
9.998e-01,8.460e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.995e-01,8.242e-01,6.109e-02
9.999e-01,8.664e-01,6.109e-02
1.000e+00,9.121e-01,6.109e-02
9.995e-01,8.346e-01,6.109e-02
9.998e-01,8.525e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
9.999e-01,8.519e-01,6.109e-02
1.000e+00,9.182e-01,6.109e-02
9.998e-01,8.477e-01,6.109e-02
1.000e+00,8.917e-01,6.109e-02
9.999e-01,8.828e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
1.000e+00,8.841e-01,6.109e-02
9.972e-01,7.329e-01,6.109e-02
1.000e+00,8.949e-01,6.109e-02
9.997e-01,8.251e-01,6.109e-02
9.996e-01,8.334e-01,6.109e-02
9.999e-01,8.490e-01,6.109e-02
1.000e+00,8.966e-01,6.109e-02
9.999e-01,8.981e-01,6.109e-02
9.998e-01,8.670e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
1.000e+00,9.082e-01,6.109e-02
9.997e-01,8.135e-01,6.109e-02
1.000e+00,8.763e-01,6.109e-02
9.993e-01,7.944e-01,6.109e-02
9.998e-01,8.352e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.999e-01,8.381e-01,6.109e-02
9.999e-01,8.713e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
9.999e-01,9.058e-01,6.109e-02
9.996e-01,8.156e-01,6.109e-02
9.999e-01,8.603e-01,6.109e-02
9.998e-01,7.835e-01,6.109e-02
9.998e-01,8.486e-01,6.109e-02
9.993e-01,7.956e-01,6.109e-02
9.999e-01,8.490e-01,6.109e-02
9.999e-01,9.308e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
9.999e-01,8.843e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.998e-01,8.544e-01,6.109e-02
9.999e-01,8.937e-01,6.109e-02
9.997e-01,8.181e-01,6.109e-02
9.999e-01,8.638e-01,6.109e-02
1.000e+00,8.915e-01,6.109e-02
1.000e+00,9.354e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
1.000e+00,9.177e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
9.999e-01,8.933e-01,6.109e-02
9.999e-01,8.848e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
1.000e+00,9.101e-01,6.109e-02
9.999e-01,8.525e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
9.998e-01,8.467e-01,6.109e-02
1.000e+00,9.284e-01,6.109e-02
1.000e+00,9.262e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.993e-01,7.686e-01,6.109e-02
1.000e+00,9.221e-01,6.109e-02
9.999e-01,8.995e-01,6.109e-02
1.000e+00,9.078e-01,6.109e-02
9.999e-01,8.357e-01,6.109e-02
1.000e+00,8.946e-01,6.109e-02
1.000e+00,9.130e-01,6.109e-02
9.998e-01,8.393e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
9.994e-01,8.352e-01,6.109e-02
1.000e+00,8.565e-01,6.109e-02
9.993e-01,8.061e-01,6.109e-02
9.999e-01,8.760e-01,6.109e-02
9.998e-01,8.456e-01,6.109e-02
9.999e-01,8.860e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
9.998e-01,8.800e-01,6.109e-02
9.997e-01,8.798e-01,6.109e-02
9.998e-01,8.137e-01,6.109e-02
1.000e+00,9.292e-01,6.109e-02
9.999e-01,8.700e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.999e-01,8.804e-01,6.109e-02
9.992e-01,8.164e-01,6.109e-02
1.000e+00,9.253e-01,6.109e-02
9.992e-01,8.423e-01,6.109e-02
9.991e-01,7.759e-01,6.109e-02
1.000e+00,9.220e-01,6.109e-02
9.946e-01,7.469e-01,6.109e-02
9.999e-01,8.645e-01,6.109e-02
1.000e+00,9.007e-01,6.109e-02
9.998e-01,7.447e-01,6.109e-02
9.985e-01,8.201e-01,6.109e-02
9.999e-01,8.643e-01,6.109e-02
9.997e-01,7.950e-01,6.109e-02
1.000e+00,9.515e-01,6.109e-02
1.000e+00,8.766e-01,6.109e-02
1.000e+00,8.801e-01,6.109e-02
9.999e-01,8.747e-01,6.109e-02
9.997e-01,8.576e-01,6.109e-02
9.999e-01,8.938e-01,6.109e-02
9.999e-01,8.948e-01,6.109e-02
9.992e-01,8.074e-01,6.109e-02
9.999e-01,8.732e-01,6.109e-02
9.999e-01,8.515e-01,6.109e-02
1.000e+00,8.908e-01,6.109e-02
1.000e+00,9.398e-01,6.109e-02
9.999e-01,8.718e-01,6.109e-02
9.998e-01,8.349e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
9.998e-01,8.298e-01,6.109e-02
9.987e-01,8.764e-01,6.109e-02
9.998e-01,8.197e-01,6.109e-02
9.970e-01,8.452e-01,6.109e-02
9.999e-01,8.440e-01,6.109e-02
9.996e-01,8.446e-01,6.109e-02
9.997e-01,8.522e-01,6.109e-02
9.997e-01,7.944e-01,6.109e-02
1.000e+00,9.243e-01,6.109e-02
9.999e-01,8.389e-01,6.109e-02
9.999e-01,8.857e-01,6.109e-02
1.000e+00,8.838e-01,6.109e-02
9.999e-01,8.484e-01,6.109e-02
9.995e-01,8.303e-01,6.109e-02
9.999e-01,8.975e-01,6.109e-02
9.999e-01,8.559e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
9.999e-01,8.997e-01,6.109e-02
9.994e-01,8.038e-01,6.109e-02
9.909e-01,8.464e-01,6.109e-02
9.997e-01,8.646e-01,6.109e-02
9.999e-01,8.862e-01,6.109e-02
1.000e+00,9.249e-01,6.109e-02
9.999e-01,8.709e-01,6.109e-02
9.998e-01,8.412e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.998e-01,8.469e-01,6.109e-02
1.000e+00,8.925e-01,6.109e-02
9.999e-01,8.403e-01,6.109e-02
9.999e-01,8.557e-01,6.109e-02
1.000e+00,8.970e-01,6.109e-02
1.000e+00,9.274e-01,6.109e-02
9.998e-01,8.538e-01,6.109e-02
1.000e+00,8.761e-01,6.109e-02
9.996e-01,8.025e-01,6.109e-02
1.000e+00,9.220e-01,6.109e-02
9.998e-01,8.265e-01,6.109e-02
1.000e+00,9.217e-01,6.109e-02
9.999e-01,9.009e-01,6.109e-02
9.999e-01,8.848e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
9.997e-01,8.511e-01,6.109e-02
9.999e-01,8.412e-01,6.109e-02
9.997e-01,8.398e-01,6.109e-02
9.999e-01,8.373e-01,6.109e-02
1.000e+00,9.006e-01,6.109e-02
9.998e-01,8.437e-01,6.109e-02
1.000e+00,9.072e-01,6.109e-02
9.998e-01,8.626e-01,6.109e-02
9.999e-01,8.495e-01,6.109e-02
1.000e+00,9.303e-01,6.109e-02
9.999e-01,8.805e-01,6.109e-02
1.000e+00,8.802e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
1.000e+00,9.129e-01,6.109e-02
1.000e+00,8.996e-01,6.109e-02
1.000e+00,9.196e-01,6.109e-02
1.000e+00,8.961e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
9.999e-01,8.932e-01,6.109e-02
1.000e+00,9.418e-01,6.109e-02
1.000e+00,9.254e-01,6.109e-02
1.000e+00,9.343e-01,6.109e-02
9.999e-01,8.418e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
1.000e+00,9.279e-01,6.109e-02
1.000e+00,9.037e-01,6.109e-02
9.999e-01,8.724e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
9.999e-01,8.923e-01,6.109e-02
9.998e-01,8.522e-01,6.109e-02
9.999e-01,8.607e-01,6.109e-02
9.999e-01,8.920e-01,6.109e-02
9.999e-01,8.798e-01,6.109e-02
1.000e+00,9.241e-01,6.109e-02
1.000e+00,9.025e-01,6.109e-02
1.000e+00,9.374e-01,6.109e-02
9.997e-01,8.179e-01,6.109e-02
9.999e-01,8.853e-01,6.109e-02
1.000e+00,9.095e-01,6.109e-02
9.998e-01,8.570e-01,6.109e-02
1.000e+00,9.053e-01,6.109e-02
1.000e+00,9.355e-01,6.109e-02
1.000e+00,9.122e-01,6.109e-02
1.000e+00,8.735e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
9.999e-01,8.933e-01,6.109e-02
9.998e-01,8.245e-01,6.109e-02
9.999e-01,8.915e-01,6.109e-02
9.999e-01,8.698e-01,6.109e-02
1.000e+00,9.199e-01,6.109e-02
9.996e-01,8.428e-01,6.109e-02
9.973e-01,8.310e-01,6.109e-02
9.999e-01,8.555e-01,6.109e-02
9.999e-01,8.654e-01,6.109e-02
9.999e-01,8.531e-01,6.109e-02
1.000e+00,9.030e-01,6.109e-02
9.997e-01,8.508e-01,6.109e-02
1.000e+00,8.826e-01,6.109e-02
9.999e-01,8.541e-01,6.109e-02
9.976e-01,7.993e-01,6.109e-02
9.998e-01,8.417e-01,6.109e-02
9.999e-01,8.564e-01,6.109e-02
9.987e-01,7.695e-01,6.109e-02
9.998e-01,9.151e-01,6.109e-02
9.995e-01,7.786e-01,6.109e-02
1.000e+00,8.627e-01,6.109e-02
1.000e+00,8.827e-01,6.109e-02
9.999e-01,8.591e-01,6.109e-02
9.996e-01,8.210e-01,6.109e-02
9.999e-01,8.853e-01,6.109e-02
9.999e-01,8.513e-01,6.109e-02
9.998e-01,8.231e-01,6.109e-02
9.999e-01,8.754e-01,6.109e-02
9.999e-01,8.373e-01,6.109e-02
9.999e-01,8.526e-01,6.109e-02
1.000e+00,9.259e-01,6.109e-02
9.999e-01,8.546e-01,6.109e-02
1.000e+00,8.797e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
9.999e-01,8.518e-01,6.109e-02
9.999e-01,8.912e-01,6.109e-02
1.000e+00,9.046e-01,6.109e-02
1.000e+00,9.063e-01,6.109e-02
9.999e-01,8.376e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
1.000e+00,9.098e-01,6.109e-02
1.000e+00,9.060e-01,6.109e-02
9.957e-01,7.758e-01,6.109e-02
9.996e-01,8.294e-01,6.109e-02
9.999e-01,8.914e-01,6.109e-02
9.998e-01,8.535e-01,6.109e-02
9.998e-01,8.574e-01,6.109e-02
1.000e+00,9.148e-01,6.109e-02
9.998e-01,8.260e-01,6.109e-02
9.999e-01,8.500e-01,6.109e-02
9.999e-01,8.711e-01,6.109e-02
1.000e+00,9.126e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
1.000e+00,8.989e-01,6.109e-02
1.000e+00,9.079e-01,6.109e-02
1.000e+00,8.814e-01,6.109e-02
1.000e+00,9.262e-01,6.109e-02
9.999e-01,8.723e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
9.999e-01,8.939e-01,6.109e-02
1.000e+00,8.899e-01,6.109e-02
1.000e+00,9.072e-01,6.109e-02
9.998e-01,8.560e-01,6.109e-02
1.000e+00,9.150e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
9.998e-01,8.721e-01,6.109e-02
1.000e+00,9.276e-01,6.109e-02
9.999e-01,8.802e-01,6.109e-02
9.998e-01,8.687e-01,6.109e-02
1.000e+00,9.140e-01,6.109e-02
9.999e-01,8.661e-01,6.109e-02
1.000e+00,8.649e-01,6.109e-02
9.999e-01,8.713e-01,6.109e-02
9.999e-01,8.632e-01,6.109e-02
9.999e-01,8.793e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.930e-01,7.498e-01,6.109e-02
9.999e-01,9.037e-01,6.109e-02
9.999e-01,8.987e-01,6.109e-02
9.995e-01,8.173e-01,6.109e-02
1.000e+00,9.018e-01,6.109e-02
9.999e-01,8.351e-01,6.109e-02
1.000e+00,9.197e-01,6.109e-02
9.999e-01,8.686e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
9.995e-01,7.968e-01,6.109e-02
9.999e-01,8.746e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
9.997e-01,8.420e-01,6.109e-02
9.997e-01,8.630e-01,6.109e-02
9.991e-01,7.853e-01,6.109e-02
1.000e+00,8.833e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
9.999e-01,8.939e-01,6.109e-02
9.998e-01,8.304e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
1.000e+00,9.047e-01,6.109e-02
1.000e+00,8.890e-01,6.109e-02
9.998e-01,8.651e-01,6.109e-02
1.000e+00,9.384e-01,6.109e-02
9.999e-01,8.697e-01,6.109e-02
9.999e-01,8.588e-01,6.109e-02
9.997e-01,8.482e-01,6.109e-02
1.000e+00,8.910e-01,6.109e-02
9.997e-01,7.792e-01,6.109e-02
1.000e+00,9.251e-01,6.109e-02
9.998e-01,8.858e-01,6.109e-02
1.000e+00,9.409e-01,6.109e-02
9.997e-01,8.663e-01,6.109e-02
1.000e+00,9.314e-01,6.109e-02
9.996e-01,8.515e-01,6.109e-02
9.999e-01,8.422e-01,6.109e-02
1.000e+00,9.231e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
1.000e+00,9.487e-01,6.109e-02
9.999e-01,8.918e-01,6.109e-02
1.000e+00,9.115e-01,6.109e-02
1.000e+00,8.971e-01,6.109e-02
9.999e-01,9.013e-01,6.109e-02
9.999e-01,8.602e-01,6.109e-02
1.000e+00,9.192e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
9.999e-01,8.820e-01,6.109e-02
1.000e+00,9.096e-01,6.109e-02
9.998e-01,8.497e-01,6.109e-02
9.998e-01,8.113e-01,6.109e-02
1.000e+00,9.103e-01,6.109e-02
1.000e+00,9.053e-01,6.109e-02
9.999e-01,8.762e-01,6.109e-02
9.993e-01,8.489e-01,6.109e-02
9.999e-01,8.682e-01,6.109e-02
9.998e-01,8.101e-01,6.109e-02
9.998e-01,8.494e-01,6.109e-02
9.998e-01,8.725e-01,6.109e-02
9.999e-01,8.800e-01,6.109e-02
9.996e-01,8.348e-01,6.109e-02
9.998e-01,8.466e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
9.993e-01,8.890e-01,6.109e-02
9.998e-01,8.303e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
9.999e-01,8.691e-01,6.109e-02
9.999e-01,8.532e-01,6.109e-02
9.996e-01,8.206e-01,6.109e-02
9.999e-01,8.954e-01,6.109e-02
9.999e-01,8.618e-01,6.109e-02
9.999e-01,8.536e-01,6.109e-02
9.998e-01,8.714e-01,6.109e-02
1.000e+00,8.760e-01,6.109e-02
9.999e-01,8.989e-01,6.109e-02
9.999e-01,8.667e-01,6.109e-02
9.990e-01,7.664e-01,6.109e-02
1.000e+00,9.105e-01,6.109e-02
1.000e+00,9.041e-01,6.109e-02
9.994e-01,8.004e-01,6.109e-02
1.000e+00,9.387e-01,6.109e-02
9.995e-01,7.524e-01,6.109e-02
9.994e-01,7.512e-01,6.109e-02
1.000e+00,8.983e-01,6.109e-02
9.993e-01,8.427e-01,6.109e-02
9.998e-01,8.325e-01,6.109e-02
1.000e+00,8.578e-01,6.109e-02
9.996e-01,8.814e-01,6.109e-02
9.998e-01,8.435e-01,6.109e-02
1.000e+00,8.795e-01,6.109e-02
1.000e+00,9.263e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
9.998e-01,8.481e-01,6.109e-02
9.997e-01,8.810e-01,6.109e-02
9.999e-01,8.301e-01,6.109e-02
1.000e+00,9.029e-01,6.109e-02
1.000e+00,8.905e-01,6.109e-02
9.999e-01,9.045e-01,6.109e-02
9.999e-01,8.546e-01,6.109e-02
1.000e+00,9.164e-01,6.109e-02
9.999e-01,8.960e-01,6.109e-02
9.999e-01,8.899e-01,6.109e-02
1.000e+00,9.269e-01,6.109e-02
1.000e+00,9.214e-01,6.109e-02
1.000e+00,9.333e-01,6.109e-02
1.000e+00,8.697e-01,6.109e-02
9.999e-01,8.981e-01,6.109e-02
9.999e-01,8.486e-01,6.109e-02
1.000e+00,9.130e-01,6.109e-02
1.000e+00,9.004e-01,6.109e-02
1.000e+00,9.012e-01,6.109e-02
9.998e-01,8.191e-01,6.109e-02
9.999e-01,8.484e-01,6.109e-02
9.998e-01,8.479e-01,6.109e-02
9.999e-01,8.962e-01,6.109e-02
1.000e+00,8.870e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
9.982e-01,7.927e-01,6.109e-02
9.999e-01,8.377e-01,6.109e-02
9.975e-01,7.949e-01,6.109e-02
1.000e+00,8.947e-01,6.109e-02
9.999e-01,8.717e-01,6.109e-02
1.000e+00,9.361e-01,6.109e-02
9.999e-01,8.615e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.999e-01,8.868e-01,6.109e-02
9.999e-01,8.769e-01,6.109e-02
9.997e-01,8.427e-01,6.109e-02
9.999e-01,8.506e-01,6.109e-02
9.999e-01,8.833e-01,6.109e-02
9.999e-01,8.777e-01,6.109e-02
9.999e-01,8.994e-01,6.109e-02
1.000e+00,8.623e-01,6.109e-02
9.999e-01,8.966e-01,6.109e-02
1.000e+00,9.035e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
9.999e-01,8.419e-01,6.109e-02
9.989e-01,7.798e-01,6.109e-02
1.000e+00,9.282e-01,6.109e-02
9.999e-01,8.796e-01,6.109e-02
1.000e+00,8.749e-01,6.109e-02
1.000e+00,9.146e-01,6.109e-02
9.999e-01,8.675e-01,6.109e-02
1.000e+00,9.016e-01,6.109e-02
9.999e-01,8.843e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
1.000e+00,9.105e-01,6.109e-02
9.999e-01,9.043e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
1.000e+00,9.214e-01,6.109e-02
9.996e-01,8.692e-01,6.109e-02
9.999e-01,8.844e-01,6.109e-02
9.998e-01,8.798e-01,6.109e-02
9.988e-01,8.145e-01,6.109e-02
9.999e-01,8.707e-01,6.109e-02
9.999e-01,8.550e-01,6.109e-02
9.998e-01,8.893e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
1.000e+00,9.162e-01,6.109e-02
9.999e-01,8.530e-01,6.109e-02
9.997e-01,8.773e-01,6.109e-02
9.995e-01,8.215e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.999e-01,8.719e-01,6.109e-02
9.999e-01,9.052e-01,6.109e-02
9.965e-01,8.174e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.996e-01,8.099e-01,6.109e-02
1.000e+00,8.845e-01,6.109e-02
9.975e-01,7.932e-01,6.109e-02
9.997e-01,8.386e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.999e-01,8.754e-01,6.109e-02
9.996e-01,8.705e-01,6.109e-02
1.000e+00,9.084e-01,6.109e-02
9.991e-01,7.940e-01,6.109e-02
9.999e-01,8.611e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
9.999e-01,8.875e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
9.998e-01,8.263e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.997e-01,8.302e-01,6.109e-02
9.998e-01,8.592e-01,6.109e-02
1.000e+00,9.163e-01,6.109e-02
1.000e+00,9.054e-01,6.109e-02
1.000e+00,8.867e-01,6.109e-02
9.994e-01,7.668e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.999e-01,8.744e-01,6.109e-02
9.997e-01,8.316e-01,6.109e-02
9.997e-01,7.963e-01,6.109e-02
9.986e-01,7.185e-01,6.109e-02
9.999e-01,8.540e-01,6.109e-02
9.997e-01,8.570e-01,6.109e-02
9.998e-01,8.708e-01,6.109e-02
9.999e-01,8.872e-01,6.109e-02
9.997e-01,8.159e-01,6.109e-02
9.999e-01,8.431e-01,6.109e-02
9.999e-01,7.983e-01,6.109e-02
1.000e+00,8.749e-01,6.109e-02
1.000e+00,8.962e-01,6.109e-02
1.000e+00,9.337e-01,6.109e-02
1.000e+00,9.446e-01,6.109e-02
9.996e-01,8.573e-01,6.109e-02
9.996e-01,8.557e-01,6.109e-02
9.969e-01,7.974e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
1.000e+00,8.690e-01,6.109e-02
1.000e+00,9.212e-01,6.109e-02
9.998e-01,8.242e-01,6.109e-02
9.998e-01,8.792e-01,6.109e-02
9.999e-01,8.735e-01,6.109e-02
1.000e+00,8.945e-01,6.109e-02
9.946e-01,7.724e-01,6.109e-02
1.000e+00,9.288e-01,6.109e-02
1.000e+00,9.121e-01,6.109e-02
1.000e+00,8.901e-01,6.109e-02
9.999e-01,8.870e-01,6.109e-02
9.988e-01,7.944e-01,6.109e-02
9.999e-01,9.049e-01,6.109e-02
1.000e+00,8.792e-01,6.109e-02
9.999e-01,8.457e-01,6.109e-02
1.000e+00,8.790e-01,6.109e-02
9.987e-01,7.443e-01,6.109e-02
9.999e-01,8.591e-01,6.109e-02
9.999e-01,8.585e-01,6.109e-02
9.998e-01,8.277e-01,6.109e-02
9.998e-01,8.516e-01,6.109e-02
9.999e-01,8.477e-01,6.109e-02
9.997e-01,8.263e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
9.995e-01,8.305e-01,6.109e-02
9.998e-01,8.401e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
9.999e-01,8.778e-01,6.109e-02
9.999e-01,8.785e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
9.998e-01,8.218e-01,6.109e-02
9.997e-01,8.393e-01,6.109e-02
1.000e+00,9.059e-01,6.109e-02
1.000e+00,9.434e-01,6.109e-02
1.000e+00,9.026e-01,6.109e-02
1.000e+00,9.324e-01,6.109e-02
9.999e-01,8.636e-01,6.109e-02
9.998e-01,8.347e-01,6.109e-02
9.999e-01,8.845e-01,6.109e-02
1.000e+00,9.062e-01,6.109e-02
9.997e-01,8.301e-01,6.109e-02
1.000e+00,8.961e-01,6.109e-02
9.999e-01,8.662e-01,6.109e-02
1.000e+00,9.333e-01,6.109e-02
9.999e-01,9.308e-01,6.109e-02
1.000e+00,9.165e-01,6.109e-02
1.000e+00,8.927e-01,6.109e-02
9.995e-01,8.235e-01,6.109e-02
9.998e-01,8.755e-01,6.109e-02
1.000e+00,9.257e-01,6.109e-02
9.990e-01,7.849e-01,6.109e-02
1.000e+00,9.339e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
9.999e-01,8.531e-01,6.109e-02
1.000e+00,9.062e-01,6.109e-02
1.000e+00,9.319e-01,6.109e-02
9.998e-01,8.354e-01,6.109e-02
9.999e-01,8.644e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
1.000e+00,8.746e-01,6.109e-02
9.999e-01,8.493e-01,6.109e-02
9.999e-01,8.515e-01,6.109e-02
1.000e+00,9.026e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
1.000e+00,9.157e-01,6.109e-02
9.999e-01,8.600e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
1.000e+00,9.024e-01,6.109e-02
1.000e+00,8.983e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
1.000e+00,9.217e-01,6.109e-02
9.999e-01,8.645e-01,6.109e-02
9.999e-01,8.890e-01,6.109e-02
9.999e-01,8.781e-01,6.109e-02
9.999e-01,8.374e-01,6.109e-02
9.998e-01,8.470e-01,6.109e-02
9.998e-01,8.398e-01,6.109e-02
9.997e-01,8.567e-01,6.109e-02
1.000e+00,9.146e-01,6.109e-02
1.000e+00,9.067e-01,6.109e-02
9.998e-01,8.695e-01,6.109e-02
9.997e-01,8.546e-01,6.109e-02
9.990e-01,8.765e-01,6.109e-02
1.000e+00,8.693e-01,6.109e-02
9.999e-01,8.775e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
9.999e-01,8.575e-01,6.109e-02
9.999e-01,8.684e-01,6.109e-02
9.995e-01,7.827e-01,6.109e-02
1.000e+00,8.970e-01,6.109e-02
9.997e-01,8.293e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
1.000e+00,8.978e-01,6.109e-02
9.999e-01,8.466e-01,6.109e-02
1.000e+00,8.489e-01,6.109e-02
9.999e-01,8.976e-01,6.109e-02
9.999e-01,8.525e-01,6.109e-02
9.999e-01,8.811e-01,6.109e-02
9.998e-01,8.470e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
1.000e+00,8.818e-01,6.109e-02
9.999e-01,8.741e-01,6.109e-02
9.999e-01,8.671e-01,6.109e-02
9.999e-01,8.847e-01,6.109e-02
1.000e+00,8.778e-01,6.109e-02
9.997e-01,8.625e-01,6.109e-02
1.000e+00,8.974e-01,6.109e-02
1.000e+00,9.269e-01,6.109e-02
9.999e-01,9.013e-01,6.109e-02
9.998e-01,8.244e-01,6.109e-02
9.999e-01,8.534e-01,6.109e-02
9.999e-01,9.003e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
9.999e-01,8.783e-01,6.109e-02
1.000e+00,8.634e-01,6.109e-02
1.000e+00,9.235e-01,6.109e-02
9.999e-01,8.971e-01,6.109e-02
9.999e-01,8.956e-01,6.109e-02
1.000e+00,8.994e-01,6.109e-02
9.999e-01,8.523e-01,6.109e-02
9.999e-01,8.461e-01,6.109e-02
1.000e+00,9.127e-01,6.109e-02
9.999e-01,8.782e-01,6.109e-02
9.999e-01,8.843e-01,6.109e-02
1.000e+00,9.203e-01,6.109e-02
1.000e+00,9.081e-01,6.109e-02
9.998e-01,8.808e-01,6.109e-02
1.000e+00,9.289e-01,6.109e-02
9.997e-01,8.485e-01,6.109e-02
9.998e-01,8.565e-01,6.109e-02
1.000e+00,9.093e-01,6.109e-02
1.000e+00,9.000e-01,6.109e-02
9.998e-01,8.017e-01,6.109e-02
1.000e+00,8.957e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
9.999e-01,8.395e-01,6.109e-02
9.983e-01,8.410e-01,6.109e-02
9.955e-01,8.389e-01,6.109e-02
9.995e-01,8.179e-01,6.109e-02
9.999e-01,8.942e-01,6.109e-02
9.996e-01,7.774e-01,6.109e-02
9.997e-01,8.281e-01,6.109e-02
1.000e+00,8.752e-01,6.109e-02
1.000e+00,9.088e-01,6.109e-02
1.000e+00,8.938e-01,6.109e-02
9.999e-01,8.764e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
1.000e+00,8.898e-01,6.109e-02
1.000e+00,9.114e-01,6.109e-02
1.000e+00,8.637e-01,6.109e-02
9.998e-01,8.088e-01,6.109e-02
1.000e+00,9.064e-01,6.109e-02
9.998e-01,8.555e-01,6.109e-02
1.000e+00,9.084e-01,6.109e-02
9.999e-01,8.515e-01,6.109e-02
9.999e-01,8.708e-01,6.109e-02
9.999e-01,8.986e-01,6.109e-02
9.991e-01,8.081e-01,6.109e-02
9.999e-01,8.430e-01,6.109e-02
9.999e-01,8.698e-01,6.109e-02
9.999e-01,8.691e-01,6.109e-02
9.999e-01,8.486e-01,6.109e-02
1.000e+00,9.069e-01,6.109e-02
9.999e-01,8.392e-01,6.109e-02
1.000e+00,9.231e-01,6.109e-02
1.000e+00,9.117e-01,6.109e-02
9.915e-01,7.349e-01,6.109e-02
9.999e-01,8.773e-01,6.109e-02
9.999e-01,8.954e-01,6.109e-02
1.000e+00,9.569e-01,6.109e-02
1.000e+00,9.218e-01,6.109e-02
9.991e-01,7.041e-01,6.109e-02
9.999e-01,9.092e-01,6.109e-02
1.000e+00,9.239e-01,6.109e-02
9.999e-01,8.705e-01,6.109e-02
1.000e+00,9.107e-01,6.109e-02
9.987e-01,8.403e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
1.000e+00,9.553e-01,6.109e-02
1.000e+00,8.808e-01,6.109e-02
9.999e-01,8.407e-01,6.109e-02
9.999e-01,9.094e-01,6.109e-02
9.999e-01,8.735e-01,6.109e-02
1.000e+00,8.980e-01,6.109e-02
9.998e-01,8.619e-01,6.109e-02
1.000e+00,9.296e-01,6.109e-02
9.997e-01,8.324e-01,6.109e-02
9.998e-01,8.330e-01,6.109e-02
9.973e-01,7.966e-01,6.109e-02
9.997e-01,8.814e-01,6.109e-02
1.000e+00,9.264e-01,6.109e-02
9.998e-01,8.788e-01,6.109e-02
1.000e+00,9.397e-01,6.109e-02
9.999e-01,8.391e-01,6.109e-02
9.998e-01,8.251e-01,6.109e-02
9.999e-01,8.617e-01,6.109e-02
9.995e-01,8.125e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.987e-01,7.797e-01,6.109e-02
9.998e-01,8.300e-01,6.109e-02
9.981e-01,7.436e-01,6.109e-02
9.999e-01,8.899e-01,6.109e-02
9.999e-01,8.654e-01,6.109e-02
9.999e-01,8.169e-01,6.109e-02
9.998e-01,8.439e-01,6.109e-02
9.998e-01,8.525e-01,6.109e-02
9.999e-01,8.988e-01,6.109e-02
9.992e-01,8.228e-01,6.109e-02
9.998e-01,8.290e-01,6.109e-02
9.998e-01,8.400e-01,6.109e-02
9.998e-01,8.378e-01,6.109e-02
9.999e-01,8.741e-01,6.109e-02
9.999e-01,8.997e-01,6.109e-02
1.000e+00,8.710e-01,6.109e-02
9.993e-01,7.808e-01,6.109e-02
9.999e-01,8.458e-01,6.109e-02
9.999e-01,8.852e-01,6.109e-02
9.999e-01,9.072e-01,6.109e-02
1.000e+00,9.320e-01,6.109e-02
1.000e+00,9.368e-01,6.109e-02
9.997e-01,8.107e-01,6.109e-02
9.998e-01,8.366e-01,6.109e-02
9.999e-01,8.723e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
1.000e+00,8.996e-01,6.109e-02
9.999e-01,8.318e-01,6.109e-02
9.999e-01,8.767e-01,6.109e-02
1.000e+00,8.911e-01,6.109e-02
9.998e-01,8.441e-01,6.109e-02
1.000e+00,9.078e-01,6.109e-02
9.998e-01,8.612e-01,6.109e-02
9.997e-01,8.362e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
9.995e-01,8.063e-01,6.109e-02
9.998e-01,8.569e-01,6.109e-02
9.992e-01,8.495e-01,6.109e-02
9.999e-01,8.763e-01,6.109e-02
9.996e-01,7.684e-01,6.109e-02
1.000e+00,8.983e-01,6.109e-02
9.999e-01,9.003e-01,6.109e-02
9.997e-01,8.559e-01,6.109e-02
9.999e-01,8.750e-01,6.109e-02
1.000e+00,8.657e-01,6.109e-02
9.997e-01,7.980e-01,6.109e-02
1.000e+00,9.209e-01,6.109e-02
1.000e+00,9.054e-01,6.109e-02
1.000e+00,8.765e-01,6.109e-02
1.000e+00,8.643e-01,6.109e-02
9.998e-01,8.674e-01,6.109e-02
9.999e-01,8.539e-01,6.109e-02
9.999e-01,8.293e-01,6.109e-02
9.999e-01,9.119e-01,6.109e-02
1.000e+00,9.126e-01,6.109e-02
1.000e+00,9.199e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
9.996e-01,8.691e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
9.998e-01,8.388e-01,6.109e-02
9.989e-01,7.782e-01,6.109e-02
9.999e-01,9.015e-01,6.109e-02
1.000e+00,8.587e-01,6.109e-02
9.995e-01,8.331e-01,6.109e-02
9.999e-01,9.051e-01,6.109e-02
1.000e+00,9.184e-01,6.109e-02
9.999e-01,8.586e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
9.999e-01,8.507e-01,6.109e-02
1.000e+00,8.593e-01,6.109e-02
9.998e-01,8.045e-01,6.109e-02
9.994e-01,8.375e-01,6.109e-02
9.996e-01,8.591e-01,6.109e-02
9.999e-01,8.709e-01,6.109e-02
1.000e+00,9.234e-01,6.109e-02
9.997e-01,8.147e-01,6.109e-02
1.000e+00,9.011e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
9.999e-01,8.907e-01,6.109e-02
9.995e-01,8.241e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
9.996e-01,8.302e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
1.000e+00,9.091e-01,6.109e-02
9.999e-01,8.911e-01,6.109e-02
1.000e+00,8.854e-01,6.109e-02
9.999e-01,8.993e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
9.998e-01,8.851e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
1.000e+00,9.067e-01,6.109e-02
1.000e+00,9.202e-01,6.109e-02
9.998e-01,8.449e-01,6.109e-02
9.999e-01,8.278e-01,6.109e-02
9.999e-01,8.933e-01,6.109e-02
9.998e-01,8.589e-01,6.109e-02
9.999e-01,8.719e-01,6.109e-02
9.996e-01,8.398e-01,6.109e-02
9.999e-01,8.865e-01,6.109e-02
9.996e-01,8.713e-01,6.109e-02
9.999e-01,8.799e-01,6.109e-02
9.999e-01,8.792e-01,6.109e-02
9.995e-01,8.159e-01,6.109e-02
9.999e-01,8.720e-01,6.109e-02
9.994e-01,7.895e-01,6.109e-02
9.999e-01,8.810e-01,6.109e-02
1.000e+00,8.876e-01,6.109e-02
9.953e-01,7.394e-01,6.109e-02
9.999e-01,8.789e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
1.000e+00,8.891e-01,6.109e-02
9.999e-01,8.600e-01,6.109e-02
9.999e-01,8.789e-01,6.109e-02
1.000e+00,9.080e-01,6.109e-02
1.000e+00,9.324e-01,6.109e-02
9.998e-01,8.372e-01,6.109e-02
1.000e+00,8.670e-01,6.109e-02
9.990e-01,8.581e-01,6.109e-02
9.994e-01,8.129e-01,6.109e-02
9.999e-01,8.438e-01,6.109e-02
9.999e-01,8.939e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
1.000e+00,9.166e-01,6.109e-02
9.999e-01,8.434e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
1.000e+00,8.873e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
1.000e+00,8.904e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
9.992e-01,8.177e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.998e-01,8.689e-01,6.109e-02
9.999e-01,8.419e-01,6.109e-02
9.995e-01,8.255e-01,6.109e-02
9.999e-01,8.759e-01,6.109e-02
9.999e-01,8.757e-01,6.109e-02
1.000e+00,9.138e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.998e-01,8.563e-01,6.109e-02
1.000e+00,9.058e-01,6.109e-02
1.000e+00,8.958e-01,6.109e-02
1.000e+00,9.326e-01,6.109e-02
1.000e+00,9.179e-01,6.109e-02
9.998e-01,8.603e-01,6.109e-02
1.000e+00,9.371e-01,6.109e-02
9.999e-01,8.537e-01,6.109e-02
1.000e+00,9.499e-01,6.109e-02
9.999e-01,8.309e-01,6.109e-02
9.999e-01,8.630e-01,6.109e-02
1.000e+00,9.020e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
9.996e-01,8.014e-01,6.109e-02
1.000e+00,9.410e-01,6.109e-02
9.996e-01,8.146e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
1.000e+00,9.306e-01,6.109e-02
1.000e+00,9.051e-01,6.109e-02
9.999e-01,8.773e-01,6.109e-02
9.999e-01,8.754e-01,6.109e-02
9.999e-01,8.913e-01,6.109e-02
1.000e+00,9.127e-01,6.109e-02
9.998e-01,8.595e-01,6.109e-02
1.000e+00,9.060e-01,6.109e-02
9.997e-01,8.118e-01,6.109e-02
1.000e+00,9.233e-01,6.109e-02
1.000e+00,8.900e-01,6.109e-02
9.999e-01,9.172e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
9.997e-01,8.509e-01,6.109e-02
1.000e+00,9.038e-01,6.109e-02
9.999e-01,8.769e-01,6.109e-02
9.998e-01,8.128e-01,6.109e-02
1.000e+00,9.001e-01,6.109e-02
9.993e-01,8.190e-01,6.109e-02
1.000e+00,9.218e-01,6.109e-02
9.999e-01,8.694e-01,6.109e-02
9.999e-01,8.691e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
9.999e-01,8.709e-01,6.109e-02
9.993e-01,7.787e-01,6.109e-02
9.999e-01,8.703e-01,6.109e-02
9.999e-01,8.894e-01,6.109e-02
1.000e+00,9.128e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
1.000e+00,9.057e-01,6.109e-02
9.993e-01,7.954e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.997e-01,8.331e-01,6.109e-02
9.999e-01,8.306e-01,6.109e-02
9.999e-01,8.830e-01,6.109e-02
9.997e-01,8.407e-01,6.109e-02
1.000e+00,9.211e-01,6.109e-02
9.993e-01,7.725e-01,6.109e-02
9.998e-01,8.724e-01,6.109e-02
9.996e-01,8.097e-01,6.109e-02
9.996e-01,8.353e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
9.997e-01,8.297e-01,6.109e-02
9.991e-01,8.640e-01,6.109e-02
1.000e+00,8.938e-01,6.109e-02
9.999e-01,9.074e-01,6.109e-02
9.999e-01,9.025e-01,6.109e-02
9.999e-01,8.912e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
1.000e+00,9.282e-01,6.109e-02
9.996e-01,8.483e-01,6.109e-02
9.998e-01,8.127e-01,6.109e-02
9.999e-01,8.586e-01,6.109e-02
1.000e+00,8.932e-01,6.109e-02
1.000e+00,8.874e-01,6.109e-02
9.999e-01,8.652e-01,6.109e-02
9.997e-01,7.865e-01,6.109e-02
9.998e-01,8.437e-01,6.109e-02
9.999e-01,8.815e-01,6.109e-02
9.998e-01,8.571e-01,6.109e-02
1.000e+00,9.151e-01,6.109e-02
9.994e-01,8.215e-01,6.109e-02
1.000e+00,9.270e-01,6.109e-02
9.997e-01,8.558e-01,6.109e-02
9.999e-01,8.785e-01,6.109e-02
9.997e-01,8.523e-01,6.109e-02
1.000e+00,8.747e-01,6.109e-02
9.983e-01,7.389e-01,6.109e-02
9.997e-01,8.300e-01,6.109e-02
1.000e+00,9.254e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
1.000e+00,8.479e-01,6.109e-02
9.995e-01,8.315e-01,6.109e-02
9.991e-01,8.197e-01,6.109e-02
1.000e+00,9.098e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
1.000e+00,9.241e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.998e-01,8.804e-01,6.109e-02
1.000e+00,9.478e-01,6.109e-02
9.997e-01,8.409e-01,6.109e-02
9.999e-01,9.010e-01,6.109e-02
9.999e-01,8.637e-01,6.109e-02
1.000e+00,9.301e-01,6.109e-02
9.999e-01,8.672e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
1.000e+00,8.751e-01,6.109e-02
1.000e+00,8.956e-01,6.109e-02
1.000e+00,9.049e-01,6.109e-02
1.000e+00,9.104e-01,6.109e-02
9.998e-01,8.427e-01,6.109e-02
9.999e-01,8.592e-01,6.109e-02
9.987e-01,7.975e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
9.999e-01,8.766e-01,6.109e-02
1.000e+00,8.925e-01,6.109e-02
1.000e+00,8.690e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
9.999e-01,8.653e-01,6.109e-02
9.984e-01,8.254e-01,6.109e-02
1.000e+00,8.746e-01,6.109e-02
9.997e-01,8.505e-01,6.109e-02
9.999e-01,8.715e-01,6.109e-02
9.999e-01,9.136e-01,6.109e-02
9.999e-01,8.687e-01,6.109e-02
9.995e-01,7.538e-01,6.109e-02
9.999e-01,8.351e-01,6.109e-02
1.000e+00,9.024e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
1.000e+00,9.004e-01,6.109e-02
9.999e-01,8.393e-01,6.109e-02
1.000e+00,9.183e-01,6.109e-02
1.000e+00,9.168e-01,6.109e-02
1.000e+00,8.899e-01,6.109e-02
9.994e-01,8.057e-01,6.109e-02
1.000e+00,9.072e-01,6.109e-02
1.000e+00,9.051e-01,6.109e-02
9.999e-01,8.483e-01,6.109e-02
9.999e-01,8.534e-01,6.109e-02
9.993e-01,8.284e-01,6.109e-02
1.000e+00,9.173e-01,6.109e-02
9.999e-01,8.693e-01,6.109e-02
1.000e+00,8.551e-01,6.109e-02
9.999e-01,8.909e-01,6.109e-02
1.000e+00,8.890e-01,6.109e-02
1.000e+00,8.906e-01,6.109e-02
1.000e+00,9.165e-01,6.109e-02
9.999e-01,8.850e-01,6.109e-02
9.934e-01,7.594e-01,6.109e-02
1.000e+00,9.093e-01,6.109e-02
9.996e-01,8.191e-01,6.109e-02
9.997e-01,8.745e-01,6.109e-02
1.000e+00,8.693e-01,6.109e-02
9.999e-01,8.610e-01,6.109e-02
9.994e-01,8.408e-01,6.109e-02
9.998e-01,8.520e-01,6.109e-02
9.994e-01,8.107e-01,6.109e-02
9.999e-01,8.825e-01,6.109e-02
9.991e-01,8.460e-01,6.109e-02
1.000e+00,8.854e-01,6.109e-02
9.992e-01,7.497e-01,6.109e-02
1.000e+00,9.057e-01,6.109e-02
1.000e+00,9.035e-01,6.109e-02
9.999e-01,8.613e-01,6.109e-02
1.000e+00,8.764e-01,6.109e-02
1.000e+00,8.733e-01,6.109e-02
9.998e-01,8.247e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
9.999e-01,8.917e-01,6.109e-02
1.000e+00,8.984e-01,6.109e-02
9.997e-01,8.433e-01,6.109e-02
9.997e-01,8.338e-01,6.109e-02
1.000e+00,8.926e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
1.000e+00,9.403e-01,6.109e-02
9.999e-01,8.523e-01,6.109e-02
1.000e+00,9.303e-01,6.109e-02
1.000e+00,9.152e-01,6.109e-02
9.998e-01,8.367e-01,6.109e-02
1.000e+00,9.152e-01,6.109e-02
9.990e-01,7.775e-01,6.109e-02
9.999e-01,8.970e-01,6.109e-02
9.999e-01,8.430e-01,6.109e-02
9.996e-01,8.875e-01,6.109e-02
9.998e-01,8.294e-01,6.109e-02
9.944e-01,8.585e-01,6.109e-02
9.999e-01,8.511e-01,6.109e-02
9.998e-01,8.612e-01,6.109e-02
9.998e-01,8.066e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
9.998e-01,8.237e-01,6.109e-02
9.997e-01,8.076e-01,6.109e-02
1.000e+00,8.987e-01,6.109e-02
9.999e-01,8.526e-01,6.109e-02
9.997e-01,8.353e-01,6.109e-02
1.000e+00,8.981e-01,6.109e-02
9.999e-01,8.570e-01,6.109e-02
1.000e+00,8.809e-01,6.109e-02
9.999e-01,8.754e-01,6.109e-02
9.999e-01,8.948e-01,6.109e-02
9.849e-01,7.105e-01,6.109e-02
9.921e-01,8.347e-01,6.109e-02
1.000e+00,8.943e-01,6.109e-02
9.968e-01,7.963e-01,6.109e-02
1.000e+00,9.159e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
1.000e+00,8.977e-01,6.109e-02
1.000e+00,8.772e-01,6.109e-02
1.000e+00,9.037e-01,6.109e-02
1.000e+00,8.799e-01,6.109e-02
9.999e-01,9.009e-01,6.109e-02
1.000e+00,8.904e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
1.000e+00,9.257e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
1.000e+00,8.502e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
9.994e-01,8.044e-01,6.109e-02
9.999e-01,8.633e-01,6.109e-02
9.979e-01,7.849e-01,6.109e-02
1.000e+00,8.875e-01,6.109e-02
9.996e-01,8.396e-01,6.109e-02
9.999e-01,8.744e-01,6.109e-02
1.000e+00,8.912e-01,6.109e-02
9.995e-01,8.132e-01,6.109e-02
9.998e-01,8.390e-01,6.109e-02
9.996e-01,7.994e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
1.000e+00,8.802e-01,6.109e-02
1.000e+00,9.238e-01,6.109e-02
9.994e-01,8.528e-01,6.109e-02
9.998e-01,8.400e-01,6.109e-02
9.999e-01,8.845e-01,6.109e-02
9.990e-01,8.319e-01,6.109e-02
1.000e+00,8.789e-01,6.109e-02
1.000e+00,9.150e-01,6.109e-02
1.000e+00,9.198e-01,6.109e-02
9.991e-01,8.311e-01,6.109e-02
9.975e-01,8.081e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
1.000e+00,9.029e-01,6.109e-02
1.000e+00,9.031e-01,6.109e-02
1.000e+00,8.825e-01,6.109e-02
1.000e+00,9.324e-01,6.109e-02
9.999e-01,8.267e-01,6.109e-02
9.999e-01,8.677e-01,6.109e-02
1.000e+00,8.888e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
1.000e+00,8.795e-01,6.109e-02
9.999e-01,8.101e-01,6.109e-02
9.999e-01,8.481e-01,6.109e-02
9.999e-01,8.780e-01,6.109e-02
9.999e-01,8.575e-01,6.109e-02
1.000e+00,9.274e-01,6.109e-02
9.998e-01,8.521e-01,6.109e-02
9.976e-01,8.270e-01,6.109e-02
1.000e+00,8.692e-01,6.109e-02
1.000e+00,8.746e-01,6.109e-02
1.000e+00,8.889e-01,6.109e-02
1.000e+00,9.250e-01,6.109e-02
1.000e+00,8.800e-01,6.109e-02
1.000e+00,9.227e-01,6.109e-02
9.997e-01,8.787e-01,6.109e-02
1.000e+00,9.428e-01,6.109e-02
9.998e-01,8.516e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
1.000e+00,8.623e-01,6.109e-02
1.000e+00,9.307e-01,6.109e-02
9.999e-01,8.688e-01,6.109e-02
9.999e-01,8.684e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
1.000e+00,9.007e-01,6.109e-02
1.000e+00,9.173e-01,6.109e-02
9.898e-01,7.426e-01,6.109e-02
9.997e-01,8.276e-01,6.109e-02
9.999e-01,8.445e-01,6.109e-02
9.986e-01,7.972e-01,6.109e-02
1.000e+00,9.138e-01,6.109e-02
9.999e-01,8.436e-01,6.109e-02
1.000e+00,9.076e-01,6.109e-02
1.000e+00,8.708e-01,6.109e-02
9.998e-01,8.422e-01,6.109e-02
1.000e+00,8.789e-01,6.109e-02
1.000e+00,9.354e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
9.999e-01,8.687e-01,6.109e-02
1.000e+00,8.709e-01,6.109e-02
1.000e+00,8.733e-01,6.109e-02
9.998e-01,7.987e-01,6.109e-02
9.994e-01,8.356e-01,6.109e-02
9.949e-01,7.890e-01,6.109e-02
9.999e-01,8.766e-01,6.109e-02
1.000e+00,9.258e-01,6.109e-02
9.996e-01,8.080e-01,6.109e-02
1.000e+00,8.704e-01,6.109e-02
1.000e+00,9.252e-01,6.109e-02
1.000e+00,9.088e-01,6.109e-02
1.000e+00,9.243e-01,6.109e-02
9.999e-01,8.994e-01,6.109e-02
1.000e+00,9.359e-01,6.109e-02
1.000e+00,9.414e-01,6.109e-02
9.999e-01,8.354e-01,6.109e-02
9.999e-01,8.451e-01,6.109e-02
1.000e+00,8.833e-01,6.109e-02
1.000e+00,9.032e-01,6.109e-02
1.000e+00,8.994e-01,6.109e-02
9.999e-01,8.346e-01,6.109e-02
1.000e+00,8.848e-01,6.109e-02
1.000e+00,9.098e-01,6.109e-02
9.998e-01,8.373e-01,6.109e-02
1.000e+00,8.614e-01,6.109e-02
9.997e-01,8.505e-01,6.109e-02
1.000e+00,8.909e-01,6.109e-02
9.966e-01,7.239e-01,6.109e-02
9.958e-01,7.426e-01,6.109e-02
1.000e+00,9.340e-01,6.109e-02
1.000e+00,9.163e-01,6.109e-02
1.000e+00,8.556e-01,6.109e-02
1.000e+00,9.018e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.999e-01,8.656e-01,6.109e-02
1.000e+00,9.350e-01,6.109e-02
9.999e-01,8.685e-01,6.109e-02
9.994e-01,7.952e-01,6.109e-02
9.993e-01,7.648e-01,6.109e-02
1.000e+00,9.235e-01,6.109e-02
1.000e+00,9.170e-01,6.109e-02
1.000e+00,9.211e-01,6.109e-02
1.000e+00,9.169e-01,6.109e-02
9.999e-01,8.618e-01,6.109e-02
9.996e-01,8.558e-01,6.109e-02
9.983e-01,7.538e-01,6.109e-02
1.000e+00,8.539e-01,6.109e-02
1.000e+00,9.016e-01,6.109e-02
9.997e-01,8.416e-01,6.109e-02
9.951e-01,8.210e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
1.000e+00,8.792e-01,6.109e-02
9.999e-01,8.960e-01,6.109e-02
9.998e-01,8.614e-01,6.109e-02
9.999e-01,8.593e-01,6.109e-02
1.000e+00,8.449e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
1.000e+00,9.096e-01,6.109e-02
1.000e+00,9.007e-01,6.109e-02
9.960e-01,7.001e-01,6.109e-02
9.995e-01,8.504e-01,6.109e-02
1.000e+00,9.062e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
1.000e+00,8.995e-01,6.109e-02
9.996e-01,8.449e-01,6.109e-02
1.000e+00,9.291e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
1.000e+00,8.985e-01,6.109e-02
9.999e-01,8.728e-01,6.109e-02
1.000e+00,9.580e-01,6.109e-02
1.000e+00,8.940e-01,6.109e-02
9.999e-01,8.986e-01,6.109e-02
9.994e-01,8.119e-01,6.109e-02
9.999e-01,8.640e-01,6.109e-02
1.000e+00,9.168e-01,6.109e-02
1.000e+00,9.126e-01,6.109e-02
9.999e-01,8.722e-01,6.109e-02
1.000e+00,9.202e-01,6.109e-02
9.999e-01,8.387e-01,6.109e-02
1.000e+00,8.855e-01,6.109e-02
9.968e-01,7.816e-01,6.109e-02
1.000e+00,9.086e-01,6.109e-02
9.971e-01,7.788e-01,6.109e-02
1.000e+00,8.717e-01,6.109e-02
1.000e+00,9.212e-01,6.109e-02
9.998e-01,8.529e-01,6.109e-02
9.999e-01,8.592e-01,6.109e-02
9.999e-01,8.593e-01,6.109e-02
9.999e-01,8.684e-01,6.109e-02
1.000e+00,9.287e-01,6.109e-02
9.999e-01,8.498e-01,6.109e-02
1.000e+00,9.032e-01,6.109e-02
9.999e-01,8.813e-01,6.109e-02
1.000e+00,9.150e-01,6.109e-02
1.000e+00,8.955e-01,6.109e-02
9.999e-01,8.761e-01,6.109e-02
9.982e-01,7.619e-01,6.109e-02
1.000e+00,9.041e-01,6.109e-02
9.998e-01,8.367e-01,6.109e-02
1.000e+00,9.041e-01,6.109e-02
1.000e+00,9.169e-01,6.109e-02
9.996e-01,8.120e-01,6.109e-02
1.000e+00,8.908e-01,6.109e-02
9.993e-01,7.990e-01,6.109e-02
1.000e+00,9.391e-01,6.109e-02
1.000e+00,8.676e-01,6.109e-02
9.999e-01,8.980e-01,6.109e-02
9.999e-01,8.631e-01,6.109e-02
9.999e-01,8.582e-01,6.109e-02
1.000e+00,9.027e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
9.999e-01,8.707e-01,6.109e-02
1.000e+00,9.122e-01,6.109e-02
9.989e-01,7.904e-01,6.109e-02
1.000e+00,8.736e-01,6.109e-02
9.988e-01,7.205e-01,6.109e-02
9.995e-01,7.982e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
1.000e+00,8.409e-01,6.109e-02
9.999e-01,8.377e-01,6.109e-02
1.000e+00,9.320e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
9.996e-01,8.157e-01,6.109e-02
9.999e-01,8.652e-01,6.109e-02
9.996e-01,8.004e-01,6.109e-02
9.999e-01,8.518e-01,6.109e-02
9.989e-01,7.885e-01,6.109e-02
9.998e-01,8.294e-01,6.109e-02
1.000e+00,8.851e-01,6.109e-02
9.998e-01,8.423e-01,6.109e-02
9.978e-01,7.788e-01,6.109e-02
9.999e-01,8.747e-01,6.109e-02
1.000e+00,9.207e-01,6.109e-02
1.000e+00,9.260e-01,6.109e-02
1.000e+00,9.042e-01,6.109e-02
1.000e+00,9.029e-01,6.109e-02
9.999e-01,8.745e-01,6.109e-02
1.000e+00,9.090e-01,6.109e-02
1.000e+00,8.554e-01,6.109e-02
1.000e+00,9.230e-01,6.109e-02
9.999e-01,8.660e-01,6.109e-02
1.000e+00,9.208e-01,6.109e-02
1.000e+00,9.302e-01,6.109e-02
1.000e+00,9.148e-01,6.109e-02
9.993e-01,7.897e-01,6.109e-02
1.000e+00,9.290e-01,6.109e-02
1.000e+00,8.973e-01,6.109e-02
1.000e+00,9.126e-01,6.109e-02
9.999e-01,8.304e-01,6.109e-02
1.000e+00,8.925e-01,6.109e-02
1.000e+00,9.185e-01,6.109e-02
9.999e-01,8.757e-01,6.109e-02
9.984e-01,8.363e-01,6.109e-02
1.000e+00,8.683e-01,6.109e-02
9.998e-01,8.480e-01,6.109e-02
1.000e+00,9.257e-01,6.109e-02
9.999e-01,8.631e-01,6.109e-02
9.925e-01,7.929e-01,6.109e-02
1.000e+00,8.951e-01,6.109e-02
9.994e-01,8.148e-01,6.109e-02
9.999e-01,8.767e-01,6.109e-02
1.000e+00,8.942e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
9.999e-01,8.592e-01,6.109e-02
1.000e+00,8.991e-01,6.109e-02
9.999e-01,8.957e-01,6.109e-02
1.000e+00,9.434e-01,6.109e-02
1.000e+00,9.289e-01,6.109e-02
9.999e-01,8.925e-01,6.109e-02
1.000e+00,9.394e-01,6.109e-02
1.000e+00,9.177e-01,6.109e-02
1.000e+00,9.332e-01,6.109e-02
1.000e+00,9.079e-01,6.109e-02
9.999e-01,8.814e-01,6.109e-02
9.999e-01,8.680e-01,6.109e-02
1.000e+00,9.018e-01,6.109e-02
9.994e-01,8.096e-01,6.109e-02
1.000e+00,8.687e-01,6.109e-02
1.000e+00,8.783e-01,6.109e-02
9.998e-01,8.381e-01,6.109e-02
1.000e+00,8.400e-01,6.109e-02
9.999e-01,8.636e-01,6.109e-02
1.000e+00,8.920e-01,6.109e-02
1.000e+00,8.800e-01,6.109e-02
9.999e-01,8.864e-01,6.109e-02
9.996e-01,8.150e-01,6.109e-02
1.000e+00,9.450e-01,6.109e-02
1.000e+00,8.598e-01,6.109e-02
9.998e-01,8.820e-01,6.109e-02
9.998e-01,8.290e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
1.000e+00,8.599e-01,6.109e-02
1.000e+00,9.158e-01,6.109e-02
9.999e-01,8.913e-01,6.109e-02
9.991e-01,8.138e-01,6.109e-02
1.000e+00,9.259e-01,6.109e-02
9.996e-01,8.517e-01,6.109e-02
9.995e-01,8.061e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
9.908e-01,7.516e-01,6.109e-02
1.000e+00,8.761e-01,6.109e-02
1.000e+00,9.038e-01,6.109e-02
9.999e-01,7.556e-01,6.109e-02
9.999e-01,8.664e-01,6.109e-02
9.998e-01,7.916e-01,6.109e-02
1.000e+00,9.548e-01,6.109e-02
1.000e+00,8.861e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
9.999e-01,8.452e-01,6.109e-02
1.000e+00,9.099e-01,6.109e-02
9.995e-01,8.127e-01,6.109e-02
9.999e-01,8.556e-01,6.109e-02
9.998e-01,8.391e-01,6.109e-02
1.000e+00,8.436e-01,6.109e-02
1.000e+00,9.041e-01,6.109e-02
9.973e-01,7.557e-01,6.109e-02
1.000e+00,9.121e-01,6.109e-02
9.999e-01,8.642e-01,6.109e-02
9.998e-01,8.519e-01,6.109e-02
1.000e+00,9.302e-01,6.109e-02
9.999e-01,8.842e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,8.788e-01,6.109e-02
1.000e+00,9.162e-01,6.109e-02
9.999e-01,8.880e-01,6.109e-02
9.999e-01,8.887e-01,6.109e-02
1.000e+00,8.879e-01,6.109e-02
1.000e+00,9.045e-01,6.109e-02
9.988e-01,8.143e-01,6.109e-02
9.998e-01,8.613e-01,6.109e-02
1.000e+00,8.976e-01,6.109e-02
1.000e+00,9.132e-01,6.109e-02
9.989e-01,8.156e-01,6.109e-02
1.000e+00,9.126e-01,6.109e-02
1.000e+00,9.234e-01,6.109e-02
1.000e+00,8.982e-01,6.109e-02
1.000e+00,9.119e-01,6.109e-02
1.000e+00,8.861e-01,6.109e-02
9.999e-01,8.770e-01,6.109e-02
9.989e-01,8.139e-01,6.109e-02
9.997e-01,8.482e-01,6.109e-02
1.000e+00,9.407e-01,6.109e-02
1.000e+00,9.208e-01,6.109e-02
1.000e+00,8.868e-01,6.109e-02
1.000e+00,9.392e-01,6.109e-02
9.999e-01,9.066e-01,6.109e-02
1.000e+00,9.089e-01,6.109e-02
1.000e+00,8.994e-01,6.109e-02
1.000e+00,9.234e-01,6.109e-02
1.000e+00,9.026e-01,6.109e-02
9.999e-01,8.595e-01,6.109e-02
9.999e-01,8.682e-01,6.109e-02
1.000e+00,9.070e-01,6.109e-02
1.000e+00,9.284e-01,6.109e-02
9.933e-01,6.989e-01,6.109e-02
1.000e+00,8.823e-01,6.109e-02
9.994e-01,8.104e-01,6.109e-02
1.000e+00,9.235e-01,6.109e-02
9.999e-01,8.432e-01,6.109e-02
1.000e+00,9.194e-01,6.109e-02
1.000e+00,9.369e-01,6.109e-02
9.995e-01,8.210e-01,6.109e-02
1.000e+00,9.225e-01,6.109e-02
1.000e+00,8.963e-01,6.109e-02
9.999e-01,8.383e-01,6.109e-02
9.917e-01,7.700e-01,6.109e-02
9.878e-01,8.451e-01,6.109e-02
9.971e-01,7.329e-01,6.109e-02
9.999e-01,8.954e-01,6.109e-02
9.997e-01,7.967e-01,6.109e-02
9.999e-01,8.459e-01,6.109e-02
1.000e+00,8.965e-01,6.109e-02
1.000e+00,8.977e-01,6.109e-02
1.000e+00,8.985e-01,6.109e-02
1.000e+00,9.141e-01,6.109e-02
1.000e+00,8.890e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
1.000e+00,8.645e-01,6.109e-02
1.000e+00,8.820e-01,6.109e-02
9.999e-01,8.281e-01,6.109e-02
1.000e+00,9.158e-01,6.109e-02
1.000e+00,8.564e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.999e-01,8.437e-01,6.109e-02
1.000e+00,8.520e-01,6.109e-02
1.000e+00,8.898e-01,6.109e-02
1.000e+00,9.037e-01,6.109e-02
9.998e-01,8.052e-01,6.109e-02
1.000e+00,8.980e-01,6.109e-02
9.998e-01,8.392e-01,6.109e-02
9.999e-01,8.922e-01,6.109e-02
9.981e-01,8.097e-01,6.109e-02
9.999e-01,8.685e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
9.993e-01,7.846e-01,6.109e-02
9.995e-01,8.134e-01,6.109e-02
9.999e-01,8.760e-01,6.109e-02
9.998e-01,8.401e-01,6.109e-02
1.000e+00,9.138e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
1.000e+00,9.351e-01,6.109e-02
1.000e+00,9.351e-01,6.109e-02
1.000e+00,8.952e-01,6.109e-02
9.991e-01,8.170e-01,6.109e-02
1.000e+00,8.940e-01,6.109e-02
1.000e+00,9.206e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
1.000e+00,9.302e-01,6.109e-02
9.997e-01,8.393e-01,6.109e-02
9.999e-01,8.677e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
1.000e+00,9.434e-01,6.109e-02
9.999e-01,8.584e-01,6.109e-02
9.998e-01,8.536e-01,6.109e-02
9.981e-01,8.085e-01,6.109e-02
9.997e-01,8.822e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.999e-01,8.823e-01,6.109e-02
1.000e+00,9.424e-01,6.109e-02
1.000e+00,8.573e-01,6.109e-02
9.999e-01,8.414e-01,6.109e-02
9.999e-01,8.456e-01,6.109e-02
9.996e-01,8.159e-01,6.109e-02
1.000e+00,9.166e-01,6.109e-02
9.997e-01,8.197e-01,6.109e-02
9.998e-01,8.408e-01,6.109e-02
9.981e-01,7.497e-01,6.109e-02
9.999e-01,8.622e-01,6.109e-02
9.999e-01,8.707e-01,6.109e-02
9.999e-01,8.281e-01,6.109e-02
9.999e-01,8.654e-01,6.109e-02
9.997e-01,8.395e-01,6.109e-02
9.999e-01,8.853e-01,6.109e-02
9.984e-01,7.954e-01,6.109e-02
9.998e-01,8.195e-01,6.109e-02
9.999e-01,8.536e-01,6.109e-02
1.000e+00,8.784e-01,6.109e-02
9.998e-01,8.364e-01,6.109e-02
1.000e+00,9.367e-01,6.109e-02
1.000e+00,9.064e-01,6.109e-02
1.000e+00,9.242e-01,6.109e-02
1.000e+00,8.803e-01,6.109e-02
1.000e+00,8.923e-01,6.109e-02
1.000e+00,8.737e-01,6.109e-02
1.000e+00,8.959e-01,6.109e-02
1.000e+00,8.889e-01,6.109e-02
9.998e-01,8.666e-01,6.109e-02
1.000e+00,8.897e-01,6.109e-02
1.000e+00,9.342e-01,6.109e-02
9.999e-01,8.926e-01,6.109e-02
9.997e-01,8.407e-01,6.109e-02
1.000e+00,8.640e-01,6.109e-02
9.997e-01,8.767e-01,6.109e-02
1.000e+00,8.794e-01,6.109e-02
1.000e+00,8.905e-01,6.109e-02
1.000e+00,8.656e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
9.886e-01,7.059e-01,6.109e-02
1.000e+00,9.039e-01,6.109e-02
1.000e+00,9.027e-01,6.109e-02
9.999e-01,8.604e-01,6.109e-02
1.000e+00,9.118e-01,6.109e-02
9.999e-01,8.575e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
9.999e-01,8.504e-01,6.109e-02
1.000e+00,9.361e-01,6.109e-02
9.998e-01,8.243e-01,6.109e-02
1.000e+00,8.803e-01,6.109e-02
9.998e-01,7.719e-01,6.109e-02
9.999e-01,8.772e-01,6.109e-02
9.999e-01,8.910e-01,6.109e-02
1.000e+00,8.779e-01,6.109e-02
1.000e+00,9.314e-01,6.109e-02
1.000e+00,8.690e-01,6.109e-02
1.000e+00,8.988e-01,6.109e-02
9.989e-01,8.380e-01,6.109e-02
9.999e-01,8.629e-01,6.109e-02
1.000e+00,9.058e-01,6.109e-02
1.000e+00,9.061e-01,6.109e-02
9.997e-01,8.541e-01,6.109e-02
1.000e+00,9.132e-01,6.109e-02
1.000e+00,8.645e-01,6.109e-02
9.994e-01,7.900e-01,6.109e-02
1.000e+00,8.985e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
9.997e-01,8.496e-01,6.109e-02
9.996e-01,8.015e-01,6.109e-02
1.000e+00,9.158e-01,6.109e-02
1.000e+00,9.180e-01,6.109e-02
9.999e-01,8.941e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
9.999e-01,8.917e-01,6.109e-02
9.999e-01,8.690e-01,6.109e-02
1.000e+00,8.943e-01,6.109e-02
1.000e+00,8.779e-01,6.109e-02
9.984e-01,7.757e-01,6.109e-02
1.000e+00,8.933e-01,6.109e-02
9.851e-01,6.740e-01,6.109e-02
1.000e+00,9.066e-01,6.109e-02
1.000e+00,9.217e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.998e-01,8.187e-01,6.109e-02
9.996e-01,8.668e-01,6.109e-02
9.891e-01,7.328e-01,6.109e-02
9.999e-01,8.730e-01,6.109e-02
9.997e-01,8.459e-01,6.109e-02
9.935e-01,8.133e-01,6.109e-02
9.999e-01,8.411e-01,6.109e-02
9.999e-01,8.619e-01,6.109e-02
9.997e-01,8.955e-01,6.109e-02
1.000e+00,8.838e-01,6.109e-02
9.998e-01,8.542e-01,6.109e-02
9.997e-01,8.467e-01,6.109e-02
9.999e-01,8.536e-01,6.109e-02
9.998e-01,8.508e-01,6.109e-02
9.991e-01,8.298e-01,6.109e-02
1.000e+00,9.151e-01,6.109e-02
9.998e-01,8.196e-01,6.109e-02
1.000e+00,8.914e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.999e-01,8.425e-01,6.109e-02
1.000e+00,8.892e-01,6.109e-02
9.991e-01,8.207e-01,6.109e-02
9.998e-01,8.508e-01,6.109e-02
1.000e+00,8.873e-01,6.109e-02
1.000e+00,9.275e-01,6.109e-02
1.000e+00,9.103e-01,6.109e-02
9.994e-01,7.865e-01,6.109e-02
1.000e+00,9.125e-01,6.109e-02
1.000e+00,8.976e-01,6.109e-02
9.999e-01,8.724e-01,6.109e-02
9.999e-01,8.957e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
1.000e+00,9.086e-01,6.109e-02
1.000e+00,9.403e-01,6.109e-02
1.000e+00,9.111e-01,6.109e-02
1.000e+00,8.647e-01,6.109e-02
9.999e-01,8.799e-01,6.109e-02
1.000e+00,8.762e-01,6.109e-02
1.000e+00,8.984e-01,6.109e-02
9.999e-01,8.547e-01,6.109e-02
1.000e+00,8.634e-01,6.109e-02
1.000e+00,8.633e-01,6.109e-02
1.000e+00,9.316e-01,6.109e-02
9.998e-01,8.552e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
1.000e+00,8.617e-01,6.109e-02
9.998e-01,8.382e-01,6.109e-02
1.000e+00,9.238e-01,6.109e-02
9.992e-01,8.186e-01,6.109e-02
9.995e-01,8.084e-01,6.109e-02
9.991e-01,8.048e-01,6.109e-02
1.000e+00,9.271e-01,6.109e-02
1.000e+00,9.048e-01,6.109e-02
9.975e-01,7.628e-01,6.109e-02
9.999e-01,8.354e-01,6.109e-02
9.993e-01,8.498e-01,6.109e-02
9.999e-01,8.773e-01,6.109e-02
1.000e+00,9.112e-01,6.109e-02
9.994e-01,8.154e-01,6.109e-02
1.000e+00,8.926e-01,6.109e-02
1.000e+00,9.066e-01,6.109e-02
9.999e-01,8.716e-01,6.109e-02
1.000e+00,8.947e-01,6.109e-02
1.000e+00,8.756e-01,6.109e-02
9.988e-01,8.474e-01,6.109e-02
9.997e-01,8.452e-01,6.109e-02
1.000e+00,8.972e-01,6.109e-02
9.999e-01,8.591e-01,6.109e-02
1.000e+00,8.913e-01,6.109e-02
1.000e+00,8.883e-01,6.109e-02
9.999e-01,8.934e-01,6.109e-02
9.999e-01,8.724e-01,6.109e-02
9.999e-01,8.774e-01,6.109e-02
1.000e+00,9.404e-01,6.109e-02
1.000e+00,9.373e-01,6.109e-02
1.000e+00,9.173e-01,6.109e-02
1.000e+00,8.965e-01,6.109e-02
9.996e-01,8.423e-01,6.109e-02
9.999e-01,8.881e-01,6.109e-02
9.981e-01,8.121e-01,6.109e-02
9.994e-01,8.021e-01,6.109e-02
1.000e+00,9.379e-01,6.109e-02
1.000e+00,8.962e-01,6.109e-02
1.000e+00,8.792e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
1.000e+00,9.371e-01,6.109e-02
9.999e-01,8.329e-01,6.109e-02
9.995e-01,8.171e-01,6.109e-02
9.996e-01,8.216e-01,6.109e-02
9.994e-01,7.921e-01,6.109e-02
9.998e-01,8.178e-01,6.109e-02
9.999e-01,8.765e-01,6.109e-02
1.000e+00,8.853e-01,6.109e-02
9.999e-01,8.308e-01,6.109e-02
9.999e-01,8.526e-01,6.109e-02
9.997e-01,8.268e-01,6.109e-02
1.000e+00,9.080e-01,6.109e-02
9.999e-01,8.851e-01,6.109e-02
9.999e-01,8.586e-01,6.109e-02
9.998e-01,8.441e-01,6.109e-02
1.000e+00,9.138e-01,6.109e-02
1.000e+00,8.981e-01,6.109e-02
9.995e-01,8.248e-01,6.109e-02
9.986e-01,8.194e-01,6.109e-02
9.957e-01,8.508e-01,6.109e-02
1.000e+00,8.734e-01,6.109e-02
9.999e-01,8.789e-01,6.109e-02
1.000e+00,9.358e-01,6.109e-02
1.000e+00,8.577e-01,6.109e-02
1.000e+00,8.611e-01,6.109e-02
9.999e-01,8.564e-01,6.109e-02
9.983e-01,7.333e-01,6.109e-02
9.999e-01,8.606e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.993e-01,8.250e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
1.000e+00,9.485e-01,6.109e-02
1.000e+00,9.083e-01,6.109e-02
1.000e+00,9.395e-01,6.109e-02
9.998e-01,8.596e-01,6.109e-02
9.999e-01,8.341e-01,6.109e-02
1.000e+00,9.066e-01,6.109e-02
9.998e-01,8.520e-01,6.109e-02
9.996e-01,8.107e-01,6.109e-02
1.000e+00,8.839e-01,6.109e-02
1.000e+00,9.241e-01,6.109e-02
9.997e-01,8.480e-01,6.109e-02
1.000e+00,9.393e-01,6.109e-02
9.999e-01,8.553e-01,6.109e-02
1.000e+00,9.536e-01,6.109e-02
9.999e-01,8.168e-01,6.109e-02
9.999e-01,8.585e-01,6.109e-02
1.000e+00,9.059e-01,6.109e-02
9.999e-01,8.778e-01,6.109e-02
9.998e-01,8.138e-01,6.109e-02
1.000e+00,9.292e-01,6.109e-02
1.000e+00,9.455e-01,6.109e-02
1.000e+00,9.384e-01,6.109e-02
1.000e+00,9.069e-01,6.109e-02
9.999e-01,8.891e-01,6.109e-02
1.000e+00,8.873e-01,6.109e-02
1.000e+00,9.016e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
9.999e-01,8.679e-01,6.109e-02
1.000e+00,9.134e-01,6.109e-02
9.999e-01,8.324e-01,6.109e-02
1.000e+00,9.322e-01,6.109e-02
9.989e-01,8.128e-01,6.109e-02
1.000e+00,8.978e-01,6.109e-02
1.000e+00,8.852e-01,6.109e-02
9.997e-01,8.478e-01,6.109e-02
1.000e+00,8.804e-01,6.109e-02
9.999e-01,8.823e-01,6.109e-02
9.992e-01,7.488e-01,6.109e-02
9.990e-01,8.067e-01,6.109e-02
1.000e+00,8.694e-01,6.109e-02
9.999e-01,8.819e-01,6.109e-02
1.000e+00,9.102e-01,6.109e-02
9.984e-01,7.859e-01,6.109e-02
1.000e+00,9.073e-01,6.109e-02
9.981e-01,7.814e-01,6.109e-02
9.992e-01,8.001e-01,6.109e-02
1.000e+00,9.000e-01,6.109e-02
9.995e-01,8.432e-01,6.109e-02
9.999e-01,8.311e-01,6.109e-02
9.999e-01,8.746e-01,6.109e-02
9.996e-01,8.365e-01,6.109e-02
1.000e+00,9.241e-01,6.109e-02
9.987e-01,7.437e-01,6.109e-02
9.999e-01,8.781e-01,6.109e-02
9.986e-01,7.814e-01,6.109e-02
9.997e-01,8.479e-01,6.109e-02
1.000e+00,9.045e-01,6.109e-02
1.000e+00,9.024e-01,6.109e-02
1.000e+00,9.232e-01,6.109e-02
9.999e-01,8.759e-01,6.109e-02
9.999e-01,8.762e-01,6.109e-02
1.000e+00,9.269e-01,6.109e-02
1.000e+00,8.843e-01,6.109e-02
9.999e-01,8.454e-01,6.109e-02
1.000e+00,9.208e-01,6.109e-02
9.998e-01,8.321e-01,6.109e-02
1.000e+00,8.984e-01,6.109e-02
1.000e+00,8.854e-01,6.109e-02
1.000e+00,8.697e-01,6.109e-02
1.000e+00,9.232e-01,6.109e-02
9.998e-01,8.238e-01,6.109e-02
9.992e-01,7.947e-01,6.109e-02
1.000e+00,9.591e-01,6.109e-02
1.000e+00,8.924e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
1.000e+00,9.168e-01,6.109e-02
1.000e+00,8.947e-01,6.109e-02
1.000e+00,8.888e-01,6.109e-02
9.990e-01,8.116e-01,6.109e-02
9.999e-01,9.090e-01,6.109e-02
1.000e+00,8.843e-01,6.109e-02
9.999e-01,8.552e-01,6.109e-02
1.000e+00,8.832e-01,6.109e-02
9.992e-01,7.683e-01,6.109e-02
9.935e-01,7.635e-01,6.109e-02
9.999e-01,8.577e-01,6.109e-02
9.989e-01,8.539e-01,6.109e-02
1.000e+00,9.079e-01,6.109e-02
1.000e+00,9.057e-01,6.109e-02
9.999e-01,8.544e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
9.999e-01,8.616e-01,6.109e-02
9.999e-01,8.741e-01,6.109e-02
9.999e-01,9.071e-01,6.109e-02
9.977e-01,8.084e-01,6.109e-02
9.996e-01,7.979e-01,6.109e-02
9.999e-01,8.679e-01,6.109e-02
9.999e-01,8.636e-01,6.109e-02
9.999e-01,8.522e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
9.998e-01,8.387e-01,6.109e-02
1.000e+00,9.303e-01,6.109e-02
1.000e+00,9.155e-01,6.109e-02
9.968e-01,7.752e-01,6.109e-02
1.000e+00,8.868e-01,6.109e-02
9.999e-01,8.761e-01,6.109e-02
1.000e+00,9.588e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.988e-01,7.312e-01,6.109e-02
1.000e+00,9.204e-01,6.109e-02
9.998e-01,8.503e-01,6.109e-02
9.999e-01,8.490e-01,6.109e-02
9.999e-01,8.605e-01,6.109e-02
9.999e-01,8.359e-01,6.109e-02
9.999e-01,8.660e-01,6.109e-02
9.999e-01,8.720e-01,6.109e-02
9.999e-01,8.774e-01,6.109e-02
1.000e+00,9.080e-01,6.109e-02
9.991e-01,7.739e-01,6.109e-02
9.999e-01,8.586e-01,6.109e-02
9.999e-01,8.003e-01,6.109e-02
1.000e+00,8.743e-01,6.109e-02
9.999e-01,8.781e-01,6.109e-02
1.000e+00,9.401e-01,6.109e-02
1.000e+00,9.421e-01,6.109e-02
9.996e-01,8.572e-01,6.109e-02
1.000e+00,8.763e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
9.997e-01,8.086e-01,6.109e-02
1.000e+00,9.069e-01,6.109e-02
1.000e+00,9.197e-01,6.109e-02
1.000e+00,9.130e-01,6.109e-02
9.999e-01,8.595e-01,6.109e-02
9.999e-01,8.903e-01,6.109e-02
1.000e+00,8.997e-01,6.109e-02
1.000e+00,9.029e-01,6.109e-02
1.000e+00,8.967e-01,6.109e-02
1.000e+00,9.259e-01,6.109e-02
9.999e-01,8.531e-01,6.109e-02
9.999e-01,8.581e-01,6.109e-02
9.989e-01,7.312e-01,6.109e-02
9.997e-01,8.353e-01,6.109e-02
9.999e-01,8.616e-01,6.109e-02
9.997e-01,8.241e-01,6.109e-02
9.999e-01,8.925e-01,6.109e-02
9.980e-01,8.223e-01,6.109e-02
9.996e-01,7.983e-01,6.109e-02
1.000e+00,9.080e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
1.000e+00,8.900e-01,6.109e-02
9.964e-01,8.084e-01,6.109e-02
9.997e-01,8.681e-01,6.109e-02
1.000e+00,8.832e-01,6.109e-02
1.000e+00,8.938e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.999e-01,8.440e-01,6.109e-02
1.000e+00,9.282e-01,6.109e-02
9.993e-01,8.074e-01,6.109e-02
9.999e-01,8.707e-01,6.109e-02
1.000e+00,9.189e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
1.000e+00,8.961e-01,6.109e-02
9.878e-01,7.783e-01,6.109e-02
1.000e+00,9.228e-01,6.109e-02
9.999e-01,8.811e-01,6.109e-02
9.967e-01,7.200e-01,6.109e-02
1.000e+00,8.966e-01,6.109e-02
1.000e+00,9.363e-01,6.109e-02
1.000e+00,8.952e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
9.989e-01,7.893e-01,6.109e-02
1.000e+00,9.199e-01,6.109e-02
9.999e-01,8.619e-01,6.109e-02
1.000e+00,8.992e-01,6.109e-02
1.000e+00,8.974e-01,6.109e-02
9.995e-01,8.292e-01,6.109e-02
1.000e+00,9.212e-01,6.109e-02
9.998e-01,8.482e-01,6.109e-02
1.000e+00,9.256e-01,6.109e-02
1.000e+00,9.061e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
1.000e+00,9.250e-01,6.109e-02
9.999e-01,8.552e-01,6.109e-02
1.000e+00,9.083e-01,6.109e-02
9.999e-01,8.686e-01,6.109e-02
1.000e+00,9.273e-01,6.109e-02
1.000e+00,9.213e-01,6.109e-02
1.000e+00,8.974e-01,6.109e-02
9.998e-01,8.159e-01,6.109e-02
1.000e+00,9.198e-01,6.109e-02
1.000e+00,9.220e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
1.000e+00,9.158e-01,6.109e-02
9.998e-01,8.650e-01,6.109e-02
9.995e-01,7.997e-01,6.109e-02
1.000e+00,9.069e-01,6.109e-02
1.000e+00,9.015e-01,6.109e-02
9.998e-01,8.698e-01,6.109e-02
1.000e+00,9.401e-01,6.109e-02
1.000e+00,9.218e-01,6.109e-02
1.000e+00,9.109e-01,6.109e-02
1.000e+00,8.996e-01,6.109e-02
9.999e-01,8.639e-01,6.109e-02
9.999e-01,8.675e-01,6.109e-02
9.999e-01,8.707e-01,6.109e-02
9.999e-01,8.866e-01,6.109e-02
9.999e-01,8.758e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
9.999e-01,8.346e-01,6.109e-02
9.999e-01,8.469e-01,6.109e-02
9.999e-01,8.664e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
9.997e-01,8.237e-01,6.109e-02
9.996e-01,8.049e-01,6.109e-02
9.997e-01,7.909e-01,6.109e-02
9.999e-01,8.889e-01,6.109e-02
9.999e-01,8.938e-01,6.109e-02
9.999e-01,8.994e-01,6.109e-02
1.000e+00,9.141e-01,6.109e-02
9.999e-01,8.875e-01,6.109e-02
9.997e-01,8.293e-01,6.109e-02
9.999e-01,8.841e-01,6.109e-02
9.999e-01,8.395e-01,6.109e-02
9.999e-01,8.954e-01,6.109e-02
1.000e+00,9.465e-01,6.109e-02
9.999e-01,8.600e-01,6.109e-02
9.999e-01,8.273e-01,6.109e-02
9.999e-01,9.065e-01,6.109e-02
9.998e-01,8.451e-01,6.109e-02
9.994e-01,8.206e-01,6.109e-02
9.999e-01,8.819e-01,6.109e-02
9.998e-01,8.421e-01,6.109e-02
1.000e+00,8.875e-01,6.109e-02
9.999e-01,8.737e-01,6.109e-02
9.994e-01,7.948e-01,6.109e-02
9.999e-01,8.763e-01,6.109e-02
9.999e-01,8.744e-01,6.109e-02
1.000e+00,9.324e-01,6.109e-02
9.999e-01,8.964e-01,6.109e-02
9.985e-01,8.219e-01,6.109e-02
9.999e-01,8.570e-01,6.109e-02
9.983e-01,8.075e-01,6.109e-02
9.998e-01,8.269e-01,6.109e-02
9.995e-01,7.910e-01,6.109e-02
9.998e-01,8.672e-01,6.109e-02
1.000e+00,9.272e-01,6.109e-02
1.000e+00,9.381e-01,6.109e-02
1.000e+00,9.061e-01,6.109e-02
1.000e+00,9.130e-01,6.109e-02
1.000e+00,9.273e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
9.993e-01,8.150e-01,6.109e-02
1.000e+00,9.468e-01,6.109e-02
9.990e-01,8.145e-01,6.109e-02
9.999e-01,8.459e-01,6.109e-02
1.000e+00,8.992e-01,6.109e-02
9.999e-01,8.906e-01,6.109e-02
9.997e-01,8.351e-01,6.109e-02
9.997e-01,8.146e-01,6.109e-02
9.999e-01,8.604e-01,6.109e-02
1.000e+00,8.811e-01,6.109e-02
1.000e+00,9.300e-01,6.109e-02
9.999e-01,8.870e-01,6.109e-02
1.000e+00,8.911e-01,6.109e-02
1.000e+00,8.982e-01,6.109e-02
1.000e+00,9.323e-01,6.109e-02
9.997e-01,8.413e-01,6.109e-02
1.000e+00,8.843e-01,6.109e-02
9.999e-01,8.856e-01,6.109e-02
9.957e-01,8.395e-01,6.109e-02
9.999e-01,8.572e-01,6.109e-02
1.000e+00,8.607e-01,6.109e-02
9.999e-01,8.855e-01,6.109e-02
9.999e-01,8.885e-01,6.109e-02
9.998e-01,8.512e-01,6.109e-02
1.000e+00,8.688e-01,6.109e-02
9.999e-01,8.729e-01,6.109e-02
9.999e-01,8.627e-01,6.109e-02
1.000e+00,9.042e-01,6.109e-02
9.999e-01,8.313e-01,6.109e-02
1.000e+00,9.402e-01,6.109e-02
9.998e-01,8.607e-01,6.109e-02
1.000e+00,9.368e-01,6.109e-02
9.998e-01,8.302e-01,6.109e-02
9.993e-01,7.795e-01,6.109e-02
1.000e+00,9.489e-01,6.109e-02
9.998e-01,8.540e-01,6.109e-02
9.998e-01,8.466e-01,6.109e-02
9.999e-01,8.922e-01,6.109e-02
9.999e-01,8.693e-01,6.109e-02
9.999e-01,8.888e-01,6.109e-02
9.999e-01,8.854e-01,6.109e-02
9.999e-01,8.830e-01,6.109e-02
9.992e-01,7.758e-01,6.109e-02
9.999e-01,8.546e-01,6.109e-02
9.994e-01,7.840e-01,6.109e-02
9.992e-01,8.216e-01,6.109e-02
9.992e-01,8.697e-01,6.109e-02
1.000e+00,9.076e-01,6.109e-02
9.999e-01,9.061e-01,6.109e-02
1.000e+00,9.088e-01,6.109e-02
9.998e-01,8.268e-01,6.109e-02
9.999e-01,8.539e-01,6.109e-02
9.983e-01,8.445e-01,6.109e-02
9.998e-01,8.635e-01,6.109e-02
1.000e+00,8.988e-01,6.109e-02
9.997e-01,8.602e-01,6.109e-02
1.000e+00,8.957e-01,6.109e-02
9.995e-01,8.066e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
9.984e-01,7.858e-01,6.109e-02
9.999e-01,8.729e-01,6.109e-02
1.000e+00,9.376e-01,6.109e-02
9.999e-01,8.924e-01,6.109e-02
9.994e-01,8.656e-01,6.109e-02
1.000e+00,9.254e-01,6.109e-02
9.986e-01,8.266e-01,6.109e-02
1.000e+00,9.252e-01,6.109e-02
9.967e-01,7.204e-01,6.109e-02
1.000e+00,8.732e-01,6.109e-02
1.000e+00,8.791e-01,6.109e-02
9.999e-01,8.901e-01,6.109e-02
9.999e-01,8.700e-01,6.109e-02
1.000e+00,9.046e-01,6.109e-02
9.999e-01,8.626e-01,6.109e-02
1.000e+00,8.865e-01,6.109e-02
1.000e+00,8.939e-01,6.109e-02
9.998e-01,8.427e-01,6.109e-02
9.989e-01,7.682e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.999e-01,8.879e-01,6.109e-02
1.000e+00,8.968e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
1.000e+00,8.919e-01,6.109e-02
9.998e-01,8.387e-01,6.109e-02
9.995e-01,8.489e-01,6.109e-02
9.999e-01,8.466e-01,6.109e-02
1.000e+00,9.403e-01,6.109e-02
9.999e-01,8.712e-01,6.109e-02
9.943e-01,8.267e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
1.000e+00,8.734e-01,6.109e-02
1.000e+00,8.825e-01,6.109e-02
9.999e-01,8.855e-01,6.109e-02
1.000e+00,9.181e-01,6.109e-02
9.999e-01,8.846e-01,6.109e-02
9.997e-01,8.128e-01,6.109e-02
9.999e-01,8.357e-01,6.109e-02
1.000e+00,9.216e-01,6.109e-02
9.999e-01,8.613e-01,6.109e-02
1.000e+00,9.311e-01,6.109e-02
1.000e+00,8.810e-01,6.109e-02
9.999e-01,8.768e-01,6.109e-02
9.999e-01,9.042e-01,6.109e-02
9.999e-01,8.766e-01,6.109e-02
9.999e-01,8.943e-01,6.109e-02
9.996e-01,8.282e-01,6.109e-02
9.998e-01,8.681e-01,6.109e-02
9.993e-01,8.617e-01,6.109e-02
9.997e-01,7.974e-01,6.109e-02
9.998e-01,9.030e-01,6.109e-02
1.000e+00,8.962e-01,6.109e-02
9.999e-01,8.860e-01,6.109e-02
1.000e+00,9.030e-01,6.109e-02
9.999e-01,8.735e-01,6.109e-02
1.000e+00,8.691e-01,6.109e-02
9.997e-01,8.372e-01,6.109e-02
9.999e-01,8.757e-01,6.109e-02
9.989e-01,7.670e-01,6.109e-02
1.000e+00,8.841e-01,6.109e-02
9.999e-01,9.166e-01,6.109e-02
1.000e+00,9.301e-01,6.109e-02
9.999e-01,8.801e-01,6.109e-02
9.999e-01,8.560e-01,6.109e-02
1.000e+00,9.073e-01,6.109e-02
1.000e+00,9.088e-01,6.109e-02
1.000e+00,8.772e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
9.979e-01,8.310e-01,6.109e-02
9.999e-01,8.747e-01,6.109e-02
1.000e+00,9.262e-01,6.109e-02
9.997e-01,8.459e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
1.000e+00,9.086e-01,6.109e-02
1.000e+00,9.095e-01,6.109e-02
1.000e+00,8.665e-01,6.109e-02
1.000e+00,9.012e-01,6.109e-02
9.994e-01,8.462e-01,6.109e-02
9.998e-01,7.954e-01,6.109e-02
9.997e-01,8.665e-01,6.109e-02
9.999e-01,9.022e-01,6.109e-02
9.998e-01,8.437e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.999e-01,8.784e-01,6.109e-02
9.995e-01,7.942e-01,6.109e-02
9.999e-01,8.748e-01,6.109e-02
9.999e-01,8.290e-01,6.109e-02
9.999e-01,8.626e-01,6.109e-02
1.000e+00,8.769e-01,6.109e-02
9.994e-01,8.191e-01,6.109e-02
1.000e+00,8.971e-01,6.109e-02
9.998e-01,8.535e-01,6.109e-02
9.998e-01,8.500e-01,6.109e-02
1.000e+00,8.839e-01,6.109e-02
1.000e+00,9.080e-01,6.109e-02
1.000e+00,9.274e-01,6.109e-02
1.000e+00,8.823e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
9.999e-01,8.865e-01,6.109e-02
9.999e-01,9.011e-01,6.109e-02
9.998e-01,8.153e-01,6.109e-02
9.998e-01,8.487e-01,6.109e-02
9.999e-01,9.191e-01,6.109e-02
9.998e-01,8.658e-01,6.109e-02
9.999e-01,8.628e-01,6.109e-02
9.997e-01,8.515e-01,6.109e-02
9.999e-01,8.141e-01,6.109e-02
9.991e-01,8.608e-01,6.109e-02
9.999e-01,8.677e-01,6.109e-02
9.997e-01,8.613e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.999e-01,8.607e-01,6.109e-02
9.999e-01,9.221e-01,6.109e-02
9.998e-01,8.525e-01,6.109e-02
9.998e-01,8.539e-01,6.109e-02
9.999e-01,8.802e-01,6.109e-02
9.999e-01,8.251e-01,6.109e-02
9.999e-01,8.657e-01,6.109e-02
9.997e-01,8.550e-01,6.109e-02
9.997e-01,8.613e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
1.000e+00,9.351e-01,6.109e-02
9.999e-01,8.847e-01,6.109e-02
1.000e+00,9.289e-01,6.109e-02
9.998e-01,8.751e-01,6.109e-02
1.000e+00,8.938e-01,6.109e-02
9.998e-01,7.851e-01,6.109e-02
1.000e+00,8.768e-01,6.109e-02
1.000e+00,9.098e-01,6.109e-02
1.000e+00,9.152e-01,6.109e-02
1.000e+00,8.923e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
9.999e-01,8.703e-01,6.109e-02
9.998e-01,8.480e-01,6.109e-02
9.996e-01,8.605e-01,6.109e-02
1.000e+00,9.126e-01,6.109e-02
1.000e+00,8.995e-01,6.109e-02
1.000e+00,9.076e-01,6.109e-02
1.000e+00,8.895e-01,6.109e-02
1.000e+00,9.052e-01,6.109e-02
9.992e-01,7.890e-01,6.109e-02
9.998e-01,8.655e-01,6.109e-02
9.998e-01,8.457e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
1.000e+00,9.288e-01,6.109e-02
9.998e-01,8.174e-01,6.109e-02
9.999e-01,8.437e-01,6.109e-02
1.000e+00,8.747e-01,6.109e-02
9.997e-01,8.008e-01,6.109e-02
9.994e-01,8.127e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
9.945e-01,7.731e-01,6.109e-02
1.000e+00,9.246e-01,6.109e-02
1.000e+00,9.343e-01,6.109e-02
9.999e-01,8.901e-01,6.109e-02
9.999e-01,8.807e-01,6.109e-02
1.000e+00,8.938e-01,6.109e-02
9.999e-01,9.031e-01,6.109e-02
1.000e+00,8.962e-01,6.109e-02
9.999e-01,8.662e-01,6.109e-02
1.000e+00,8.915e-01,6.109e-02
9.999e-01,8.819e-01,6.109e-02
1.000e+00,9.209e-01,6.109e-02
1.000e+00,9.029e-01,6.109e-02
9.999e-01,8.316e-01,6.109e-02
1.000e+00,9.340e-01,6.109e-02
9.999e-01,8.718e-01,6.109e-02
1.000e+00,9.202e-01,6.109e-02
9.999e-01,8.610e-01,6.109e-02
9.999e-01,8.305e-01,6.109e-02
1.000e+00,9.082e-01,6.109e-02
9.999e-01,8.687e-01,6.109e-02
1.000e+00,8.948e-01,6.109e-02
9.999e-01,8.605e-01,6.109e-02
1.000e+00,9.075e-01,6.109e-02
9.999e-01,8.931e-01,6.109e-02
9.995e-01,8.301e-01,6.109e-02
1.000e+00,8.768e-01,6.109e-02
9.998e-01,8.664e-01,6.109e-02
9.998e-01,8.398e-01,6.109e-02
1.000e+00,8.998e-01,6.109e-02
1.000e+00,8.862e-01,6.109e-02
1.000e+00,9.265e-01,6.109e-02
1.000e+00,9.373e-01,6.109e-02
1.000e+00,9.391e-01,6.109e-02
1.000e+00,8.877e-01,6.109e-02
1.000e+00,8.852e-01,6.109e-02
9.999e-01,8.975e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.990e-01,8.578e-01,6.109e-02
9.998e-01,8.183e-01,6.109e-02
9.997e-01,8.705e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
1.000e+00,9.381e-01,6.109e-02
9.998e-01,8.356e-01,6.109e-02
1.000e+00,9.444e-01,6.109e-02
9.997e-01,8.180e-01,6.109e-02
9.999e-01,8.558e-01,6.109e-02
1.000e+00,9.098e-01,6.109e-02
9.998e-01,8.348e-01,6.109e-02
9.999e-01,8.651e-01,6.109e-02
9.999e-01,8.877e-01,6.109e-02
1.000e+00,9.148e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
9.999e-01,8.810e-01,6.109e-02
9.997e-01,8.147e-01,6.109e-02
9.998e-01,8.021e-01,6.109e-02
9.999e-01,8.798e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
1.000e+00,9.158e-01,6.109e-02
9.998e-01,8.384e-01,6.109e-02
9.999e-01,8.555e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.999e-01,9.218e-01,6.109e-02
1.000e+00,8.995e-01,6.109e-02
1.000e+00,9.369e-01,6.109e-02
9.984e-01,7.928e-01,6.109e-02
1.000e+00,8.649e-01,6.109e-02
9.904e-01,8.094e-01,6.109e-02
9.999e-01,8.548e-01,6.109e-02
9.997e-01,8.211e-01,6.109e-02
9.998e-01,8.582e-01,6.109e-02
9.999e-01,8.886e-01,6.109e-02
9.999e-01,8.592e-01,6.109e-02
1.000e+00,9.087e-01,6.109e-02
9.998e-01,8.644e-01,6.109e-02
9.998e-01,8.778e-01,6.109e-02
1.000e+00,8.801e-01,6.109e-02
9.994e-01,8.267e-01,6.109e-02
9.999e-01,8.965e-01,6.109e-02
1.000e+00,9.007e-01,6.109e-02
9.999e-01,8.986e-01,6.109e-02
1.000e+00,9.103e-01,6.109e-02
9.999e-01,8.762e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
9.999e-01,8.734e-01,6.109e-02
9.998e-01,8.707e-01,6.109e-02
1.000e+00,8.920e-01,6.109e-02
1.000e+00,9.399e-01,6.109e-02
9.999e-01,8.338e-01,6.109e-02
1.000e+00,8.940e-01,6.109e-02
1.000e+00,9.072e-01,6.109e-02
9.993e-01,8.336e-01,6.109e-02
9.999e-01,8.502e-01,6.109e-02
1.000e+00,9.159e-01,6.109e-02
9.999e-01,8.317e-01,6.109e-02
9.999e-01,8.340e-01,6.109e-02
9.999e-01,8.792e-01,6.109e-02
1.000e+00,9.435e-01,6.109e-02
1.000e+00,9.212e-01,6.109e-02
1.000e+00,9.129e-01,6.109e-02
9.991e-01,7.874e-01,6.109e-02
9.999e-01,9.283e-01,6.109e-02
1.000e+00,9.004e-01,6.109e-02
1.000e+00,8.936e-01,6.109e-02
9.999e-01,8.783e-01,6.109e-02
9.997e-01,8.371e-01,6.109e-02
9.996e-01,8.299e-01,6.109e-02
1.000e+00,9.383e-01,6.109e-02
9.999e-01,8.812e-01,6.109e-02
9.997e-01,8.523e-01,6.109e-02
9.999e-01,8.903e-01,6.109e-02
1.000e+00,8.949e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
9.995e-01,8.560e-01,6.109e-02
9.998e-01,8.802e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
9.999e-01,8.756e-01,6.109e-02
9.999e-01,8.193e-01,6.109e-02
9.950e-01,7.826e-01,6.109e-02
1.000e+00,9.111e-01,6.109e-02
9.999e-01,8.407e-01,6.109e-02
9.999e-01,8.732e-01,6.109e-02
9.998e-01,8.357e-01,6.109e-02
9.996e-01,7.981e-01,6.109e-02
1.000e+00,8.713e-01,6.109e-02
1.000e+00,9.412e-01,6.109e-02
9.998e-01,8.659e-01,6.109e-02
9.996e-01,8.179e-01,6.109e-02
9.998e-01,8.088e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
9.999e-01,8.965e-01,6.109e-02
1.000e+00,9.102e-01,6.109e-02
9.968e-01,7.940e-01,6.109e-02
9.997e-01,8.296e-01,6.109e-02
1.000e+00,8.995e-01,6.109e-02
9.999e-01,8.607e-01,6.109e-02
9.999e-01,8.685e-01,6.109e-02
1.000e+00,9.158e-01,6.109e-02
9.999e-01,8.477e-01,6.109e-02
9.999e-01,8.564e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
1.000e+00,9.201e-01,6.109e-02
1.000e+00,9.269e-01,6.109e-02
9.998e-01,8.457e-01,6.109e-02
1.000e+00,9.099e-01,6.109e-02
1.000e+00,8.900e-01,6.109e-02
1.000e+00,9.263e-01,6.109e-02
9.998e-01,8.752e-01,6.109e-02
1.000e+00,8.811e-01,6.109e-02
9.865e-01,6.997e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
9.999e-01,8.934e-01,6.109e-02
1.000e+00,9.075e-01,6.109e-02
9.997e-01,8.732e-01,6.109e-02
1.000e+00,8.906e-01,6.109e-02
1.000e+00,8.721e-01,6.109e-02
1.000e+00,9.410e-01,6.109e-02
1.000e+00,8.743e-01,6.109e-02
1.000e+00,9.179e-01,6.109e-02
9.999e-01,8.881e-01,6.109e-02
9.992e-01,8.085e-01,6.109e-02
9.994e-01,8.126e-01,6.109e-02
9.999e-01,8.300e-01,6.109e-02
9.999e-01,8.967e-01,6.109e-02
9.999e-01,8.747e-01,6.109e-02
1.000e+00,9.098e-01,6.109e-02
1.000e+00,8.604e-01,6.109e-02
1.000e+00,9.089e-01,6.109e-02
1.000e+00,9.114e-01,6.109e-02
1.000e+00,9.237e-01,6.109e-02
9.999e-01,8.427e-01,6.109e-02
9.987e-01,7.826e-01,6.109e-02
1.000e+00,9.358e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
1.000e+00,8.830e-01,6.109e-02
1.000e+00,9.166e-01,6.109e-02
9.999e-01,8.449e-01,6.109e-02
1.000e+00,9.025e-01,6.109e-02
9.984e-01,8.167e-01,6.109e-02
1.000e+00,8.881e-01,6.109e-02
1.000e+00,9.021e-01,6.109e-02
9.999e-01,8.370e-01,6.109e-02
1.000e+00,9.127e-01,6.109e-02
9.999e-01,8.645e-01,6.109e-02
1.000e+00,9.251e-01,6.109e-02
1.000e+00,9.310e-01,6.109e-02
1.000e+00,9.347e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
1.000e+00,8.970e-01,6.109e-02
9.999e-01,8.873e-01,6.109e-02
1.000e+00,9.397e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
1.000e+00,8.765e-01,6.109e-02
9.997e-01,8.483e-01,6.109e-02
1.000e+00,8.940e-01,6.109e-02
9.997e-01,7.954e-01,6.109e-02
1.000e+00,9.289e-01,6.109e-02
9.998e-01,8.662e-01,6.109e-02
1.000e+00,9.454e-01,6.109e-02
9.998e-01,8.623e-01,6.109e-02
1.000e+00,9.032e-01,6.109e-02
9.952e-01,7.990e-01,6.109e-02
1.000e+00,8.596e-01,6.109e-02
1.000e+00,8.754e-01,6.109e-02
9.999e-01,8.444e-01,6.109e-02
1.000e+00,8.549e-01,6.109e-02
9.998e-01,8.567e-01,6.109e-02
9.999e-01,8.540e-01,6.109e-02
9.999e-01,8.693e-01,6.109e-02
9.997e-01,8.559e-01,6.109e-02
9.974e-01,8.338e-01,6.109e-02
9.999e-01,8.559e-01,6.109e-02
1.000e+00,8.821e-01,6.109e-02
9.997e-01,8.277e-01,6.109e-02
1.000e+00,9.075e-01,6.109e-02
1.000e+00,8.780e-01,6.109e-02
1.000e+00,8.658e-01,6.109e-02
9.970e-01,8.063e-01,6.109e-02
9.999e-01,8.474e-01,6.109e-02
9.999e-01,8.687e-01,6.109e-02
9.861e-01,7.422e-01,6.109e-02
9.983e-01,8.795e-01,6.109e-02
9.998e-01,8.022e-01,6.109e-02
1.000e+00,8.582e-01,6.109e-02
9.998e-01,8.511e-01,6.109e-02
1.000e+00,8.656e-01,6.109e-02
9.989e-01,7.796e-01,6.109e-02
1.000e+00,8.905e-01,6.109e-02
9.999e-01,8.433e-01,6.109e-02
9.999e-01,8.336e-01,6.109e-02
1.000e+00,9.014e-01,6.109e-02
1.000e+00,9.193e-01,6.109e-02
1.000e+00,8.394e-01,6.109e-02
1.000e+00,9.073e-01,6.109e-02
1.000e+00,9.424e-01,6.109e-02
9.999e-01,8.588e-01,6.109e-02
9.999e-01,9.070e-01,6.109e-02
9.999e-01,8.568e-01,6.109e-02
1.000e+00,9.152e-01,6.109e-02
1.000e+00,8.959e-01,6.109e-02
9.996e-01,7.701e-01,6.109e-02
1.000e+00,9.059e-01,6.109e-02
9.994e-01,7.544e-01,6.109e-02
9.880e-01,7.517e-01,6.109e-02
1.000e+00,9.224e-01,6.109e-02
1.000e+00,9.109e-01,6.109e-02
9.993e-01,8.531e-01,6.109e-02
9.999e-01,8.719e-01,6.109e-02
9.999e-01,8.312e-01,6.109e-02
9.999e-01,8.623e-01,6.109e-02
9.999e-01,8.875e-01,6.109e-02
1.000e+00,8.860e-01,6.109e-02
9.998e-01,8.504e-01,6.109e-02
9.999e-01,8.562e-01,6.109e-02
1.000e+00,9.239e-01,6.109e-02
9.993e-01,8.849e-01,6.109e-02
9.999e-01,8.769e-01,6.109e-02
1.000e+00,9.287e-01,6.109e-02
9.999e-01,8.927e-01,6.109e-02
9.999e-01,8.741e-01,6.109e-02
1.000e+00,9.143e-01,6.109e-02
9.999e-01,8.616e-01,6.109e-02
1.000e+00,9.029e-01,6.109e-02
1.000e+00,9.040e-01,6.109e-02
1.000e+00,8.854e-01,6.109e-02
1.000e+00,9.191e-01,6.109e-02
9.998e-01,8.600e-01,6.109e-02
9.990e-01,8.422e-01,6.109e-02
9.999e-01,8.397e-01,6.109e-02
1.000e+00,8.510e-01,6.109e-02
9.997e-01,8.812e-01,6.109e-02
9.992e-01,7.941e-01,6.109e-02
1.000e+00,8.618e-01,6.109e-02
1.000e+00,9.251e-01,6.109e-02
1.000e+00,9.034e-01,6.109e-02
9.998e-01,8.524e-01,6.109e-02
9.998e-01,8.839e-01,6.109e-02
9.999e-01,8.429e-01,6.109e-02
1.000e+00,9.124e-01,6.109e-02
9.999e-01,8.692e-01,6.109e-02
1.000e+00,8.993e-01,6.109e-02
9.999e-01,8.687e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
9.999e-01,8.490e-01,6.109e-02
9.969e-01,8.075e-01,6.109e-02
9.999e-01,8.960e-01,6.109e-02
9.999e-01,8.631e-01,6.109e-02
1.000e+00,8.764e-01,6.109e-02
9.997e-01,8.074e-01,6.109e-02
9.992e-01,8.560e-01,6.109e-02
9.999e-01,8.917e-01,6.109e-02
9.998e-01,8.403e-01,6.109e-02
1.000e+00,9.080e-01,6.109e-02
9.999e-01,8.844e-01,6.109e-02
1.000e+00,9.168e-01,6.109e-02
9.952e-01,8.221e-01,6.109e-02
1.000e+00,9.053e-01,6.109e-02
9.994e-01,8.214e-01,6.109e-02
9.996e-01,7.577e-01,6.109e-02
9.959e-01,8.106e-01,6.109e-02
9.995e-01,8.411e-01,6.109e-02
1.000e+00,9.176e-01,6.109e-02
9.998e-01,8.471e-01,6.109e-02
9.999e-01,8.664e-01,6.109e-02
1.000e+00,9.112e-01,6.109e-02
9.999e-01,8.717e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
9.999e-01,8.855e-01,6.109e-02
1.000e+00,8.902e-01,6.109e-02
1.000e+00,8.906e-01,6.109e-02
9.984e-01,7.755e-01,6.109e-02
9.999e-01,8.750e-01,6.109e-02
9.997e-01,8.400e-01,6.109e-02
9.998e-01,8.304e-01,6.109e-02
9.998e-01,8.534e-01,6.109e-02
9.999e-01,8.763e-01,6.109e-02
9.999e-01,8.677e-01,6.109e-02
9.999e-01,8.740e-01,6.109e-02
1.000e+00,8.859e-01,6.109e-02
9.999e-01,8.972e-01,6.109e-02
1.000e+00,8.762e-01,6.109e-02
9.994e-01,7.883e-01,6.109e-02
1.000e+00,9.164e-01,6.109e-02
1.000e+00,8.990e-01,6.109e-02
1.000e+00,9.428e-01,6.109e-02
9.999e-01,8.310e-01,6.109e-02
1.000e+00,8.481e-01,6.109e-02
9.998e-01,8.373e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
9.952e-01,7.344e-01,6.109e-02
9.999e-01,9.089e-01,6.109e-02
1.000e+00,9.363e-01,6.109e-02
1.000e+00,9.302e-01,6.109e-02
9.994e-01,8.770e-01,6.109e-02
1.000e+00,8.921e-01,6.109e-02
9.975e-01,7.589e-01,6.109e-02
9.999e-01,8.378e-01,6.109e-02
9.993e-01,7.820e-01,6.109e-02
1.000e+00,9.461e-01,6.109e-02
9.999e-01,8.932e-01,6.109e-02
9.972e-01,7.823e-01,6.109e-02
1.000e+00,9.307e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
1.000e+00,9.462e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
9.999e-01,8.511e-01,6.109e-02
9.999e-01,8.900e-01,6.109e-02
1.000e+00,9.042e-01,6.109e-02
9.990e-01,7.961e-01,6.109e-02
9.997e-01,8.622e-01,6.109e-02
1.000e+00,9.358e-01,6.109e-02
9.999e-01,8.788e-01,6.109e-02
9.998e-01,8.892e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
9.996e-01,8.273e-01,6.109e-02
1.000e+00,8.341e-01,6.109e-02
1.000e+00,8.736e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
9.998e-01,8.940e-01,6.109e-02
9.999e-01,8.478e-01,6.109e-02
9.999e-01,8.625e-01,6.109e-02
1.000e+00,9.120e-01,6.109e-02
9.997e-01,7.822e-01,6.109e-02
9.999e-01,8.908e-01,6.109e-02
1.000e+00,9.372e-01,6.109e-02
9.978e-01,7.623e-01,6.109e-02
9.997e-01,8.800e-01,6.109e-02
1.000e+00,9.001e-01,6.109e-02
9.999e-01,8.822e-01,6.109e-02
9.965e-01,7.881e-01,6.109e-02
9.999e-01,8.857e-01,6.109e-02
9.999e-01,8.981e-01,6.109e-02
9.999e-01,8.565e-01,6.109e-02
9.997e-01,8.540e-01,6.109e-02
1.000e+00,8.586e-01,6.109e-02
1.000e+00,9.202e-01,6.109e-02
9.998e-01,8.133e-01,6.109e-02
9.999e-01,8.854e-01,6.109e-02
9.999e-01,8.955e-01,6.109e-02
1.000e+00,9.024e-01,6.109e-02
9.999e-01,8.570e-01,6.109e-02
9.999e-01,9.007e-01,6.109e-02
1.000e+00,8.938e-01,6.109e-02
1.000e+00,8.766e-01,6.109e-02
9.998e-01,8.487e-01,6.109e-02
9.997e-01,7.703e-01,6.109e-02
9.999e-01,9.043e-01,6.109e-02
9.992e-01,7.995e-01,6.109e-02
9.999e-01,8.916e-01,6.109e-02
1.000e+00,9.147e-01,6.109e-02
1.000e+00,9.285e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
9.999e-01,8.915e-01,6.109e-02
1.000e+00,9.058e-01,6.109e-02
1.000e+00,8.981e-01,6.109e-02
1.000e+00,8.825e-01,6.109e-02
9.999e-01,8.629e-01,6.109e-02
9.999e-01,8.927e-01,6.109e-02
1.000e+00,8.891e-01,6.109e-02
9.999e-01,8.503e-01,6.109e-02
9.989e-01,7.802e-01,6.109e-02
9.991e-01,8.043e-01,6.109e-02
9.999e-01,8.618e-01,6.109e-02
9.999e-01,8.509e-01,6.109e-02
1.000e+00,9.084e-01,6.109e-02
9.997e-01,8.373e-01,6.109e-02
9.996e-01,8.046e-01,6.109e-02
9.999e-01,8.327e-01,6.109e-02
1.000e+00,9.176e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
1.000e+00,8.967e-01,6.109e-02
9.999e-01,9.064e-01,6.109e-02
9.999e-01,9.057e-01,6.109e-02
9.999e-01,8.656e-01,6.109e-02
9.999e-01,8.634e-01,6.109e-02
9.999e-01,8.915e-01,6.109e-02
9.998e-01,8.658e-01,6.109e-02
1.000e+00,8.759e-01,6.109e-02
9.999e-01,8.746e-01,6.109e-02
9.998e-01,8.783e-01,6.109e-02
1.000e+00,9.117e-01,6.109e-02
9.992e-01,8.235e-01,6.109e-02
9.999e-01,8.507e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
9.998e-01,8.689e-01,6.109e-02
9.999e-01,8.906e-01,6.109e-02
9.999e-01,8.862e-01,6.109e-02
9.999e-01,8.571e-01,6.109e-02
9.999e-01,8.950e-01,6.109e-02
9.999e-01,8.847e-01,6.109e-02
9.996e-01,8.400e-01,6.109e-02
9.992e-01,8.458e-01,6.109e-02
9.998e-01,8.348e-01,6.109e-02
9.998e-01,8.942e-01,6.109e-02
9.998e-01,8.535e-01,6.109e-02
9.999e-01,8.950e-01,6.109e-02
1.000e+00,8.936e-01,6.109e-02
9.998e-01,8.507e-01,6.109e-02
9.999e-01,8.517e-01,6.109e-02
1.000e+00,9.039e-01,6.109e-02
9.999e-01,8.768e-01,6.109e-02
9.999e-01,9.055e-01,6.109e-02
9.999e-01,8.978e-01,6.109e-02
1.000e+00,8.943e-01,6.109e-02
9.999e-01,8.816e-01,6.109e-02
9.999e-01,8.800e-01,6.109e-02
1.000e+00,8.784e-01,6.109e-02
1.000e+00,8.958e-01,6.109e-02
9.995e-01,8.001e-01,6.109e-02
1.000e+00,8.828e-01,6.109e-02
1.000e+00,9.165e-01,6.109e-02
1.000e+00,9.197e-01,6.109e-02
9.998e-01,8.720e-01,6.109e-02
9.994e-01,7.955e-01,6.109e-02
1.000e+00,9.432e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
1.000e+00,9.382e-01,6.109e-02
9.984e-01,7.837e-01,6.109e-02
9.959e-01,7.784e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
1.000e+00,8.851e-01,6.109e-02
9.998e-01,8.105e-01,6.109e-02
9.998e-01,8.938e-01,6.109e-02
9.875e-01,7.561e-01,6.109e-02
9.999e-01,8.800e-01,6.109e-02
9.997e-01,8.057e-01,6.109e-02
9.999e-01,8.578e-01,6.109e-02
1.000e+00,9.465e-01,6.109e-02
9.999e-01,8.333e-01,6.109e-02
1.000e+00,9.059e-01,6.109e-02
9.997e-01,8.329e-01,6.109e-02
1.000e+00,9.215e-01,6.109e-02
1.000e+00,8.844e-01,6.109e-02
9.983e-01,8.073e-01,6.109e-02
1.000e+00,8.740e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
9.999e-01,8.898e-01,6.109e-02
9.998e-01,8.539e-01,6.109e-02
9.996e-01,8.248e-01,6.109e-02
9.998e-01,8.672e-01,6.109e-02
1.000e+00,8.738e-01,6.109e-02
9.997e-01,8.001e-01,6.109e-02
1.000e+00,9.234e-01,6.109e-02
9.998e-01,8.052e-01,6.109e-02
9.998e-01,8.580e-01,6.109e-02
1.000e+00,9.152e-01,6.109e-02
1.000e+00,8.807e-01,6.109e-02
1.000e+00,8.778e-01,6.109e-02
1.000e+00,8.829e-01,6.109e-02
1.000e+00,8.769e-01,6.109e-02
1.000e+00,8.873e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
1.000e+00,9.164e-01,6.109e-02
1.000e+00,9.026e-01,6.109e-02
1.000e+00,9.261e-01,6.109e-02
9.998e-01,8.397e-01,6.109e-02
1.000e+00,9.111e-01,6.109e-02
9.999e-01,8.517e-01,6.109e-02
1.000e+00,9.281e-01,6.109e-02
1.000e+00,8.777e-01,6.109e-02
9.999e-01,9.086e-01,6.109e-02
1.000e+00,9.264e-01,6.109e-02
1.000e+00,9.306e-01,6.109e-02
1.000e+00,8.791e-01,6.109e-02
1.000e+00,9.028e-01,6.109e-02
9.968e-01,7.690e-01,6.109e-02
9.999e-01,8.762e-01,6.109e-02
1.000e+00,8.852e-01,6.109e-02
9.998e-01,8.636e-01,6.109e-02
1.000e+00,8.832e-01,6.109e-02
1.000e+00,8.936e-01,6.109e-02
1.000e+00,9.184e-01,6.109e-02
9.997e-01,8.387e-01,6.109e-02
9.998e-01,8.321e-01,6.109e-02
9.999e-01,9.023e-01,6.109e-02
9.999e-01,8.723e-01,6.109e-02
1.000e+00,9.142e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
9.999e-01,8.589e-01,6.109e-02
1.000e+00,8.942e-01,6.109e-02
1.000e+00,9.448e-01,6.109e-02
9.999e-01,8.502e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.998e-01,8.648e-01,6.109e-02
9.999e-01,9.004e-01,6.109e-02
1.000e+00,9.141e-01,6.109e-02
9.999e-01,8.553e-01,6.109e-02
1.000e+00,9.541e-01,6.109e-02
1.000e+00,8.912e-01,6.109e-02
9.997e-01,8.346e-01,6.109e-02
9.988e-01,7.950e-01,6.109e-02
9.998e-01,8.447e-01,6.109e-02
9.999e-01,8.863e-01,6.109e-02
9.999e-01,8.790e-01,6.109e-02
1.000e+00,8.877e-01,6.109e-02
9.999e-01,8.728e-01,6.109e-02
1.000e+00,8.879e-01,6.109e-02
9.999e-01,8.768e-01,6.109e-02
9.999e-01,8.622e-01,6.109e-02
9.999e-01,8.824e-01,6.109e-02
9.999e-01,8.845e-01,6.109e-02
1.000e+00,9.168e-01,6.109e-02
9.990e-01,7.942e-01,6.109e-02
1.000e+00,9.006e-01,6.109e-02
9.998e-01,8.538e-01,6.109e-02
9.996e-01,8.253e-01,6.109e-02
9.999e-01,8.627e-01,6.109e-02
9.999e-01,8.488e-01,6.109e-02
9.866e-01,8.338e-01,6.109e-02
9.999e-01,8.384e-01,6.109e-02
1.000e+00,9.207e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
9.876e-01,7.375e-01,6.109e-02
9.950e-01,7.181e-01,6.109e-02
9.853e-01,7.355e-01,6.109e-02
9.906e-01,7.014e-01,6.109e-02
9.919e-01,7.208e-01,6.109e-02
9.842e-01,6.731e-01,6.109e-02
9.947e-01,7.518e-01,6.109e-02
9.966e-01,7.690e-01,6.109e-02
9.917e-01,7.440e-01,6.109e-02
9.929e-01,7.528e-01,6.109e-02
9.902e-01,7.570e-01,6.109e-02
9.898e-01,7.060e-01,6.109e-02
9.916e-01,7.240e-01,6.109e-02
9.985e-01,8.088e-01,6.109e-02
9.972e-01,7.465e-01,6.109e-02
9.950e-01,7.739e-01,6.109e-02
9.982e-01,7.718e-01,6.109e-02
9.945e-01,7.289e-01,6.109e-02
9.984e-01,7.967e-01,6.109e-02
9.947e-01,7.652e-01,6.109e-02
9.914e-01,7.776e-01,6.109e-02
9.977e-01,7.473e-01,6.109e-02
9.915e-01,7.306e-01,6.109e-02
9.875e-01,7.460e-01,6.109e-02
9.985e-01,7.775e-01,6.109e-02
9.971e-01,7.748e-01,6.109e-02
9.929e-01,7.377e-01,6.109e-02
9.930e-01,6.956e-01,6.109e-02
4.559e-02,4.267e-01,6.109e-02
9.948e-01,7.561e-01,6.109e-02
9.845e-01,7.047e-01,6.109e-02
9.927e-01,7.381e-01,6.109e-02
9.945e-01,7.216e-01,6.109e-02
9.878e-01,7.049e-01,6.109e-02
9.965e-01,7.536e-01,6.109e-02
9.979e-01,7.770e-01,6.109e-02
9.938e-01,7.505e-01,6.109e-02
9.874e-01,6.968e-01,6.109e-02
9.980e-01,8.011e-01,6.109e-02
9.917e-01,7.941e-01,6.109e-02
9.971e-01,7.754e-01,6.109e-02
9.879e-01,7.080e-01,6.109e-02
9.886e-01,7.487e-01,6.109e-02
9.913e-01,7.182e-01,6.109e-02
9.900e-01,7.295e-01,6.109e-02
9.933e-01,7.614e-01,6.109e-02
9.953e-01,7.120e-01,6.109e-02
9.850e-01,6.894e-01,6.109e-02
9.901e-01,7.136e-01,6.109e-02
9.931e-01,7.236e-01,6.109e-02
9.969e-01,7.698e-01,6.109e-02
9.907e-01,7.141e-01,6.109e-02
9.891e-01,6.917e-01,6.109e-02
9.912e-01,7.229e-01,6.109e-02
9.965e-01,7.771e-01,6.109e-02
9.909e-01,7.380e-01,6.109e-02
9.972e-01,7.609e-01,6.109e-02
9.974e-01,8.142e-01,6.109e-02
9.920e-01,7.852e-01,6.109e-02
9.956e-01,7.561e-01,6.109e-02
9.841e-01,7.172e-01,6.109e-02
9.939e-01,7.548e-01,6.109e-02
9.874e-01,6.919e-01,6.109e-02
9.931e-01,7.111e-01,6.109e-02
9.980e-01,7.528e-01,6.109e-02
9.884e-01,6.957e-01,6.109e-02
9.972e-01,7.610e-01,6.109e-02
9.956e-01,7.620e-01,6.109e-02
9.953e-01,7.385e-01,6.109e-02
9.874e-01,7.175e-01,6.109e-02
9.868e-01,6.849e-01,6.109e-02
9.886e-01,7.379e-01,6.109e-02
9.959e-01,7.439e-01,6.109e-02
9.940e-01,7.584e-01,6.109e-02
9.972e-01,7.794e-01,6.109e-02
9.854e-01,7.149e-01,6.109e-02
9.920e-01,7.472e-01,6.109e-02
9.949e-01,7.386e-01,6.109e-02
9.876e-01,6.985e-01,6.109e-02
9.849e-01,7.166e-01,6.109e-02
9.907e-01,7.474e-01,6.109e-02
9.984e-01,7.472e-01,6.109e-02
9.910e-01,6.934e-01,6.109e-02
9.926e-01,7.594e-01,6.109e-02
9.930e-01,7.439e-01,6.109e-02
9.853e-01,6.922e-01,6.109e-02
9.907e-01,6.991e-01,6.109e-02
9.977e-01,7.729e-01,6.109e-02
9.960e-01,7.694e-01,6.109e-02
9.894e-01,7.536e-01,6.109e-02
9.970e-01,7.668e-01,6.109e-02
9.922e-01,7.238e-01,6.109e-02
9.878e-01,7.122e-01,6.109e-02
9.957e-01,7.530e-01,6.109e-02
9.960e-01,7.768e-01,6.109e-02
9.919e-01,7.290e-01,6.109e-02
9.980e-01,7.925e-01,6.109e-02
9.972e-01,7.762e-01,6.109e-02
9.988e-01,8.147e-01,6.109e-02
9.992e-01,7.984e-01,6.109e-02
9.908e-01,7.452e-01,6.109e-02
9.976e-01,7.519e-01,6.109e-02
9.960e-01,7.294e-01,6.109e-02
9.917e-01,7.245e-01,6.109e-02
9.976e-01,7.813e-01,6.109e-02
9.856e-01,7.091e-01,6.109e-02
9.845e-01,6.691e-01,6.109e-02
9.938e-01,7.133e-01,6.109e-02
9.897e-01,7.540e-01,6.109e-02
9.967e-01,7.873e-01,6.109e-02
9.875e-01,7.575e-01,6.109e-02
9.942e-01,7.832e-01,6.109e-02
9.906e-01,7.437e-01,6.109e-02
9.865e-01,6.942e-01,6.109e-02
9.978e-01,7.944e-01,6.109e-02
9.980e-01,7.436e-01,6.109e-02
9.927e-01,7.224e-01,6.109e-02
9.867e-01,7.416e-01,6.109e-02
9.983e-01,7.779e-01,6.109e-02
9.857e-01,6.611e-01,6.109e-02
9.898e-01,7.147e-01,6.109e-02
9.951e-01,7.268e-01,6.109e-02
9.848e-01,6.819e-01,6.109e-02
9.983e-01,7.993e-01,6.109e-02
9.952e-01,7.701e-01,6.109e-02
9.929e-01,7.370e-01,6.109e-02
9.885e-01,7.836e-01,6.109e-02
9.988e-01,8.037e-01,6.109e-02
9.917e-01,7.593e-01,6.109e-02
9.883e-01,7.479e-01,6.109e-02
9.962e-01,7.352e-01,6.109e-02
9.981e-01,7.767e-01,6.109e-02
9.899e-01,7.163e-01,6.109e-02
9.919e-01,7.081e-01,6.109e-02
9.944e-01,7.618e-01,6.109e-02
9.966e-01,7.422e-01,6.109e-02
9.942e-01,7.346e-01,6.109e-02
9.925e-01,6.877e-01,6.109e-02
9.959e-01,7.286e-01,6.109e-02
9.953e-01,7.610e-01,6.109e-02
9.852e-01,7.058e-01,6.109e-02
9.938e-01,7.659e-01,6.109e-02
9.968e-01,7.442e-01,6.109e-02
9.890e-01,7.270e-01,6.109e-02
9.923e-01,7.111e-01,6.109e-02
9.876e-01,6.859e-01,6.109e-02
9.898e-01,7.160e-01,6.109e-02
9.924e-01,7.726e-01,6.109e-02
9.936e-01,7.236e-01,6.109e-02
9.926e-01,7.472e-01,6.109e-02
9.858e-01,7.076e-01,6.109e-02
9.907e-01,6.929e-01,6.109e-02
9.975e-01,7.482e-01,6.109e-02
9.975e-01,7.587e-01,6.109e-02
9.986e-01,8.071e-01,6.109e-02
9.900e-01,7.167e-01,6.109e-02
9.987e-01,7.995e-01,6.109e-02
9.989e-01,8.015e-01,6.109e-02
9.991e-01,7.740e-01,6.109e-02
9.972e-01,7.615e-01,6.109e-02
9.988e-01,8.110e-01,6.109e-02
9.965e-01,7.636e-01,6.109e-02
9.845e-01,7.006e-01,6.109e-02
9.965e-01,7.957e-01,6.109e-02
9.982e-01,7.972e-01,6.109e-02
9.918e-01,7.242e-01,6.109e-02
9.869e-01,7.181e-01,6.109e-02
9.945e-01,7.652e-01,6.109e-02
9.972e-01,7.401e-01,6.109e-02
9.900e-01,7.681e-01,6.109e-02
9.903e-01,6.907e-01,6.109e-02
9.845e-01,7.012e-01,6.109e-02
9.897e-01,7.050e-01,6.109e-02
9.898e-01,7.180e-01,6.109e-02
9.967e-01,7.520e-01,6.109e-02
9.888e-01,7.112e-01,6.109e-02
9.876e-01,7.450e-01,6.109e-02
9.988e-01,8.183e-01,6.109e-02
9.893e-01,6.978e-01,6.109e-02
9.964e-01,7.823e-01,6.109e-02
9.969e-01,7.651e-01,6.109e-02
9.861e-01,7.003e-01,6.109e-02
9.979e-01,7.831e-01,6.109e-02
9.927e-01,7.144e-01,6.109e-02
9.897e-01,7.451e-01,6.109e-02
9.937e-01,7.202e-01,6.109e-02
9.915e-01,7.356e-01,6.109e-02
9.878e-01,7.254e-01,6.109e-02
9.949e-01,7.509e-01,6.109e-02
9.865e-01,7.203e-01,6.109e-02
9.915e-01,7.055e-01,6.109e-02
9.924e-01,7.684e-01,6.109e-02
9.865e-01,7.130e-01,6.109e-02
9.979e-01,7.848e-01,6.109e-02
9.880e-01,6.853e-01,6.109e-02
9.982e-01,7.951e-01,6.109e-02
9.946e-01,7.555e-01,6.109e-02
9.961e-01,7.776e-01,6.109e-02
9.898e-01,7.028e-01,6.109e-02
9.882e-01,6.843e-01,6.109e-02
9.934e-01,7.348e-01,6.109e-02
9.949e-01,7.475e-01,6.109e-02
9.899e-01,7.462e-01,6.109e-02
9.857e-01,6.937e-01,6.109e-02
9.980e-01,7.718e-01,6.109e-02
9.987e-01,8.053e-01,6.109e-02
9.939e-01,7.567e-01,6.109e-02
9.977e-01,7.712e-01,6.109e-02
9.951e-01,7.729e-01,6.109e-02
9.952e-01,7.690e-01,6.109e-02
9.857e-01,7.792e-01,6.109e-02
9.914e-01,7.104e-01,6.109e-02
9.937e-01,7.581e-01,6.109e-02
9.978e-01,8.164e-01,6.109e-02
9.857e-01,7.140e-01,6.109e-02
9.928e-01,7.452e-01,6.109e-02
9.975e-01,7.813e-01,6.109e-02
9.875e-01,7.061e-01,6.109e-02
9.954e-01,7.378e-01,6.109e-02
9.974e-01,7.750e-01,6.109e-02
9.916e-01,7.060e-01,6.109e-02
9.939e-01,7.570e-01,6.109e-02
9.889e-01,7.351e-01,6.109e-02
9.972e-01,7.508e-01,6.109e-02
9.875e-01,6.969e-01,6.109e-02
9.947e-01,7.041e-01,6.109e-02
9.851e-01,7.165e-01,6.109e-02
9.976e-01,7.798e-01,6.109e-02
9.857e-01,6.579e-01,6.109e-02
9.927e-01,7.479e-01,6.109e-02
9.885e-01,7.353e-01,6.109e-02
9.919e-01,7.653e-01,6.109e-02
9.936e-01,7.307e-01,6.109e-02
9.982e-01,8.099e-01,6.109e-02
9.917e-01,7.195e-01,6.109e-02
9.971e-01,7.777e-01,6.109e-02
9.882e-01,6.889e-01,6.109e-02
9.989e-01,7.912e-01,6.109e-02
9.866e-01,7.435e-01,6.109e-02
9.952e-01,7.403e-01,6.109e-02
9.923e-01,7.504e-01,6.109e-02
9.912e-01,7.182e-01,6.109e-02
9.939e-01,7.336e-01,6.109e-02
9.940e-01,7.424e-01,6.109e-02
9.941e-01,7.325e-01,6.109e-02
9.981e-01,7.428e-01,6.109e-02
9.990e-01,8.017e-01,6.109e-02
9.894e-01,7.058e-01,6.109e-02
9.978e-01,7.625e-01,6.109e-02
9.933e-01,7.430e-01,6.109e-02
9.954e-01,7.319e-01,6.109e-02
9.984e-01,7.904e-01,6.109e-02
9.912e-01,7.121e-01,6.109e-02
9.885e-01,7.435e-01,6.109e-02
9.962e-01,7.481e-01,6.109e-02
9.987e-01,7.948e-01,6.109e-02
9.977e-01,7.841e-01,6.109e-02
9.975e-01,7.768e-01,6.109e-02
9.915e-01,7.185e-01,6.109e-02
9.984e-01,7.947e-01,6.109e-02
9.985e-01,7.741e-01,6.109e-02
9.916e-01,7.317e-01,6.109e-02
9.964e-01,7.623e-01,6.109e-02
9.936e-01,7.437e-01,6.109e-02
9.867e-01,6.987e-01,6.109e-02
9.958e-01,7.413e-01,6.109e-02
9.994e-01,8.087e-01,6.109e-02
9.919e-01,7.217e-01,6.109e-02
9.919e-01,7.690e-01,6.109e-02
9.971e-01,7.637e-01,6.109e-02
9.948e-01,7.319e-01,6.109e-02
9.913e-01,7.636e-01,6.109e-02
9.925e-01,7.372e-01,6.109e-02
9.989e-01,7.929e-01,6.109e-02
9.938e-01,7.501e-01,6.109e-02
9.972e-01,7.581e-01,6.109e-02
9.947e-01,7.405e-01,6.109e-02
9.977e-01,7.470e-01,6.109e-02
9.977e-01,7.810e-01,6.109e-02
9.979e-01,7.934e-01,6.109e-02
9.980e-01,7.965e-01,6.109e-02
9.969e-01,7.449e-01,6.109e-02
9.963e-01,7.477e-01,6.109e-02
9.904e-01,7.454e-01,6.109e-02
9.961e-01,7.420e-01,6.109e-02
9.878e-01,7.402e-01,6.109e-02
9.867e-01,7.248e-01,6.109e-02
9.863e-01,6.773e-01,6.109e-02
9.972e-01,7.617e-01,6.109e-02
9.996e-01,8.335e-01,6.109e-02
9.951e-01,7.288e-01,6.109e-02
9.945e-01,7.589e-01,6.109e-02
9.920e-01,7.008e-01,6.109e-02
9.970e-01,7.407e-01,6.109e-02
9.973e-01,7.641e-01,6.109e-02
9.895e-01,6.907e-01,6.109e-02
9.919e-01,7.099e-01,6.109e-02
9.984e-01,7.916e-01,6.109e-02
9.956e-01,7.346e-01,6.109e-02
9.976e-01,7.712e-01,6.109e-02
9.952e-01,7.225e-01,6.109e-02
9.903e-01,7.094e-01,6.109e-02
9.903e-01,7.377e-01,6.109e-02
9.972e-01,7.499e-01,6.109e-02
9.937e-01,7.114e-01,6.109e-02
9.984e-01,7.720e-01,6.109e-02
9.975e-01,7.925e-01,6.109e-02
9.908e-01,7.480e-01,6.109e-02
9.893e-01,7.415e-01,6.109e-02
9.953e-01,7.574e-01,6.109e-02
9.896e-01,7.275e-01,6.109e-02
9.865e-01,7.053e-01,6.109e-02
9.983e-01,7.953e-01,6.109e-02
9.892e-01,7.212e-01,6.109e-02
9.952e-01,7.395e-01,6.109e-02
9.908e-01,7.003e-01,6.109e-02
9.973e-01,7.930e-01,6.109e-02
9.935e-01,6.832e-01,6.109e-02
9.859e-01,7.441e-01,6.109e-02
9.971e-01,7.998e-01,6.109e-02
9.951e-01,7.607e-01,6.109e-02
9.891e-01,7.389e-01,6.109e-02
9.934e-01,7.186e-01,6.109e-02
9.923e-01,7.104e-01,6.109e-02
9.940e-01,7.290e-01,6.109e-02
9.849e-01,7.347e-01,6.109e-02
9.894e-01,7.228e-01,6.109e-02
9.949e-01,7.173e-01,6.109e-02
9.873e-01,6.849e-01,6.109e-02
9.981e-01,7.663e-01,6.109e-02
9.977e-01,7.707e-01,6.109e-02
9.863e-01,7.443e-01,6.109e-02
9.951e-01,7.122e-01,6.109e-02
9.908e-01,7.167e-01,6.109e-02
9.986e-01,8.044e-01,6.109e-02
9.907e-01,7.359e-01,6.109e-02
9.963e-01,7.647e-01,6.109e-02
9.951e-01,7.267e-01,6.109e-02
9.949e-01,7.203e-01,6.109e-02
9.870e-01,7.194e-01,6.109e-02
9.849e-01,6.775e-01,6.109e-02
9.990e-01,8.179e-01,6.109e-02
9.961e-01,7.618e-01,6.109e-02
9.988e-01,8.183e-01,6.109e-02
9.981e-01,8.262e-01,6.109e-02
9.864e-01,6.812e-01,6.109e-02
9.975e-01,7.544e-01,6.109e-02
9.869e-01,7.255e-01,6.109e-02
9.990e-01,7.928e-01,6.109e-02
9.988e-01,8.288e-01,6.109e-02
9.980e-01,7.795e-01,6.109e-02
9.961e-01,7.276e-01,6.109e-02
9.914e-01,7.348e-01,6.109e-02
9.945e-01,7.730e-01,6.109e-02
9.938e-01,7.507e-01,6.109e-02
9.992e-01,8.236e-01,6.109e-02
9.943e-01,7.238e-01,6.109e-02
9.888e-01,7.293e-01,6.109e-02
9.944e-01,7.547e-01,6.109e-02
9.973e-01,7.904e-01,6.109e-02
9.910e-01,7.564e-01,6.109e-02
9.963e-01,7.458e-01,6.109e-02
9.973e-01,7.650e-01,6.109e-02
9.911e-01,7.334e-01,6.109e-02
9.962e-01,7.584e-01,6.109e-02
9.947e-01,7.351e-01,6.109e-02
9.902e-01,7.194e-01,6.109e-02
9.874e-01,7.235e-01,6.109e-02
9.895e-01,7.042e-01,6.109e-02
9.976e-01,7.918e-01,6.109e-02
9.980e-01,7.647e-01,6.109e-02
9.847e-01,6.850e-01,6.109e-02
9.918e-01,6.861e-01,6.109e-02
9.959e-01,7.299e-01,6.109e-02
9.939e-01,7.552e-01,6.109e-02
9.902e-01,7.026e-01,6.109e-02
9.850e-01,6.912e-01,6.109e-02
9.950e-01,7.428e-01,6.109e-02
9.867e-01,7.055e-01,6.109e-02
9.898e-01,7.105e-01,6.109e-02
9.922e-01,7.471e-01,6.109e-02
9.889e-01,7.184e-01,6.109e-02
9.990e-01,8.103e-01,6.109e-02
9.951e-01,7.620e-01,6.109e-02
9.938e-01,7.330e-01,6.109e-02
9.964e-01,7.674e-01,6.109e-02
9.908e-01,7.031e-01,6.109e-02
9.970e-01,7.669e-01,6.109e-02
9.950e-01,7.655e-01,6.109e-02
9.971e-01,7.453e-01,6.109e-02
9.866e-01,7.156e-01,6.109e-02
9.887e-01,6.792e-01,6.109e-02
9.981e-01,7.858e-01,6.109e-02
9.966e-01,7.676e-01,6.109e-02
9.924e-01,7.166e-01,6.109e-02
9.945e-01,7.290e-01,6.109e-02
9.928e-01,7.349e-01,6.109e-02
9.911e-01,7.145e-01,6.109e-02
9.937e-01,7.751e-01,6.109e-02
9.891e-01,6.949e-01,6.109e-02
9.892e-01,7.171e-01,6.109e-02
9.931e-01,7.424e-01,6.109e-02
9.976e-01,8.174e-01,6.109e-02
9.942e-01,7.415e-01,6.109e-02
9.928e-01,7.242e-01,6.109e-02
9.931e-01,7.752e-01,6.109e-02
9.966e-01,7.271e-01,6.109e-02
9.955e-01,7.612e-01,6.109e-02
9.935e-01,7.464e-01,6.109e-02
9.879e-01,7.211e-01,6.109e-02
9.859e-01,7.006e-01,6.109e-02
9.987e-01,7.931e-01,6.109e-02
9.940e-01,7.570e-01,6.109e-02
9.992e-01,8.315e-01,6.109e-02
9.961e-01,7.128e-01,6.109e-02
9.901e-01,7.145e-01,6.109e-02
9.986e-01,7.956e-01,6.109e-02
9.853e-01,7.278e-01,6.109e-02
9.984e-01,7.700e-01,6.109e-02
9.888e-01,6.856e-01,6.109e-02
9.993e-01,8.054e-01,6.109e-02
9.946e-01,7.619e-01,6.109e-02
9.979e-01,7.658e-01,6.109e-02
9.952e-01,7.469e-01,6.109e-02
9.861e-01,7.325e-01,6.109e-02
9.887e-01,7.193e-01,6.109e-02
9.969e-01,7.644e-01,6.109e-02
9.978e-01,7.829e-01,6.109e-02
9.873e-01,7.194e-01,6.109e-02
9.865e-01,6.985e-01,6.109e-02
9.962e-01,7.426e-01,6.109e-02
9.877e-01,6.939e-01,6.109e-02
9.909e-01,7.081e-01,6.109e-02
9.973e-01,7.734e-01,6.109e-02
9.961e-01,7.470e-01,6.109e-02
9.956e-01,7.272e-01,6.109e-02
9.884e-01,7.265e-01,6.109e-02
9.939e-01,7.944e-01,6.109e-02
9.988e-01,7.964e-01,6.109e-02
9.918e-01,7.652e-01,6.109e-02
9.922e-01,7.411e-01,6.109e-02
9.978e-01,7.912e-01,6.109e-02
9.932e-01,7.471e-01,6.109e-02
9.989e-01,8.041e-01,6.109e-02
9.933e-01,7.545e-01,6.109e-02
9.933e-01,7.174e-01,6.109e-02
9.898e-01,7.203e-01,6.109e-02
9.963e-01,7.545e-01,6.109e-02
9.925e-01,7.036e-01,6.109e-02
9.946e-01,7.546e-01,6.109e-02
9.941e-01,7.747e-01,6.109e-02
9.972e-01,7.778e-01,6.109e-02
9.964e-01,7.447e-01,6.109e-02
9.921e-01,7.290e-01,6.109e-02
9.978e-01,7.981e-01,6.109e-02
9.930e-01,6.989e-01,6.109e-02
9.997e-01,8.734e-01,6.109e-02
9.986e-01,8.023e-01,6.109e-02
9.960e-01,7.577e-01,6.109e-02
9.919e-01,7.380e-01,6.109e-02
9.983e-01,8.053e-01,6.109e-02
9.991e-01,8.031e-01,6.109e-02
9.925e-01,7.146e-01,6.109e-02
9.895e-01,7.078e-01,6.109e-02
9.841e-01,7.544e-01,6.109e-02
9.933e-01,7.359e-01,6.109e-02
9.854e-01,7.375e-01,6.109e-02
9.843e-01,6.901e-01,6.109e-02
9.989e-01,8.319e-01,6.109e-02
9.982e-01,7.584e-01,6.109e-02
9.978e-01,8.128e-01,6.109e-02
9.932e-01,7.429e-01,6.109e-02
9.931e-01,7.425e-01,6.109e-02
9.982e-01,7.772e-01,6.109e-02
9.987e-01,7.940e-01,6.109e-02
9.848e-01,6.800e-01,6.109e-02
9.933e-01,7.364e-01,6.109e-02
9.908e-01,6.985e-01,6.109e-02
9.929e-01,7.348e-01,6.109e-02
9.921e-01,7.749e-01,6.109e-02
9.916e-01,7.167e-01,6.109e-02
9.971e-01,7.609e-01,6.109e-02
9.917e-01,7.685e-01,6.109e-02
9.946e-01,7.989e-01,6.109e-02
9.928e-01,7.531e-01,6.109e-02
9.965e-01,7.446e-01,6.109e-02
9.933e-01,7.524e-01,6.109e-02
9.876e-01,6.991e-01,6.109e-02
9.991e-01,8.095e-01,6.109e-02
9.961e-01,7.345e-01,6.109e-02
9.977e-01,8.059e-01,6.109e-02
9.975e-01,7.607e-01,6.109e-02
9.929e-01,7.083e-01,6.109e-02
9.956e-01,7.398e-01,6.109e-02
9.973e-01,7.612e-01,6.109e-02
9.934e-01,7.192e-01,6.109e-02
9.990e-01,8.436e-01,6.109e-02
9.935e-01,7.425e-01,6.109e-02
9.929e-01,7.642e-01,6.109e-02
9.934e-01,7.237e-01,6.109e-02
9.992e-01,8.068e-01,6.109e-02
9.991e-01,7.911e-01,6.109e-02
9.895e-01,7.220e-01,6.109e-02
9.980e-01,7.836e-01,6.109e-02
9.879e-01,6.990e-01,6.109e-02
9.982e-01,7.738e-01,6.109e-02
9.899e-01,7.307e-01,6.109e-02
9.924e-01,7.110e-01,6.109e-02
9.897e-01,7.282e-01,6.109e-02
9.926e-01,7.468e-01,6.109e-02
9.970e-01,7.512e-01,6.109e-02
9.916e-01,7.364e-01,6.109e-02
9.989e-01,8.072e-01,6.109e-02
9.845e-01,7.328e-01,6.109e-02
9.989e-01,7.989e-01,6.109e-02
9.951e-01,7.365e-01,6.109e-02
9.877e-01,7.246e-01,6.109e-02
9.987e-01,7.941e-01,6.109e-02
9.949e-01,7.196e-01,6.109e-02
9.976e-01,7.589e-01,6.109e-02
9.966e-01,7.829e-01,6.109e-02
9.918e-01,7.042e-01,6.109e-02
9.868e-01,7.071e-01,6.109e-02
9.934e-01,8.422e-01,6.109e-02
9.980e-01,7.523e-01,6.109e-02
9.959e-01,8.066e-01,6.109e-02
9.927e-01,6.961e-01,6.109e-02
9.893e-01,7.151e-01,6.109e-02
9.957e-01,7.647e-01,6.109e-02
9.954e-01,7.133e-01,6.109e-02
9.942e-01,7.725e-01,6.109e-02
9.966e-01,8.009e-01,6.109e-02
9.926e-01,7.205e-01,6.109e-02
9.886e-01,7.329e-01,6.109e-02
9.991e-01,8.082e-01,6.109e-02
9.917e-01,7.440e-01,6.109e-02
9.849e-01,6.977e-01,6.109e-02
9.964e-01,7.866e-01,6.109e-02
9.979e-01,7.673e-01,6.109e-02
9.922e-01,7.364e-01,6.109e-02
9.907e-01,6.889e-01,6.109e-02
9.930e-01,7.089e-01,6.109e-02
9.980e-01,7.835e-01,6.109e-02
9.912e-01,7.419e-01,6.109e-02
9.858e-01,6.901e-01,6.109e-02
9.947e-01,7.411e-01,6.109e-02
9.934e-01,7.348e-01,6.109e-02
9.859e-01,6.947e-01,6.109e-02
9.881e-01,7.015e-01,6.109e-02
9.976e-01,7.882e-01,6.109e-02
9.978e-01,7.886e-01,6.109e-02
9.987e-01,8.013e-01,6.109e-02
9.958e-01,7.483e-01,6.109e-02
9.908e-01,7.185e-01,6.109e-02
9.901e-01,7.131e-01,6.109e-02
9.968e-01,7.631e-01,6.109e-02
9.921e-01,7.038e-01,6.109e-02
9.964e-01,7.604e-01,6.109e-02
9.972e-01,7.466e-01,6.109e-02
9.852e-01,7.412e-01,6.109e-02
9.975e-01,7.917e-01,6.109e-02
9.882e-01,7.131e-01,6.109e-02
9.981e-01,7.851e-01,6.109e-02
9.918e-01,7.412e-01,6.109e-02
9.985e-01,7.779e-01,6.109e-02
9.917e-01,7.759e-01,6.109e-02
9.891e-01,7.028e-01,6.109e-02
9.986e-01,7.915e-01,6.109e-02
9.884e-01,7.254e-01,6.109e-02
9.979e-01,7.707e-01,6.109e-02
9.916e-01,7.686e-01,6.109e-02
9.963e-01,7.753e-01,6.109e-02
9.883e-01,7.061e-01,6.109e-02
9.980e-01,7.845e-01,6.109e-02
9.970e-01,7.864e-01,6.109e-02
9.852e-01,6.907e-01,6.109e-02
9.979e-01,7.589e-01,6.109e-02
9.983e-01,7.703e-01,6.109e-02
9.969e-01,7.742e-01,6.109e-02
9.978e-01,7.902e-01,6.109e-02
9.966e-01,7.582e-01,6.109e-02
9.931e-01,7.574e-01,6.109e-02
9.880e-01,7.130e-01,6.109e-02
9.950e-01,8.046e-01,6.109e-02
9.970e-01,7.767e-01,6.109e-02
9.905e-01,7.732e-01,6.109e-02
9.931e-01,7.225e-01,6.109e-02
9.857e-01,6.652e-01,6.109e-02
9.984e-01,8.251e-01,6.109e-02
9.913e-01,7.414e-01,6.109e-02
9.912e-01,7.216e-01,6.109e-02
9.993e-01,8.045e-01,6.109e-02
9.894e-01,7.422e-01,6.109e-02
9.950e-01,7.433e-01,6.109e-02
9.947e-01,7.140e-01,6.109e-02
9.900e-01,6.929e-01,6.109e-02
9.942e-01,7.417e-01,6.109e-02
9.976e-01,7.779e-01,6.109e-02
9.898e-01,7.021e-01,6.109e-02
9.866e-01,6.991e-01,6.109e-02
9.980e-01,7.590e-01,6.109e-02
9.893e-01,7.143e-01,6.109e-02
9.978e-01,7.874e-01,6.109e-02
9.936e-01,7.043e-01,6.109e-02
9.934e-01,7.111e-01,6.109e-02
9.975e-01,7.798e-01,6.109e-02
9.855e-01,6.726e-01,6.109e-02
9.954e-01,7.714e-01,6.109e-02
9.925e-01,7.505e-01,6.109e-02
9.926e-01,7.401e-01,6.109e-02
9.973e-01,7.896e-01,6.109e-02
9.925e-01,7.360e-01,6.109e-02
9.853e-01,7.324e-01,6.109e-02
9.975e-01,7.780e-01,6.109e-02
9.854e-01,7.102e-01,6.109e-02
9.971e-01,7.770e-01,6.109e-02
9.970e-01,7.369e-01,6.109e-02
9.947e-01,7.325e-01,6.109e-02
9.931e-01,7.245e-01,6.109e-02
9.977e-01,7.797e-01,6.109e-02
9.926e-01,7.345e-01,6.109e-02
9.985e-01,7.624e-01,6.109e-02
9.956e-01,7.776e-01,6.109e-02
9.858e-01,7.028e-01,6.109e-02
9.925e-01,7.036e-01,6.109e-02
9.963e-01,7.531e-01,6.109e-02
9.969e-01,7.887e-01,6.109e-02
9.871e-01,6.888e-01,6.109e-02
9.996e-01,8.549e-01,6.109e-02
9.952e-01,7.248e-01,6.109e-02
9.884e-01,6.894e-01,6.109e-02
9.978e-01,7.847e-01,6.109e-02
9.983e-01,8.033e-01,6.109e-02
9.922e-01,7.181e-01,6.109e-02
9.954e-01,7.496e-01,6.109e-02
9.973e-01,7.634e-01,6.109e-02
9.981e-01,7.938e-01,6.109e-02
9.877e-01,7.274e-01,6.109e-02
9.910e-01,7.719e-01,6.109e-02
9.899e-01,7.108e-01,6.109e-02
9.977e-01,8.017e-01,6.109e-02
9.886e-01,7.068e-01,6.109e-02
9.940e-01,7.125e-01,6.109e-02
9.938e-01,7.446e-01,6.109e-02
9.926e-01,7.256e-01,6.109e-02
9.989e-01,8.127e-01,6.109e-02
9.888e-01,7.209e-01,6.109e-02
9.955e-01,7.339e-01,6.109e-02
9.990e-01,8.033e-01,6.109e-02
9.968e-01,7.572e-01,6.109e-02
9.977e-01,7.696e-01,6.109e-02
9.911e-01,7.237e-01,6.109e-02
9.984e-01,7.813e-01,6.109e-02
9.863e-01,7.162e-01,6.109e-02
9.850e-01,7.343e-01,6.109e-02
9.921e-01,7.034e-01,6.109e-02
9.894e-01,7.207e-01,6.109e-02
9.937e-01,7.279e-01,6.109e-02
9.962e-01,7.395e-01,6.109e-02
9.921e-01,6.967e-01,6.109e-02
9.914e-01,7.468e-01,6.109e-02
9.988e-01,8.120e-01,6.109e-02
9.964e-01,7.536e-01,6.109e-02
9.911e-01,6.757e-01,6.109e-02
9.970e-01,7.435e-01,6.109e-02
9.965e-01,7.673e-01,6.109e-02
9.976e-01,8.000e-01,6.109e-02
9.942e-01,7.638e-01,6.109e-02
9.895e-01,7.491e-01,6.109e-02
9.976e-01,8.005e-01,6.109e-02
9.969e-01,7.828e-01,6.109e-02
9.979e-01,8.066e-01,6.109e-02
9.992e-01,8.113e-01,6.109e-02
9.959e-01,7.587e-01,6.109e-02
9.931e-01,7.609e-01,6.109e-02
9.971e-01,7.769e-01,6.109e-02
9.970e-01,7.853e-01,6.109e-02
9.964e-01,7.651e-01,6.109e-02
9.899e-01,6.635e-01,6.109e-02
9.979e-01,7.915e-01,6.109e-02
9.972e-01,7.893e-01,6.109e-02
9.942e-01,7.507e-01,6.109e-02
9.948e-01,7.327e-01,6.109e-02
9.978e-01,7.882e-01,6.109e-02
9.952e-01,7.529e-01,6.109e-02
9.880e-01,7.001e-01,6.109e-02
9.992e-01,8.217e-01,6.109e-02
9.987e-01,7.595e-01,6.109e-02
9.905e-01,7.395e-01,6.109e-02
9.856e-01,7.054e-01,6.109e-02
9.974e-01,7.773e-01,6.109e-02
9.955e-01,7.552e-01,6.109e-02
9.951e-01,7.473e-01,6.109e-02
9.932e-01,7.233e-01,6.109e-02
9.905e-01,7.221e-01,6.109e-02
9.967e-01,8.066e-01,6.109e-02
9.845e-01,7.093e-01,6.109e-02
9.967e-01,7.764e-01,6.109e-02
9.960e-01,7.499e-01,6.109e-02
9.926e-01,7.262e-01,6.109e-02
9.878e-01,7.255e-01,6.109e-02
9.865e-01,7.227e-01,6.109e-02
9.968e-01,7.431e-01,6.109e-02
9.989e-01,7.874e-01,6.109e-02
9.888e-01,7.217e-01,6.109e-02
9.871e-01,7.247e-01,6.109e-02
9.925e-01,7.305e-01,6.109e-02
9.858e-01,6.733e-01,6.109e-02
9.881e-01,6.888e-01,6.109e-02
9.907e-01,6.979e-01,6.109e-02
9.945e-01,7.254e-01,6.109e-02
9.982e-01,7.845e-01,6.109e-02
9.967e-01,7.576e-01,6.109e-02
9.989e-01,8.082e-01,6.109e-02
9.933e-01,7.472e-01,6.109e-02
9.902e-01,7.337e-01,6.109e-02
9.843e-01,7.161e-01,6.109e-02
9.983e-01,7.991e-01,6.109e-02
9.873e-01,7.222e-01,6.109e-02
9.952e-01,7.318e-01,6.109e-02
9.931e-01,7.398e-01,6.109e-02
9.912e-01,7.508e-01,6.109e-02
9.955e-01,7.651e-01,6.109e-02
9.860e-01,7.024e-01,6.109e-02
9.844e-01,7.232e-01,6.109e-02
9.867e-01,7.283e-01,6.109e-02
9.910e-01,7.054e-01,6.109e-02
9.938e-01,7.257e-01,6.109e-02
9.959e-01,7.290e-01,6.109e-02
9.925e-01,7.734e-01,6.109e-02
9.970e-01,7.749e-01,6.109e-02
9.963e-01,7.512e-01,6.109e-02
9.843e-01,6.763e-01,6.109e-02
9.932e-01,7.192e-01,6.109e-02
9.919e-01,7.370e-01,6.109e-02
9.927e-01,7.572e-01,6.109e-02
9.946e-01,7.394e-01,6.109e-02
9.919e-01,7.346e-01,6.109e-02
9.862e-01,7.357e-01,6.109e-02
9.872e-01,7.130e-01,6.109e-02
9.944e-01,7.648e-01,6.109e-02
9.849e-01,6.805e-01,6.109e-02
9.901e-01,7.004e-01,6.109e-02
9.874e-01,6.689e-01,6.109e-02
9.976e-01,7.593e-01,6.109e-02
9.842e-01,6.823e-01,6.109e-02
9.934e-01,7.118e-01,6.109e-02
9.960e-01,7.352e-01,6.109e-02
9.864e-01,7.283e-01,6.109e-02
9.989e-01,8.058e-01,6.109e-02
9.964e-01,7.594e-01,6.109e-02
9.851e-01,7.174e-01,6.109e-02
9.922e-01,7.279e-01,6.109e-02
9.875e-01,7.031e-01,6.109e-02
9.947e-01,7.618e-01,6.109e-02
9.921e-01,7.167e-01,6.109e-02
9.967e-01,7.497e-01,6.109e-02
9.928e-01,7.413e-01,6.109e-02
9.861e-01,7.348e-01,6.109e-02
9.980e-01,7.940e-01,6.109e-02
9.950e-01,7.373e-01,6.109e-02
9.971e-01,7.873e-01,6.109e-02
9.866e-01,7.072e-01,6.109e-02
9.924e-01,7.309e-01,6.109e-02
9.974e-01,7.671e-01,6.109e-02
9.981e-01,7.958e-01,6.109e-02
9.919e-01,7.619e-01,6.109e-02
9.850e-01,7.013e-01,6.109e-02
9.950e-01,8.047e-01,6.109e-02
9.873e-01,6.641e-01,6.109e-02
9.883e-01,6.603e-01,6.109e-02
9.902e-01,7.246e-01,6.109e-02
9.890e-01,7.218e-01,6.109e-02
9.992e-01,8.180e-01,6.109e-02
9.864e-01,6.973e-01,6.109e-02
9.970e-01,7.946e-01,6.109e-02
9.850e-01,7.075e-01,6.109e-02
9.989e-01,8.086e-01,6.109e-02
9.991e-01,8.332e-01,6.109e-02
9.985e-01,8.051e-01,6.109e-02
9.992e-01,8.165e-01,6.109e-02
9.882e-01,6.732e-01,6.109e-02
9.862e-01,7.112e-01,6.109e-02
9.891e-01,6.836e-01,6.109e-02
9.932e-01,7.615e-01,6.109e-02
9.976e-01,7.768e-01,6.109e-02
9.961e-01,7.579e-01,6.109e-02
9.916e-01,7.160e-01,6.109e-02
9.945e-01,7.339e-01,6.109e-02
9.975e-01,7.714e-01,6.109e-02
9.912e-01,7.378e-01,6.109e-02
9.990e-01,7.930e-01,6.109e-02
9.939e-01,7.553e-01,6.109e-02
9.986e-01,8.246e-01,6.109e-02
9.957e-01,7.240e-01,6.109e-02
9.874e-01,7.366e-01,6.109e-02
9.890e-01,6.977e-01,6.109e-02
9.915e-01,7.078e-01,6.109e-02
9.970e-01,7.920e-01,6.109e-02
9.903e-01,6.825e-01,6.109e-02
9.908e-01,7.031e-01,6.109e-02
9.952e-01,7.523e-01,6.109e-02
9.928e-01,7.262e-01,6.109e-02
9.961e-01,7.368e-01,6.109e-02
9.986e-01,7.818e-01,6.109e-02
9.982e-01,7.677e-01,6.109e-02
9.959e-01,7.385e-01,6.109e-02
9.875e-01,7.006e-01,6.109e-02
9.844e-01,6.827e-01,6.109e-02
9.928e-01,7.629e-01,6.109e-02
9.981e-01,7.972e-01,6.109e-02
9.886e-01,6.842e-01,6.109e-02
9.992e-01,8.273e-01,6.109e-02
9.946e-01,7.562e-01,6.109e-02
9.962e-01,7.823e-01,6.109e-02
9.897e-01,7.143e-01,6.109e-02
9.959e-01,7.605e-01,6.109e-02
9.850e-01,7.442e-01,6.109e-02
9.949e-01,7.572e-01,6.109e-02
9.938e-01,7.591e-01,6.109e-02
9.895e-01,7.647e-01,6.109e-02
9.983e-01,7.843e-01,6.109e-02
9.856e-01,6.881e-01,6.109e-02
9.938e-01,7.477e-01,6.109e-02
9.954e-01,7.440e-01,6.109e-02
9.881e-01,6.707e-01,6.109e-02
9.968e-01,7.458e-01,6.109e-02
9.850e-01,7.654e-01,6.109e-02
9.991e-01,8.128e-01,6.109e-02
9.972e-01,7.774e-01,6.109e-02
9.855e-01,6.942e-01,6.109e-02
9.919e-01,7.143e-01,6.109e-02
9.941e-01,7.260e-01,6.109e-02
9.888e-01,7.334e-01,6.109e-02
9.943e-01,7.396e-01,6.109e-02
9.887e-01,7.131e-01,6.109e-02
9.955e-01,7.832e-01,6.109e-02
9.970e-01,7.730e-01,6.109e-02
9.981e-01,7.823e-01,6.109e-02
9.977e-01,7.861e-01,6.109e-02
9.918e-01,7.227e-01,6.109e-02
9.980e-01,7.813e-01,6.109e-02
9.862e-01,7.204e-01,6.109e-02
9.926e-01,7.324e-01,6.109e-02
9.966e-01,7.847e-01,6.109e-02
9.980e-01,7.680e-01,6.109e-02
9.886e-01,6.709e-01,6.109e-02
9.896e-01,6.816e-01,6.109e-02
9.943e-01,8.005e-01,6.109e-02
9.998e-01,8.190e-01,6.109e-02
1.000e+00,9.298e-01,6.109e-02
1.000e+00,8.889e-01,6.109e-02
1.000e+00,9.383e-01,6.109e-02
1.000e+00,8.928e-01,6.109e-02
1.000e+00,9.325e-01,6.109e-02
9.999e-01,8.813e-01,6.109e-02
1.000e+00,8.953e-01,6.109e-02
9.999e-01,7.917e-01,6.109e-02
1.000e+00,8.726e-01,6.109e-02
9.998e-01,8.321e-01,6.109e-02
9.999e-01,8.523e-01,6.109e-02
1.000e+00,9.021e-01,6.109e-02
9.992e-01,7.975e-01,6.109e-02
1.000e+00,9.231e-01,6.109e-02
9.998e-01,8.585e-01,6.109e-02
9.997e-01,8.617e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
1.000e+00,9.006e-01,6.109e-02
1.000e+00,9.065e-01,6.109e-02
1.000e+00,8.956e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
1.000e+00,9.125e-01,6.109e-02
1.000e+00,8.476e-01,6.109e-02
9.999e-01,8.500e-01,6.109e-02
1.000e+00,9.240e-01,6.109e-02
9.998e-01,8.565e-01,6.109e-02
1.000e+00,9.165e-01,6.109e-02
1.000e+00,9.357e-01,6.109e-02
1.000e+00,8.831e-01,6.109e-02
9.996e-01,7.983e-01,6.109e-02
9.995e-01,8.149e-01,6.109e-02
1.000e+00,9.241e-01,6.109e-02
9.934e-01,7.793e-01,6.109e-02
1.000e+00,9.295e-01,6.109e-02
1.000e+00,9.349e-01,6.109e-02
9.999e-01,8.962e-01,6.109e-02
9.999e-01,8.818e-01,6.109e-02
1.000e+00,8.996e-01,6.109e-02
1.000e+00,8.953e-01,6.109e-02
1.000e+00,9.001e-01,6.109e-02
1.000e+00,8.679e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
9.999e-01,8.741e-01,6.109e-02
1.000e+00,9.225e-01,6.109e-02
1.000e+00,9.051e-01,6.109e-02
1.000e+00,8.337e-01,6.109e-02
1.000e+00,9.357e-01,6.109e-02
9.998e-01,8.465e-01,6.109e-02
9.986e-01,8.096e-01,6.109e-02
1.000e+00,8.820e-01,6.109e-02
9.999e-01,8.753e-01,6.109e-02
1.000e+00,8.317e-01,6.109e-02
1.000e+00,8.612e-01,6.109e-02
1.000e+00,8.896e-01,6.109e-02
9.925e-01,8.551e-01,6.109e-02
9.998e-01,8.506e-01,6.109e-02
1.000e+00,9.304e-01,6.109e-02
1.000e+00,9.331e-01,6.109e-02
9.999e-01,9.046e-01,6.109e-02
9.999e-01,8.609e-01,6.109e-02
1.000e+00,9.121e-01,6.109e-02
9.999e-01,8.746e-01,6.109e-02
9.995e-01,8.542e-01,6.109e-02
1.000e+00,8.763e-01,6.109e-02
9.999e-01,8.760e-01,6.109e-02
9.999e-01,8.467e-01,6.109e-02
9.999e-01,8.727e-01,6.109e-02
1.000e+00,9.343e-01,6.109e-02
9.999e-01,8.811e-01,6.109e-02
9.988e-01,8.372e-01,6.109e-02
1.000e+00,8.997e-01,6.109e-02
9.999e-01,8.898e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,8.794e-01,6.109e-02
9.999e-01,8.706e-01,6.109e-02
9.938e-01,7.459e-01,6.109e-02
9.998e-01,8.429e-01,6.109e-02
9.999e-01,8.884e-01,6.109e-02
9.998e-01,8.517e-01,6.109e-02
1.000e+00,8.717e-01,6.109e-02
9.998e-01,8.259e-01,6.109e-02
1.000e+00,9.337e-01,6.109e-02
9.998e-01,8.125e-01,6.109e-02
9.989e-01,7.911e-01,6.109e-02
1.000e+00,8.976e-01,6.109e-02
9.999e-01,8.668e-01,6.109e-02
1.000e+00,8.924e-01,6.109e-02
1.000e+00,9.292e-01,6.109e-02
1.000e+00,9.021e-01,6.109e-02
1.000e+00,8.622e-01,6.109e-02
1.000e+00,9.452e-01,6.109e-02
1.000e+00,9.170e-01,6.109e-02
1.000e+00,9.124e-01,6.109e-02
9.999e-01,8.556e-01,6.109e-02
1.000e+00,9.391e-01,6.109e-02
9.995e-01,8.259e-01,6.109e-02
9.996e-01,7.870e-01,6.109e-02
9.998e-01,8.825e-01,6.109e-02
1.000e+00,9.144e-01,6.109e-02
1.000e+00,8.902e-01,6.109e-02
9.992e-01,8.097e-01,6.109e-02
9.997e-01,8.301e-01,6.109e-02
9.999e-01,8.961e-01,6.109e-02
9.998e-01,8.374e-01,6.109e-02
1.000e+00,8.762e-01,6.109e-02
1.000e+00,9.291e-01,6.109e-02
9.993e-01,7.949e-01,6.109e-02
1.000e+00,9.169e-01,6.109e-02
1.000e+00,8.981e-01,6.109e-02
1.000e+00,8.886e-01,6.109e-02
1.000e+00,8.994e-01,6.109e-02
1.000e+00,9.075e-01,6.109e-02
9.999e-01,8.503e-01,6.109e-02
1.000e+00,9.195e-01,6.109e-02
9.999e-01,8.902e-01,6.109e-02
1.000e+00,8.752e-01,6.109e-02
1.000e+00,9.203e-01,6.109e-02
9.999e-01,8.800e-01,6.109e-02
1.000e+00,9.418e-01,6.109e-02
9.997e-01,8.629e-01,6.109e-02
9.999e-01,8.272e-01,6.109e-02
1.000e+00,8.998e-01,6.109e-02
1.000e+00,9.104e-01,6.109e-02
9.951e-01,7.841e-01,6.109e-02
1.000e+00,8.578e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
9.999e-01,8.419e-01,6.109e-02
9.999e-01,8.925e-01,6.109e-02
9.998e-01,8.118e-01,6.109e-02
9.999e-01,8.503e-01,6.109e-02
1.000e+00,8.614e-01,6.109e-02
9.999e-01,8.530e-01,6.109e-02
9.999e-01,8.773e-01,6.109e-02
1.000e+00,9.482e-01,6.109e-02
9.999e-01,8.896e-01,6.109e-02
1.000e+00,9.102e-01,6.109e-02
1.000e+00,8.991e-01,6.109e-02
1.000e+00,8.858e-01,6.109e-02
9.998e-01,8.428e-01,6.109e-02
9.998e-01,8.367e-01,6.109e-02
1.000e+00,9.395e-01,6.109e-02
9.999e-01,8.828e-01,6.109e-02
9.998e-01,8.443e-01,6.109e-02
1.000e+00,8.966e-01,6.109e-02
1.000e+00,8.984e-01,6.109e-02
1.000e+00,9.004e-01,6.109e-02
9.995e-01,8.566e-01,6.109e-02
9.999e-01,8.869e-01,6.109e-02
9.999e-01,8.693e-01,6.109e-02
9.999e-01,8.659e-01,6.109e-02
9.995e-01,7.971e-01,6.109e-02
9.972e-01,7.990e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
9.999e-01,8.458e-01,6.109e-02
9.998e-01,8.287e-01,6.109e-02
1.000e+00,8.726e-01,6.109e-02
9.999e-01,8.831e-01,6.109e-02
1.000e+00,8.587e-01,6.109e-02
9.998e-01,8.421e-01,6.109e-02
9.997e-01,8.406e-01,6.109e-02
9.999e-01,8.807e-01,6.109e-02
1.000e+00,8.751e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
9.998e-01,8.586e-01,6.109e-02
9.997e-01,8.693e-01,6.109e-02
1.000e+00,9.028e-01,6.109e-02
9.999e-01,8.841e-01,6.109e-02
1.000e+00,8.772e-01,6.109e-02
1.000e+00,8.879e-01,6.109e-02
1.000e+00,9.033e-01,6.109e-02
9.999e-01,8.104e-01,6.109e-02
9.999e-01,9.009e-01,6.109e-02
1.000e+00,8.997e-01,6.109e-02
9.999e-01,8.421e-01,6.109e-02
1.000e+00,9.349e-01,6.109e-02
1.000e+00,9.223e-01,6.109e-02
9.999e-01,8.831e-01,6.109e-02
9.996e-01,8.005e-01,6.109e-02
1.000e+00,8.644e-01,6.109e-02
9.999e-01,8.328e-01,6.109e-02
9.967e-01,7.940e-01,6.109e-02
9.997e-01,8.141e-01,6.109e-02
1.000e+00,8.843e-01,6.109e-02
9.999e-01,8.625e-01,6.109e-02
9.999e-01,8.813e-01,6.109e-02
1.000e+00,8.948e-01,6.109e-02
9.980e-01,7.695e-01,6.109e-02
1.000e+00,9.033e-01,6.109e-02
1.000e+00,9.350e-01,6.109e-02
1.000e+00,8.786e-01,6.109e-02
1.000e+00,9.236e-01,6.109e-02
1.000e+00,8.984e-01,6.109e-02
1.000e+00,9.093e-01,6.109e-02
9.996e-01,7.933e-01,6.109e-02
9.998e-01,8.530e-01,6.109e-02
1.000e+00,9.277e-01,6.109e-02
9.999e-01,8.732e-01,6.109e-02
9.998e-01,8.567e-01,6.109e-02
9.995e-01,8.493e-01,6.109e-02
9.999e-01,8.098e-01,6.109e-02
9.998e-01,8.745e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
9.993e-01,8.357e-01,6.109e-02
1.000e+00,9.197e-01,6.109e-02
1.000e+00,8.600e-01,6.109e-02
1.000e+00,9.246e-01,6.109e-02
9.998e-01,8.621e-01,6.109e-02
1.000e+00,9.460e-01,6.109e-02
1.000e+00,9.054e-01,6.109e-02
9.999e-01,8.462e-01,6.109e-02
1.000e+00,8.890e-01,6.109e-02
1.000e+00,9.134e-01,6.109e-02
9.999e-01,8.653e-01,6.109e-02
9.999e-01,8.481e-01,6.109e-02
9.993e-01,8.108e-01,6.109e-02
1.000e+00,9.012e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
1.000e+00,8.954e-01,6.109e-02
9.998e-01,8.065e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.993e-01,7.535e-01,6.109e-02
9.846e-01,7.009e-01,6.109e-02
1.000e+00,9.184e-01,6.109e-02
1.000e+00,8.750e-01,6.109e-02
9.999e-01,8.513e-01,6.109e-02
1.000e+00,9.112e-01,6.109e-02
1.000e+00,8.814e-01,6.109e-02
9.999e-01,8.727e-01,6.109e-02
9.994e-01,8.094e-01,6.109e-02
9.995e-01,8.268e-01,6.109e-02
9.996e-01,8.209e-01,6.109e-02
1.000e+00,9.315e-01,6.109e-02
1.000e+00,9.464e-01,6.109e-02
9.999e-01,8.925e-01,6.109e-02
1.000e+00,9.208e-01,6.109e-02
9.999e-01,8.628e-01,6.109e-02
9.999e-01,8.921e-01,6.109e-02
9.993e-01,8.187e-01,6.109e-02
9.893e-01,7.709e-01,6.109e-02
9.995e-01,8.248e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
1.000e+00,9.259e-01,6.109e-02
9.999e-01,8.538e-01,6.109e-02
9.999e-01,8.999e-01,6.109e-02
1.000e+00,9.315e-01,6.109e-02
9.996e-01,8.651e-01,6.109e-02
1.000e+00,9.216e-01,6.109e-02
9.984e-01,7.714e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
9.999e-01,8.666e-01,6.109e-02
9.998e-01,8.690e-01,6.109e-02
1.000e+00,9.132e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.889e-01,6.676e-01,6.109e-02
1.000e+00,8.991e-01,6.109e-02
1.000e+00,8.962e-01,6.109e-02
1.000e+00,8.804e-01,6.109e-02
9.999e-01,8.920e-01,6.109e-02
1.000e+00,9.032e-01,6.109e-02
9.997e-01,8.799e-01,6.109e-02
1.000e+00,9.231e-01,6.109e-02
9.999e-01,8.824e-01,6.109e-02
1.000e+00,9.239e-01,6.109e-02
9.999e-01,8.772e-01,6.109e-02
9.999e-01,8.535e-01,6.109e-02
1.000e+00,8.948e-01,6.109e-02
9.994e-01,8.357e-01,6.109e-02
9.999e-01,8.435e-01,6.109e-02
1.000e+00,8.998e-01,6.109e-02
9.998e-01,8.971e-01,6.109e-02
9.982e-01,8.285e-01,6.109e-02
1.000e+00,9.168e-01,6.109e-02
9.998e-01,8.268e-01,6.109e-02
1.000e+00,8.835e-01,6.109e-02
9.991e-01,7.762e-01,6.109e-02
1.000e+00,8.856e-01,6.109e-02
1.000e+00,8.834e-01,6.109e-02
9.999e-01,8.564e-01,6.109e-02
9.999e-01,8.346e-01,6.109e-02
1.000e+00,9.124e-01,6.109e-02
9.996e-01,8.516e-01,6.109e-02
1.000e+00,9.240e-01,6.109e-02
1.000e+00,8.832e-01,6.109e-02
9.931e-01,7.481e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
9.999e-01,8.630e-01,6.109e-02
1.000e+00,9.169e-01,6.109e-02
9.997e-01,8.617e-01,6.109e-02
9.999e-01,8.789e-01,6.109e-02
1.000e+00,9.366e-01,6.109e-02
1.000e+00,9.142e-01,6.109e-02
9.999e-01,8.795e-01,6.109e-02
1.000e+00,8.926e-01,6.109e-02
1.000e+00,9.233e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
9.988e-01,7.783e-01,6.109e-02
9.997e-01,8.267e-01,6.109e-02
9.999e-01,8.820e-01,6.109e-02
9.999e-01,8.454e-01,6.109e-02
1.000e+00,9.234e-01,6.109e-02
1.000e+00,9.072e-01,6.109e-02
9.999e-01,8.617e-01,6.109e-02
1.000e+00,9.052e-01,6.109e-02
9.999e-01,8.748e-01,6.109e-02
1.000e+00,9.230e-01,6.109e-02
9.998e-01,8.142e-01,6.109e-02
1.000e+00,9.024e-01,6.109e-02
1.000e+00,9.322e-01,6.109e-02
1.000e+00,9.401e-01,6.109e-02
9.998e-01,8.313e-01,6.109e-02
1.000e+00,8.740e-01,6.109e-02
9.999e-01,8.467e-01,6.109e-02
9.998e-01,7.938e-01,6.109e-02
1.000e+00,8.754e-01,6.109e-02
9.992e-01,7.729e-01,6.109e-02
1.000e+00,9.246e-01,6.109e-02
1.000e+00,8.553e-01,6.109e-02
1.000e+00,9.078e-01,6.109e-02
9.997e-01,8.334e-01,6.109e-02
1.000e+00,9.021e-01,6.109e-02
9.997e-01,8.288e-01,6.109e-02
9.988e-01,8.316e-01,6.109e-02
9.996e-01,8.459e-01,6.109e-02
9.993e-01,7.913e-01,6.109e-02
1.000e+00,8.998e-01,6.109e-02
1.000e+00,8.869e-01,6.109e-02
9.999e-01,8.908e-01,6.109e-02
1.000e+00,8.965e-01,6.109e-02
9.999e-01,9.148e-01,6.109e-02
9.999e-01,8.576e-01,6.109e-02
9.998e-01,8.267e-01,6.109e-02
1.000e+00,8.734e-01,6.109e-02
9.999e-01,8.646e-01,6.109e-02
9.999e-01,8.711e-01,6.109e-02
9.999e-01,8.800e-01,6.109e-02
9.999e-01,8.965e-01,6.109e-02
1.000e+00,8.947e-01,6.109e-02
1.000e+00,8.929e-01,6.109e-02
1.000e+00,8.490e-01,6.109e-02
1.000e+00,9.032e-01,6.109e-02
1.000e+00,8.947e-01,6.109e-02
9.999e-01,8.461e-01,6.109e-02
1.000e+00,9.126e-01,6.109e-02
9.999e-01,8.775e-01,6.109e-02
1.000e+00,8.636e-01,6.109e-02
1.000e+00,8.784e-01,6.109e-02
1.000e+00,8.962e-01,6.109e-02
9.999e-01,8.606e-01,6.109e-02
1.000e+00,8.901e-01,6.109e-02
1.000e+00,8.994e-01,6.109e-02
1.000e+00,9.276e-01,6.109e-02
1.000e+00,8.818e-01,6.109e-02
1.000e+00,9.380e-01,6.109e-02
9.997e-01,8.066e-01,6.109e-02
9.999e-01,8.503e-01,6.109e-02
9.999e-01,8.554e-01,6.109e-02
1.000e+00,9.028e-01,6.109e-02
1.000e+00,9.298e-01,6.109e-02
1.000e+00,8.963e-01,6.109e-02
9.999e-01,8.736e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
9.997e-01,8.506e-01,6.109e-02
1.000e+00,8.904e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.999e-01,8.997e-01,6.109e-02
1.000e+00,8.967e-01,6.109e-02
1.000e+00,9.011e-01,6.109e-02
9.999e-01,8.819e-01,6.109e-02
1.000e+00,8.754e-01,6.109e-02
9.999e-01,8.578e-01,6.109e-02
1.000e+00,9.183e-01,6.109e-02
1.000e+00,8.922e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
1.000e+00,9.120e-01,6.109e-02
9.999e-01,8.450e-01,6.109e-02
9.999e-01,8.868e-01,6.109e-02
1.000e+00,8.824e-01,6.109e-02
9.999e-01,8.761e-01,6.109e-02
1.000e+00,8.821e-01,6.109e-02
1.000e+00,8.920e-01,6.109e-02
1.000e+00,8.668e-01,6.109e-02
1.000e+00,9.254e-01,6.109e-02
9.999e-01,8.520e-01,6.109e-02
9.999e-01,8.864e-01,6.109e-02
9.992e-01,7.863e-01,6.109e-02
1.000e+00,9.292e-01,6.109e-02
1.000e+00,8.805e-01,6.109e-02
9.999e-01,8.497e-01,6.109e-02
9.998e-01,8.160e-01,6.109e-02
9.998e-01,8.134e-01,6.109e-02
9.997e-01,8.238e-01,6.109e-02
1.000e+00,8.956e-01,6.109e-02
9.998e-01,7.981e-01,6.109e-02
1.000e+00,9.112e-01,6.109e-02
1.000e+00,9.484e-01,6.109e-02
1.000e+00,8.604e-01,6.109e-02
1.000e+00,8.755e-01,6.109e-02
1.000e+00,9.445e-01,6.109e-02
1.000e+00,9.280e-01,6.109e-02
1.000e+00,9.053e-01,6.109e-02
9.993e-01,7.815e-01,6.109e-02
1.000e+00,9.066e-01,6.109e-02
1.000e+00,9.093e-01,6.109e-02
1.000e+00,9.115e-01,6.109e-02
9.997e-01,8.574e-01,6.109e-02
1.000e+00,9.040e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.995e-01,8.122e-01,6.109e-02
9.999e-01,8.686e-01,6.109e-02
1.000e+00,8.842e-01,6.109e-02
1.000e+00,8.755e-01,6.109e-02
9.993e-01,7.417e-01,6.109e-02
1.000e+00,8.772e-01,6.109e-02
1.000e+00,8.856e-01,6.109e-02
9.999e-01,8.544e-01,6.109e-02
1.000e+00,9.066e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
1.000e+00,8.986e-01,6.109e-02
1.000e+00,9.399e-01,6.109e-02
9.999e-01,8.788e-01,6.109e-02
9.998e-01,8.833e-01,6.109e-02
9.999e-01,8.318e-01,6.109e-02
9.999e-01,8.488e-01,6.109e-02
1.000e+00,9.147e-01,6.109e-02
9.999e-01,8.452e-01,6.109e-02
9.998e-01,8.907e-01,6.109e-02
9.975e-01,7.117e-01,6.109e-02
9.999e-01,8.844e-01,6.109e-02
1.000e+00,9.051e-01,6.109e-02
9.999e-01,8.593e-01,6.109e-02
1.000e+00,8.705e-01,6.109e-02
1.000e+00,9.070e-01,6.109e-02
9.999e-01,8.806e-01,6.109e-02
9.999e-01,8.582e-01,6.109e-02
9.988e-01,8.556e-01,6.109e-02
9.999e-01,8.656e-01,6.109e-02
9.994e-01,7.960e-01,6.109e-02
9.999e-01,9.057e-01,6.109e-02
1.000e+00,9.082e-01,6.109e-02
9.999e-01,8.743e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
9.999e-01,8.655e-01,6.109e-02
9.999e-01,8.908e-01,6.109e-02
1.000e+00,8.939e-01,6.109e-02
9.976e-01,7.876e-01,6.109e-02
9.994e-01,8.124e-01,6.109e-02
1.000e+00,8.982e-01,6.109e-02
9.998e-01,8.402e-01,6.109e-02
9.999e-01,8.533e-01,6.109e-02
9.999e-01,8.998e-01,6.109e-02
9.999e-01,8.745e-01,6.109e-02
9.998e-01,8.935e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
9.997e-01,8.344e-01,6.109e-02
1.000e+00,8.343e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
1.000e+00,9.157e-01,6.109e-02
9.998e-01,9.013e-01,6.109e-02
9.999e-01,8.588e-01,6.109e-02
1.000e+00,8.880e-01,6.109e-02
9.997e-01,8.701e-01,6.109e-02
1.000e+00,9.287e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
1.000e+00,9.049e-01,6.109e-02
1.000e+00,8.737e-01,6.109e-02
9.999e-01,8.757e-01,6.109e-02
1.000e+00,9.165e-01,6.109e-02
9.962e-01,7.950e-01,6.109e-02
9.999e-01,8.523e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
9.999e-01,8.763e-01,6.109e-02
1.000e+00,9.010e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
1.000e+00,8.707e-01,6.109e-02
1.000e+00,9.121e-01,6.109e-02
9.999e-01,8.945e-01,6.109e-02
9.981e-01,7.556e-01,6.109e-02
1.000e+00,9.284e-01,6.109e-02
9.974e-01,7.381e-01,6.109e-02
1.000e+00,8.857e-01,6.109e-02
9.999e-01,8.784e-01,6.109e-02
9.998e-01,8.560e-01,6.109e-02
1.000e+00,9.172e-01,6.109e-02
1.000e+00,9.050e-01,6.109e-02
9.997e-01,8.824e-01,6.109e-02
9.994e-01,7.954e-01,6.109e-02
9.998e-01,8.612e-01,6.109e-02
9.993e-01,8.326e-01,6.109e-02
1.000e+00,8.736e-01,6.109e-02
9.993e-01,7.982e-01,6.109e-02
1.000e+00,9.090e-01,6.109e-02
9.999e-01,8.390e-01,6.109e-02
1.000e+00,9.390e-01,6.109e-02
9.999e-01,8.637e-01,6.109e-02
1.000e+00,9.400e-01,6.109e-02
9.993e-01,8.064e-01,6.109e-02
1.000e+00,9.445e-01,6.109e-02
9.992e-01,8.163e-01,6.109e-02
9.999e-01,8.563e-01,6.109e-02
9.999e-01,8.899e-01,6.109e-02
1.000e+00,9.314e-01,6.109e-02
9.998e-01,8.736e-01,6.109e-02
1.000e+00,9.050e-01,6.109e-02
9.999e-01,8.345e-01,6.109e-02
1.000e+00,9.269e-01,6.109e-02
1.000e+00,9.153e-01,6.109e-02
1.000e+00,8.943e-01,6.109e-02
9.998e-01,9.133e-01,6.109e-02
9.999e-01,9.134e-01,6.109e-02
1.000e+00,8.771e-01,6.109e-02
9.997e-01,8.213e-01,6.109e-02
9.996e-01,8.368e-01,6.109e-02
9.999e-01,8.828e-01,6.109e-02
1.000e+00,8.716e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
9.998e-01,8.278e-01,6.109e-02
1.000e+00,8.600e-01,6.109e-02
9.996e-01,8.479e-01,6.109e-02
1.000e+00,9.022e-01,6.109e-02
9.997e-01,8.655e-01,6.109e-02
1.000e+00,9.070e-01,6.109e-02
9.997e-01,8.142e-01,6.109e-02
9.999e-01,8.883e-01,6.109e-02
1.000e+00,8.823e-01,6.109e-02
1.000e+00,8.757e-01,6.109e-02
1.000e+00,9.395e-01,6.109e-02
9.998e-01,8.508e-01,6.109e-02
9.999e-01,8.432e-01,6.109e-02
1.000e+00,9.433e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
1.000e+00,8.844e-01,6.109e-02
1.000e+00,8.776e-01,6.109e-02
9.987e-01,7.697e-01,6.109e-02
1.000e+00,8.775e-01,6.109e-02
9.998e-01,8.447e-01,6.109e-02
1.000e+00,8.964e-01,6.109e-02
1.000e+00,8.904e-01,6.109e-02
1.000e+00,9.146e-01,6.109e-02
9.988e-01,8.143e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
1.000e+00,8.956e-01,6.109e-02
9.995e-01,8.111e-01,6.109e-02
1.000e+00,8.676e-01,6.109e-02
9.999e-01,8.482e-01,6.109e-02
1.000e+00,8.951e-01,6.109e-02
9.998e-01,8.707e-01,6.109e-02
1.000e+00,8.636e-01,6.109e-02
1.000e+00,9.380e-01,6.109e-02
1.000e+00,8.681e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
1.000e+00,9.308e-01,6.109e-02
1.000e+00,9.344e-01,6.109e-02
9.998e-01,8.494e-01,6.109e-02
9.980e-01,7.349e-01,6.109e-02
9.932e-01,7.688e-01,6.109e-02
9.992e-01,8.032e-01,6.109e-02
9.929e-01,7.456e-01,6.109e-02
9.929e-01,7.635e-01,6.109e-02
9.884e-01,7.124e-01,6.109e-02
9.995e-01,8.423e-01,6.109e-02
9.977e-01,7.484e-01,6.109e-02
9.992e-01,8.213e-01,6.109e-02
9.999e-01,8.467e-01,6.109e-02
1.000e+00,8.928e-01,6.109e-02
9.999e-01,8.191e-01,6.109e-02
9.996e-01,8.898e-01,6.109e-02
9.955e-01,7.968e-01,6.109e-02
9.999e-01,8.830e-01,6.109e-02
9.999e-01,8.337e-01,6.109e-02
9.999e-01,8.604e-01,6.109e-02
1.000e+00,9.296e-01,6.109e-02
9.998e-01,8.540e-01,6.109e-02
1.000e+00,9.059e-01,6.109e-02
9.999e-01,8.582e-01,6.109e-02
1.000e+00,9.142e-01,6.109e-02
9.999e-01,8.579e-01,6.109e-02
1.000e+00,9.565e-01,6.109e-02
9.994e-01,7.868e-01,6.109e-02
9.983e-01,7.801e-01,6.109e-02
9.999e-01,8.766e-01,6.109e-02
9.993e-01,8.081e-01,6.109e-02
1.000e+00,8.958e-01,6.109e-02
1.000e+00,8.823e-01,6.109e-02
9.998e-01,8.153e-01,6.109e-02
9.998e-01,8.927e-01,6.109e-02
1.000e+00,9.079e-01,6.109e-02
1.000e+00,8.648e-01,6.109e-02
9.999e-01,9.056e-01,6.109e-02
9.999e-01,8.685e-01,6.109e-02
9.999e-01,8.646e-01,6.109e-02
9.997e-01,8.329e-01,6.109e-02
9.999e-01,8.018e-01,6.109e-02
1.000e+00,9.104e-01,6.109e-02
1.000e+00,9.268e-01,6.109e-02
9.995e-01,8.250e-01,6.109e-02
1.000e+00,8.882e-01,6.109e-02
9.998e-01,7.923e-01,6.109e-02
9.999e-01,8.799e-01,6.109e-02
1.000e+00,9.348e-01,6.109e-02
1.000e+00,8.901e-01,6.109e-02
1.000e+00,9.447e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
1.000e+00,9.170e-01,6.109e-02
9.999e-01,8.515e-01,6.109e-02
9.999e-01,8.783e-01,6.109e-02
1.000e+00,9.401e-01,6.109e-02
1.000e+00,8.707e-01,6.109e-02
9.997e-01,8.619e-01,6.109e-02
9.998e-01,8.413e-01,6.109e-02
9.999e-01,8.695e-01,6.109e-02
1.000e+00,8.803e-01,6.109e-02
1.000e+00,8.979e-01,6.109e-02
1.000e+00,9.260e-01,6.109e-02
9.999e-01,8.421e-01,6.109e-02
9.999e-01,8.426e-01,6.109e-02
9.999e-01,8.969e-01,6.109e-02
1.000e+00,8.848e-01,6.109e-02
1.000e+00,9.154e-01,6.109e-02
1.000e+00,9.005e-01,6.109e-02
1.000e+00,8.656e-01,6.109e-02
1.000e+00,8.992e-01,6.109e-02
1.000e+00,9.467e-01,6.109e-02
9.999e-01,8.741e-01,6.109e-02
9.999e-01,8.631e-01,6.109e-02
9.999e-01,8.745e-01,6.109e-02
1.000e+00,9.169e-01,6.109e-02
9.980e-01,7.639e-01,6.109e-02
9.999e-01,8.850e-01,6.109e-02
9.999e-01,8.707e-01,6.109e-02
9.999e-01,8.582e-01,6.109e-02
1.000e+00,8.987e-01,6.109e-02
1.000e+00,9.101e-01,6.109e-02
9.999e-01,8.709e-01,6.109e-02
1.000e+00,8.860e-01,6.109e-02
1.000e+00,8.788e-01,6.109e-02
9.999e-01,8.911e-01,6.109e-02
1.000e+00,8.998e-01,6.109e-02
9.910e-01,8.406e-01,6.109e-02
1.000e+00,9.388e-01,6.109e-02
1.000e+00,9.288e-01,6.109e-02
9.982e-01,7.908e-01,6.109e-02
9.999e-01,8.416e-01,6.109e-02
9.999e-01,8.724e-01,6.109e-02
9.997e-01,8.072e-01,6.109e-02
1.000e+00,9.014e-01,6.109e-02
1.000e+00,9.468e-01,6.109e-02
1.000e+00,8.872e-01,6.109e-02
9.997e-01,8.567e-01,6.109e-02
1.000e+00,9.140e-01,6.109e-02
9.997e-01,8.388e-01,6.109e-02
9.997e-01,8.406e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
1.000e+00,8.936e-01,6.109e-02
9.987e-01,7.574e-01,6.109e-02
1.000e+00,8.789e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
9.999e-01,8.781e-01,6.109e-02
1.000e+00,9.308e-01,6.109e-02
9.999e-01,8.263e-01,6.109e-02
9.997e-01,8.311e-01,6.109e-02
1.000e+00,9.389e-01,6.109e-02
1.000e+00,8.961e-01,6.109e-02
9.998e-01,8.233e-01,6.109e-02
1.000e+00,9.197e-01,6.109e-02
1.000e+00,8.929e-01,6.109e-02
1.000e+00,8.914e-01,6.109e-02
9.999e-01,8.565e-01,6.109e-02
9.998e-01,8.426e-01,6.109e-02
1.000e+00,9.059e-01,6.109e-02
1.000e+00,9.189e-01,6.109e-02
1.000e+00,9.348e-01,6.109e-02
1.000e+00,8.882e-01,6.109e-02
1.000e+00,9.490e-01,6.109e-02
9.977e-01,8.066e-01,6.109e-02
9.883e-01,8.115e-01,6.109e-02
1.000e+00,8.658e-01,6.109e-02
1.000e+00,8.863e-01,6.109e-02
1.000e+00,9.032e-01,6.109e-02
9.998e-01,8.517e-01,6.109e-02
9.989e-01,7.933e-01,6.109e-02
9.999e-01,8.584e-01,6.109e-02
1.000e+00,8.785e-01,6.109e-02
1.000e+00,9.359e-01,6.109e-02
9.999e-01,8.936e-01,6.109e-02
9.995e-01,7.835e-01,6.109e-02
1.000e+00,9.051e-01,6.109e-02
1.000e+00,8.981e-01,6.109e-02
9.945e-01,7.643e-01,6.109e-02
9.978e-01,8.255e-01,6.109e-02
9.999e-01,8.443e-01,6.109e-02
1.000e+00,9.189e-01,6.109e-02
9.998e-01,8.495e-01,6.109e-02
1.000e+00,9.425e-01,6.109e-02
9.995e-01,8.021e-01,6.109e-02
9.888e-01,7.607e-01,6.109e-02
9.998e-01,8.512e-01,6.109e-02
1.000e+00,8.806e-01,6.109e-02
9.998e-01,8.642e-01,6.109e-02
9.998e-01,8.378e-01,6.109e-02
1.000e+00,8.945e-01,6.109e-02
1.000e+00,9.070e-01,6.109e-02
1.000e+00,9.314e-01,6.109e-02
1.000e+00,9.434e-01,6.109e-02
1.000e+00,8.914e-01,6.109e-02
9.998e-01,8.219e-01,6.109e-02
1.000e+00,8.891e-01,6.109e-02
1.000e+00,9.067e-01,6.109e-02
1.000e+00,9.275e-01,6.109e-02
9.979e-01,8.376e-01,6.109e-02
9.997e-01,7.911e-01,6.109e-02
9.999e-01,8.717e-01,6.109e-02
1.000e+00,8.909e-01,6.109e-02
9.995e-01,8.465e-01,6.109e-02
9.996e-01,8.099e-01,6.109e-02
1.000e+00,8.703e-01,6.109e-02
9.998e-01,8.399e-01,6.109e-02
1.000e+00,8.624e-01,6.109e-02
1.000e+00,8.953e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
9.952e-01,8.217e-01,6.109e-02
9.999e-01,8.624e-01,6.109e-02
1.000e+00,8.903e-01,6.109e-02
1.000e+00,9.286e-01,6.109e-02
1.000e+00,8.889e-01,6.109e-02
1.000e+00,8.811e-01,6.109e-02
9.999e-01,8.303e-01,6.109e-02
9.998e-01,8.035e-01,6.109e-02
9.999e-01,8.867e-01,6.109e-02
9.999e-01,8.498e-01,6.109e-02
1.000e+00,9.224e-01,6.109e-02
9.998e-01,8.425e-01,6.109e-02
1.000e+00,9.140e-01,6.109e-02
1.000e+00,9.235e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
1.000e+00,9.376e-01,6.109e-02
9.975e-01,7.941e-01,6.109e-02
1.000e+00,8.633e-01,6.109e-02
9.864e-01,8.151e-01,6.109e-02
9.999e-01,8.590e-01,6.109e-02
1.000e+00,9.236e-01,6.109e-02
1.000e+00,9.315e-01,6.109e-02
1.000e+00,8.816e-01,6.109e-02
1.000e+00,9.247e-01,6.109e-02
1.000e+00,9.390e-01,6.109e-02
1.000e+00,8.949e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
1.000e+00,8.809e-01,6.109e-02
1.000e+00,9.379e-01,6.109e-02
1.000e+00,8.712e-01,6.109e-02
9.999e-01,8.524e-01,6.109e-02
1.000e+00,9.004e-01,6.109e-02
9.999e-01,8.500e-01,6.109e-02
9.968e-01,7.224e-01,6.109e-02
9.975e-01,7.474e-01,6.109e-02
9.993e-01,7.597e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
1.000e+00,9.022e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
9.999e-01,8.311e-01,6.109e-02
9.998e-01,8.594e-01,6.109e-02
1.000e+00,9.411e-01,6.109e-02
1.000e+00,9.225e-01,6.109e-02
9.999e-01,8.759e-01,6.109e-02
9.944e-01,8.282e-01,6.109e-02
1.000e+00,9.158e-01,6.109e-02
9.984e-01,7.711e-01,6.109e-02
1.000e+00,8.814e-01,6.109e-02
9.998e-01,8.499e-01,6.109e-02
9.999e-01,8.949e-01,6.109e-02
1.000e+00,8.839e-01,6.109e-02
9.992e-01,7.813e-01,6.109e-02
9.996e-01,8.276e-01,6.109e-02
9.994e-01,7.902e-01,6.109e-02
1.000e+00,8.765e-01,6.109e-02
1.000e+00,8.834e-01,6.109e-02
1.000e+00,8.962e-01,6.109e-02
1.000e+00,8.828e-01,6.109e-02
1.000e+00,8.800e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
9.999e-01,8.804e-01,6.109e-02
1.000e+00,9.056e-01,6.109e-02
9.956e-01,7.792e-01,6.109e-02
9.999e-01,8.846e-01,6.109e-02
9.998e-01,8.643e-01,6.109e-02
9.998e-01,8.081e-01,6.109e-02
9.997e-01,8.649e-01,6.109e-02
1.000e+00,9.002e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
9.999e-01,8.777e-01,6.109e-02
1.000e+00,8.742e-01,6.109e-02
1.000e+00,9.253e-01,6.109e-02
1.000e+00,8.820e-01,6.109e-02
1.000e+00,8.755e-01,6.109e-02
9.999e-01,8.789e-01,6.109e-02
9.983e-01,7.541e-01,6.109e-02
9.999e-01,8.732e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
9.998e-01,8.621e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
1.000e+00,9.063e-01,6.109e-02
1.000e+00,9.066e-01,6.109e-02
1.000e+00,9.240e-01,6.109e-02
9.986e-01,7.844e-01,6.109e-02
1.000e+00,9.199e-01,6.109e-02
9.999e-01,8.622e-01,6.109e-02
1.000e+00,8.922e-01,6.109e-02
1.000e+00,9.076e-01,6.109e-02
9.996e-01,8.459e-01,6.109e-02
1.000e+00,9.239e-01,6.109e-02
9.999e-01,8.611e-01,6.109e-02
1.000e+00,9.301e-01,6.109e-02
9.999e-01,8.772e-01,6.109e-02
1.000e+00,9.283e-01,6.109e-02
1.000e+00,9.234e-01,6.109e-02
1.000e+00,9.336e-01,6.109e-02
1.000e+00,8.641e-01,6.109e-02
1.000e+00,9.102e-01,6.109e-02
9.999e-01,8.424e-01,6.109e-02
1.000e+00,9.354e-01,6.109e-02
1.000e+00,9.142e-01,6.109e-02
1.000e+00,8.539e-01,6.109e-02
1.000e+00,9.237e-01,6.109e-02
1.000e+00,9.031e-01,6.109e-02
9.999e-01,8.488e-01,6.109e-02
9.999e-01,8.443e-01,6.109e-02
9.999e-01,8.891e-01,6.109e-02
1.000e+00,9.161e-01,6.109e-02
1.000e+00,8.936e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.996e-01,8.079e-01,6.109e-02
9.999e-01,8.611e-01,6.109e-02
1.000e+00,8.946e-01,6.109e-02
9.999e-01,8.837e-01,6.109e-02
1.000e+00,9.426e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
1.000e+00,9.112e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
9.998e-01,8.499e-01,6.109e-02
9.999e-01,8.581e-01,6.109e-02
9.999e-01,8.619e-01,6.109e-02
1.000e+00,8.937e-01,6.109e-02
1.000e+00,8.816e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
1.000e+00,8.346e-01,6.109e-02
1.000e+00,8.662e-01,6.109e-02
9.996e-01,8.369e-01,6.109e-02
9.999e-01,8.634e-01,6.109e-02
9.998e-01,8.369e-01,6.109e-02
1.000e+00,9.359e-01,6.109e-02
9.997e-01,8.196e-01,6.109e-02
9.999e-01,8.648e-01,6.109e-02
9.999e-01,8.451e-01,6.109e-02
9.997e-01,7.825e-01,6.109e-02
1.000e+00,9.331e-01,6.109e-02
9.999e-01,8.886e-01,6.109e-02
9.995e-01,8.504e-01,6.109e-02
9.992e-01,7.567e-01,6.109e-02
9.998e-01,8.577e-01,6.109e-02
1.000e+00,9.242e-01,6.109e-02
1.000e+00,8.859e-01,6.109e-02
9.999e-01,8.451e-01,6.109e-02
1.000e+00,8.920e-01,6.109e-02
9.999e-01,9.107e-01,6.109e-02
9.997e-01,8.700e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
9.996e-01,8.137e-01,6.109e-02
1.000e+00,8.728e-01,6.109e-02
1.000e+00,8.823e-01,6.109e-02
1.000e+00,9.142e-01,6.109e-02
9.999e-01,8.758e-01,6.109e-02
9.990e-01,8.129e-01,6.109e-02
1.000e+00,8.927e-01,6.109e-02
9.998e-01,8.191e-01,6.109e-02
1.000e+00,9.189e-01,6.109e-02
9.998e-01,8.522e-01,6.109e-02
1.000e+00,9.315e-01,6.109e-02
1.000e+00,9.434e-01,6.109e-02
1.000e+00,9.229e-01,6.109e-02
1.000e+00,9.277e-01,6.109e-02
1.000e+00,8.656e-01,6.109e-02
9.999e-01,8.622e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
9.999e-01,8.666e-01,6.109e-02
1.000e+00,8.946e-01,6.109e-02
1.000e+00,9.146e-01,6.109e-02
1.000e+00,8.830e-01,6.109e-02
1.000e+00,9.231e-01,6.109e-02
9.995e-01,8.235e-01,6.109e-02
9.999e-01,8.694e-01,6.109e-02
9.999e-01,8.345e-01,6.109e-02
1.000e+00,9.197e-01,6.109e-02
1.000e+00,9.205e-01,6.109e-02
1.000e+00,8.910e-01,6.109e-02
9.989e-01,8.304e-01,6.109e-02
1.000e+00,9.030e-01,6.109e-02
9.998e-01,8.681e-01,6.109e-02
9.973e-01,7.732e-01,6.109e-02
9.999e-01,8.665e-01,6.109e-02
9.999e-01,8.748e-01,6.109e-02
9.998e-01,8.163e-01,6.109e-02
9.997e-01,8.843e-01,6.109e-02
9.999e-01,8.538e-01,6.109e-02
9.992e-01,8.850e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
9.996e-01,8.426e-01,6.109e-02
9.999e-01,8.508e-01,6.109e-02
9.998e-01,8.568e-01,6.109e-02
9.996e-01,8.395e-01,6.109e-02
9.994e-01,8.618e-01,6.109e-02
9.999e-01,8.772e-01,6.109e-02
9.998e-01,8.872e-01,6.109e-02
9.999e-01,8.341e-01,6.109e-02
9.999e-01,8.466e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
9.999e-01,8.246e-01,6.109e-02
9.999e-01,8.657e-01,6.109e-02
9.999e-01,8.822e-01,6.109e-02
1.000e+00,8.823e-01,6.109e-02
1.000e+00,9.223e-01,6.109e-02
9.999e-01,8.506e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
9.995e-01,8.296e-01,6.109e-02
9.999e-01,8.668e-01,6.109e-02
1.000e+00,8.950e-01,6.109e-02
9.969e-01,8.052e-01,6.109e-02
9.996e-01,8.457e-01,6.109e-02
9.999e-01,8.617e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
9.948e-01,7.881e-01,6.109e-02
9.998e-01,8.454e-01,6.109e-02
9.991e-01,7.976e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.999e-01,8.884e-01,6.109e-02
1.000e+00,9.007e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
9.998e-01,8.433e-01,6.109e-02
1.000e+00,8.933e-01,6.109e-02
9.999e-01,8.837e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
9.985e-01,7.583e-01,6.109e-02
1.000e+00,8.833e-01,6.109e-02
9.991e-01,7.902e-01,6.109e-02
1.000e+00,9.053e-01,6.109e-02
1.000e+00,9.336e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
9.945e-01,8.129e-01,6.109e-02
9.997e-01,8.194e-01,6.109e-02
9.999e-01,8.727e-01,6.109e-02
9.930e-01,7.135e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
9.998e-01,8.231e-01,6.109e-02
9.998e-01,9.012e-01,6.109e-02
9.999e-01,8.686e-01,6.109e-02
9.999e-01,8.918e-01,6.109e-02
1.000e+00,9.435e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
1.000e+00,8.973e-01,6.109e-02
9.999e-01,8.782e-01,6.109e-02
9.999e-01,8.547e-01,6.109e-02
9.999e-01,8.985e-01,6.109e-02
1.000e+00,9.095e-01,6.109e-02
1.000e+00,8.906e-01,6.109e-02
9.999e-01,8.841e-01,6.109e-02
1.000e+00,9.194e-01,6.109e-02
1.000e+00,9.031e-01,6.109e-02
9.998e-01,8.712e-01,6.109e-02
1.000e+00,8.952e-01,6.109e-02
9.999e-01,8.708e-01,6.109e-02
9.999e-01,8.765e-01,6.109e-02
9.999e-01,8.882e-01,6.109e-02
9.999e-01,8.619e-01,6.109e-02
1.000e+00,9.207e-01,6.109e-02
9.999e-01,8.413e-01,6.109e-02
9.998e-01,8.800e-01,6.109e-02
9.994e-01,8.037e-01,6.109e-02
9.999e-01,8.337e-01,6.109e-02
1.000e+00,8.966e-01,6.109e-02
9.998e-01,8.376e-01,6.109e-02
9.999e-01,8.873e-01,6.109e-02
1.000e+00,8.895e-01,6.109e-02
9.999e-01,8.796e-01,6.109e-02
9.999e-01,8.328e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
9.999e-01,8.816e-01,6.109e-02
9.999e-01,8.669e-01,6.109e-02
9.999e-01,8.567e-01,6.109e-02
1.000e+00,9.404e-01,6.109e-02
1.000e+00,9.281e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
9.999e-01,8.547e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
1.000e+00,9.046e-01,6.109e-02
1.000e+00,9.148e-01,6.109e-02
9.998e-01,8.499e-01,6.109e-02
1.000e+00,8.926e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
9.992e-01,7.918e-01,6.109e-02
9.998e-01,8.675e-01,6.109e-02
1.000e+00,8.812e-01,6.109e-02
9.999e-01,8.725e-01,6.109e-02
9.993e-01,7.474e-01,6.109e-02
1.000e+00,8.681e-01,6.109e-02
1.000e+00,9.161e-01,6.109e-02
1.000e+00,8.836e-01,6.109e-02
9.999e-01,8.420e-01,6.109e-02
9.996e-01,7.943e-01,6.109e-02
1.000e+00,8.763e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.999e-01,8.897e-01,6.109e-02
9.997e-01,8.758e-01,6.109e-02
9.999e-01,8.986e-01,6.109e-02
9.999e-01,8.596e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.997e-01,8.432e-01,6.109e-02
1.000e+00,9.183e-01,6.109e-02
9.998e-01,8.605e-01,6.109e-02
9.999e-01,8.408e-01,6.109e-02
9.999e-01,8.595e-01,6.109e-02
9.999e-01,8.966e-01,6.109e-02
1.000e+00,9.028e-01,6.109e-02
1.000e+00,8.902e-01,6.109e-02
9.996e-01,7.819e-01,6.109e-02
1.000e+00,9.021e-01,6.109e-02
9.993e-01,7.506e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.998e-01,8.811e-01,6.109e-02
1.000e+00,8.809e-01,6.109e-02
9.999e-01,8.734e-01,6.109e-02
1.000e+00,9.093e-01,6.109e-02
1.000e+00,9.005e-01,6.109e-02
9.999e-01,8.994e-01,6.109e-02
1.000e+00,8.943e-01,6.109e-02
1.000e+00,8.986e-01,6.109e-02
9.998e-01,8.194e-01,6.109e-02
9.994e-01,8.174e-01,6.109e-02
1.000e+00,8.913e-01,6.109e-02
9.997e-01,7.879e-01,6.109e-02
9.999e-01,8.527e-01,6.109e-02
1.000e+00,9.188e-01,6.109e-02
9.992e-01,7.766e-01,6.109e-02
9.999e-01,8.763e-01,6.109e-02
9.993e-01,8.153e-01,6.109e-02
9.943e-01,8.081e-01,6.109e-02
9.995e-01,8.133e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,9.199e-01,6.109e-02
9.999e-01,8.497e-01,6.109e-02
9.999e-01,8.942e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
9.996e-01,8.570e-01,6.109e-02
1.000e+00,9.105e-01,6.109e-02
9.978e-01,7.525e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
9.999e-01,8.620e-01,6.109e-02
9.999e-01,8.710e-01,6.109e-02
9.999e-01,9.030e-01,6.109e-02
9.996e-01,7.597e-01,6.109e-02
9.999e-01,8.828e-01,6.109e-02
9.997e-01,8.573e-01,6.109e-02
1.000e+00,8.999e-01,6.109e-02
9.999e-01,8.783e-01,6.109e-02
1.000e+00,8.635e-01,6.109e-02
1.000e+00,9.235e-01,6.109e-02
9.999e-01,8.973e-01,6.109e-02
9.999e-01,8.957e-01,6.109e-02
1.000e+00,8.994e-01,6.109e-02
9.999e-01,8.461e-01,6.109e-02
1.000e+00,9.064e-01,6.109e-02
9.998e-01,8.556e-01,6.109e-02
1.000e+00,9.084e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
1.000e+00,9.296e-01,6.109e-02
9.998e-01,8.332e-01,6.109e-02
9.974e-01,7.967e-01,6.109e-02
9.997e-01,8.815e-01,6.109e-02
1.000e+00,9.264e-01,6.109e-02
9.998e-01,8.787e-01,6.109e-02
1.000e+00,9.397e-01,6.109e-02
9.999e-01,8.390e-01,6.109e-02
9.998e-01,8.251e-01,6.109e-02
9.999e-01,8.617e-01,6.109e-02
9.995e-01,8.126e-01,6.109e-02
9.998e-01,8.325e-01,6.109e-02
9.999e-01,9.003e-01,6.109e-02
9.999e-01,8.534e-01,6.109e-02
9.998e-01,8.245e-01,6.109e-02
1.000e+00,9.114e-01,6.109e-02
1.000e+00,8.637e-01,6.109e-02
9.999e-01,8.782e-01,6.109e-02
9.998e-01,8.090e-01,6.109e-02
1.000e+00,9.129e-01,6.109e-02
9.999e-01,8.523e-01,6.109e-02
1.000e+00,8.978e-01,6.109e-02
9.999e-01,8.468e-01,6.109e-02
1.000e+00,8.489e-01,6.109e-02
9.999e-01,8.975e-01,6.109e-02
9.999e-01,8.525e-01,6.109e-02
9.999e-01,8.811e-01,6.109e-02
9.998e-01,8.471e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
1.000e+00,8.817e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
9.999e-01,8.672e-01,6.109e-02
9.999e-01,8.859e-01,6.109e-02
1.000e+00,8.778e-01,6.109e-02
9.997e-01,8.626e-01,6.109e-02
1.000e+00,8.974e-01,6.109e-02
1.000e+00,9.269e-01,6.109e-02
9.999e-01,9.014e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.998e-01,8.300e-01,6.109e-02
1.000e+00,8.710e-01,6.109e-02
9.982e-01,7.443e-01,6.109e-02
1.000e+00,9.117e-01,6.109e-02
9.916e-01,7.350e-01,6.109e-02
9.999e-01,8.773e-01,6.109e-02
9.999e-01,8.955e-01,6.109e-02
1.000e+00,9.569e-01,6.109e-02
1.000e+00,9.218e-01,6.109e-02
9.991e-01,7.046e-01,6.109e-02
9.999e-01,9.077e-01,6.109e-02
1.000e+00,9.239e-01,6.109e-02
9.999e-01,8.705e-01,6.109e-02
1.000e+00,9.107e-01,6.109e-02
9.988e-01,8.403e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
1.000e+00,9.553e-01,6.109e-02
1.000e+00,8.808e-01,6.109e-02
9.999e-01,8.407e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
9.997e-01,8.293e-01,6.109e-02
1.000e+00,8.970e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
1.000e+00,8.690e-01,6.109e-02
1.000e+00,9.213e-01,6.109e-02
9.998e-01,8.243e-01,6.109e-02
1.000e+00,9.231e-01,6.109e-02
1.000e+00,8.898e-01,6.109e-02
9.999e-01,8.394e-01,6.109e-02
9.999e-01,8.487e-01,6.109e-02
9.999e-01,8.899e-01,6.109e-02
9.999e-01,8.654e-01,6.109e-02
9.999e-01,8.170e-01,6.109e-02
9.998e-01,8.441e-01,6.109e-02
9.998e-01,8.526e-01,6.109e-02
9.999e-01,8.987e-01,6.109e-02
9.992e-01,8.222e-01,6.109e-02
9.998e-01,8.289e-01,6.109e-02
9.998e-01,8.398e-01,6.109e-02
9.998e-01,8.380e-01,6.109e-02
9.999e-01,8.741e-01,6.109e-02
9.999e-01,8.996e-01,6.109e-02
9.998e-01,8.620e-01,6.109e-02
1.000e+00,8.980e-01,6.109e-02
9.999e-01,8.735e-01,6.109e-02
9.999e-01,9.094e-01,6.109e-02
9.999e-01,8.515e-01,6.109e-02
9.999e-01,8.708e-01,6.109e-02
9.999e-01,8.987e-01,6.109e-02
9.991e-01,8.084e-01,6.109e-02
9.999e-01,8.429e-01,6.109e-02
9.999e-01,8.698e-01,6.109e-02
9.999e-01,8.692e-01,6.109e-02
1.000e+00,9.069e-01,6.109e-02
9.999e-01,8.898e-01,6.109e-02
9.999e-01,8.750e-01,6.109e-02
1.000e+00,8.939e-01,6.109e-02
9.999e-01,8.964e-01,6.109e-02
9.999e-01,8.634e-01,6.109e-02
1.000e+00,8.925e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
9.998e-01,8.592e-01,6.109e-02
9.999e-01,8.598e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.999e-01,8.548e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
9.996e-01,8.448e-01,6.109e-02
9.999e-01,8.787e-01,6.109e-02
1.000e+00,9.261e-01,6.109e-02
9.998e-01,8.356e-01,6.109e-02
9.999e-01,8.692e-01,6.109e-02
9.986e-01,8.021e-01,6.109e-02
9.997e-01,8.297e-01,6.109e-02
1.000e+00,9.049e-01,6.109e-02
1.000e+00,9.236e-01,6.109e-02
9.999e-01,8.941e-01,6.109e-02
9.998e-01,8.002e-01,6.109e-02
9.904e-01,7.704e-01,6.109e-02
1.000e+00,9.102e-01,6.109e-02
9.999e-01,8.703e-01,6.109e-02
9.996e-01,8.256e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.999e-01,8.697e-01,6.109e-02
1.000e+00,8.607e-01,6.109e-02
9.998e-01,8.119e-01,6.109e-02
1.000e+00,9.018e-01,6.109e-02
1.000e+00,8.925e-01,6.109e-02
9.996e-01,8.424e-01,6.109e-02
9.994e-01,7.946e-01,6.109e-02
1.000e+00,9.064e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
1.000e+00,9.081e-01,6.109e-02
9.999e-01,8.975e-01,6.109e-02
1.000e+00,8.992e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.999e-01,8.433e-01,6.109e-02
9.997e-01,8.276e-01,6.109e-02
1.000e+00,9.153e-01,6.109e-02
9.993e-01,8.248e-01,6.109e-02
9.993e-01,7.876e-01,6.109e-02
9.996e-01,8.187e-01,6.109e-02
1.000e+00,9.228e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
9.990e-01,8.104e-01,6.109e-02
9.999e-01,8.275e-01,6.109e-02
9.995e-01,8.640e-01,6.109e-02
1.000e+00,9.036e-01,6.109e-02
9.999e-01,8.867e-01,6.109e-02
1.000e+00,8.666e-01,6.109e-02
9.998e-01,8.455e-01,6.109e-02
1.000e+00,9.084e-01,6.109e-02
9.993e-01,8.167e-01,6.109e-02
9.999e-01,8.844e-01,6.109e-02
1.000e+00,9.203e-01,6.109e-02
1.000e+00,9.081e-01,6.109e-02
9.998e-01,8.809e-01,6.109e-02
1.000e+00,9.289e-01,6.109e-02
9.997e-01,8.486e-01,6.109e-02
9.998e-01,8.565e-01,6.109e-02
1.000e+00,9.093e-01,6.109e-02
1.000e+00,9.000e-01,6.109e-02
9.998e-01,8.016e-01,6.109e-02
1.000e+00,8.957e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
9.999e-01,8.396e-01,6.109e-02
9.983e-01,8.408e-01,6.109e-02
9.952e-01,8.378e-01,6.109e-02
9.995e-01,8.187e-01,6.109e-02
9.999e-01,8.942e-01,6.109e-02
9.996e-01,7.776e-01,6.109e-02
9.998e-01,8.285e-01,6.109e-02
1.000e+00,8.752e-01,6.109e-02
1.000e+00,9.088e-01,6.109e-02
1.000e+00,9.288e-01,6.109e-02
9.999e-01,8.767e-01,6.109e-02
1.000e+00,9.335e-01,6.109e-02
1.000e+00,9.132e-01,6.109e-02
9.999e-01,9.128e-01,6.109e-02
1.000e+00,9.349e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.999e-01,8.503e-01,6.109e-02
9.999e-01,8.822e-01,6.109e-02
1.000e+00,8.753e-01,6.109e-02
1.000e+00,9.038e-01,6.109e-02
9.998e-01,8.476e-01,6.109e-02
9.999e-01,8.684e-01,6.109e-02
9.992e-01,8.074e-01,6.109e-02
9.997e-01,8.203e-01,6.109e-02
9.998e-01,8.314e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,9.419e-01,6.109e-02
9.996e-01,8.234e-01,6.109e-02
9.999e-01,8.868e-01,6.109e-02
9.999e-01,8.634e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
9.999e-01,8.982e-01,6.109e-02
9.993e-01,7.778e-01,6.109e-02
9.995e-01,8.054e-01,6.109e-02
9.999e-01,8.734e-01,6.109e-02
9.998e-01,8.346e-01,6.109e-02
1.000e+00,8.791e-01,6.109e-02
9.998e-01,8.787e-01,6.109e-02
9.999e-01,8.781e-01,6.109e-02
9.998e-01,8.505e-01,6.109e-02
9.902e-01,8.099e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
9.996e-01,8.221e-01,6.109e-02
9.998e-01,8.563e-01,6.109e-02
9.999e-01,8.881e-01,6.109e-02
9.998e-01,8.355e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.999e-01,8.568e-01,6.109e-02
1.000e+00,9.391e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
1.000e+00,8.650e-01,6.109e-02
9.999e-01,8.967e-01,6.109e-02
1.000e+00,8.762e-01,6.109e-02
9.998e-01,8.668e-01,6.109e-02
9.998e-01,8.377e-01,6.109e-02
1.000e+00,8.998e-01,6.109e-02
1.000e+00,8.861e-01,6.109e-02
1.000e+00,9.265e-01,6.109e-02
1.000e+00,9.373e-01,6.109e-02
1.000e+00,8.879e-01,6.109e-02
9.997e-01,8.184e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
9.996e-01,8.306e-01,6.109e-02
9.981e-01,7.897e-01,6.109e-02
1.000e+00,9.369e-01,6.109e-02
1.000e+00,8.995e-01,6.109e-02
9.999e-01,8.956e-01,6.109e-02
9.987e-01,8.244e-01,6.109e-02
9.999e-01,8.563e-01,6.109e-02
9.978e-01,8.065e-01,6.109e-02
9.998e-01,8.278e-01,6.109e-02
1.000e+00,8.601e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
9.999e-01,8.683e-01,6.109e-02
9.979e-01,8.319e-01,6.109e-02
9.999e-01,8.656e-01,6.109e-02
9.999e-01,8.870e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
9.999e-01,8.804e-01,6.109e-02
9.997e-01,8.154e-01,6.109e-02
9.998e-01,8.021e-01,6.109e-02
9.999e-01,8.795e-01,6.109e-02
9.999e-01,8.510e-01,6.109e-02
1.000e+00,9.159e-01,6.109e-02
9.998e-01,8.377e-01,6.109e-02
9.998e-01,8.479e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
9.999e-01,9.216e-01,6.109e-02
9.999e-01,8.982e-01,6.109e-02
1.000e+00,9.324e-01,6.109e-02
1.000e+00,9.173e-01,6.109e-02
9.998e-01,8.147e-01,6.109e-02
1.000e+00,9.107e-01,6.109e-02
9.999e-01,8.407e-01,6.109e-02
9.999e-01,8.732e-01,6.109e-02
9.998e-01,8.356e-01,6.109e-02
9.996e-01,7.966e-01,6.109e-02
1.000e+00,8.713e-01,6.109e-02
1.000e+00,9.282e-01,6.109e-02
9.990e-01,7.863e-01,6.109e-02
1.000e+00,9.128e-01,6.109e-02
1.000e+00,8.919e-01,6.109e-02
9.952e-01,7.816e-01,6.109e-02
1.000e+00,8.800e-01,6.109e-02
9.999e-01,8.960e-01,6.109e-02
1.000e+00,9.006e-01,6.109e-02
9.999e-01,8.985e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.999e-01,8.751e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
9.998e-01,8.701e-01,6.109e-02
1.000e+00,9.399e-01,6.109e-02
1.000e+00,9.206e-01,6.109e-02
9.996e-01,8.427e-01,6.109e-02
9.998e-01,8.176e-01,6.109e-02
9.999e-01,8.750e-01,6.109e-02
9.999e-01,8.721e-01,6.109e-02
9.998e-01,8.713e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
1.000e+00,9.380e-01,6.109e-02
9.998e-01,8.350e-01,6.109e-02
1.000e+00,9.443e-01,6.109e-02
9.869e-01,6.597e-01,6.109e-02
9.999e-01,8.582e-01,6.109e-02
9.999e-01,8.639e-01,6.109e-02
1.000e+00,9.412e-01,6.109e-02
9.998e-01,8.781e-01,6.109e-02
1.000e+00,9.004e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
9.997e-01,8.372e-01,6.109e-02
9.997e-01,8.317e-01,6.109e-02
1.000e+00,9.383e-01,6.109e-02
9.999e-01,8.798e-01,6.109e-02
9.997e-01,8.514e-01,6.109e-02
9.999e-01,8.900e-01,6.109e-02
1.000e+00,8.949e-01,6.109e-02
1.000e+00,8.973e-01,6.109e-02
9.995e-01,8.555e-01,6.109e-02
9.998e-01,8.799e-01,6.109e-02
9.988e-01,8.554e-01,6.109e-02
9.999e-01,8.741e-01,6.109e-02
9.999e-01,8.761e-01,6.109e-02
9.993e-01,7.897e-01,6.109e-02
1.000e+00,9.132e-01,6.109e-02
9.998e-01,8.242e-01,6.109e-02
9.998e-01,8.069e-01,6.109e-02
9.997e-01,7.918e-01,6.109e-02
9.999e-01,8.890e-01,6.109e-02
1.000e+00,8.941e-01,6.109e-02
9.998e-01,8.646e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
1.000e+00,9.060e-01,6.109e-02
9.999e-01,8.659e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
1.000e+00,9.198e-01,6.109e-02
9.999e-01,8.611e-01,6.109e-02
1.000e+00,8.990e-01,6.109e-02
1.000e+00,8.977e-01,6.109e-02
9.995e-01,8.290e-01,6.109e-02
1.000e+00,9.212e-01,6.109e-02
9.998e-01,8.477e-01,6.109e-02
1.000e+00,9.257e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
9.988e-01,7.875e-01,6.109e-02
9.999e-01,8.461e-01,6.109e-02
9.999e-01,8.350e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
1.000e+00,8.821e-01,6.109e-02
9.999e-01,8.851e-01,6.109e-02
1.000e+00,9.183e-01,6.109e-02
9.999e-01,8.857e-01,6.109e-02
9.997e-01,8.117e-01,6.109e-02
9.999e-01,8.359e-01,6.109e-02
9.999e-01,8.879e-01,6.109e-02
1.000e+00,9.045e-01,6.109e-02
9.999e-01,8.844e-01,6.109e-02
1.000e+00,9.142e-01,6.109e-02
9.995e-01,7.998e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
1.000e+00,9.019e-01,6.109e-02
9.998e-01,8.697e-01,6.109e-02
1.000e+00,9.400e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
1.000e+00,9.107e-01,6.109e-02
1.000e+00,8.995e-01,6.109e-02
9.999e-01,8.630e-01,6.109e-02
9.999e-01,8.683e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
9.999e-01,8.861e-01,6.109e-02
9.999e-01,8.759e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
9.999e-01,8.552e-01,6.109e-02
1.000e+00,9.082e-01,6.109e-02
1.000e+00,8.982e-01,6.109e-02
1.000e+00,9.323e-01,6.109e-02
9.997e-01,8.399e-01,6.109e-02
1.000e+00,8.844e-01,6.109e-02
9.999e-01,8.860e-01,6.109e-02
9.948e-01,8.403e-01,6.109e-02
1.000e+00,9.378e-01,6.109e-02
1.000e+00,9.273e-01,6.109e-02
9.997e-01,8.608e-01,6.109e-02
9.999e-01,8.415e-01,6.109e-02
9.999e-01,8.841e-01,6.109e-02
9.999e-01,8.426e-01,6.109e-02
9.999e-01,8.946e-01,6.109e-02
1.000e+00,9.465e-01,6.109e-02
9.999e-01,8.593e-01,6.109e-02
9.999e-01,8.266e-01,6.109e-02
9.999e-01,9.065e-01,6.109e-02
9.997e-01,8.455e-01,6.109e-02
9.995e-01,8.202e-01,6.109e-02
9.999e-01,8.818e-01,6.109e-02
1.000e+00,8.872e-01,6.109e-02
9.993e-01,7.800e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
1.000e+00,8.923e-01,6.109e-02
9.999e-01,8.336e-01,6.109e-02
9.999e-01,8.864e-01,6.109e-02
1.000e+00,8.807e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
1.000e+00,9.273e-01,6.109e-02
1.000e+00,9.215e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
9.998e-01,8.158e-01,6.109e-02
1.000e+00,9.196e-01,6.109e-02
9.999e-01,8.991e-01,6.109e-02
9.999e-01,8.876e-01,6.109e-02
9.999e-01,8.572e-01,6.109e-02
9.997e-01,8.287e-01,6.109e-02
1.000e+00,9.059e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
1.000e+00,9.275e-01,6.109e-02
9.999e-01,8.725e-01,6.109e-02
9.993e-01,8.636e-01,6.109e-02
1.000e+00,9.470e-01,6.109e-02
9.990e-01,8.151e-01,6.109e-02
9.999e-01,8.455e-01,6.109e-02
1.000e+00,8.990e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
9.997e-01,8.331e-01,6.109e-02
9.997e-01,8.135e-01,6.109e-02
9.999e-01,8.596e-01,6.109e-02
1.000e+00,9.301e-01,6.109e-02
1.000e+00,8.936e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
9.991e-01,8.261e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
9.995e-01,8.284e-01,6.109e-02
9.999e-01,8.854e-01,6.109e-02
9.996e-01,8.274e-01,6.109e-02
9.996e-01,8.410e-01,6.109e-02
9.998e-01,8.740e-01,6.109e-02
9.922e-01,7.552e-01,6.109e-02
9.999e-01,8.536e-01,6.109e-02
1.000e+00,8.978e-01,6.109e-02
9.999e-01,8.808e-01,6.109e-02
9.999e-01,9.036e-01,6.109e-02
9.998e-01,8.536e-01,6.109e-02
1.000e+00,9.284e-01,6.109e-02
9.999e-01,8.980e-01,6.109e-02
9.998e-01,8.469e-01,6.109e-02
1.000e+00,9.138e-01,6.109e-02
9.999e-01,9.058e-01,6.109e-02
1.000e+00,8.639e-01,6.109e-02
9.999e-01,8.571e-01,6.109e-02
9.998e-01,8.591e-01,6.109e-02
9.999e-01,8.637e-01,6.109e-02
9.999e-01,8.761e-01,6.109e-02
1.000e+00,9.264e-01,6.109e-02
9.997e-01,8.777e-01,6.109e-02
9.997e-01,8.263e-01,6.109e-02
9.999e-01,8.684e-01,6.109e-02
1.000e+00,8.893e-01,6.109e-02
1.000e+00,9.054e-01,6.109e-02
9.990e-01,7.880e-01,6.109e-02
9.998e-01,8.651e-01,6.109e-02
9.998e-01,8.472e-01,6.109e-02
9.999e-01,8.309e-01,6.109e-02
9.996e-01,8.377e-01,6.109e-02
9.999e-01,8.589e-01,6.109e-02
9.998e-01,8.368e-01,6.109e-02
1.000e+00,9.292e-01,6.109e-02
9.998e-01,8.158e-01,6.109e-02
9.997e-01,8.394e-01,6.109e-02
1.000e+00,8.906e-01,6.109e-02
9.998e-01,8.574e-01,6.109e-02
1.000e+00,8.944e-01,6.109e-02
1.000e+00,9.247e-01,6.109e-02
9.999e-01,8.923e-01,6.109e-02
9.999e-01,8.492e-01,6.109e-02
1.000e+00,9.388e-01,6.109e-02
1.000e+00,9.058e-01,6.109e-02
1.000e+00,9.082e-01,6.109e-02
9.999e-01,8.365e-01,6.109e-02
1.000e+00,9.402e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
9.994e-01,8.597e-01,6.109e-02
9.999e-01,8.979e-01,6.109e-02
1.000e+00,8.825e-01,6.109e-02
9.999e-01,9.021e-01,6.109e-02
1.000e+00,9.191e-01,6.109e-02
1.000e+00,8.969e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
9.999e-01,8.512e-01,6.109e-02
9.999e-01,9.026e-01,6.109e-02
9.999e-01,8.974e-01,6.109e-02
1.000e+00,9.045e-01,6.109e-02
9.995e-01,8.152e-01,6.109e-02
1.000e+00,8.955e-01,6.109e-02
9.999e-01,8.491e-01,6.109e-02
9.997e-01,8.619e-01,6.109e-02
9.994e-01,8.500e-01,6.109e-02
9.992e-01,7.734e-01,6.109e-02
1.000e+00,9.036e-01,6.109e-02
1.000e+00,8.941e-01,6.109e-02
9.999e-01,8.908e-01,6.109e-02
9.999e-01,9.075e-01,6.109e-02
1.000e+00,8.994e-01,6.109e-02
9.998e-01,8.496e-01,6.109e-02
9.997e-01,8.157e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
9.997e-01,8.501e-01,6.109e-02
1.000e+00,9.079e-01,6.109e-02
9.999e-01,8.830e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
9.997e-01,8.805e-01,6.109e-02
9.998e-01,8.488e-01,6.109e-02
1.000e+00,8.686e-01,6.109e-02
9.999e-01,8.945e-01,6.109e-02
1.000e+00,8.982e-01,6.109e-02
9.999e-01,8.425e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
9.999e-01,8.688e-01,6.109e-02
1.000e+00,8.757e-01,6.109e-02
9.999e-01,8.649e-01,6.109e-02
1.000e+00,8.970e-01,6.109e-02
9.999e-01,8.670e-01,6.109e-02
1.000e+00,8.898e-01,6.109e-02
1.000e+00,9.172e-01,6.109e-02
1.000e+00,9.163e-01,6.109e-02
9.999e-01,8.660e-01,6.109e-02
9.994e-01,8.359e-01,6.109e-02
1.000e+00,9.355e-01,6.109e-02
9.995e-01,7.939e-01,6.109e-02
9.999e-01,8.543e-01,6.109e-02
9.998e-01,8.475e-01,6.109e-02
1.000e+00,8.977e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
9.999e-01,8.846e-01,6.109e-02
9.999e-01,8.807e-01,6.109e-02
1.000e+00,9.000e-01,6.109e-02
9.996e-01,8.601e-01,6.109e-02
9.999e-01,8.606e-01,6.109e-02
9.999e-01,9.220e-01,6.109e-02
9.997e-01,8.523e-01,6.109e-02
9.998e-01,8.532e-01,6.109e-02
9.999e-01,8.803e-01,6.109e-02
9.999e-01,8.235e-01,6.109e-02
1.000e+00,8.839e-01,6.109e-02
9.998e-01,8.481e-01,6.109e-02
9.998e-01,8.523e-01,6.109e-02
9.997e-01,8.657e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
9.997e-01,8.462e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
1.000e+00,9.085e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
1.000e+00,8.666e-01,6.109e-02
1.000e+00,9.008e-01,6.109e-02
9.993e-01,8.433e-01,6.109e-02
9.998e-01,7.952e-01,6.109e-02
9.999e-01,9.019e-01,6.109e-02
1.000e+00,8.969e-01,6.109e-02
1.000e+00,9.261e-01,6.109e-02
9.996e-01,8.598e-01,6.109e-02
9.999e-01,8.663e-01,6.109e-02
9.993e-01,8.612e-01,6.109e-02
9.999e-01,8.498e-01,6.109e-02
1.000e+00,9.159e-01,6.109e-02
9.999e-01,8.312e-01,6.109e-02
9.999e-01,8.315e-01,6.109e-02
9.999e-01,8.787e-01,6.109e-02
1.000e+00,9.435e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
1.000e+00,8.947e-01,6.109e-02
9.996e-01,8.490e-01,6.109e-02
1.000e+00,9.077e-01,6.109e-02
1.000e+00,9.274e-01,6.109e-02
1.000e+00,8.817e-01,6.109e-02
1.000e+00,9.177e-01,6.109e-02
9.999e-01,8.870e-01,6.109e-02
9.999e-01,9.012e-01,6.109e-02
9.997e-01,8.134e-01,6.109e-02
9.998e-01,8.480e-01,6.109e-02
9.999e-01,9.193e-01,6.109e-02
9.998e-01,8.643e-01,6.109e-02
9.999e-01,8.629e-01,6.109e-02
9.996e-01,8.512e-01,6.109e-02
9.999e-01,8.140e-01,6.109e-02
9.998e-01,8.424e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.999e-01,8.777e-01,6.109e-02
9.999e-01,8.316e-01,6.109e-02
1.000e+00,9.338e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
1.000e+00,9.201e-01,6.109e-02
9.999e-01,8.604e-01,6.109e-02
9.999e-01,8.303e-01,6.109e-02
9.999e-01,8.446e-01,6.109e-02
9.998e-01,8.173e-01,6.109e-02
1.000e+00,9.287e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
1.000e+00,9.351e-01,6.109e-02
9.999e-01,8.846e-01,6.109e-02
1.000e+00,9.289e-01,6.109e-02
9.998e-01,8.747e-01,6.109e-02
1.000e+00,8.939e-01,6.109e-02
9.998e-01,7.852e-01,6.109e-02
1.000e+00,8.761e-01,6.109e-02
1.000e+00,9.093e-01,6.109e-02
1.000e+00,9.153e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.998e-01,8.481e-01,6.109e-02
1.000e+00,9.027e-01,6.109e-02
1.000e+00,9.124e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
1.000e+00,8.912e-01,6.109e-02
9.995e-01,7.942e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
9.999e-01,8.296e-01,6.109e-02
9.999e-01,8.626e-01,6.109e-02
1.000e+00,8.766e-01,6.109e-02
9.995e-01,8.207e-01,6.109e-02
9.999e-01,8.658e-01,6.109e-02
9.997e-01,8.618e-01,6.109e-02
1.000e+00,9.080e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
1.000e+00,8.745e-01,6.109e-02
9.997e-01,8.012e-01,6.109e-02
9.994e-01,8.141e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
9.942e-01,7.723e-01,6.109e-02
1.000e+00,9.245e-01,6.109e-02
1.000e+00,9.343e-01,6.109e-02
9.999e-01,8.902e-01,6.109e-02
9.999e-01,8.806e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
9.999e-01,9.030e-01,6.109e-02
1.000e+00,8.960e-01,6.109e-02
9.999e-01,8.659e-01,6.109e-02
9.999e-01,8.822e-01,6.109e-02
9.999e-01,8.736e-01,6.109e-02
1.000e+00,8.945e-01,6.109e-02
9.945e-01,7.724e-01,6.109e-02
9.999e-01,8.525e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
9.998e-01,8.468e-01,6.109e-02
1.000e+00,9.284e-01,6.109e-02
1.000e+00,9.263e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.993e-01,7.685e-01,6.109e-02
1.000e+00,9.221e-01,6.109e-02
9.999e-01,8.996e-01,6.109e-02
1.000e+00,9.078e-01,6.109e-02
1.000e+00,9.101e-01,6.109e-02
9.999e-01,8.358e-01,6.109e-02
1.000e+00,9.130e-01,6.109e-02
9.998e-01,8.395e-01,6.109e-02
9.999e-01,8.894e-01,6.109e-02
9.993e-01,8.353e-01,6.109e-02
1.000e+00,8.564e-01,6.109e-02
9.993e-01,8.059e-01,6.109e-02
9.999e-01,8.761e-01,6.109e-02
1.000e+00,8.915e-01,6.109e-02
9.998e-01,8.455e-01,6.109e-02
9.999e-01,8.639e-01,6.109e-02
1.000e+00,8.946e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
9.999e-01,8.848e-01,6.109e-02
9.999e-01,8.933e-01,6.109e-02
9.999e-01,8.873e-01,6.109e-02
9.996e-01,8.331e-01,6.109e-02
9.985e-01,8.468e-01,6.109e-02
1.000e+00,8.971e-01,6.109e-02
1.000e+00,8.911e-01,6.109e-02
1.000e+00,9.067e-01,6.109e-02
9.990e-01,8.215e-01,6.109e-02
1.000e+00,9.271e-01,6.109e-02
1.000e+00,9.015e-01,6.109e-02
9.999e-01,8.894e-01,6.109e-02
9.999e-01,8.587e-01,6.109e-02
1.000e+00,9.548e-01,6.109e-02
9.999e-01,8.877e-01,6.109e-02
9.999e-01,9.004e-01,6.109e-02
9.994e-01,8.156e-01,6.109e-02
9.998e-01,8.464e-01,6.109e-02
9.997e-01,8.251e-01,6.109e-02
9.997e-01,8.181e-01,6.109e-02
9.996e-01,8.338e-01,6.109e-02
1.000e+00,9.354e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
1.000e+00,9.177e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
9.999e-01,8.937e-01,6.109e-02
1.000e+00,8.984e-01,6.109e-02
9.999e-01,8.490e-01,6.109e-02
9.999e-01,8.982e-01,6.109e-02
1.000e+00,9.199e-01,6.109e-02
1.000e+00,8.983e-01,6.109e-02
9.993e-01,8.427e-01,6.109e-02
9.999e-01,8.326e-01,6.109e-02
1.000e+00,8.578e-01,6.109e-02
9.996e-01,8.817e-01,6.109e-02
9.998e-01,8.435e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
1.000e+00,9.263e-01,6.109e-02
1.000e+00,9.014e-01,6.109e-02
9.999e-01,8.698e-01,6.109e-02
9.998e-01,8.481e-01,6.109e-02
9.999e-01,8.302e-01,6.109e-02
1.000e+00,9.029e-01,6.109e-02
1.000e+00,8.906e-01,6.109e-02
9.999e-01,9.045e-01,6.109e-02
9.999e-01,8.547e-01,6.109e-02
1.000e+00,9.164e-01,6.109e-02
9.999e-01,8.960e-01,6.109e-02
9.999e-01,8.900e-01,6.109e-02
1.000e+00,9.269e-01,6.109e-02
1.000e+00,9.214e-01,6.109e-02
9.997e-01,8.812e-01,6.109e-02
9.999e-01,8.921e-01,6.109e-02
9.999e-01,8.921e-01,6.109e-02
9.998e-01,8.545e-01,6.109e-02
9.998e-01,8.665e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
1.000e+00,9.082e-01,6.109e-02
9.997e-01,8.136e-01,6.109e-02
1.000e+00,8.764e-01,6.109e-02
9.993e-01,7.947e-01,6.109e-02
9.998e-01,8.354e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.999e-01,8.381e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
9.999e-01,9.059e-01,6.109e-02
9.996e-01,8.157e-01,6.109e-02
9.999e-01,8.604e-01,6.109e-02
9.998e-01,7.837e-01,6.109e-02
9.998e-01,8.485e-01,6.109e-02
9.993e-01,7.959e-01,6.109e-02
9.999e-01,8.490e-01,6.109e-02
9.999e-01,9.308e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
9.999e-01,8.842e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
1.000e+00,8.966e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
1.000e+00,8.453e-01,6.109e-02
9.998e-01,8.531e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
9.999e-01,8.934e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
1.000e+00,8.961e-01,6.109e-02
1.000e+00,9.196e-01,6.109e-02
1.000e+00,8.996e-01,6.109e-02
9.999e-01,8.403e-01,6.109e-02
9.999e-01,8.555e-01,6.109e-02
1.000e+00,8.970e-01,6.109e-02
1.000e+00,9.274e-01,6.109e-02
1.000e+00,8.735e-01,6.109e-02
9.998e-01,8.539e-01,6.109e-02
9.996e-01,8.024e-01,6.109e-02
1.000e+00,9.220e-01,6.109e-02
9.998e-01,8.264e-01,6.109e-02
1.000e+00,9.217e-01,6.109e-02
9.999e-01,9.011e-01,6.109e-02
9.999e-01,8.848e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
9.997e-01,8.511e-01,6.109e-02
9.999e-01,8.414e-01,6.109e-02
9.997e-01,8.399e-01,6.109e-02
1.000e+00,8.761e-01,6.109e-02
1.000e+00,9.122e-01,6.109e-02
1.000e+00,9.355e-01,6.109e-02
1.000e+00,9.051e-01,6.109e-02
1.000e+00,8.925e-01,6.109e-02
9.999e-01,8.933e-01,6.109e-02
1.000e+00,9.418e-01,6.109e-02
1.000e+00,9.254e-01,6.109e-02
1.000e+00,9.343e-01,6.109e-02
9.999e-01,8.418e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
1.000e+00,9.279e-01,6.109e-02
1.000e+00,9.037e-01,6.109e-02
9.999e-01,8.725e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
9.999e-01,8.923e-01,6.109e-02
9.998e-01,8.527e-01,6.109e-02
9.999e-01,8.607e-01,6.109e-02
9.999e-01,8.798e-01,6.109e-02
9.998e-01,8.246e-01,6.109e-02
1.000e+00,9.241e-01,6.109e-02
1.000e+00,9.026e-01,6.109e-02
1.000e+00,9.374e-01,6.109e-02
9.997e-01,8.180e-01,6.109e-02
9.999e-01,8.853e-01,6.109e-02
1.000e+00,9.095e-01,6.109e-02
9.998e-01,8.577e-01,6.109e-02
9.999e-01,8.372e-01,6.109e-02
1.000e+00,9.006e-01,6.109e-02
9.998e-01,8.433e-01,6.109e-02
1.000e+00,9.073e-01,6.109e-02
1.000e+00,9.122e-01,6.109e-02
9.996e-01,8.349e-01,6.109e-02
9.998e-01,8.525e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
9.999e-01,8.519e-01,6.109e-02
1.000e+00,9.183e-01,6.109e-02
9.998e-01,8.478e-01,6.109e-02
1.000e+00,8.917e-01,6.109e-02
9.999e-01,8.827e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
1.000e+00,8.841e-01,6.109e-02
9.999e-01,8.823e-01,6.109e-02
9.970e-01,7.322e-01,6.109e-02
1.000e+00,9.057e-01,6.109e-02
9.999e-01,8.795e-01,6.109e-02
9.999e-01,8.947e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
1.000e+00,9.069e-01,6.109e-02
9.999e-01,8.690e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
9.998e-01,8.861e-01,6.109e-02
9.999e-01,8.879e-01,6.109e-02
9.999e-01,8.664e-01,6.109e-02
1.000e+00,9.333e-01,6.109e-02
9.995e-01,8.237e-01,6.109e-02
9.998e-01,8.469e-01,6.109e-02
9.998e-01,8.628e-01,6.109e-02
9.999e-01,8.495e-01,6.109e-02
1.000e+00,9.303e-01,6.109e-02
9.999e-01,8.805e-01,6.109e-02
1.000e+00,8.802e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
1.000e+00,9.129e-01,6.109e-02
9.998e-01,8.801e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
9.999e-01,8.860e-01,6.109e-02
1.000e+00,8.949e-01,6.109e-02
9.996e-01,8.633e-01,6.109e-02
9.997e-01,8.464e-01,6.109e-02
1.000e+00,8.909e-01,6.109e-02
1.000e+00,9.155e-01,6.109e-02
9.998e-01,8.520e-01,6.109e-02
9.995e-01,8.278e-01,6.109e-02
9.920e-01,7.997e-01,6.109e-02
9.998e-01,8.334e-01,6.109e-02
9.999e-01,8.548e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
9.999e-01,8.412e-01,6.109e-02
1.000e+00,8.741e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
1.000e+00,8.699e-01,6.109e-02
9.999e-01,8.981e-01,6.109e-02
9.999e-01,8.487e-01,6.109e-02
9.999e-01,8.655e-01,6.109e-02
9.999e-01,8.531e-01,6.109e-02
1.000e+00,9.031e-01,6.109e-02
9.997e-01,8.499e-01,6.109e-02
1.000e+00,8.826e-01,6.109e-02
9.999e-01,8.542e-01,6.109e-02
9.975e-01,7.993e-01,6.109e-02
9.998e-01,8.418e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
9.984e-01,7.694e-01,6.109e-02
9.999e-01,8.555e-01,6.109e-02
9.998e-01,9.151e-01,6.109e-02
1.000e+00,8.627e-01,6.109e-02
1.000e+00,8.828e-01,6.109e-02
9.999e-01,8.591e-01,6.109e-02
9.996e-01,8.209e-01,6.109e-02
9.999e-01,8.853e-01,6.109e-02
9.999e-01,8.512e-01,6.109e-02
9.998e-01,8.233e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
9.999e-01,8.373e-01,6.109e-02
9.999e-01,8.527e-01,6.109e-02
9.995e-01,7.791e-01,6.109e-02
9.972e-01,8.309e-01,6.109e-02
9.996e-01,8.426e-01,6.109e-02
1.000e+00,8.797e-01,6.109e-02
9.996e-01,8.294e-01,6.109e-02
9.999e-01,8.915e-01,6.109e-02
9.998e-01,8.536e-01,6.109e-02
9.998e-01,8.573e-01,6.109e-02
1.000e+00,9.148e-01,6.109e-02
9.998e-01,8.260e-01,6.109e-02
9.999e-01,8.501e-01,6.109e-02
9.999e-01,8.711e-01,6.109e-02
1.000e+00,9.126e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
1.000e+00,8.988e-01,6.109e-02
1.000e+00,9.080e-01,6.109e-02
1.000e+00,8.815e-01,6.109e-02
1.000e+00,9.262e-01,6.109e-02
9.999e-01,8.724e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
9.999e-01,8.566e-01,6.109e-02
9.999e-01,8.704e-01,6.109e-02
9.999e-01,8.938e-01,6.109e-02
1.000e+00,8.899e-01,6.109e-02
9.999e-01,8.912e-01,6.109e-02
1.000e+00,9.072e-01,6.109e-02
9.999e-01,8.519e-01,6.109e-02
1.000e+00,9.259e-01,6.109e-02
9.999e-01,8.547e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
9.998e-01,8.560e-01,6.109e-02
1.000e+00,9.192e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
9.999e-01,8.818e-01,6.109e-02
9.998e-01,8.306e-01,6.109e-02
9.999e-01,8.939e-01,6.109e-02
9.999e-01,8.567e-01,6.109e-02
1.000e+00,8.827e-01,6.109e-02
9.998e-01,8.731e-01,6.109e-02
1.000e+00,9.276e-01,6.109e-02
9.999e-01,8.805e-01,6.109e-02
9.998e-01,8.687e-01,6.109e-02
1.000e+00,9.141e-01,6.109e-02
9.999e-01,8.663e-01,6.109e-02
1.000e+00,8.649e-01,6.109e-02
9.999e-01,8.716e-01,6.109e-02
9.999e-01,8.632e-01,6.109e-02
9.999e-01,8.793e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.935e-01,7.500e-01,6.109e-02
9.999e-01,9.037e-01,6.109e-02
9.999e-01,8.986e-01,6.109e-02
9.995e-01,8.175e-01,6.109e-02
1.000e+00,9.018e-01,6.109e-02
9.999e-01,8.603e-01,6.109e-02
9.957e-01,7.758e-01,6.109e-02
9.999e-01,9.015e-01,6.109e-02
1.000e+00,9.115e-01,6.109e-02
1.000e+00,9.150e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
1.000e+00,9.048e-01,6.109e-02
1.000e+00,8.890e-01,6.109e-02
9.998e-01,8.653e-01,6.109e-02
1.000e+00,9.384e-01,6.109e-02
9.999e-01,8.697e-01,6.109e-02
9.999e-01,8.588e-01,6.109e-02
9.997e-01,8.483e-01,6.109e-02
1.000e+00,8.910e-01,6.109e-02
9.997e-01,7.794e-01,6.109e-02
1.000e+00,9.252e-01,6.109e-02
9.998e-01,8.857e-01,6.109e-02
1.000e+00,9.409e-01,6.109e-02
1.000e+00,9.314e-01,6.109e-02
1.000e+00,9.095e-01,6.109e-02
9.996e-01,8.519e-01,6.109e-02
9.999e-01,8.422e-01,6.109e-02
1.000e+00,9.231e-01,6.109e-02
9.999e-01,8.693e-01,6.109e-02
1.000e+00,9.487e-01,6.109e-02
9.999e-01,8.919e-01,6.109e-02
1.000e+00,8.971e-01,6.109e-02
9.998e-01,8.469e-01,6.109e-02
1.000e+00,9.060e-01,6.109e-02
9.999e-01,8.835e-01,6.109e-02
1.000e+00,8.760e-01,6.109e-02
9.999e-01,8.989e-01,6.109e-02
9.999e-01,8.666e-01,6.109e-02
9.990e-01,7.673e-01,6.109e-02
1.000e+00,9.105e-01,6.109e-02
1.000e+00,9.041e-01,6.109e-02
1.000e+00,9.387e-01,6.109e-02
9.998e-01,8.191e-01,6.109e-02
9.999e-01,8.484e-01,6.109e-02
9.998e-01,8.480e-01,6.109e-02
9.998e-01,8.715e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
9.999e-01,9.043e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
1.000e+00,9.214e-01,6.109e-02
9.996e-01,8.691e-01,6.109e-02
9.999e-01,8.844e-01,6.109e-02
9.998e-01,8.799e-01,6.109e-02
9.990e-01,8.158e-01,6.109e-02
9.999e-01,8.707e-01,6.109e-02
9.999e-01,8.552e-01,6.109e-02
9.998e-01,8.891e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.999e-01,8.539e-01,6.109e-02
9.999e-01,8.619e-01,6.109e-02
9.999e-01,8.956e-01,6.109e-02
1.000e+00,9.130e-01,6.109e-02
1.000e+00,9.004e-01,6.109e-02
9.994e-01,7.514e-01,6.109e-02
1.000e+00,9.012e-01,6.109e-02
9.995e-01,7.525e-01,6.109e-02
9.994e-01,8.001e-01,6.109e-02
1.000e+00,9.053e-01,6.109e-02
9.999e-01,8.764e-01,6.109e-02
9.992e-01,8.489e-01,6.109e-02
9.999e-01,8.682e-01,6.109e-02
9.998e-01,8.101e-01,6.109e-02
9.998e-01,8.497e-01,6.109e-02
9.998e-01,8.725e-01,6.109e-02
9.999e-01,8.801e-01,6.109e-02
9.996e-01,8.349e-01,6.109e-02
9.998e-01,8.466e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
9.993e-01,8.890e-01,6.109e-02
9.999e-01,8.302e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
9.999e-01,8.692e-01,6.109e-02
9.998e-01,8.532e-01,6.109e-02
9.996e-01,8.204e-01,6.109e-02
9.999e-01,8.836e-01,6.109e-02
9.999e-01,8.530e-01,6.109e-02
9.996e-01,8.704e-01,6.109e-02
9.997e-01,8.772e-01,6.109e-02
9.999e-01,8.868e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
9.997e-01,8.432e-01,6.109e-02
9.999e-01,8.506e-01,6.109e-02
9.999e-01,8.833e-01,6.109e-02
9.999e-01,8.777e-01,6.109e-02
9.999e-01,8.994e-01,6.109e-02
1.000e+00,8.624e-01,6.109e-02
9.999e-01,8.966e-01,6.109e-02
1.000e+00,9.035e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
9.999e-01,8.418e-01,6.109e-02
9.989e-01,7.802e-01,6.109e-02
1.000e+00,9.282e-01,6.109e-02
9.999e-01,8.798e-01,6.109e-02
1.000e+00,8.749e-01,6.109e-02
1.000e+00,9.103e-01,6.109e-02
1.000e+00,9.162e-01,6.109e-02
9.998e-01,8.122e-01,6.109e-02
9.997e-01,8.665e-01,6.109e-02
1.000e+00,9.046e-01,6.109e-02
1.000e+00,9.064e-01,6.109e-02
9.999e-01,8.377e-01,6.109e-02
1.000e+00,9.105e-01,6.109e-02
1.000e+00,9.098e-01,6.109e-02
9.999e-01,8.614e-01,6.109e-02
9.999e-01,8.717e-01,6.109e-02
9.995e-01,8.217e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.999e-01,8.720e-01,6.109e-02
9.999e-01,9.052e-01,6.109e-02
9.964e-01,8.168e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.997e-01,8.103e-01,6.109e-02
1.000e+00,8.845e-01,6.109e-02
9.976e-01,7.944e-01,6.109e-02
9.997e-01,8.387e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
9.999e-01,8.756e-01,6.109e-02
9.999e-01,8.843e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.999e-01,8.675e-01,6.109e-02
1.000e+00,9.146e-01,6.109e-02
9.999e-01,8.963e-01,6.109e-02
1.000e+00,8.870e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
9.980e-01,7.929e-01,6.109e-02
9.999e-01,8.377e-01,6.109e-02
9.975e-01,7.950e-01,6.109e-02
1.000e+00,8.947e-01,6.109e-02
1.000e+00,9.361e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
1.000e+00,8.908e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.997e-01,8.332e-01,6.109e-02
9.999e-01,8.307e-01,6.109e-02
9.999e-01,8.830e-01,6.109e-02
9.997e-01,8.407e-01,6.109e-02
1.000e+00,9.211e-01,6.109e-02
9.993e-01,7.724e-01,6.109e-02
9.998e-01,8.724e-01,6.109e-02
9.996e-01,8.100e-01,6.109e-02
9.996e-01,8.354e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
1.000e+00,9.038e-01,6.109e-02
9.997e-01,8.509e-01,6.109e-02
9.999e-01,8.738e-01,6.109e-02
1.000e+00,8.958e-01,6.109e-02
1.000e+00,9.327e-01,6.109e-02
1.000e+00,9.179e-01,6.109e-02
9.998e-01,8.601e-01,6.109e-02
1.000e+00,9.371e-01,6.109e-02
9.999e-01,8.538e-01,6.109e-02
1.000e+00,9.499e-01,6.109e-02
9.999e-01,8.310e-01,6.109e-02
1.000e+00,9.093e-01,6.109e-02
9.992e-01,7.958e-01,6.109e-02
1.000e+00,9.057e-01,6.109e-02
1.000e+00,9.212e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
9.999e-01,8.532e-01,6.109e-02
1.000e+00,9.062e-01,6.109e-02
1.000e+00,9.319e-01,6.109e-02
9.998e-01,8.355e-01,6.109e-02
9.999e-01,8.646e-01,6.109e-02
9.987e-01,7.803e-01,6.109e-02
9.993e-01,7.808e-01,6.109e-02
9.999e-01,8.461e-01,6.109e-02
9.999e-01,8.852e-01,6.109e-02
9.999e-01,8.769e-01,6.109e-02
9.998e-01,8.128e-01,6.109e-02
1.000e+00,9.001e-01,6.109e-02
9.993e-01,8.191e-01,6.109e-02
1.000e+00,9.218e-01,6.109e-02
9.999e-01,8.694e-01,6.109e-02
9.999e-01,8.691e-01,6.109e-02
9.999e-01,8.690e-01,6.109e-02
9.999e-01,8.710e-01,6.109e-02
9.993e-01,7.790e-01,6.109e-02
9.999e-01,8.703e-01,6.109e-02
9.999e-01,8.895e-01,6.109e-02
1.000e+00,9.128e-01,6.109e-02
9.999e-01,8.630e-01,6.109e-02
1.000e+00,9.020e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
9.996e-01,8.016e-01,6.109e-02
1.000e+00,9.301e-01,6.109e-02
9.999e-01,8.672e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
1.000e+00,8.751e-01,6.109e-02
1.000e+00,8.956e-01,6.109e-02
1.000e+00,9.104e-01,6.109e-02
9.999e-01,9.137e-01,6.109e-02
9.998e-01,8.426e-01,6.109e-02
9.999e-01,8.593e-01,6.109e-02
9.987e-01,7.975e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
9.999e-01,8.766e-01,6.109e-02
1.000e+00,8.925e-01,6.109e-02
1.000e+00,8.690e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
9.999e-01,8.653e-01,6.109e-02
9.984e-01,8.254e-01,6.109e-02
1.000e+00,8.745e-01,6.109e-02
9.997e-01,8.506e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
1.000e+00,9.098e-01,6.109e-02
9.991e-01,8.201e-01,6.109e-02
9.999e-01,8.637e-01,6.109e-02
1.000e+00,9.339e-01,6.109e-02
9.999e-01,9.010e-01,6.109e-02
1.000e+00,9.478e-01,6.109e-02
1.000e+00,9.410e-01,6.109e-02
9.996e-01,8.146e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
1.000e+00,9.306e-01,6.109e-02
1.000e+00,9.052e-01,6.109e-02
9.999e-01,8.773e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
9.999e-01,8.913e-01,6.109e-02
1.000e+00,9.127e-01,6.109e-02
9.998e-01,8.595e-01,6.109e-02
1.000e+00,9.060e-01,6.109e-02
9.997e-01,8.119e-01,6.109e-02
1.000e+00,9.233e-01,6.109e-02
1.000e+00,8.900e-01,6.109e-02
9.999e-01,9.172e-01,6.109e-02
1.000e+00,9.057e-01,6.109e-02
9.997e-01,8.293e-01,6.109e-02
9.990e-01,8.634e-01,6.109e-02
1.000e+00,8.938e-01,6.109e-02
1.000e+00,9.241e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.998e-01,8.803e-01,6.109e-02
9.997e-01,8.410e-01,6.109e-02
9.995e-01,8.314e-01,6.109e-02
9.990e-01,7.849e-01,6.109e-02
9.998e-01,8.757e-01,6.109e-02
9.998e-01,8.264e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
9.997e-01,8.303e-01,6.109e-02
9.998e-01,8.593e-01,6.109e-02
1.000e+00,9.163e-01,6.109e-02
1.000e+00,9.054e-01,6.109e-02
1.000e+00,8.866e-01,6.109e-02
9.995e-01,7.860e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.999e-01,8.745e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
9.997e-01,8.314e-01,6.109e-02
9.986e-01,7.185e-01,6.109e-02
9.999e-01,8.541e-01,6.109e-02
9.997e-01,8.576e-01,6.109e-02
9.998e-01,8.708e-01,6.109e-02
9.999e-01,8.873e-01,6.109e-02
9.997e-01,8.158e-01,6.109e-02
9.999e-01,8.431e-01,6.109e-02
9.999e-01,7.982e-01,6.109e-02
1.000e+00,8.749e-01,6.109e-02
1.000e+00,8.962e-01,6.109e-02
9.996e-01,7.959e-01,6.109e-02
9.999e-01,8.876e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
9.996e-01,8.573e-01,6.109e-02
1.000e+00,9.288e-01,6.109e-02
1.000e+00,9.121e-01,6.109e-02
1.000e+00,8.901e-01,6.109e-02
9.999e-01,8.870e-01,6.109e-02
9.988e-01,7.949e-01,6.109e-02
9.999e-01,9.051e-01,6.109e-02
1.000e+00,8.793e-01,6.109e-02
9.999e-01,8.456e-01,6.109e-02
1.000e+00,8.790e-01,6.109e-02
9.987e-01,7.446e-01,6.109e-02
9.999e-01,8.591e-01,6.109e-02
9.999e-01,8.586e-01,6.109e-02
9.998e-01,8.277e-01,6.109e-02
9.998e-01,8.530e-01,6.109e-02
9.999e-01,8.478e-01,6.109e-02
9.997e-01,8.262e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
9.995e-01,8.300e-01,6.109e-02
9.998e-01,8.401e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
9.999e-01,8.778e-01,6.109e-02
9.968e-01,7.972e-01,6.109e-02
1.000e+00,9.337e-01,6.109e-02
1.000e+00,9.446e-01,6.109e-02
9.996e-01,8.560e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.999e-01,8.576e-01,6.109e-02
9.999e-01,8.685e-01,6.109e-02
9.999e-01,8.514e-01,6.109e-02
9.996e-01,7.835e-01,6.109e-02
9.999e-01,8.493e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
9.997e-01,8.386e-01,6.109e-02
1.000e+00,9.059e-01,6.109e-02
1.000e+00,9.434e-01,6.109e-02
1.000e+00,9.026e-01,6.109e-02
1.000e+00,9.324e-01,6.109e-02
9.999e-01,8.631e-01,6.109e-02
9.998e-01,8.347e-01,6.109e-02
9.999e-01,8.847e-01,6.109e-02
1.000e+00,9.062e-01,6.109e-02
9.997e-01,8.301e-01,6.109e-02
1.000e+00,8.961e-01,6.109e-02
9.999e-01,8.662e-01,6.109e-02
1.000e+00,9.333e-01,6.109e-02
9.999e-01,9.309e-01,6.109e-02
1.000e+00,9.165e-01,6.109e-02
1.000e+00,8.927e-01,6.109e-02
9.995e-01,8.234e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
1.000e+00,9.257e-01,6.109e-02
9.999e-01,8.775e-01,6.109e-02
9.990e-01,8.765e-01,6.109e-02
1.000e+00,8.746e-01,6.109e-02
9.998e-01,8.219e-01,6.109e-02
1.000e+00,9.026e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
1.000e+00,9.157e-01,6.109e-02
9.999e-01,8.602e-01,6.109e-02
9.999e-01,8.750e-01,6.109e-02
1.000e+00,9.025e-01,6.109e-02
1.000e+00,8.984e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
1.000e+00,9.217e-01,6.109e-02
9.999e-01,8.644e-01,6.109e-02
9.999e-01,8.892e-01,6.109e-02
9.999e-01,8.783e-01,6.109e-02
9.999e-01,8.357e-01,6.109e-02
9.998e-01,8.471e-01,6.109e-02
9.998e-01,8.399e-01,6.109e-02
9.997e-01,8.576e-01,6.109e-02
1.000e+00,9.146e-01,6.109e-02
1.000e+00,9.067e-01,6.109e-02
9.998e-01,8.698e-01,6.109e-02
9.997e-01,8.548e-01,6.109e-02
1.000e+00,8.695e-01,6.109e-02
1.000e+00,8.734e-01,6.109e-02
9.999e-01,9.075e-01,6.109e-02
9.999e-01,8.912e-01,6.109e-02
9.998e-01,8.451e-01,6.109e-02
9.999e-01,8.278e-01,6.109e-02
9.999e-01,8.933e-01,6.109e-02
9.998e-01,8.589e-01,6.109e-02
9.999e-01,8.720e-01,6.109e-02
9.995e-01,8.392e-01,6.109e-02
9.999e-01,8.865e-01,6.109e-02
9.996e-01,8.713e-01,6.109e-02
9.999e-01,8.799e-01,6.109e-02
9.999e-01,8.792e-01,6.109e-02
1.000e+00,9.202e-01,6.109e-02
9.995e-01,8.160e-01,6.109e-02
9.994e-01,7.895e-01,6.109e-02
9.999e-01,8.810e-01,6.109e-02
1.000e+00,8.876e-01,6.109e-02
9.999e-01,8.610e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.991e-01,7.941e-01,6.109e-02
9.998e-01,8.498e-01,6.109e-02
9.998e-01,8.354e-01,6.109e-02
9.999e-01,8.837e-01,6.109e-02
9.998e-01,8.299e-01,6.109e-02
9.999e-01,8.720e-01,6.109e-02
1.000e+00,9.067e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
9.998e-01,8.852e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
1.000e+00,8.904e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
9.992e-01,8.177e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.998e-01,8.689e-01,6.109e-02
9.999e-01,8.419e-01,6.109e-02
9.994e-01,8.249e-01,6.109e-02
9.999e-01,8.761e-01,6.109e-02
9.999e-01,8.761e-01,6.109e-02
1.000e+00,8.891e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
9.999e-01,8.790e-01,6.109e-02
9.953e-01,7.398e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
9.996e-01,8.303e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
1.000e+00,9.091e-01,6.109e-02
9.999e-01,8.912e-01,6.109e-02
1.000e+00,8.854e-01,6.109e-02
9.999e-01,8.993e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
9.987e-01,8.764e-01,6.109e-02
9.998e-01,8.197e-01,6.109e-02
9.970e-01,8.450e-01,6.109e-02
9.999e-01,8.440e-01,6.109e-02
9.999e-01,8.700e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.999e-01,8.807e-01,6.109e-02
9.992e-01,8.166e-01,6.109e-02
1.000e+00,9.253e-01,6.109e-02
9.992e-01,8.420e-01,6.109e-02
9.992e-01,7.768e-01,6.109e-02
1.000e+00,9.220e-01,6.109e-02
9.947e-01,7.474e-01,6.109e-02
9.999e-01,8.645e-01,6.109e-02
1.000e+00,9.007e-01,6.109e-02
9.998e-01,7.448e-01,6.109e-02
9.986e-01,8.189e-01,6.109e-02
9.999e-01,8.644e-01,6.109e-02
9.997e-01,7.951e-01,6.109e-02
1.000e+00,9.515e-01,6.109e-02
1.000e+00,8.766e-01,6.109e-02
1.000e+00,8.802e-01,6.109e-02
9.999e-01,8.748e-01,6.109e-02
9.997e-01,8.578e-01,6.109e-02
9.999e-01,8.938e-01,6.109e-02
9.999e-01,8.948e-01,6.109e-02
9.993e-01,8.085e-01,6.109e-02
1.000e+00,9.293e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
9.998e-01,8.136e-01,6.109e-02
9.999e-01,8.515e-01,6.109e-02
9.996e-01,8.447e-01,6.109e-02
9.997e-01,8.522e-01,6.109e-02
9.997e-01,7.944e-01,6.109e-02
1.000e+00,9.244e-01,6.109e-02
9.999e-01,8.389e-01,6.109e-02
9.999e-01,8.857e-01,6.109e-02
1.000e+00,8.838e-01,6.109e-02
9.999e-01,8.484e-01,6.109e-02
9.995e-01,8.304e-01,6.109e-02
9.999e-01,8.975e-01,6.109e-02
9.999e-01,8.558e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
9.999e-01,8.749e-01,6.109e-02
9.999e-01,8.997e-01,6.109e-02
9.994e-01,8.051e-01,6.109e-02
9.908e-01,8.466e-01,6.109e-02
9.997e-01,8.649e-01,6.109e-02
9.999e-01,8.861e-01,6.109e-02
1.000e+00,9.249e-01,6.109e-02
9.999e-01,8.707e-01,6.109e-02
9.999e-01,8.718e-01,6.109e-02
9.998e-01,8.413e-01,6.109e-02
1.000e+00,9.398e-01,6.109e-02
9.997e-01,8.799e-01,6.109e-02
9.999e-01,9.026e-01,6.109e-02
1.000e+00,8.873e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
9.998e-01,8.680e-01,6.109e-02
9.999e-01,8.536e-01,6.109e-02
9.999e-01,8.291e-01,6.109e-02
9.999e-01,9.119e-01,6.109e-02
1.000e+00,9.126e-01,6.109e-02
1.000e+00,9.199e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
9.996e-01,8.691e-01,6.109e-02
9.998e-01,8.561e-01,6.109e-02
9.999e-01,8.788e-01,6.109e-02
9.987e-01,7.778e-01,6.109e-02
9.999e-01,9.015e-01,6.109e-02
1.000e+00,8.587e-01,6.109e-02
9.995e-01,8.331e-01,6.109e-02
9.999e-01,9.051e-01,6.109e-02
1.000e+00,9.184e-01,6.109e-02
9.999e-01,8.550e-01,6.109e-02
9.999e-01,8.756e-01,6.109e-02
9.999e-01,8.508e-01,6.109e-02
1.000e+00,8.593e-01,6.109e-02
9.998e-01,8.387e-01,6.109e-02
1.000e+00,9.049e-01,6.109e-02
1.000e+00,9.058e-01,6.109e-02
1.000e+00,8.479e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
1.000e+00,9.282e-01,6.109e-02
9.996e-01,8.483e-01,6.109e-02
9.998e-01,8.126e-01,6.109e-02
9.999e-01,8.586e-01,6.109e-02
1.000e+00,8.932e-01,6.109e-02
1.000e+00,8.874e-01,6.109e-02
9.999e-01,8.652e-01,6.109e-02
9.997e-01,7.868e-01,6.109e-02
9.998e-01,8.437e-01,6.109e-02
9.999e-01,8.815e-01,6.109e-02
9.999e-01,8.573e-01,6.109e-02
1.000e+00,9.151e-01,6.109e-02
9.994e-01,8.216e-01,6.109e-02
1.000e+00,9.270e-01,6.109e-02
9.997e-01,8.560e-01,6.109e-02
9.999e-01,8.788e-01,6.109e-02
9.997e-01,8.524e-01,6.109e-02
1.000e+00,8.747e-01,6.109e-02
9.983e-01,7.396e-01,6.109e-02
9.997e-01,8.307e-01,6.109e-02
1.000e+00,9.254e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
9.998e-01,8.044e-01,6.109e-02
9.995e-01,8.376e-01,6.109e-02
9.996e-01,8.577e-01,6.109e-02
9.999e-01,8.715e-01,6.109e-02
1.000e+00,8.983e-01,6.109e-02
9.999e-01,9.003e-01,6.109e-02
9.997e-01,8.558e-01,6.109e-02
9.999e-01,8.751e-01,6.109e-02
1.000e+00,8.657e-01,6.109e-02
9.997e-01,7.981e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
1.000e+00,9.072e-01,6.109e-02
9.999e-01,8.907e-01,6.109e-02
9.995e-01,8.242e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
9.999e-01,8.789e-01,6.109e-02
1.000e+00,9.080e-01,6.109e-02
1.000e+00,9.324e-01,6.109e-02
9.998e-01,8.375e-01,6.109e-02
1.000e+00,8.670e-01,6.109e-02
9.991e-01,8.582e-01,6.109e-02
9.994e-01,8.129e-01,6.109e-02
9.999e-01,8.438e-01,6.109e-02
9.999e-01,8.940e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
1.000e+00,9.166e-01,6.109e-02
9.999e-01,8.435e-01,6.109e-02
9.996e-01,7.689e-01,6.109e-02
1.000e+00,9.138e-01,6.109e-02
9.999e-01,8.763e-01,6.109e-02
9.998e-01,8.568e-01,6.109e-02
1.000e+00,9.234e-01,6.109e-02
9.997e-01,8.148e-01,6.109e-02
1.000e+00,8.643e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
1.000e+00,8.765e-01,6.109e-02
1.000e+00,9.209e-01,6.109e-02
9.999e-01,9.072e-01,6.109e-02
1.000e+00,9.320e-01,6.109e-02
1.000e+00,9.368e-01,6.109e-02
9.997e-01,8.108e-01,6.109e-02
9.998e-01,8.368e-01,6.109e-02
9.999e-01,8.722e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
1.000e+00,8.996e-01,6.109e-02
9.999e-01,8.317e-01,6.109e-02
9.999e-01,8.767e-01,6.109e-02
1.000e+00,8.911e-01,6.109e-02
9.998e-01,8.443e-01,6.109e-02
1.000e+00,9.078e-01,6.109e-02
9.998e-01,8.612e-01,6.109e-02
9.997e-01,8.362e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
9.995e-01,8.063e-01,6.109e-02
9.992e-01,8.493e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.998e-01,8.483e-01,6.109e-02
9.999e-01,8.715e-01,6.109e-02
9.999e-01,8.430e-01,6.109e-02
9.999e-01,7.990e-01,6.109e-02
1.000e+00,8.750e-01,6.109e-02
1.000e+00,8.947e-01,6.109e-02
1.000e+00,9.337e-01,6.109e-02
1.000e+00,9.446e-01,6.109e-02
9.997e-01,8.564e-01,6.109e-02
1.000e+00,9.128e-01,6.109e-02
1.000e+00,8.745e-01,6.109e-02
9.998e-01,8.207e-01,6.109e-02
9.997e-01,8.163e-01,6.109e-02
1.000e+00,9.028e-01,6.109e-02
1.000e+00,9.157e-01,6.109e-02
9.999e-01,8.606e-01,6.109e-02
9.999e-01,8.752e-01,6.109e-02
1.000e+00,9.021e-01,6.109e-02
1.000e+00,8.986e-01,6.109e-02
9.939e-01,8.259e-01,6.109e-02
1.000e+00,9.173e-01,6.109e-02
1.000e+00,9.218e-01,6.109e-02
9.998e-01,8.650e-01,6.109e-02
9.999e-01,8.886e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.999e-01,8.873e-01,6.109e-02
9.998e-01,8.709e-01,6.109e-02
9.996e-01,8.547e-01,6.109e-02
9.996e-01,8.344e-01,6.109e-02
9.998e-01,8.369e-01,6.109e-02
1.000e+00,9.002e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
9.999e-01,8.786e-01,6.109e-02
9.967e-01,7.965e-01,6.109e-02
9.996e-01,8.569e-01,6.109e-02
1.000e+00,8.799e-01,6.109e-02
9.999e-01,8.880e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
9.998e-01,8.263e-01,6.109e-02
1.000e+00,9.189e-01,6.109e-02
9.998e-01,8.311e-01,6.109e-02
9.998e-01,8.601e-01,6.109e-02
1.000e+00,9.165e-01,6.109e-02
1.000e+00,9.054e-01,6.109e-02
1.000e+00,8.871e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
9.999e-01,8.745e-01,6.109e-02
9.998e-01,8.328e-01,6.109e-02
9.998e-01,7.987e-01,6.109e-02
9.986e-01,7.197e-01,6.109e-02
9.999e-01,8.542e-01,6.109e-02
9.999e-01,8.781e-01,6.109e-02
9.998e-01,8.165e-01,6.109e-02
9.998e-01,8.475e-01,6.109e-02
9.998e-01,8.404e-01,6.109e-02
1.000e+00,9.333e-01,6.109e-02
9.999e-01,9.312e-01,6.109e-02
1.000e+00,9.164e-01,6.109e-02
1.000e+00,8.932e-01,6.109e-02
9.995e-01,8.232e-01,6.109e-02
9.998e-01,8.749e-01,6.109e-02
1.000e+00,9.237e-01,6.109e-02
9.990e-01,7.864e-01,6.109e-02
1.000e+00,9.340e-01,6.109e-02
1.000e+00,8.917e-01,6.109e-02
9.999e-01,8.534e-01,6.109e-02
1.000e+00,9.062e-01,6.109e-02
1.000e+00,9.319e-01,6.109e-02
9.998e-01,8.363e-01,6.109e-02
9.999e-01,8.676e-01,6.109e-02
9.984e-01,7.787e-01,6.109e-02
9.994e-01,7.816e-01,6.109e-02
9.999e-01,8.446e-01,6.109e-02
9.999e-01,8.854e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
9.998e-01,8.131e-01,6.109e-02
1.000e+00,9.002e-01,6.109e-02
9.994e-01,8.197e-01,6.109e-02
9.999e-01,8.664e-01,6.109e-02
9.999e-01,8.780e-01,6.109e-02
1.000e+00,8.961e-01,6.109e-02
1.000e+00,9.063e-01,6.109e-02
9.995e-01,8.409e-01,6.109e-02
1.000e+00,9.148e-01,6.109e-02
1.000e+00,9.066e-01,6.109e-02
9.999e-01,8.692e-01,6.109e-02
9.998e-01,8.574e-01,6.109e-02
9.993e-01,8.784e-01,6.109e-02
9.999e-01,8.697e-01,6.109e-02
9.999e-01,8.780e-01,6.109e-02
1.000e+00,9.299e-01,6.109e-02
9.999e-01,8.577e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
9.999e-01,8.514e-01,6.109e-02
9.996e-01,7.817e-01,6.109e-02
9.999e-01,8.485e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
9.998e-01,8.422e-01,6.109e-02
1.000e+00,9.061e-01,6.109e-02
1.000e+00,9.435e-01,6.109e-02
1.000e+00,9.028e-01,6.109e-02
1.000e+00,9.326e-01,6.109e-02
9.999e-01,8.650e-01,6.109e-02
9.998e-01,8.361e-01,6.109e-02
9.999e-01,8.839e-01,6.109e-02
9.997e-01,8.298e-01,6.109e-02
9.997e-01,8.272e-01,6.109e-02
9.999e-01,8.477e-01,6.109e-02
9.997e-01,8.501e-01,6.109e-02
9.998e-01,8.787e-01,6.109e-02
1.000e+00,9.397e-01,6.109e-02
9.999e-01,8.384e-01,6.109e-02
9.998e-01,8.264e-01,6.109e-02
9.999e-01,8.617e-01,6.109e-02
9.995e-01,8.145e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.998e-01,8.304e-01,6.109e-02
1.000e+00,8.712e-01,6.109e-02
9.983e-01,7.471e-01,6.109e-02
9.999e-01,8.889e-01,6.109e-02
9.999e-01,8.653e-01,6.109e-02
9.999e-01,8.186e-01,6.109e-02
9.998e-01,8.422e-01,6.109e-02
9.998e-01,8.523e-01,6.109e-02
9.999e-01,8.990e-01,6.109e-02
9.994e-01,8.278e-01,6.109e-02
9.998e-01,8.296e-01,6.109e-02
9.998e-01,8.408e-01,6.109e-02
9.998e-01,8.389e-01,6.109e-02
9.999e-01,8.736e-01,6.109e-02
9.999e-01,8.998e-01,6.109e-02
9.998e-01,8.624e-01,6.109e-02
1.000e+00,9.264e-01,6.109e-02
1.000e+00,8.987e-01,6.109e-02
9.997e-01,8.820e-01,6.109e-02
9.998e-01,8.320e-01,6.109e-02
9.999e-01,8.671e-01,6.109e-02
9.998e-01,8.837e-01,6.109e-02
1.000e+00,8.781e-01,6.109e-02
9.997e-01,8.617e-01,6.109e-02
1.000e+00,8.976e-01,6.109e-02
1.000e+00,9.269e-01,6.109e-02
9.999e-01,9.020e-01,6.109e-02
9.998e-01,8.258e-01,6.109e-02
9.999e-01,8.538e-01,6.109e-02
9.999e-01,9.001e-01,6.109e-02
9.999e-01,8.782e-01,6.109e-02
9.999e-01,8.783e-01,6.109e-02
1.000e+00,8.634e-01,6.109e-02
1.000e+00,9.236e-01,6.109e-02
1.000e+00,9.019e-01,6.109e-02
9.999e-01,8.955e-01,6.109e-02
1.000e+00,8.997e-01,6.109e-02
9.999e-01,8.462e-01,6.109e-02
1.000e+00,9.062e-01,6.109e-02
9.998e-01,8.556e-01,6.109e-02
1.000e+00,9.085e-01,6.109e-02
1.000e+00,9.297e-01,6.109e-02
9.997e-01,8.320e-01,6.109e-02
9.971e-01,7.965e-01,6.109e-02
1.000e+00,9.220e-01,6.109e-02
9.999e-01,8.729e-01,6.109e-02
9.999e-01,8.512e-01,6.109e-02
9.997e-01,8.292e-01,6.109e-02
1.000e+00,8.969e-01,6.109e-02
9.999e-01,8.787e-01,6.109e-02
1.000e+00,8.693e-01,6.109e-02
1.000e+00,9.212e-01,6.109e-02
9.998e-01,8.242e-01,6.109e-02
9.999e-01,8.803e-01,6.109e-02
1.000e+00,8.748e-01,6.109e-02
1.000e+00,8.945e-01,6.109e-02
9.956e-01,7.768e-01,6.109e-02
1.000e+00,9.289e-01,6.109e-02
1.000e+00,9.121e-01,6.109e-02
1.000e+00,8.902e-01,6.109e-02
9.999e-01,8.872e-01,6.109e-02
9.988e-01,7.929e-01,6.109e-02
9.999e-01,9.051e-01,6.109e-02
1.000e+00,8.794e-01,6.109e-02
9.999e-01,8.462e-01,6.109e-02
1.000e+00,8.789e-01,6.109e-02
9.987e-01,7.469e-01,6.109e-02
9.999e-01,8.597e-01,6.109e-02
9.999e-01,8.596e-01,6.109e-02
9.998e-01,8.280e-01,6.109e-02
1.000e+00,9.111e-01,6.109e-02
9.999e-01,9.096e-01,6.109e-02
9.999e-01,8.411e-01,6.109e-02
1.000e+00,9.554e-01,6.109e-02
9.999e-01,8.710e-01,6.109e-02
9.999e-01,8.987e-01,6.109e-02
9.990e-01,8.077e-01,6.109e-02
9.999e-01,8.410e-01,6.109e-02
9.999e-01,8.699e-01,6.109e-02
9.999e-01,8.693e-01,6.109e-02
9.999e-01,8.488e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
9.999e-01,8.394e-01,6.109e-02
1.000e+00,9.235e-01,6.109e-02
1.000e+00,9.123e-01,6.109e-02
9.914e-01,7.370e-01,6.109e-02
9.999e-01,8.777e-01,6.109e-02
1.000e+00,8.977e-01,6.109e-02
1.000e+00,9.569e-01,6.109e-02
1.000e+00,9.215e-01,6.109e-02
9.992e-01,7.091e-01,6.109e-02
9.998e-01,8.574e-01,6.109e-02
1.000e+00,9.239e-01,6.109e-02
9.999e-01,8.713e-01,6.109e-02
1.000e+00,9.112e-01,6.109e-02
9.988e-01,8.404e-01,6.109e-02
9.999e-01,8.523e-01,6.109e-02
1.000e+00,8.809e-01,6.109e-02
9.999e-01,8.736e-01,6.109e-02
9.999e-01,8.694e-01,6.109e-02
9.999e-01,8.692e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
9.999e-01,8.507e-01,6.109e-02
1.000e+00,8.595e-01,6.109e-02
9.998e-01,8.052e-01,6.109e-02
9.995e-01,8.374e-01,6.109e-02
9.997e-01,8.648e-01,6.109e-02
9.999e-01,8.698e-01,6.109e-02
1.000e+00,9.235e-01,6.109e-02
9.997e-01,8.159e-01,6.109e-02
1.000e+00,8.644e-01,6.109e-02
9.947e-01,7.684e-01,6.109e-02
1.000e+00,9.000e-01,6.109e-02
1.000e+00,9.213e-01,6.109e-02
1.000e+00,9.075e-01,6.109e-02
1.000e+00,9.319e-01,6.109e-02
1.000e+00,9.368e-01,6.109e-02
9.997e-01,8.112e-01,6.109e-02
9.998e-01,8.386e-01,6.109e-02
9.999e-01,8.725e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
1.000e+00,8.998e-01,6.109e-02
9.999e-01,8.320e-01,6.109e-02
1.000e+00,8.765e-01,6.109e-02
1.000e+00,9.185e-01,6.109e-02
9.999e-01,9.053e-01,6.109e-02
9.995e-01,8.332e-01,6.109e-02
9.987e-01,7.385e-01,6.109e-02
9.998e-01,8.349e-01,6.109e-02
1.000e+00,9.254e-01,6.109e-02
1.000e+00,9.140e-01,6.109e-02
1.000e+00,8.489e-01,6.109e-02
1.000e+00,9.061e-01,6.109e-02
1.000e+00,9.049e-01,6.109e-02
9.998e-01,8.565e-01,6.109e-02
1.000e+00,9.314e-01,6.109e-02
9.998e-01,8.679e-01,6.109e-02
9.999e-01,8.551e-01,6.109e-02
9.999e-01,8.297e-01,6.109e-02
9.999e-01,9.122e-01,6.109e-02
1.000e+00,9.126e-01,6.109e-02
1.000e+00,9.198e-01,6.109e-02
1.000e+00,9.100e-01,6.109e-02
9.999e-01,8.519e-01,6.109e-02
9.996e-01,8.690e-01,6.109e-02
9.999e-01,8.769e-01,6.109e-02
9.998e-01,8.392e-01,6.109e-02
9.988e-01,7.741e-01,6.109e-02
9.999e-01,9.018e-01,6.109e-02
1.000e+00,8.595e-01,6.109e-02
9.999e-01,8.765e-01,6.109e-02
1.000e+00,8.913e-01,6.109e-02
9.998e-01,8.457e-01,6.109e-02
1.000e+00,9.079e-01,6.109e-02
9.999e-01,8.944e-01,6.109e-02
1.000e+00,9.133e-01,6.109e-02
1.000e+00,9.165e-01,6.109e-02
9.999e-01,8.445e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
1.000e+00,8.873e-01,6.109e-02
9.999e-01,8.751e-01,6.109e-02
1.000e+00,9.009e-01,6.109e-02
1.000e+00,8.904e-01,6.109e-02
9.999e-01,8.602e-01,6.109e-02
1.000e+00,9.011e-01,6.109e-02
9.992e-01,8.173e-01,6.109e-02
1.000e+00,9.138e-01,6.109e-02
9.998e-01,8.690e-01,6.109e-02
9.999e-01,8.425e-01,6.109e-02
9.997e-01,8.407e-01,6.109e-02
9.999e-01,8.759e-01,6.109e-02
9.999e-01,8.746e-01,6.109e-02
1.000e+00,8.888e-01,6.109e-02
1.000e+00,9.075e-01,6.109e-02
9.999e-01,8.789e-01,6.109e-02
9.957e-01,7.431e-01,6.109e-02
9.998e-01,8.439e-01,6.109e-02
1.000e+00,8.746e-01,6.109e-02
9.994e-01,8.140e-01,6.109e-02
1.000e+00,8.674e-01,6.109e-02
9.998e-01,8.612e-01,6.109e-02
9.997e-01,8.369e-01,6.109e-02
9.999e-01,8.590e-01,6.109e-02
9.995e-01,8.070e-01,6.109e-02
9.997e-01,8.568e-01,6.109e-02
9.992e-01,8.495e-01,6.109e-02
9.999e-01,8.768e-01,6.109e-02
9.996e-01,7.694e-01,6.109e-02
1.000e+00,8.984e-01,6.109e-02
9.999e-01,9.002e-01,6.109e-02
9.997e-01,8.563e-01,6.109e-02
9.999e-01,8.751e-01,6.109e-02
1.000e+00,8.656e-01,6.109e-02
9.997e-01,7.978e-01,6.109e-02
1.000e+00,9.056e-01,6.109e-02
1.000e+00,9.084e-01,6.109e-02
9.999e-01,8.912e-01,6.109e-02
9.994e-01,8.235e-01,6.109e-02
9.999e-01,8.605e-01,6.109e-02
9.999e-01,8.792e-01,6.109e-02
1.000e+00,9.080e-01,6.109e-02
1.000e+00,9.325e-01,6.109e-02
9.997e-01,8.368e-01,6.109e-02
9.991e-01,8.595e-01,6.109e-02
9.997e-01,8.525e-01,6.109e-02
9.999e-01,8.796e-01,6.109e-02
9.998e-01,8.573e-01,6.109e-02
1.000e+00,9.372e-01,6.109e-02
9.999e-01,8.542e-01,6.109e-02
1.000e+00,9.499e-01,6.109e-02
9.999e-01,8.321e-01,6.109e-02
9.999e-01,8.634e-01,6.109e-02
1.000e+00,9.020e-01,6.109e-02
9.999e-01,8.904e-01,6.109e-02
9.996e-01,8.012e-01,6.109e-02
1.000e+00,9.410e-01,6.109e-02
9.996e-01,8.155e-01,6.109e-02
1.000e+00,9.063e-01,6.109e-02
1.000e+00,9.307e-01,6.109e-02
1.000e+00,9.056e-01,6.109e-02
9.999e-01,8.779e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
9.999e-01,8.911e-01,6.109e-02
1.000e+00,9.129e-01,6.109e-02
9.998e-01,8.591e-01,6.109e-02
1.000e+00,9.063e-01,6.109e-02
9.996e-01,8.128e-01,6.109e-02
1.000e+00,9.234e-01,6.109e-02
1.000e+00,8.905e-01,6.109e-02
9.999e-01,9.174e-01,6.109e-02
9.998e-01,8.613e-01,6.109e-02
1.000e+00,9.027e-01,6.109e-02
1.000e+00,9.181e-01,6.109e-02
1.000e+00,8.960e-01,6.109e-02
1.000e+00,8.706e-01,6.109e-02
9.994e-01,7.836e-01,6.109e-02
9.999e-01,8.703e-01,6.109e-02
9.999e-01,8.898e-01,6.109e-02
1.000e+00,9.128e-01,6.109e-02
1.000e+00,9.225e-01,6.109e-02
1.000e+00,9.058e-01,6.109e-02
9.994e-01,8.008e-01,6.109e-02
9.999e-01,8.747e-01,6.109e-02
1.000e+00,9.016e-01,6.109e-02
9.997e-01,8.330e-01,6.109e-02
9.999e-01,8.303e-01,6.109e-02
9.999e-01,8.828e-01,6.109e-02
9.998e-01,8.434e-01,6.109e-02
1.000e+00,9.211e-01,6.109e-02
9.993e-01,7.704e-01,6.109e-02
9.998e-01,8.736e-01,6.109e-02
9.997e-01,8.181e-01,6.109e-02
9.996e-01,8.358e-01,6.109e-02
1.000e+00,9.037e-01,6.109e-02
1.000e+00,9.089e-01,6.109e-02
9.998e-01,8.511e-01,6.109e-02
9.999e-01,8.744e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
9.999e-01,8.695e-01,6.109e-02
9.997e-01,8.299e-01,6.109e-02
1.000e+00,8.940e-01,6.109e-02
9.999e-01,8.714e-01,6.109e-02
1.000e+00,9.170e-01,6.109e-02
1.000e+00,9.099e-01,6.109e-02
9.992e-01,8.219e-01,6.109e-02
9.996e-01,8.321e-01,6.109e-02
9.999e-01,9.072e-01,6.109e-02
9.999e-01,9.027e-01,6.109e-02
9.999e-01,8.916e-01,6.109e-02
1.000e+00,8.974e-01,6.109e-02
1.000e+00,9.282e-01,6.109e-02
9.996e-01,8.490e-01,6.109e-02
9.998e-01,8.138e-01,6.109e-02
9.999e-01,8.587e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
1.000e+00,8.876e-01,6.109e-02
9.999e-01,8.658e-01,6.109e-02
9.997e-01,7.864e-01,6.109e-02
9.998e-01,8.448e-01,6.109e-02
9.999e-01,8.820e-01,6.109e-02
9.998e-01,8.570e-01,6.109e-02
1.000e+00,9.153e-01,6.109e-02
9.993e-01,8.212e-01,6.109e-02
1.000e+00,9.269e-01,6.109e-02
9.998e-01,8.517e-01,6.109e-02
9.993e-01,8.615e-01,6.109e-02
1.000e+00,8.754e-01,6.109e-02
9.999e-01,8.658e-01,6.109e-02
1.000e+00,9.242e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
1.000e+00,9.174e-01,6.109e-02
9.999e-01,8.801e-01,6.109e-02
1.000e+00,9.478e-01,6.109e-02
9.997e-01,8.416e-01,6.109e-02
9.999e-01,9.009e-01,6.109e-02
9.999e-01,8.646e-01,6.109e-02
1.000e+00,9.302e-01,6.109e-02
9.999e-01,8.670e-01,6.109e-02
9.999e-01,8.734e-01,6.109e-02
1.000e+00,8.752e-01,6.109e-02
1.000e+00,8.954e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.999e-01,9.121e-01,6.109e-02
9.998e-01,8.438e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
9.990e-01,8.007e-01,6.109e-02
1.000e+00,9.057e-01,6.109e-02
9.999e-01,8.765e-01,6.109e-02
1.000e+00,8.924e-01,6.109e-02
1.000e+00,8.689e-01,6.109e-02
9.999e-01,8.701e-01,6.109e-02
9.985e-01,8.265e-01,6.109e-02
1.000e+00,8.818e-01,6.109e-02
1.000e+00,9.210e-01,6.109e-02
9.998e-01,8.473e-01,6.109e-02
9.998e-01,8.692e-01,6.109e-02
1.000e+00,8.951e-01,6.109e-02
9.999e-01,8.710e-01,6.109e-02
9.999e-01,8.767e-01,6.109e-02
9.999e-01,8.884e-01,6.109e-02
9.999e-01,8.617e-01,6.109e-02
1.000e+00,9.207e-01,6.109e-02
9.999e-01,8.422e-01,6.109e-02
9.998e-01,8.799e-01,6.109e-02
9.994e-01,8.048e-01,6.109e-02
9.999e-01,8.342e-01,6.109e-02
1.000e+00,9.164e-01,6.109e-02
9.998e-01,8.413e-01,6.109e-02
9.995e-01,7.946e-01,6.109e-02
9.998e-01,8.215e-01,6.109e-02
9.995e-01,8.191e-01,6.109e-02
1.000e+00,8.921e-01,6.109e-02
9.997e-01,7.882e-01,6.109e-02
9.999e-01,8.530e-01,6.109e-02
1.000e+00,9.188e-01,6.109e-02
9.994e-01,7.781e-01,6.109e-02
9.999e-01,8.770e-01,6.109e-02
1.000e+00,8.835e-01,6.109e-02
1.000e+00,9.031e-01,6.109e-02
9.999e-01,8.844e-01,6.109e-02
1.000e+00,8.905e-01,6.109e-02
1.000e+00,9.046e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
9.998e-01,8.500e-01,6.109e-02
1.000e+00,8.924e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.992e-01,7.929e-01,6.109e-02
9.998e-01,8.677e-01,6.109e-02
1.000e+00,8.810e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
9.994e-01,7.484e-01,6.109e-02
1.000e+00,8.681e-01,6.109e-02
9.999e-01,8.887e-01,6.109e-02
9.998e-01,8.378e-01,6.109e-02
1.000e+00,8.966e-01,6.109e-02
9.999e-01,9.192e-01,6.109e-02
9.999e-01,8.918e-01,6.109e-02
1.000e+00,9.435e-01,6.109e-02
9.999e-01,8.904e-01,6.109e-02
1.000e+00,8.970e-01,6.109e-02
9.999e-01,8.772e-01,6.109e-02
9.999e-01,8.544e-01,6.109e-02
9.999e-01,8.990e-01,6.109e-02
9.999e-01,9.095e-01,6.109e-02
9.993e-01,8.167e-01,6.109e-02
9.952e-01,8.133e-01,6.109e-02
9.995e-01,8.150e-01,6.109e-02
1.000e+00,9.314e-01,6.109e-02
9.999e-01,8.971e-01,6.109e-02
1.000e+00,9.028e-01,6.109e-02
1.000e+00,8.903e-01,6.109e-02
9.996e-01,7.821e-01,6.109e-02
1.000e+00,9.020e-01,6.109e-02
9.993e-01,7.497e-01,6.109e-02
1.000e+00,9.096e-01,6.109e-02
9.998e-01,8.802e-01,6.109e-02
1.000e+00,8.813e-01,6.109e-02
9.999e-01,8.736e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
9.999e-01,8.684e-01,6.109e-02
9.999e-01,9.025e-01,6.109e-02
9.998e-01,8.255e-01,6.109e-02
9.999e-01,8.732e-01,6.109e-02
9.999e-01,8.554e-01,6.109e-02
1.000e+00,9.315e-01,6.109e-02
1.000e+00,9.434e-01,6.109e-02
1.000e+00,9.228e-01,6.109e-02
1.000e+00,9.277e-01,6.109e-02
1.000e+00,8.653e-01,6.109e-02
9.999e-01,8.627e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
9.999e-01,8.613e-01,6.109e-02
1.000e+00,9.011e-01,6.109e-02
9.999e-01,8.414e-01,6.109e-02
1.000e+00,9.184e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
9.999e-01,8.499e-01,6.109e-02
9.999e-01,8.946e-01,6.109e-02
1.000e+00,9.250e-01,6.109e-02
9.997e-01,8.575e-01,6.109e-02
1.000e+00,9.104e-01,6.109e-02
9.977e-01,7.512e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
9.999e-01,8.621e-01,6.109e-02
9.999e-01,8.724e-01,6.109e-02
9.999e-01,9.031e-01,6.109e-02
1.000e+00,8.987e-01,6.109e-02
9.996e-01,7.506e-01,6.109e-02
1.000e+00,8.948e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
1.000e+00,8.765e-01,6.109e-02
1.000e+00,9.186e-01,6.109e-02
9.999e-01,8.887e-01,6.109e-02
9.997e-01,8.757e-01,6.109e-02
9.999e-01,8.986e-01,6.109e-02
9.999e-01,8.603e-01,6.109e-02
1.000e+00,9.117e-01,6.109e-02
9.996e-01,8.312e-01,6.109e-02
9.996e-01,8.592e-01,6.109e-02
9.999e-01,8.548e-01,6.109e-02
1.000e+00,8.932e-01,6.109e-02
1.000e+00,9.279e-01,6.109e-02
9.998e-01,8.544e-01,6.109e-02
1.000e+00,9.264e-01,6.109e-02
1.000e+00,9.283e-01,6.109e-02
9.998e-01,8.986e-01,6.109e-02
9.998e-01,8.469e-01,6.109e-02
1.000e+00,9.144e-01,6.109e-02
9.999e-01,9.056e-01,6.109e-02
1.000e+00,8.645e-01,6.109e-02
9.999e-01,8.576e-01,6.109e-02
9.998e-01,8.596e-01,6.109e-02
9.999e-01,8.635e-01,6.109e-02
9.999e-01,8.773e-01,6.109e-02
1.000e+00,9.219e-01,6.109e-02
9.999e-01,8.716e-01,6.109e-02
9.996e-01,8.623e-01,6.109e-02
9.999e-01,8.979e-01,6.109e-02
9.996e-01,8.791e-01,6.109e-02
9.998e-01,8.489e-01,6.109e-02
1.000e+00,8.686e-01,6.109e-02
9.999e-01,8.945e-01,6.109e-02
1.000e+00,8.983e-01,6.109e-02
9.999e-01,8.440e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
9.999e-01,8.734e-01,6.109e-02
9.999e-01,8.690e-01,6.109e-02
1.000e+00,8.978e-01,6.109e-02
9.998e-01,8.732e-01,6.109e-02
1.000e+00,9.292e-01,6.109e-02
9.998e-01,8.154e-01,6.109e-02
9.998e-01,8.423e-01,6.109e-02
1.000e+00,8.911e-01,6.109e-02
9.998e-01,8.572e-01,6.109e-02
1.000e+00,8.945e-01,6.109e-02
1.000e+00,9.249e-01,6.109e-02
9.999e-01,8.920e-01,6.109e-02
9.999e-01,8.494e-01,6.109e-02
1.000e+00,9.388e-01,6.109e-02
1.000e+00,9.059e-01,6.109e-02
1.000e+00,9.083e-01,6.109e-02
9.999e-01,8.358e-01,6.109e-02
1.000e+00,9.403e-01,6.109e-02
9.999e-01,8.711e-01,6.109e-02
9.998e-01,8.264e-01,6.109e-02
9.997e-01,8.779e-01,6.109e-02
9.999e-01,9.045e-01,6.109e-02
9.999e-01,8.737e-01,6.109e-02
9.996e-01,8.304e-01,6.109e-02
9.999e-01,8.853e-01,6.109e-02
9.996e-01,8.286e-01,6.109e-02
9.998e-01,8.426e-01,6.109e-02
9.999e-01,8.533e-01,6.109e-02
9.999e-01,8.673e-01,6.109e-02
1.000e+00,8.757e-01,6.109e-02
1.000e+00,8.976e-01,6.109e-02
9.997e-01,8.583e-01,6.109e-02
9.994e-01,8.494e-01,6.109e-02
9.993e-01,7.737e-01,6.109e-02
1.000e+00,9.037e-01,6.109e-02
1.000e+00,8.943e-01,6.109e-02
9.999e-01,8.913e-01,6.109e-02
9.999e-01,9.070e-01,6.109e-02
1.000e+00,8.980e-01,6.109e-02
9.998e-01,8.497e-01,6.109e-02
9.997e-01,8.156e-01,6.109e-02
9.999e-01,8.747e-01,6.109e-02
9.998e-01,8.504e-01,6.109e-02
9.999e-01,8.805e-01,6.109e-02
9.999e-01,8.783e-01,6.109e-02
9.999e-01,8.900e-01,6.109e-02
1.000e+00,8.898e-01,6.109e-02
9.999e-01,8.803e-01,6.109e-02
9.999e-01,8.332e-01,6.109e-02
9.999e-01,8.844e-01,6.109e-02
9.999e-01,8.812e-01,6.109e-02
9.999e-01,8.676e-01,6.109e-02
9.999e-01,8.577e-01,6.109e-02
1.000e+00,9.404e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
9.999e-01,8.646e-01,6.109e-02
1.000e+00,8.957e-01,6.109e-02
1.000e+00,9.045e-01,6.109e-02
9.999e-01,8.663e-01,6.109e-02
1.000e+00,8.901e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
1.000e+00,9.165e-01,6.109e-02
9.999e-01,8.663e-01,6.109e-02
1.000e+00,9.355e-01,6.109e-02
9.995e-01,7.931e-01,6.109e-02
9.999e-01,8.547e-01,6.109e-02
9.998e-01,8.481e-01,6.109e-02
1.000e+00,8.980e-01,6.109e-02
1.000e+00,9.187e-01,6.109e-02
1.000e+00,8.930e-01,6.109e-02
9.999e-01,8.848e-01,6.109e-02
9.999e-01,8.838e-01,6.109e-02
9.997e-01,8.500e-01,6.109e-02
1.000e+00,8.829e-01,6.109e-02
9.999e-01,9.022e-01,6.109e-02
1.000e+00,9.193e-01,6.109e-02
1.000e+00,8.969e-01,6.109e-02
1.000e+00,9.052e-01,6.109e-02
9.999e-01,8.520e-01,6.109e-02
9.999e-01,9.038e-01,6.109e-02
9.999e-01,8.978e-01,6.109e-02
9.995e-01,8.150e-01,6.109e-02
1.000e+00,8.949e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
1.000e+00,8.834e-01,6.109e-02
9.997e-01,8.286e-01,6.109e-02
1.000e+00,9.049e-01,6.109e-02
1.000e+00,9.237e-01,6.109e-02
9.999e-01,8.935e-01,6.109e-02
9.998e-01,7.996e-01,6.109e-02
9.946e-01,7.615e-01,6.109e-02
1.000e+00,9.103e-01,6.109e-02
1.000e+00,9.037e-01,6.109e-02
9.999e-01,8.864e-01,6.109e-02
1.000e+00,8.673e-01,6.109e-02
9.998e-01,8.452e-01,6.109e-02
9.999e-01,9.129e-01,6.109e-02
1.000e+00,9.349e-01,6.109e-02
1.000e+00,9.185e-01,6.109e-02
9.999e-01,8.502e-01,6.109e-02
9.999e-01,8.830e-01,6.109e-02
9.999e-01,8.767e-01,6.109e-02
1.000e+00,9.040e-01,6.109e-02
9.998e-01,8.475e-01,6.109e-02
9.999e-01,8.686e-01,6.109e-02
9.987e-01,8.089e-01,6.109e-02
9.997e-01,8.202e-01,6.109e-02
9.998e-01,8.313e-01,6.109e-02
9.986e-01,8.022e-01,6.109e-02
1.000e+00,9.313e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
9.999e-01,8.709e-01,6.109e-02
9.994e-01,8.258e-01,6.109e-02
9.992e-01,7.890e-01,6.109e-02
9.996e-01,8.217e-01,6.109e-02
1.000e+00,9.228e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
9.993e-01,8.145e-01,6.109e-02
9.999e-01,8.278e-01,6.109e-02
9.996e-01,8.648e-01,6.109e-02
9.999e-01,8.705e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.996e-01,8.272e-01,6.109e-02
9.999e-01,8.789e-01,6.109e-02
9.999e-01,8.968e-01,6.109e-02
9.999e-01,8.634e-01,6.109e-02
1.000e+00,8.927e-01,6.109e-02
9.999e-01,8.713e-01,6.109e-02
9.998e-01,8.608e-01,6.109e-02
9.999e-01,8.591e-01,6.109e-02
1.000e+00,9.020e-01,6.109e-02
9.999e-01,8.560e-01,6.109e-02
1.000e+00,9.074e-01,6.109e-02
9.996e-01,8.452e-01,6.109e-02
1.000e+00,9.264e-01,6.109e-02
9.998e-01,8.369e-01,6.109e-02
1.000e+00,9.154e-01,6.109e-02
1.000e+00,9.419e-01,6.109e-02
9.999e-01,8.870e-01,6.109e-02
9.935e-01,8.339e-01,6.109e-02
9.996e-01,8.187e-01,6.109e-02
9.999e-01,8.943e-01,6.109e-02
9.997e-01,7.770e-01,6.109e-02
9.997e-01,8.273e-01,6.109e-02
1.000e+00,8.752e-01,6.109e-02
1.000e+00,9.091e-01,6.109e-02
1.000e+00,8.939e-01,6.109e-02
9.999e-01,8.760e-01,6.109e-02
9.999e-01,8.746e-01,6.109e-02
1.000e+00,8.903e-01,6.109e-02
1.000e+00,9.116e-01,6.109e-02
1.000e+00,8.638e-01,6.109e-02
9.999e-01,8.783e-01,6.109e-02
9.998e-01,8.095e-01,6.109e-02
9.999e-01,9.121e-01,6.109e-02
9.999e-01,8.524e-01,6.109e-02
1.000e+00,8.983e-01,6.109e-02
9.999e-01,8.474e-01,6.109e-02
1.000e+00,8.489e-01,6.109e-02
9.999e-01,8.973e-01,6.109e-02
9.999e-01,8.522e-01,6.109e-02
9.999e-01,8.810e-01,6.109e-02
9.978e-01,8.334e-01,6.109e-02
9.996e-01,8.253e-01,6.109e-02
9.999e-01,8.405e-01,6.109e-02
1.000e+00,8.958e-01,6.109e-02
9.999e-01,8.658e-01,6.109e-02
9.999e-01,8.690e-01,6.109e-02
9.999e-01,8.984e-01,6.109e-02
9.994e-01,7.787e-01,6.109e-02
9.995e-01,8.070e-01,6.109e-02
9.999e-01,8.737e-01,6.109e-02
9.998e-01,8.365e-01,6.109e-02
1.000e+00,9.132e-01,6.109e-02
1.000e+00,8.794e-01,6.109e-02
1.000e+00,9.336e-01,6.109e-02
1.000e+00,9.287e-01,6.109e-02
1.000e+00,9.086e-01,6.109e-02
9.995e-01,8.199e-01,6.109e-02
9.999e-01,8.855e-01,6.109e-02
1.000e+00,9.204e-01,6.109e-02
1.000e+00,9.084e-01,6.109e-02
9.998e-01,8.809e-01,6.109e-02
1.000e+00,9.289e-01,6.109e-02
9.997e-01,8.486e-01,6.109e-02
9.998e-01,8.575e-01,6.109e-02
1.000e+00,9.095e-01,6.109e-02
1.000e+00,9.001e-01,6.109e-02
9.998e-01,8.015e-01,6.109e-02
1.000e+00,9.107e-01,6.109e-02
1.000e+00,9.247e-01,6.109e-02
9.996e-01,8.282e-01,6.109e-02
1.000e+00,9.045e-01,6.109e-02
9.999e-01,8.452e-01,6.109e-02
1.000e+00,8.921e-01,6.109e-02
9.999e-01,9.117e-01,6.109e-02
9.998e-01,8.712e-01,6.109e-02
1.000e+00,9.150e-01,6.109e-02
9.995e-01,8.129e-01,6.109e-02
1.000e+00,8.728e-01,6.109e-02
1.000e+00,8.825e-01,6.109e-02
1.000e+00,9.141e-01,6.109e-02
9.999e-01,8.759e-01,6.109e-02
9.999e-01,8.663e-01,6.109e-02
9.998e-01,8.163e-01,6.109e-02
1.000e+00,9.073e-01,6.109e-02
9.998e-01,8.847e-01,6.109e-02
1.000e+00,9.136e-01,6.109e-02
9.999e-01,8.757e-01,6.109e-02
9.999e-01,8.502e-01,6.109e-02
9.991e-01,7.915e-01,6.109e-02
1.000e+00,9.104e-01,6.109e-02
9.999e-01,8.880e-01,6.109e-02
1.000e+00,9.012e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
9.998e-01,8.431e-01,6.109e-02
9.989e-01,8.147e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
1.000e+00,8.860e-01,6.109e-02
9.994e-01,7.590e-01,6.109e-02
1.000e+00,9.307e-01,6.109e-02
9.995e-01,8.245e-01,6.109e-02
9.999e-01,8.701e-01,6.109e-02
9.999e-01,8.347e-01,6.109e-02
1.000e+00,9.198e-01,6.109e-02
1.000e+00,9.205e-01,6.109e-02
1.000e+00,8.899e-01,6.109e-02
9.972e-01,7.902e-01,6.109e-02
1.000e+00,9.028e-01,6.109e-02
9.998e-01,8.683e-01,6.109e-02
9.956e-01,7.501e-01,6.109e-02
1.000e+00,9.190e-01,6.109e-02
9.998e-01,8.191e-01,6.109e-02
1.000e+00,8.928e-01,6.109e-02
1.000e+00,9.240e-01,6.109e-02
1.000e+00,9.359e-01,6.109e-02
9.997e-01,8.195e-01,6.109e-02
9.999e-01,8.651e-01,6.109e-02
9.999e-01,8.449e-01,6.109e-02
9.997e-01,7.833e-01,6.109e-02
1.000e+00,9.331e-01,6.109e-02
9.999e-01,8.881e-01,6.109e-02
9.995e-01,8.507e-01,6.109e-02
9.997e-01,8.488e-01,6.109e-02
9.999e-01,8.431e-01,6.109e-02
9.999e-01,8.832e-01,6.109e-02
9.986e-01,7.593e-01,6.109e-02
9.999e-01,8.654e-01,6.109e-02
9.999e-01,8.829e-01,6.109e-02
1.000e+00,8.820e-01,6.109e-02
1.000e+00,9.223e-01,6.109e-02
9.999e-01,8.509e-01,6.109e-02
1.000e+00,9.004e-01,6.109e-02
9.996e-01,8.318e-01,6.109e-02
9.999e-01,8.668e-01,6.109e-02
9.999e-01,8.996e-01,6.109e-02
9.999e-01,8.818e-01,6.109e-02
9.998e-01,8.599e-01,6.109e-02
1.000e+00,9.000e-01,6.109e-02
9.999e-01,8.603e-01,6.109e-02
9.998e-01,8.100e-01,6.109e-02
1.000e+00,9.022e-01,6.109e-02
1.000e+00,8.927e-01,6.109e-02
9.996e-01,8.436e-01,6.109e-02
9.994e-01,7.951e-01,6.109e-02
1.000e+00,9.066e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
1.000e+00,9.081e-01,6.109e-02
9.999e-01,8.980e-01,6.109e-02
1.000e+00,8.993e-01,6.109e-02
9.999e-01,8.262e-01,6.109e-02
9.999e-01,8.742e-01,6.109e-02
9.999e-01,8.784e-01,6.109e-02
9.999e-01,8.468e-01,6.109e-02
1.000e+00,8.836e-01,6.109e-02
9.995e-01,8.081e-01,6.109e-02
1.000e+00,9.056e-01,6.109e-02
1.000e+00,9.336e-01,6.109e-02
1.000e+00,9.075e-01,6.109e-02
9.931e-01,8.026e-01,6.109e-02
9.997e-01,8.199e-01,6.109e-02
9.999e-01,8.730e-01,6.109e-02
9.925e-01,7.109e-01,6.109e-02
9.999e-01,8.618e-01,6.109e-02
9.996e-01,8.460e-01,6.109e-02
9.964e-01,8.040e-01,6.109e-02
9.998e-01,8.343e-01,6.109e-02
9.999e-01,8.540e-01,6.109e-02
9.991e-01,8.851e-01,6.109e-02
9.999e-01,8.725e-01,6.109e-02
9.996e-01,8.427e-01,6.109e-02
9.999e-01,8.518e-01,6.109e-02
9.998e-01,8.566e-01,6.109e-02
9.996e-01,8.412e-01,6.109e-02
9.994e-01,8.626e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
9.998e-01,8.874e-01,6.109e-02
1.000e+00,8.954e-01,6.109e-02
9.996e-01,8.318e-01,6.109e-02
1.000e+00,9.172e-01,6.109e-02
1.000e+00,9.092e-01,6.109e-02
9.998e-01,8.262e-01,6.109e-02
9.999e-01,8.502e-01,6.109e-02
9.999e-01,8.707e-01,6.109e-02
1.000e+00,9.127e-01,6.109e-02
1.000e+00,9.173e-01,6.109e-02
1.000e+00,9.006e-01,6.109e-02
1.000e+00,9.077e-01,6.109e-02
1.000e+00,8.818e-01,6.109e-02
1.000e+00,9.264e-01,6.109e-02
9.999e-01,8.726e-01,6.109e-02
9.999e-01,8.737e-01,6.109e-02
9.999e-01,8.597e-01,6.109e-02
9.999e-01,8.705e-01,6.109e-02
9.999e-01,8.938e-01,6.109e-02
1.000e+00,9.150e-01,6.109e-02
1.000e+00,8.899e-01,6.109e-02
1.000e+00,9.072e-01,6.109e-02
9.999e-01,8.518e-01,6.109e-02
1.000e+00,8.799e-01,6.109e-02
9.996e-01,8.438e-01,6.109e-02
9.975e-01,8.318e-01,6.109e-02
9.999e-01,8.554e-01,6.109e-02
9.999e-01,8.659e-01,6.109e-02
9.999e-01,8.516e-01,6.109e-02
1.000e+00,9.029e-01,6.109e-02
9.993e-01,8.379e-01,6.109e-02
1.000e+00,8.825e-01,6.109e-02
9.999e-01,8.550e-01,6.109e-02
9.977e-01,8.010e-01,6.109e-02
9.998e-01,8.416e-01,6.109e-02
9.999e-01,8.912e-01,6.109e-02
9.998e-01,8.578e-01,6.109e-02
9.998e-01,8.534e-01,6.109e-02
1.000e+00,9.255e-01,6.109e-02
1.000e+00,9.362e-01,6.109e-02
9.999e-01,8.622e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
9.999e-01,8.870e-01,6.109e-02
9.999e-01,8.782e-01,6.109e-02
9.998e-01,8.470e-01,6.109e-02
9.999e-01,8.510e-01,6.109e-02
9.999e-01,8.838e-01,6.109e-02
9.999e-01,8.788e-01,6.109e-02
9.999e-01,8.998e-01,6.109e-02
1.000e+00,8.620e-01,6.109e-02
9.999e-01,8.973e-01,6.109e-02
1.000e+00,9.037e-01,6.109e-02
1.000e+00,9.155e-01,6.109e-02
9.999e-01,8.422e-01,6.109e-02
9.990e-01,7.817e-01,6.109e-02
1.000e+00,9.284e-01,6.109e-02
9.996e-01,8.306e-01,6.109e-02
9.956e-01,7.769e-01,6.109e-02
1.000e+00,9.061e-01,6.109e-02
1.000e+00,9.105e-01,6.109e-02
9.999e-01,8.843e-01,6.109e-02
9.999e-01,8.377e-01,6.109e-02
9.999e-01,8.563e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
9.997e-01,8.671e-01,6.109e-02
9.996e-01,7.989e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
1.000e+00,9.107e-01,6.109e-02
1.000e+00,8.750e-01,6.109e-02
9.999e-01,8.798e-01,6.109e-02
1.000e+00,9.049e-01,6.109e-02
9.992e-01,7.737e-01,6.109e-02
9.998e-01,9.133e-01,6.109e-02
9.995e-01,7.772e-01,6.109e-02
1.000e+00,9.487e-01,6.109e-02
9.999e-01,8.911e-01,6.109e-02
1.000e+00,9.117e-01,6.109e-02
1.000e+00,8.971e-01,6.109e-02
1.000e+00,9.027e-01,6.109e-02
9.999e-01,8.620e-01,6.109e-02
1.000e+00,9.192e-01,6.109e-02
9.999e-01,8.897e-01,6.109e-02
9.999e-01,8.823e-01,6.109e-02
9.998e-01,8.300e-01,6.109e-02
9.999e-01,8.930e-01,6.109e-02
9.999e-01,8.569e-01,6.109e-02
1.000e+00,8.861e-01,6.109e-02
9.931e-01,7.384e-01,6.109e-02
1.000e+00,9.276e-01,6.109e-02
9.999e-01,8.798e-01,6.109e-02
9.999e-01,8.700e-01,6.109e-02
1.000e+00,9.197e-01,6.109e-02
9.999e-01,8.348e-01,6.109e-02
1.000e+00,9.019e-01,6.109e-02
9.995e-01,8.185e-01,6.109e-02
9.999e-01,8.990e-01,6.109e-02
9.999e-01,9.039e-01,6.109e-02
9.999e-01,8.676e-01,6.109e-02
9.922e-01,7.420e-01,6.109e-02
9.999e-01,8.794e-01,6.109e-02
9.999e-01,8.642e-01,6.109e-02
9.999e-01,8.710e-01,6.109e-02
1.000e+00,8.645e-01,6.109e-02
9.999e-01,8.663e-01,6.109e-02
1.000e+00,9.142e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
9.999e-01,8.719e-01,6.109e-02
1.000e+00,9.232e-01,6.109e-02
9.997e-01,8.512e-01,6.109e-02
1.000e+00,8.629e-01,6.109e-02
1.000e+00,8.827e-01,6.109e-02
9.999e-01,8.596e-01,6.109e-02
9.997e-01,8.204e-01,6.109e-02
9.999e-01,8.851e-01,6.109e-02
9.999e-01,8.501e-01,6.109e-02
9.998e-01,8.232e-01,6.109e-02
9.999e-01,8.766e-01,6.109e-02
9.999e-01,8.366e-01,6.109e-02
9.999e-01,8.533e-01,6.109e-02
1.000e+00,9.259e-01,6.109e-02
9.999e-01,8.540e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
9.998e-01,8.557e-01,6.109e-02
1.000e+00,9.151e-01,6.109e-02
1.000e+00,9.188e-01,6.109e-02
1.000e+00,9.328e-01,6.109e-02
1.000e+00,9.095e-01,6.109e-02
1.000e+00,9.319e-01,6.109e-02
1.000e+00,9.409e-01,6.109e-02
9.998e-01,8.868e-01,6.109e-02
1.000e+00,9.253e-01,6.109e-02
9.997e-01,7.807e-01,6.109e-02
9.999e-01,8.421e-01,6.109e-02
1.000e+00,8.912e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
9.999e-01,8.707e-01,6.109e-02
1.000e+00,9.384e-01,6.109e-02
9.998e-01,8.674e-01,6.109e-02
1.000e+00,8.895e-01,6.109e-02
1.000e+00,9.046e-01,6.109e-02
9.997e-01,8.490e-01,6.109e-02
1.000e+00,8.948e-01,6.109e-02
9.979e-01,7.979e-01,6.109e-02
9.999e-01,8.373e-01,6.109e-02
9.999e-01,8.909e-01,6.109e-02
9.999e-01,8.698e-01,6.109e-02
1.000e+00,9.201e-01,6.109e-02
1.000e+00,8.977e-01,6.109e-02
9.995e-01,8.469e-01,6.109e-02
9.998e-01,8.319e-01,6.109e-02
1.000e+00,8.582e-01,6.109e-02
9.996e-01,8.824e-01,6.109e-02
9.998e-01,8.434e-01,6.109e-02
1.000e+00,8.798e-01,6.109e-02
1.000e+00,9.264e-01,6.109e-02
1.000e+00,9.016e-01,6.109e-02
9.998e-01,8.491e-01,6.109e-02
9.997e-01,8.808e-01,6.109e-02
9.999e-01,8.298e-01,6.109e-02
1.000e+00,9.030e-01,6.109e-02
1.000e+00,8.908e-01,6.109e-02
9.994e-01,7.507e-01,6.109e-02
1.000e+00,9.007e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.999e-01,8.486e-01,6.109e-02
9.999e-01,8.982e-01,6.109e-02
1.000e+00,8.706e-01,6.109e-02
9.999e-01,8.925e-01,6.109e-02
1.000e+00,9.334e-01,6.109e-02
1.000e+00,9.270e-01,6.109e-02
9.999e-01,8.898e-01,6.109e-02
9.999e-01,8.959e-01,6.109e-02
1.000e+00,9.164e-01,6.109e-02
9.999e-01,8.546e-01,6.109e-02
9.999e-01,9.044e-01,6.109e-02
1.000e+00,9.216e-01,6.109e-02
1.000e+00,9.007e-01,6.109e-02
9.998e-01,8.564e-01,6.109e-02
9.999e-01,8.844e-01,6.109e-02
1.000e+00,8.562e-01,6.109e-02
9.994e-01,8.081e-01,6.109e-02
9.999e-01,8.757e-01,6.109e-02
1.000e+00,8.912e-01,6.109e-02
9.999e-01,8.485e-01,6.109e-02
9.999e-01,8.640e-01,6.109e-02
9.999e-01,8.937e-01,6.109e-02
9.999e-01,8.498e-01,6.109e-02
1.000e+00,8.965e-01,6.109e-02
9.999e-01,8.981e-01,6.109e-02
9.999e-01,8.597e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.999e-01,8.705e-01,6.109e-02
1.000e+00,9.083e-01,6.109e-02
9.997e-01,8.144e-01,6.109e-02
1.000e+00,8.764e-01,6.109e-02
9.993e-01,7.951e-01,6.109e-02
1.000e+00,9.171e-01,6.109e-02
1.000e+00,9.309e-01,6.109e-02
9.999e-01,8.490e-01,6.109e-02
9.994e-01,7.977e-01,6.109e-02
9.998e-01,8.493e-01,6.109e-02
9.998e-01,7.851e-01,6.109e-02
1.000e+00,9.106e-01,6.109e-02
9.999e-01,8.607e-01,6.109e-02
9.999e-01,9.058e-01,6.109e-02
1.000e+00,9.259e-01,6.109e-02
9.999e-01,8.706e-01,6.109e-02
1.000e+00,8.386e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.998e-01,8.367e-01,6.109e-02
9.997e-01,8.168e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
9.995e-01,7.538e-01,6.109e-02
1.000e+00,9.053e-01,6.109e-02
9.997e-01,8.695e-01,6.109e-02
1.000e+00,8.851e-01,6.109e-02
9.998e-01,8.781e-01,6.109e-02
9.985e-01,8.120e-01,6.109e-02
9.999e-01,8.710e-01,6.109e-02
9.999e-01,8.550e-01,6.109e-02
9.999e-01,8.908e-01,6.109e-02
9.999e-01,8.841e-01,6.109e-02
9.999e-01,8.524e-01,6.109e-02
9.997e-01,8.721e-01,6.109e-02
9.997e-01,8.772e-01,6.109e-02
9.995e-01,8.221e-01,6.109e-02
1.000e+00,9.112e-01,6.109e-02
9.999e-01,8.721e-01,6.109e-02
9.999e-01,9.051e-01,6.109e-02
9.963e-01,8.148e-01,6.109e-02
1.000e+00,9.017e-01,6.109e-02
9.987e-01,7.958e-01,6.109e-02
1.000e+00,9.071e-01,6.109e-02
1.000e+00,8.870e-01,6.109e-02
9.999e-01,8.960e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
9.999e-01,8.674e-01,6.109e-02
1.000e+00,9.214e-01,6.109e-02
1.000e+00,9.015e-01,6.109e-02
9.999e-01,8.766e-01,6.109e-02
1.000e+00,9.114e-01,6.109e-02
9.997e-01,8.383e-01,6.109e-02
9.976e-01,7.946e-01,6.109e-02
1.000e+00,8.849e-01,6.109e-02
9.996e-01,8.096e-01,6.109e-02
9.999e-01,8.839e-01,6.109e-02
9.993e-01,7.903e-01,6.109e-02
1.000e+00,9.248e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
9.999e-01,8.773e-01,6.109e-02
9.993e-01,8.484e-01,6.109e-02
9.999e-01,8.703e-01,6.109e-02
9.998e-01,8.118e-01,6.109e-02
9.998e-01,8.487e-01,6.109e-02
9.998e-01,8.722e-01,6.109e-02
9.999e-01,8.801e-01,6.109e-02
9.996e-01,8.367e-01,6.109e-02
9.998e-01,8.468e-01,6.109e-02
1.000e+00,9.221e-01,6.109e-02
9.991e-01,8.894e-01,6.109e-02
9.999e-01,8.302e-01,6.109e-02
1.000e+00,9.252e-01,6.109e-02
1.000e+00,8.694e-01,6.109e-02
9.999e-01,8.548e-01,6.109e-02
9.996e-01,8.212e-01,6.109e-02
9.999e-01,8.934e-01,6.109e-02
9.999e-01,8.737e-01,6.109e-02
9.998e-01,8.478e-01,6.109e-02
9.999e-01,8.483e-01,6.109e-02
9.998e-01,8.187e-01,6.109e-02
1.000e+00,9.387e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
9.999e-01,9.046e-01,6.109e-02
1.000e+00,9.102e-01,6.109e-02
9.999e-01,8.668e-01,6.109e-02
9.998e-01,8.987e-01,6.109e-02
1.000e+00,8.764e-01,6.109e-02
9.998e-01,8.715e-01,6.109e-02
9.999e-01,8.531e-01,6.109e-02
9.999e-01,8.625e-01,6.109e-02
9.989e-01,7.666e-01,6.109e-02
9.995e-01,8.348e-01,6.109e-02
9.999e-01,8.729e-01,6.109e-02
9.995e-01,7.997e-01,6.109e-02
1.000e+00,8.965e-01,6.109e-02
9.998e-01,9.065e-01,6.109e-02
9.999e-01,9.054e-01,6.109e-02
9.999e-01,8.658e-01,6.109e-02
9.997e-01,8.047e-01,6.109e-02
9.996e-01,8.172e-01,6.109e-02
9.998e-01,8.650e-01,6.109e-02
1.000e+00,8.772e-01,6.109e-02
1.000e+00,9.087e-01,6.109e-02
9.998e-01,8.263e-01,6.109e-02
9.999e-01,8.543e-01,6.109e-02
9.989e-01,8.570e-01,6.109e-02
9.998e-01,8.627e-01,6.109e-02
1.000e+00,8.989e-01,6.109e-02
1.000e+00,9.138e-01,6.109e-02
9.997e-01,8.589e-01,6.109e-02
9.995e-01,8.067e-01,6.109e-02
9.999e-01,8.769e-01,6.109e-02
9.999e-01,8.737e-01,6.109e-02
9.985e-01,7.902e-01,6.109e-02
9.999e-01,8.728e-01,6.109e-02
1.000e+00,9.376e-01,6.109e-02
9.999e-01,8.924e-01,6.109e-02
9.995e-01,8.665e-01,6.109e-02
1.000e+00,9.253e-01,6.109e-02
9.988e-01,8.260e-01,6.109e-02
1.000e+00,9.252e-01,6.109e-02
9.966e-01,7.201e-01,6.109e-02
1.000e+00,8.731e-01,6.109e-02
1.000e+00,8.786e-01,6.109e-02
1.000e+00,8.955e-01,6.109e-02
1.000e+00,9.178e-01,6.109e-02
9.999e-01,8.322e-01,6.109e-02
9.995e-01,8.023e-01,6.109e-02
9.999e-01,8.951e-01,6.109e-02
9.999e-01,8.862e-01,6.109e-02
9.996e-01,8.400e-01,6.109e-02
9.992e-01,8.452e-01,6.109e-02
9.998e-01,8.347e-01,6.109e-02
9.998e-01,8.941e-01,6.109e-02
9.998e-01,8.459e-01,6.109e-02
9.999e-01,8.949e-01,6.109e-02
1.000e+00,8.932e-01,6.109e-02
9.998e-01,8.509e-01,6.109e-02
9.999e-01,8.510e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.999e-01,8.771e-01,6.109e-02
1.000e+00,8.760e-01,6.109e-02
9.998e-01,8.656e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
9.999e-01,8.614e-01,6.109e-02
9.997e-01,8.361e-01,6.109e-02
1.000e+00,9.086e-01,6.109e-02
9.999e-01,8.631e-01,6.109e-02
9.998e-01,8.454e-01,6.109e-02
9.991e-01,8.022e-01,6.109e-02
9.988e-01,7.792e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
9.999e-01,8.758e-01,6.109e-02
9.999e-01,8.926e-01,6.109e-02
9.999e-01,8.620e-01,6.109e-02
1.000e+00,8.821e-01,6.109e-02
1.000e+00,8.981e-01,6.109e-02
1.000e+00,9.056e-01,6.109e-02
9.999e-01,8.905e-01,6.109e-02
1.000e+00,8.889e-01,6.109e-02
9.999e-01,9.056e-01,6.109e-02
1.000e+00,9.070e-01,6.109e-02
9.995e-01,8.707e-01,6.109e-02
9.998e-01,9.045e-01,6.109e-02
1.000e+00,8.963e-01,6.109e-02
9.999e-01,8.858e-01,6.109e-02
1.000e+00,9.030e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
1.000e+00,8.687e-01,6.109e-02
9.998e-01,8.367e-01,6.109e-02
9.999e-01,8.755e-01,6.109e-02
9.989e-01,7.673e-01,6.109e-02
1.000e+00,8.840e-01,6.109e-02
9.999e-01,9.165e-01,6.109e-02
1.000e+00,9.300e-01,6.109e-02
9.999e-01,8.800e-01,6.109e-02
9.998e-01,8.482e-01,6.109e-02
1.000e+00,9.073e-01,6.109e-02
1.000e+00,8.809e-01,6.109e-02
1.000e+00,9.310e-01,6.109e-02
1.000e+00,9.218e-01,6.109e-02
1.000e+00,9.403e-01,6.109e-02
9.996e-01,8.482e-01,6.109e-02
9.998e-01,8.380e-01,6.109e-02
1.000e+00,8.920e-01,6.109e-02
1.000e+00,9.015e-01,6.109e-02
9.998e-01,7.973e-01,6.109e-02
1.000e+00,8.969e-01,6.109e-02
1.000e+00,9.131e-01,6.109e-02
9.987e-01,7.673e-01,6.109e-02
9.998e-01,8.421e-01,6.109e-02
1.000e+00,8.940e-01,6.109e-02
9.999e-01,8.467e-01,6.109e-02
9.999e-01,8.610e-01,6.109e-02
9.999e-01,8.897e-01,6.109e-02
9.999e-01,8.700e-01,6.109e-02
9.995e-01,8.628e-01,6.109e-02
9.996e-01,8.254e-01,6.109e-02
9.993e-01,7.773e-01,6.109e-02
9.998e-01,8.506e-01,6.109e-02
1.000e+00,8.683e-01,6.109e-02
9.999e-01,8.730e-01,6.109e-02
9.999e-01,8.624e-01,6.109e-02
1.000e+00,9.044e-01,6.109e-02
9.998e-01,8.309e-01,6.109e-02
1.000e+00,9.401e-01,6.109e-02
9.998e-01,8.609e-01,6.109e-02
1.000e+00,9.367e-01,6.109e-02
9.998e-01,8.290e-01,6.109e-02
1.000e+00,9.489e-01,6.109e-02
9.990e-01,8.205e-01,6.109e-02
9.998e-01,8.534e-01,6.109e-02
9.998e-01,8.460e-01,6.109e-02
9.999e-01,8.921e-01,6.109e-02
9.999e-01,8.689e-01,6.109e-02
9.999e-01,8.944e-01,6.109e-02
9.999e-01,8.769e-01,6.109e-02
9.999e-01,9.045e-01,6.109e-02
9.999e-01,8.767e-01,6.109e-02
1.000e+00,8.865e-01,6.109e-02
1.000e+00,9.087e-01,6.109e-02
9.998e-01,8.681e-01,6.109e-02
9.999e-01,8.629e-01,6.109e-02
9.993e-01,7.834e-01,6.109e-02
9.999e-01,8.517e-01,6.109e-02
9.992e-01,7.748e-01,6.109e-02
9.999e-01,8.828e-01,6.109e-02
9.999e-01,8.861e-01,6.109e-02
9.999e-01,8.880e-01,6.109e-02
9.999e-01,8.702e-01,6.109e-02
9.999e-01,8.855e-01,6.109e-02
9.999e-01,8.906e-01,6.109e-02
9.998e-01,8.691e-01,6.109e-02
9.999e-01,8.769e-01,6.109e-02
9.998e-01,8.616e-01,6.109e-02
9.999e-01,8.838e-01,6.109e-02
9.999e-01,8.841e-01,6.109e-02
1.000e+00,9.167e-01,6.109e-02
9.989e-01,7.929e-01,6.109e-02
1.000e+00,9.003e-01,6.109e-02
9.997e-01,8.525e-01,6.109e-02
9.996e-01,8.247e-01,6.109e-02
9.999e-01,8.620e-01,6.109e-02
9.999e-01,8.489e-01,6.109e-02
9.999e-01,9.001e-01,6.109e-02
9.994e-01,8.980e-01,6.109e-02
9.998e-01,8.645e-01,6.109e-02
9.999e-01,8.499e-01,6.109e-02
1.000e+00,9.281e-01,6.109e-02
1.000e+00,8.776e-01,6.109e-02
9.998e-01,8.317e-01,6.109e-02
9.997e-01,8.384e-01,6.109e-02
1.000e+00,9.183e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
1.000e+00,8.832e-01,6.109e-02
9.998e-01,8.630e-01,6.109e-02
9.999e-01,8.893e-01,6.109e-02
1.000e+00,8.848e-01,6.109e-02
9.964e-01,7.654e-01,6.109e-02
1.000e+00,9.025e-01,6.109e-02
9.999e-01,8.794e-01,6.109e-02
1.000e+00,9.305e-01,6.109e-02
1.000e+00,9.265e-01,6.109e-02
9.999e-01,9.083e-01,6.109e-02
9.999e-01,8.758e-01,6.109e-02
9.999e-01,9.020e-01,6.109e-02
9.999e-01,8.722e-01,6.109e-02
9.999e-01,8.791e-01,6.109e-02
9.999e-01,8.731e-01,6.109e-02
1.000e+00,9.149e-01,6.109e-02
9.997e-01,8.429e-01,6.109e-02
9.997e-01,8.630e-01,6.109e-02
9.991e-01,7.847e-01,6.109e-02
1.000e+00,9.392e-01,6.109e-02
9.989e-01,7.894e-01,6.109e-02
1.000e+00,9.338e-01,6.109e-02
1.000e+00,9.429e-01,6.109e-02
9.995e-01,8.554e-01,6.109e-02
9.997e-01,7.539e-01,6.109e-02
9.999e-01,8.715e-01,6.109e-02
1.000e+00,8.850e-01,6.109e-02
9.998e-01,8.100e-01,6.109e-02
9.997e-01,8.929e-01,6.109e-02
9.878e-01,7.549e-01,6.109e-02
9.999e-01,8.802e-01,6.109e-02
9.999e-01,8.851e-01,6.109e-02
9.997e-01,8.410e-01,6.109e-02
9.986e-01,7.924e-01,6.109e-02
9.996e-01,8.304e-01,6.109e-02
9.999e-01,8.914e-01,6.109e-02
1.000e+00,9.541e-01,6.109e-02
1.000e+00,8.875e-01,6.109e-02
9.999e-01,8.550e-01,6.109e-02
9.999e-01,8.505e-01,6.109e-02
1.000e+00,9.110e-01,6.109e-02
9.998e-01,8.396e-01,6.109e-02
1.000e+00,9.262e-01,6.109e-02
9.999e-01,8.574e-01,6.109e-02
9.997e-01,8.060e-01,6.109e-02
1.000e+00,9.139e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
9.999e-01,8.719e-01,6.109e-02
1.000e+00,8.920e-01,6.109e-02
1.000e+00,9.308e-01,6.109e-02
9.999e-01,8.776e-01,6.109e-02
1.000e+00,9.461e-01,6.109e-02
1.000e+00,9.011e-01,6.109e-02
1.000e+00,9.132e-01,6.109e-02
9.999e-01,8.506e-01,6.109e-02
9.999e-01,8.900e-01,6.109e-02
1.000e+00,9.043e-01,6.109e-02
9.989e-01,7.957e-01,6.109e-02
1.000e+00,9.357e-01,6.109e-02
1.000e+00,9.118e-01,6.109e-02
9.999e-01,8.787e-01,6.109e-02
9.998e-01,8.889e-01,6.109e-02
1.000e+00,9.209e-01,6.109e-02
9.996e-01,8.266e-01,6.109e-02
1.000e+00,8.340e-01,6.109e-02
1.000e+00,8.734e-01,6.109e-02
1.000e+00,9.111e-01,6.109e-02
9.999e-01,8.508e-01,6.109e-02
9.993e-01,8.264e-01,6.109e-02
1.000e+00,9.118e-01,6.109e-02
9.998e-01,8.785e-01,6.109e-02
9.999e-01,8.747e-01,6.109e-02
9.990e-01,8.035e-01,6.109e-02
1.000e+00,9.013e-01,6.109e-02
1.000e+00,9.285e-01,6.109e-02
9.999e-01,8.899e-01,6.109e-02
9.999e-01,8.607e-01,6.109e-02
9.999e-01,8.479e-01,6.109e-02
9.998e-01,8.940e-01,6.109e-02
1.000e+00,9.108e-01,6.109e-02
9.999e-01,9.053e-01,6.109e-02
1.000e+00,9.141e-01,6.109e-02
9.998e-01,8.627e-01,6.109e-02
9.999e-01,8.910e-01,6.109e-02
9.999e-01,8.594e-01,6.109e-02
1.000e+00,8.939e-01,6.109e-02
1.000e+00,9.448e-01,6.109e-02
9.999e-01,8.821e-01,6.109e-02
9.999e-01,8.933e-01,6.109e-02
9.999e-01,8.979e-01,6.109e-02
1.000e+00,9.140e-01,6.109e-02
9.980e-01,7.636e-01,6.109e-02
9.997e-01,8.798e-01,6.109e-02
1.000e+00,9.008e-01,6.109e-02
9.999e-01,8.826e-01,6.109e-02
9.989e-01,8.126e-01,6.109e-02
1.000e+00,8.866e-01,6.109e-02
9.999e-01,8.974e-01,6.109e-02
9.998e-01,8.553e-01,6.109e-02
9.997e-01,8.531e-01,6.109e-02
1.000e+00,8.573e-01,6.109e-02
1.000e+00,9.372e-01,6.109e-02
9.992e-01,8.000e-01,6.109e-02
9.999e-01,9.042e-01,6.109e-02
9.998e-01,7.704e-01,6.109e-02
9.998e-01,8.477e-01,6.109e-02
1.000e+00,8.768e-01,6.109e-02
9.997e-01,7.809e-01,6.109e-02
1.000e+00,8.944e-01,6.109e-02
9.999e-01,8.573e-01,6.109e-02
1.000e+00,9.021e-01,6.109e-02
9.999e-01,8.959e-01,6.109e-02
9.999e-01,8.990e-01,6.109e-02
9.998e-01,8.123e-01,6.109e-02
1.000e+00,9.200e-01,6.109e-02
9.999e-01,9.007e-01,6.109e-02
9.999e-01,8.902e-01,6.109e-02
9.999e-01,8.919e-01,6.109e-02
9.998e-01,8.247e-01,6.109e-02
1.000e+00,9.176e-01,6.109e-02
1.000e+00,8.999e-01,6.109e-02
9.999e-01,8.709e-01,6.109e-02
1.000e+00,9.354e-01,6.109e-02
9.999e-01,8.404e-01,6.109e-02
9.999e-01,8.563e-01,6.109e-02
1.000e+00,8.972e-01,6.109e-02
1.000e+00,9.275e-01,6.109e-02
9.996e-01,8.324e-01,6.109e-02
9.998e-01,8.192e-01,6.109e-02
9.997e-01,8.507e-01,6.109e-02
9.997e-01,8.259e-01,6.109e-02
1.000e+00,8.768e-01,6.109e-02
9.996e-01,8.030e-01,6.109e-02
1.000e+00,9.220e-01,6.109e-02
9.998e-01,8.266e-01,6.109e-02
1.000e+00,9.217e-01,6.109e-02
9.999e-01,9.022e-01,6.109e-02
9.999e-01,8.852e-01,6.109e-02
1.000e+00,9.173e-01,6.109e-02
9.997e-01,8.456e-01,6.109e-02
9.994e-01,8.134e-01,6.109e-02
9.997e-01,8.529e-01,6.109e-02
9.999e-01,8.414e-01,6.109e-02
9.999e-01,9.008e-01,6.109e-02
9.997e-01,8.403e-01,6.109e-02
9.999e-01,8.373e-01,6.109e-02
1.000e+00,9.005e-01,6.109e-02
9.999e-01,8.510e-01,6.109e-02
1.000e+00,9.196e-01,6.109e-02
1.000e+00,9.073e-01,6.109e-02
1.000e+00,8.961e-01,6.109e-02
9.999e-01,8.932e-01,6.109e-02
1.000e+00,9.113e-01,6.109e-02
1.000e+00,9.280e-01,6.109e-02
1.000e+00,9.041e-01,6.109e-02
9.999e-01,8.719e-01,6.109e-02
9.999e-01,8.730e-01,6.109e-02
9.999e-01,8.922e-01,6.109e-02
9.998e-01,8.482e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
9.999e-01,8.613e-01,6.109e-02
9.999e-01,8.797e-01,6.109e-02
1.000e+00,8.990e-01,6.109e-02
1.000e+00,9.241e-01,6.109e-02
1.000e+00,9.032e-01,6.109e-02
9.999e-01,8.530e-01,6.109e-02
1.000e+00,9.102e-01,6.109e-02
1.000e+00,9.375e-01,6.109e-02
9.997e-01,8.169e-01,6.109e-02
9.999e-01,8.856e-01,6.109e-02
1.000e+00,9.090e-01,6.109e-02
9.999e-01,8.672e-01,6.109e-02
1.000e+00,9.055e-01,6.109e-02
9.999e-01,8.720e-01,6.109e-02
9.999e-01,8.847e-01,6.109e-02
9.999e-01,8.930e-01,6.109e-02
1.000e+00,9.355e-01,6.109e-02
1.000e+00,9.122e-01,6.109e-02
1.000e+00,8.735e-01,6.109e-02
1.000e+00,9.330e-01,6.109e-02
1.000e+00,9.160e-01,6.109e-02
1.000e+00,8.935e-01,6.109e-02
9.998e-01,8.466e-01,6.109e-02
9.998e-01,8.621e-01,6.109e-02
9.999e-01,8.875e-01,6.109e-02
9.999e-01,8.703e-01,6.109e-02
9.999e-01,8.520e-01,6.109e-02
1.000e+00,9.185e-01,6.109e-02
9.998e-01,8.490e-01,6.109e-02
1.000e+00,8.916e-01,6.109e-02
9.998e-01,8.829e-01,6.109e-02
1.000e+00,9.132e-01,6.109e-02
9.988e-01,8.213e-01,6.109e-02
1.000e+00,8.839e-01,6.109e-02
9.999e-01,8.823e-01,6.109e-02
9.976e-01,7.364e-01,6.109e-02
1.000e+00,9.061e-01,6.109e-02
9.999e-01,8.781e-01,6.109e-02
1.000e+00,8.950e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
1.000e+00,9.066e-01,6.109e-02
1.000e+00,8.914e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
1.000e+00,8.975e-01,6.109e-02
9.999e-01,8.692e-01,6.109e-02
1.000e+00,9.094e-01,6.109e-02
9.999e-01,8.593e-01,6.109e-02
9.998e-01,8.862e-01,6.109e-02
9.982e-01,8.490e-01,6.109e-02
9.999e-01,8.887e-01,6.109e-02
9.998e-01,8.526e-01,6.109e-02
1.000e+00,8.453e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
9.993e-01,8.344e-01,6.109e-02
9.998e-01,8.540e-01,6.109e-02
9.999e-01,8.498e-01,6.109e-02
9.995e-01,8.341e-01,6.109e-02
9.999e-01,8.665e-01,6.109e-02
1.000e+00,9.305e-01,6.109e-02
1.000e+00,9.548e-01,6.109e-02
9.999e-01,8.805e-01,6.109e-02
1.000e+00,8.803e-01,6.109e-02
1.000e+00,9.145e-01,6.109e-02
1.000e+00,9.128e-01,6.109e-02
9.998e-01,8.803e-01,6.109e-02
9.999e-01,8.783e-01,6.109e-02
9.999e-01,8.862e-01,6.109e-02
9.999e-01,8.589e-01,6.109e-02
1.000e+00,8.959e-01,6.109e-02
9.996e-01,8.633e-01,6.109e-02
9.997e-01,8.454e-01,6.109e-02
1.000e+00,8.910e-01,6.109e-02
1.000e+00,9.156e-01,6.109e-02
9.998e-01,8.544e-01,6.109e-02
9.995e-01,8.201e-01,6.109e-02
9.935e-01,8.028e-01,6.109e-02
9.998e-01,8.344e-01,6.109e-02
9.998e-01,8.538e-01,6.109e-02
1.000e+00,8.934e-01,6.109e-02
9.999e-01,8.897e-01,6.109e-02
9.999e-01,8.409e-01,6.109e-02
1.000e+00,8.744e-01,6.109e-02
1.000e+00,9.015e-01,6.109e-02
9.999e-01,8.485e-01,6.109e-02
1.000e+00,9.271e-01,6.109e-02
1.000e+00,9.097e-01,6.109e-02
9.997e-01,8.319e-01,6.109e-02
1.000e+00,9.121e-01,6.109e-02
9.999e-01,8.431e-01,6.109e-02
9.999e-01,8.877e-01,6.109e-02
1.000e+00,9.254e-01,6.109e-02
9.966e-01,8.440e-01,6.109e-02
9.999e-01,8.442e-01,6.109e-02
9.995e-01,8.367e-01,6.109e-02
9.997e-01,8.525e-01,6.109e-02
1.000e+00,8.948e-01,6.109e-02
9.997e-01,7.951e-01,6.109e-02
1.000e+00,9.249e-01,6.109e-02
9.999e-01,8.401e-01,6.109e-02
9.999e-01,8.854e-01,6.109e-02
1.000e+00,8.839e-01,6.109e-02
9.999e-01,8.481e-01,6.109e-02
9.995e-01,8.305e-01,6.109e-02
9.999e-01,8.974e-01,6.109e-02
9.999e-01,8.569e-01,6.109e-02
9.998e-01,8.206e-01,6.109e-02
9.999e-01,8.356e-01,6.109e-02
9.999e-01,8.756e-01,6.109e-02
9.999e-01,8.995e-01,6.109e-02
9.994e-01,8.029e-01,6.109e-02
1.000e+00,9.077e-01,6.109e-02
1.000e+00,9.343e-01,6.109e-02
9.998e-01,8.658e-01,6.109e-02
9.999e-01,8.871e-01,6.109e-02
1.000e+00,9.250e-01,6.109e-02
9.999e-01,8.999e-01,6.109e-02
9.999e-01,8.713e-01,6.109e-02
9.999e-01,8.719e-01,6.109e-02
9.999e-01,8.418e-01,6.109e-02
1.000e+00,9.398e-01,6.109e-02
9.999e-01,8.521e-01,6.109e-02
9.999e-01,8.754e-01,6.109e-02
9.997e-01,8.802e-01,6.109e-02
9.986e-01,8.772e-01,6.109e-02
1.000e+00,9.129e-01,6.109e-02
9.999e-01,8.909e-01,6.109e-02
1.000e+00,8.854e-01,6.109e-02
9.999e-01,8.995e-01,6.109e-02
9.999e-01,8.787e-01,6.109e-02
9.998e-01,8.859e-01,6.109e-02
1.000e+00,8.796e-01,6.109e-02
1.000e+00,9.068e-01,6.109e-02
1.000e+00,9.203e-01,6.109e-02
9.998e-01,8.445e-01,6.109e-02
9.999e-01,8.278e-01,6.109e-02
9.998e-01,8.464e-01,6.109e-02
9.999e-01,8.933e-01,6.109e-02
9.999e-01,8.630e-01,6.109e-02
9.999e-01,8.719e-01,6.109e-02
9.998e-01,8.304e-01,6.109e-02
9.997e-01,8.389e-01,6.109e-02
9.997e-01,8.714e-01,6.109e-02
9.999e-01,8.805e-01,6.109e-02
9.999e-01,8.791e-01,6.109e-02
9.996e-01,8.175e-01,6.109e-02
9.999e-01,8.733e-01,6.109e-02
9.994e-01,7.893e-01,6.109e-02
9.999e-01,8.807e-01,6.109e-02
1.000e+00,8.872e-01,6.109e-02
9.999e-01,8.601e-01,6.109e-02
1.000e+00,9.040e-01,6.109e-02
9.991e-01,7.949e-01,6.109e-02
9.998e-01,8.522e-01,6.109e-02
9.998e-01,8.382e-01,6.109e-02
9.999e-01,8.832e-01,6.109e-02
9.999e-01,8.865e-01,6.109e-02
9.998e-01,8.144e-01,6.109e-02
9.907e-01,8.455e-01,6.109e-02
1.000e+00,8.766e-01,6.109e-02
1.000e+00,9.221e-01,6.109e-02
9.955e-01,7.496e-01,6.109e-02
9.999e-01,8.751e-01,6.109e-02
1.000e+00,8.808e-01,6.109e-02
9.999e-01,8.943e-01,6.109e-02
1.000e+00,9.285e-01,6.109e-02
9.999e-01,8.645e-01,6.109e-02
1.000e+00,9.008e-01,6.109e-02
1.000e+00,9.265e-01,6.109e-02
1.000e+00,9.515e-01,6.109e-02
9.999e-01,8.940e-01,6.109e-02
9.998e-01,8.477e-01,6.109e-02
9.997e-01,7.441e-01,6.109e-02
9.979e-01,7.995e-01,6.109e-02
9.999e-01,8.637e-01,6.109e-02
9.997e-01,8.574e-01,6.109e-02
9.997e-01,7.951e-01,6.109e-02
9.999e-01,8.956e-01,6.109e-02
9.990e-01,8.071e-01,6.109e-02
1.000e+00,8.927e-01,6.109e-02
1.000e+00,9.185e-01,6.109e-02
1.000e+00,9.419e-01,6.109e-02
9.999e-01,8.705e-01,6.109e-02
9.999e-01,8.729e-01,6.109e-02
1.000e+00,9.175e-01,6.109e-02
9.998e-01,8.799e-01,6.109e-02
1.000e+00,9.290e-01,6.109e-02
1.000e+00,9.254e-01,6.109e-02
9.994e-01,8.208e-01,6.109e-02
9.994e-01,7.693e-01,6.109e-02
1.000e+00,8.911e-01,6.109e-02
9.991e-01,7.771e-01,6.109e-02
1.000e+00,9.220e-01,6.109e-02
9.991e-01,8.425e-01,6.109e-02
1.000e+00,9.137e-01,6.109e-02
2.017e-01,4.389e-01,6.136e-02
8.696e-01,7.702e-01,6.165e-02
9.424e-01,7.312e-01,6.180e-02
3.025e-01,5.055e-01,6.186e-02
4.508e-01,4.828e-01,6.187e-02
4.982e-01,5.548e-01,6.213e-02
7.126e-01,7.650e-01,6.221e-02
7.258e-01,5.185e-01,6.232e-02
9.280e-01,7.574e-01,6.237e-02
9.280e-01,7.574e-01,6.249e-02
1.875e-01,4.638e-01,6.249e-02
9.279e-01,7.576e-01,6.253e-02
9.478e-01,7.414e-01,6.259e-02
8.400e-01,7.106e-01,6.262e-02
3.811e-01,5.679e-01,6.273e-02
4.931e-01,4.912e-01,6.277e-02
4.957e-01,6.085e-01,6.284e-02
7.234e-01,6.679e-01,6.309e-02
2.454e-01,4.361e-01,6.311e-02
1.986e-01,4.858e-01,6.312e-02
6.781e-01,5.287e-01,6.320e-02
2.252e-01,4.733e-01,6.320e-02
4.220e-01,5.282e-01,6.323e-02
4.356e-01,5.602e-01,6.326e-02
4.215e-01,5.353e-01,6.326e-02
5.304e-01,5.295e-01,6.327e-02
5.467e-01,5.632e-01,6.328e-02
8.027e-01,5.482e-01,6.330e-02
5.270e-01,5.799e-01,6.333e-02
5.661e-01,6.098e-01,6.335e-02
7.179e-01,6.381e-01,6.336e-02
6.523e-01,6.344e-01,6.340e-02
4.980e-01,5.701e-01,6.344e-02
7.903e-01,7.407e-01,6.345e-02
8.872e-01,5.559e-01,6.350e-02
9.331e-01,5.848e-01,6.352e-02
6.367e-01,6.325e-01,6.356e-02
6.609e-01,5.122e-01,6.357e-02
3.149e-01,6.109e-01,6.357e-02
3.745e-01,4.523e-01,6.361e-02
3.193e-01,5.433e-01,6.361e-02
5.176e-01,5.271e-01,6.365e-02
4.739e-01,5.070e-01,6.375e-02
5.962e-01,6.138e-01,6.376e-02
8.471e-01,7.962e-01,6.386e-02
6.907e-01,6.196e-01,6.387e-02
6.267e-01,5.933e-01,6.397e-02
5.694e-01,5.922e-01,6.405e-02
7.787e-01,6.798e-01,6.405e-02
5.119e-01,5.018e-01,6.414e-02
9.021e-01,5.726e-01,6.419e-02
8.314e-01,5.530e-01,6.420e-02
4.152e-01,4.942e-01,6.432e-02
6.476e-01,6.051e-01,6.437e-02
1.297e-01,4.977e-01,6.440e-02
8.638e-01,7.106e-01,6.453e-02
1.709e-01,4.818e-01,6.463e-02
6.841e-01,6.455e-01,6.477e-02
3.325e-01,5.221e-01,6.492e-02
9.274e-01,7.558e-01,6.495e-02
1.642e-01,4.828e-01,6.499e-02
6.936e-01,6.388e-01,6.507e-02
3.419e-01,5.270e-01,6.512e-02
7.082e-01,6.456e-01,6.527e-02
5.466e-01,5.085e-01,6.536e-02
5.503e-01,5.474e-01,6.538e-02
5.765e-01,5.555e-01,6.543e-02
8.633e-01,5.566e-01,6.543e-02
8.357e-01,5.562e-01,6.549e-02
4.267e-01,5.008e-01,6.570e-02
9.236e-01,7.395e-01,6.575e-02
8.191e-01,6.887e-01,6.576e-02
4.470e-01,5.088e-01,6.576e-02
4.278e-01,5.058e-01,6.577e-02
7.516e-01,5.470e-01,6.587e-02
7.861e-01,5.673e-01,6.594e-02
8.599e-01,5.644e-01,6.595e-02
5.258e-01,5.106e-01,6.596e-02
3.337e-01,5.010e-01,6.609e-02
7.517e-01,5.608e-01,6.609e-02
9.354e-01,7.258e-01,6.611e-02
5.698e-01,5.799e-01,6.615e-02
8.550e-01,6.985e-01,6.618e-02
7.771e-01,6.749e-01,6.628e-02
6.852e-01,5.800e-01,6.631e-02
6.156e-01,5.889e-01,6.647e-02
6.757e-01,5.862e-01,6.647e-02
8.803e-01,7.121e-01,6.655e-02
1.372e-01,4.869e-01,6.672e-02
7.381e-01,5.374e-01,6.675e-02
5.757e-01,5.750e-01,6.677e-02
8.473e-01,5.700e-01,6.687e-02
6.123e-01,5.311e-01,6.695e-02
9.508e-01,5.930e-01,6.711e-02
5.587e-01,5.408e-01,6.718e-02
8.022e-01,6.593e-01,6.724e-02
5.778e-01,5.360e-01,6.726e-02
6.767e-01,6.046e-01,6.734e-02
8.057e-01,6.549e-01,6.734e-02
6.265e-01,5.281e-01,6.736e-02
7.434e-01,5.750e-01,6.746e-02
6.586e-01,5.991e-01,6.748e-02
7.282e-01,6.270e-01,6.750e-02
8.293e-01,6.491e-01,6.758e-02
8.411e-01,6.575e-01,6.777e-02
5.950e-01,5.553e-01,6.781e-02
7.045e-01,6.106e-01,6.794e-02
7.166e-01,5.909e-01,6.799e-02
7.732e-01,6.685e-01,6.807e-02
6.115e-01,5.862e-01,6.816e-02
5.944e-01,5.521e-01,6.817e-02
8.459e-01,6.534e-01,6.819e-02
7.365e-01,5.810e-01,6.820e-02
6.345e-01,5.851e-01,6.821e-02
6.909e-01,5.690e-01,6.826e-02
6.058e-01,5.383e-01,6.828e-02
7.089e-01,5.490e-01,6.838e-02
7.189e-01,5.852e-01,6.843e-02
6.075e-01,5.856e-01,6.844e-02
8.329e-01,6.744e-01,6.849e-02
8.980e-01,7.751e-01,6.850e-02
6.005e-01,5.593e-01,6.851e-02
6.996e-01,5.983e-01,6.852e-02
6.789e-01,5.411e-01,6.853e-02
5.882e-01,5.814e-01,6.854e-02
7.125e-01,5.474e-01,6.858e-02
5.944e-01,5.491e-01,6.861e-02
6.911e-01,6.001e-01,6.861e-02
7.294e-01,5.943e-01,6.864e-02
8.340e-01,6.763e-01,6.867e-02
5.872e-01,5.734e-01,6.868e-02
7.857e-01,6.581e-01,6.871e-02
6.979e-01,5.582e-01,6.873e-02
6.659e-01,5.950e-01,6.877e-02
3.401e-01,5.129e-01,6.878e-02
6.785e-01,5.917e-01,6.883e-02
6.981e-01,5.940e-01,6.885e-02
6.970e-01,5.621e-01,6.888e-02
8.453e-01,6.493e-01,6.892e-02
6.362e-01,5.320e-01,6.901e-02
3.411e-01,5.107e-01,6.908e-02
5.829e-01,5.427e-01,6.915e-02
7.916e-01,6.427e-01,6.921e-02
7.911e-01,6.641e-01,6.931e-02
7.154e-01,5.491e-01,6.933e-02
6.140e-01,5.492e-01,6.952e-02
7.061e-01,5.794e-01,6.955e-02
8.768e-01,5.795e-01,6.960e-02
7.782e-01,5.737e-01,6.968e-02
7.587e-01,5.795e-01,6.970e-02
7.267e-01,6.204e-01,6.972e-02
8.188e-01,5.689e-01,6.981e-02
6.187e-01,5.561e-01,6.982e-02
6.199e-01,5.565e-01,6.992e-02
7.581e-01,5.800e-01,6.998e-02
7.860e-01,6.366e-01,7.002e-02
7.489e-01,6.119e-01,7.016e-02
6.231e-01,5.566e-01,7.017e-02
7.370e-01,5.608e-01,7.020e-02
6.414e-01,5.356e-01,7.021e-02
7.307e-01,5.485e-01,7.028e-02
8.935e-01,7.096e-01,7.032e-02
7.256e-01,6.179e-01,7.035e-02
8.867e-01,7.070e-01,7.038e-02
6.584e-01,5.383e-01,7.039e-02
8.211e-01,6.476e-01,7.043e-02
6.378e-01,5.779e-01,7.043e-02
8.539e-01,5.849e-01,7.045e-02
6.277e-01,5.401e-01,7.054e-02
8.962e-01,7.117e-01,7.066e-02
7.166e-01,5.623e-01,7.076e-02
6.290e-01,5.507e-01,7.087e-02
8.080e-01,6.470e-01,7.092e-02
7.389e-01,6.177e-01,7.093e-02
7.195e-01,5.575e-01,7.094e-02
7.733e-01,6.352e-01,7.096e-02
8.441e-01,6.473e-01,7.102e-02
6.529e-01,5.388e-01,7.104e-02
6.636e-01,5.650e-01,7.109e-02
6.834e-01,5.555e-01,7.119e-02
7.440e-01,5.901e-01,7.121e-02
7.505e-01,6.196e-01,7.123e-02
7.430e-01,6.217e-01,7.124e-02
7.242e-01,5.555e-01,7.125e-02
9.412e-01,7.253e-01,7.134e-02
7.899e-01,6.345e-01,7.136e-02
7.486e-01,6.318e-01,7.137e-02
6.475e-01,5.400e-01,7.161e-02
9.306e-01,5.992e-01,7.162e-02
8.426e-01,6.608e-01,7.166e-02
6.368e-01,5.718e-01,7.169e-02
9.409e-01,6.007e-01,7.188e-02
9.073e-01,7.324e-01,7.189e-02
8.358e-01,5.768e-01,7.191e-02
9.239e-01,7.501e-01,7.223e-02
9.500e-01,7.405e-01,7.256e-02
8.122e-01,5.721e-01,7.260e-02
6.556e-01,5.629e-01,7.265e-02
9.642e-01,5.999e-01,7.270e-02
9.223e-01,7.596e-01,7.299e-02
6.242e-01,5.721e-01,7.302e-02
9.154e-01,7.302e-01,7.322e-02
6.444e-01,5.539e-01,7.326e-02
9.312e-01,6.012e-01,7.338e-02
6.519e-01,5.460e-01,7.351e-02
8.960e-01,7.020e-01,7.351e-02
7.655e-01,6.318e-01,7.352e-02
8.608e-01,5.889e-01,7.360e-02
7.625e-01,6.246e-01,7.373e-02
7.603e-01,6.308e-01,7.390e-02
8.615e-01,5.890e-01,7.398e-02
7.893e-01,5.750e-01,7.423e-02
6.692e-01,5.569e-01,7.441e-02
8.758e-01,6.970e-01,7.483e-02
8.679e-01,6.883e-01,7.488e-02
7.742e-01,6.178e-01,7.490e-02
6.669e-01,5.547e-01,7.492e-02
6.636e-01,5.530e-01,7.514e-02
9.297e-01,7.211e-01,7.520e-02
7.657e-01,5.826e-01,7.532e-02
9.073e-01,7.170e-01,7.598e-02
7.901e-01,6.246e-01,7.650e-02
7.993e-01,6.311e-01,7.675e-02
7.610e-01,6.039e-01,7.703e-02
8.176e-01,6.426e-01,7.705e-02
8.560e-01,5.975e-01,7.709e-02
7.607e-01,6.033e-01,7.729e-02
9.277e-01,6.037e-01,7.739e-02
8.052e-01,5.760e-01,7.768e-02
7.787e-01,6.158e-01,7.795e-02
9.251e-01,6.032e-01,7.808e-02
7.840e-01,6.187e-01,7.836e-02
8.387e-01,5.866e-01,7.954e-02
8.938e-01,5.849e-01,7.956e-02
8.467e-01,6.042e-01,7.982e-02
9.382e-01,7.205e-01,7.995e-02
9.180e-01,7.168e-01,7.999e-02
7.744e-01,6.102e-01,8.016e-02
8.453e-01,6.020e-01,8.052e-02
7.803e-01,6.137e-01,8.056e-02
9.317e-01,6.071e-01,8.076e-02
9.201e-01,7.152e-01,8.098e-02
8.491e-01,6.094e-01,8.110e-02
8.346e-01,5.852e-01,8.119e-02
9.275e-01,6.065e-01,8.121e-02
7.932e-01,5.788e-01,8.134e-02
7.660e-01,6.028e-01,8.145e-02
8.060e-01,5.783e-01,8.149e-02
8.540e-01,6.098e-01,8.160e-02
8.714e-01,6.810e-01,8.168e-02
8.363e-01,5.871e-01,8.198e-02
7.621e-01,5.935e-01,8.200e-02
8.905e-01,6.934e-01,8.210e-02
9.467e-01,7.262e-01,8.220e-02
8.425e-01,6.066e-01,8.268e-02
8.519e-01,6.113e-01,8.275e-02
9.472e-01,7.266e-01,8.306e-02
8.781e-01,6.856e-01,8.316e-02
9.023e-01,5.894e-01,8.345e-02
8.170e-01,6.372e-01,8.410e-02
8.673e-01,6.759e-01,8.413e-02
7.847e-01,6.130e-01,8.421e-02
9.391e-01,6.095e-01,8.434e-02
9.304e-01,6.090e-01,8.438e-02
9.467e-01,6.096e-01,8.475e-02
7.773e-01,6.081e-01,8.490e-02
8.704e-01,6.759e-01,8.502e-02
8.957e-01,6.905e-01,8.532e-02
9.539e-01,7.615e-01,8.552e-02
9.507e-01,7.337e-01,8.560e-02
9.497e-01,7.303e-01,8.577e-02
8.559e-01,6.651e-01,8.589e-02
8.757e-01,5.913e-01,8.595e-02
9.258e-01,7.116e-01,8.634e-02
9.256e-01,6.094e-01,8.689e-02
8.118e-01,6.299e-01,8.693e-02
8.614e-01,6.601e-01,8.694e-02
8.083e-01,6.246e-01,8.707e-02
8.798e-01,5.902e-01,8.709e-02
7.688e-01,5.979e-01,8.739e-02
9.199e-01,6.952e-01,8.741e-02
7.850e-01,6.106e-01,8.755e-02
9.201e-01,6.949e-01,8.791e-02
8.255e-01,5.856e-01,8.822e-02
8.934e-01,6.875e-01,8.828e-02
8.993e-01,6.880e-01,8.838e-02
8.639e-01,6.697e-01,8.850e-02
7.701e-01,5.977e-01,8.863e-02
9.264e-01,7.097e-01,8.885e-02
7.882e-01,5.837e-01,8.902e-02
8.756e-01,6.714e-01,8.907e-02
8.099e-01,6.229e-01,8.912e-02
8.370e-01,6.136e-01,8.930e-02
9.214e-01,6.952e-01,8.933e-02
8.551e-01,6.151e-01,8.957e-02
7.714e-01,5.984e-01,8.958e-02
8.647e-01,6.509e-01,8.964e-02
9.422e-01,6.120e-01,8.980e-02
9.326e-01,7.141e-01,8.983e-02
8.930e-01,6.853e-01,9.001e-02
8.721e-01,5.975e-01,9.007e-02
8.336e-01,6.120e-01,9.008e-02
8.822e-01,6.719e-01,9.013e-02
8.348e-01,6.004e-01,9.015e-02
8.348e-01,5.988e-01,9.029e-02
8.933e-01,6.847e-01,9.054e-02
8.701e-01,6.678e-01,9.079e-02
8.334e-01,6.132e-01,9.084e-02
8.129e-01,5.838e-01,9.091e-02
7.743e-01,6.004e-01,9.093e-02
8.660e-01,6.617e-01,9.104e-02
8.665e-01,6.580e-01,9.125e-02
8.644e-01,6.482e-01,9.129e-02
9.100e-01,6.015e-01,9.131e-02
8.892e-01,6.763e-01,9.154e-02
9.186e-01,6.904e-01,9.155e-02
8.674e-01,6.635e-01,9.172e-02
8.084e-01,5.837e-01,9.174e-02
8.193e-01,6.319e-01,9.178e-02
8.150e-01,6.247e-01,9.193e-02
8.059e-01,6.156e-01,9.212e-02
9.479e-01,7.240e-01,9.217e-02
9.834e-01,6.411e-01,9.227e-02
8.675e-01,6.584e-01,9.233e-02
8.920e-01,6.790e-01,9.241e-02
8.325e-01,6.369e-01,9.241e-02
8.194e-01,6.309e-01,9.269e-02
9.003e-01,5.943e-01,9.282e-02
8.907e-01,6.737e-01,9.296e-02
9.229e-01,6.934e-01,9.302e-02
8.345e-01,6.369e-01,9.318e-02
8.682e-01,6.567e-01,9.348e-02
8.317e-01,5.998e-01,9.350e-02
8.712e-01,6.036e-01,9.372e-02
8.163e-01,6.186e-01,9.398e-02
8.777e-01,6.655e-01,9.410e-02
8.975e-01,6.811e-01,9.410e-02
9.018e-01,5.961e-01,9.412e-02
8.680e-01,6.535e-01,9.422e-02
8.042e-01,6.130e-01,9.435e-02
9.550e-01,7.980e-01,9.435e-02
7.782e-01,6.003e-01,9.459e-02
9.253e-01,6.967e-01,9.467e-02
8.263e-01,6.173e-01,9.539e-02
8.201e-01,6.249e-01,9.543e-02
8.180e-01,6.140e-01,9.561e-02
7.796e-01,5.919e-01,9.601e-02
8.888e-01,5.933e-01,9.613e-02
9.518e-01,6.149e-01,9.650e-02
9.218e-01,6.132e-01,9.674e-02
9.538e-01,6.151e-01,9.676e-02
8.064e-01,6.114e-01,9.689e-02
8.208e-01,6.102e-01,9.702e-02
9.014e-01,6.798e-01,9.703e-02
8.970e-01,6.744e-01,9.707e-02
8.976e-01,5.959e-01,9.737e-02
8.233e-01,6.074e-01,9.750e-02
8.270e-01,6.019e-01,9.758e-02
7.898e-01,5.879e-01,9.759e-02
8.277e-01,6.208e-01,9.759e-02
7.804e-01,5.935e-01,9.785e-02
8.999e-01,6.771e-01,9.790e-02
8.145e-01,6.107e-01,9.806e-02
7.874e-01,6.043e-01,9.819e-02
9.085e-01,6.823e-01,9.830e-02
8.241e-01,6.052e-01,9.837e-02
8.266e-01,6.005e-01,9.845e-02
8.172e-01,5.891e-01,9.863e-02
9.251e-01,6.913e-01,9.869e-02
8.595e-01,6.186e-01,9.876e-02
8.228e-01,6.054e-01,9.912e-02
8.377e-01,6.214e-01,9.940e-02
9.259e-01,6.151e-01,9.944e-02
9.496e-01,6.158e-01,9.945e-02
9.291e-01,6.154e-01,9.952e-02
7.851e-01,5.915e-01,9.973e-02
9.387e-01,7.142e-01,9.984e-02
7.869e-01,5.908e-01,1.002e-01
7.853e-01,6.008e-01,1.005e-01
8.325e-01,6.234e-01,1.007e-01
8.231e-01,6.021e-01,1.008e-01
8.291e-01,6.268e-01,1.009e-01
9.252e-01,6.893e-01,1.012e-01
8.925e-01,5.967e-01,1.014e-01
8.731e-01,6.102e-01,1.014e-01
8.063e-01,6.078e-01,1.015e-01
8.733e-01,6.104e-01,1.018e-01
9.777e-01,6.312e-01,1.019e-01
9.074e-01,6.078e-01,1.019e-01
8.313e-01,6.263e-01,1.019e-01
9.220e-01,6.155e-01,1.021e-01
8.625e-01,6.192e-01,1.021e-01
9.396e-01,7.141e-01,1.021e-01
8.786e-01,6.026e-01,1.023e-01
7.905e-01,5.909e-01,1.024e-01
9.786e-01,6.333e-01,1.024e-01
7.853e-01,5.954e-01,1.025e-01
9.645e-01,6.200e-01,1.027e-01
8.747e-01,6.554e-01,1.027e-01
8.430e-01,6.232e-01,1.028e-01
8.788e-01,6.028e-01,1.028e-01
8.430e-01,6.233e-01,1.029e-01
8.808e-01,6.008e-01,1.029e-01
9.666e-01,6.212e-01,1.033e-01
9.014e-01,6.713e-01,1.033e-01
8.362e-01,6.313e-01,1.033e-01
9.266e-01,6.892e-01,1.035e-01
8.692e-01,6.166e-01,1.037e-01
9.049e-01,6.756e-01,1.037e-01
8.025e-01,5.898e-01,1.038e-01
9.300e-01,6.998e-01,1.039e-01
7.883e-01,5.939e-01,1.040e-01
7.915e-01,5.919e-01,1.040e-01
9.292e-01,6.949e-01,1.041e-01
8.355e-01,6.295e-01,1.041e-01
8.858e-01,5.989e-01,1.042e-01
8.186e-01,6.006e-01,1.046e-01
9.078e-01,6.773e-01,1.048e-01
9.560e-01,7.454e-01,1.049e-01
8.814e-01,6.590e-01,1.049e-01
8.168e-01,6.015e-01,1.052e-01
8.184e-01,5.978e-01,1.054e-01
8.411e-01,6.314e-01,1.056e-01
8.168e-01,5.958e-01,1.059e-01
8.997e-01,6.042e-01,1.063e-01
7.956e-01,6.015e-01,1.063e-01
8.456e-01,6.256e-01,1.065e-01
7.915e-01,5.953e-01,1.066e-01
8.689e-01,6.189e-01,1.067e-01
8.010e-01,6.026e-01,1.069e-01
8.477e-01,6.258e-01,1.073e-01
8.822e-01,6.580e-01,1.074e-01
8.910e-01,6.608e-01,1.075e-01
8.881e-01,6.009e-01,1.075e-01
8.022e-01,6.021e-01,1.076e-01
8.799e-01,6.564e-01,1.077e-01
7.978e-01,5.938e-01,1.081e-01
9.246e-01,6.849e-01,1.083e-01
8.661e-01,6.389e-01,1.085e-01
8.122e-01,5.977e-01,1.085e-01
8.916e-01,6.017e-01,1.085e-01
8.471e-01,6.281e-01,1.089e-01
7.964e-01,5.968e-01,1.089e-01
9.382e-01,6.187e-01,1.090e-01
8.977e-01,6.623e-01,1.090e-01
8.630e-01,6.232e-01,1.093e-01
8.095e-01,5.978e-01,1.093e-01
8.819e-01,6.069e-01,1.094e-01
9.211e-01,6.824e-01,1.096e-01
8.511e-01,6.270e-01,1.096e-01
9.552e-01,6.201e-01,1.100e-01
8.905e-01,6.591e-01,1.106e-01
8.750e-01,6.483e-01,1.107e-01
8.641e-01,6.243e-01,1.115e-01
8.840e-01,6.073e-01,1.116e-01
9.529e-01,6.203e-01,1.116e-01
8.878e-01,6.579e-01,1.117e-01
8.690e-01,6.389e-01,1.117e-01
8.546e-01,6.289e-01,1.119e-01
9.408e-01,6.198e-01,1.122e-01
9.337e-01,7.026e-01,1.126e-01
9.124e-01,6.184e-01,1.133e-01
8.734e-01,6.430e-01,1.133e-01
8.966e-01,6.089e-01,1.134e-01
8.844e-01,6.095e-01,1.135e-01
8.801e-01,6.156e-01,1.137e-01
8.990e-01,6.115e-01,1.139e-01
8.770e-01,6.197e-01,1.143e-01
9.367e-01,7.072e-01,1.144e-01
8.849e-01,6.554e-01,1.144e-01
8.858e-01,6.097e-01,1.145e-01
9.049e-01,6.631e-01,1.149e-01
8.728e-01,6.235e-01,1.151e-01
9.194e-01,6.206e-01,1.153e-01
8.658e-01,6.331e-01,1.154e-01
8.985e-01,6.585e-01,1.154e-01
8.804e-01,6.178e-01,1.155e-01
9.094e-01,6.702e-01,1.156e-01
8.883e-01,6.099e-01,1.157e-01
9.784e-01,6.391e-01,1.158e-01
8.685e-01,6.347e-01,1.159e-01
8.649e-01,6.290e-01,1.159e-01
8.659e-01,6.284e-01,1.161e-01
8.753e-01,6.428e-01,1.163e-01
8.710e-01,6.365e-01,1.164e-01
8.922e-01,6.108e-01,1.165e-01
8.843e-01,6.153e-01,1.168e-01
8.683e-01,6.298e-01,1.176e-01
9.138e-01,6.211e-01,1.178e-01
9.339e-01,6.907e-01,1.178e-01
9.001e-01,6.573e-01,1.178e-01
8.830e-01,6.189e-01,1.179e-01
9.040e-01,6.585e-01,1.183e-01
8.726e-01,6.354e-01,1.185e-01
8.804e-01,6.228e-01,1.187e-01
9.128e-01,6.215e-01,1.188e-01
9.672e-01,6.276e-01,1.190e-01
9.067e-01,6.205e-01,1.190e-01
8.719e-01,6.324e-01,1.192e-01
8.957e-01,6.169e-01,1.195e-01
8.877e-01,6.192e-01,1.202e-01
8.758e-01,6.374e-01,1.202e-01
8.921e-01,6.175e-01,1.202e-01
8.928e-01,6.186e-01,1.207e-01
8.933e-01,6.187e-01,1.207e-01
8.795e-01,6.272e-01,1.208e-01
9.267e-01,6.229e-01,1.209e-01
9.487e-01,6.229e-01,1.209e-01
9.518e-01,6.233e-01,1.211e-01
8.767e-01,6.361e-01,1.215e-01
9.325e-01,6.853e-01,1.215e-01
9.005e-01,6.214e-01,1.215e-01
8.929e-01,6.205e-01,1.216e-01
8.978e-01,6.544e-01,1.216e-01
9.099e-01,6.231e-01,1.218e-01
9.019e-01,6.543e-01,1.219e-01
8.805e-01,6.291e-01,1.220e-01
8.905e-01,6.223e-01,1.220e-01
8.823e-01,6.483e-01,1.222e-01
9.087e-01,6.233e-01,1.223e-01
8.957e-01,6.221e-01,1.224e-01
9.177e-01,6.753e-01,1.225e-01
8.976e-01,6.226e-01,1.226e-01
9.095e-01,6.577e-01,1.227e-01
8.830e-01,6.286e-01,1.227e-01
9.819e-01,6.472e-01,1.228e-01
8.861e-01,6.510e-01,1.229e-01
8.802e-01,6.316e-01,1.229e-01
8.853e-01,6.503e-01,1.231e-01
9.105e-01,6.611e-01,1.232e-01
9.391e-01,7.067e-01,1.233e-01
9.196e-01,6.762e-01,1.238e-01
9.297e-01,6.239e-01,1.239e-01
9.114e-01,6.509e-01,1.239e-01
9.126e-01,6.679e-01,1.240e-01
9.041e-01,6.520e-01,1.240e-01
8.841e-01,6.309e-01,1.241e-01
8.881e-01,6.290e-01,1.243e-01
9.122e-01,6.542e-01,1.245e-01
9.616e-01,6.270e-01,1.252e-01
9.260e-01,6.797e-01,1.253e-01
9.083e-01,6.260e-01,1.255e-01
8.822e-01,6.415e-01,1.257e-01
8.906e-01,6.310e-01,1.260e-01
9.003e-01,6.284e-01,1.265e-01
9.640e-01,6.285e-01,1.266e-01
9.043e-01,6.480e-01,1.266e-01
8.831e-01,6.409e-01,1.267e-01
9.117e-01,6.268e-01,1.267e-01
9.546e-01,6.255e-01,1.267e-01
9.117e-01,6.433e-01,1.267e-01
9.247e-01,6.255e-01,1.268e-01
9.121e-01,6.430e-01,1.268e-01
8.980e-01,6.503e-01,1.269e-01
9.039e-01,6.478e-01,1.270e-01
9.483e-01,6.248e-01,1.271e-01
9.135e-01,6.591e-01,1.272e-01
9.050e-01,6.460e-01,1.275e-01
8.860e-01,6.467e-01,1.276e-01
8.906e-01,6.336e-01,1.276e-01
8.866e-01,6.359e-01,1.276e-01
9.612e-01,6.277e-01,1.277e-01
9.488e-01,6.250e-01,1.277e-01
9.108e-01,6.280e-01,1.279e-01
9.232e-01,6.771e-01,1.279e-01
8.968e-01,6.321e-01,1.280e-01
8.899e-01,6.347e-01,1.281e-01
8.869e-01,6.368e-01,1.282e-01
8.873e-01,6.380e-01,1.290e-01
9.080e-01,6.306e-01,1.291e-01
9.053e-01,6.319e-01,1.292e-01
9.150e-01,6.587e-01,1.293e-01
9.005e-01,6.462e-01,1.294e-01
9.410e-01,6.254e-01,1.296e-01
9.208e-01,6.423e-01,1.296e-01
8.881e-01,6.458e-01,1.297e-01
9.088e-01,6.380e-01,1.297e-01
9.039e-01,6.343e-01,1.298e-01
8.871e-01,6.434e-01,1.298e-01
9.059e-01,6.345e-01,1.300e-01
9.054e-01,6.378e-01,1.300e-01
9.248e-01,6.271e-01,1.301e-01
9.748e-01,6.387e-01,1.302e-01
9.091e-01,6.352e-01,1.303e-01
9.194e-01,6.531e-01,1.305e-01
8.980e-01,6.376e-01,1.307e-01
8.957e-01,6.465e-01,1.307e-01
9.136e-01,6.309e-01,1.307e-01
9.170e-01,6.568e-01,1.309e-01
8.991e-01,6.433e-01,1.309e-01
9.122e-01,6.339e-01,1.309e-01
8.910e-01,6.396e-01,1.310e-01
9.206e-01,6.401e-01,1.310e-01
8.937e-01,6.389e-01,1.311e-01
8.992e-01,6.409e-01,1.311e-01
8.980e-01,6.402e-01,1.313e-01
9.138e-01,6.323e-01,1.313e-01
9.219e-01,6.408e-01,1.314e-01
9.388e-01,6.918e-01,1.315e-01
9.231e-01,6.417e-01,1.320e-01
9.191e-01,6.550e-01,1.321e-01
9.374e-01,6.264e-01,1.322e-01
9.542e-01,7.217e-01,1.322e-01
9.487e-01,6.266e-01,1.324e-01
9.242e-01,6.432e-01,1.324e-01
9.197e-01,6.303e-01,1.324e-01
9.279e-01,6.280e-01,1.329e-01
9.223e-01,6.299e-01,1.332e-01
9.574e-01,7.719e-01,1.333e-01
9.218e-01,6.527e-01,1.337e-01
9.274e-01,6.286e-01,1.338e-01
9.169e-01,6.669e-01,1.341e-01
9.206e-01,6.336e-01,1.341e-01
9.198e-01,6.557e-01,1.341e-01
9.385e-01,6.272e-01,1.344e-01
9.243e-01,6.393e-01,1.345e-01
9.225e-01,6.315e-01,1.345e-01
9.444e-01,6.271e-01,1.347e-01
9.549e-01,6.283e-01,1.350e-01
9.191e-01,6.575e-01,1.350e-01
9.170e-01,6.644e-01,1.352e-01
9.172e-01,6.656e-01,1.355e-01
9.740e-01,6.396e-01,1.356e-01
9.684e-01,6.347e-01,1.368e-01
9.483e-01,6.281e-01,1.370e-01
9.425e-01,6.281e-01,1.372e-01
9.186e-01,6.608e-01,1.375e-01
9.375e-01,6.833e-01,1.380e-01
9.289e-01,6.406e-01,1.391e-01
9.292e-01,6.429e-01,1.392e-01
9.292e-01,6.371e-01,1.401e-01
9.382e-01,6.299e-01,1.405e-01
9.410e-01,6.966e-01,1.410e-01
9.199e-01,6.673e-01,1.412e-01
9.234e-01,6.725e-01,1.414e-01
9.417e-01,6.924e-01,1.416e-01
9.412e-01,6.969e-01,1.419e-01
9.310e-01,6.427e-01,1.420e-01
9.373e-01,6.817e-01,1.426e-01
9.239e-01,6.725e-01,1.428e-01
9.374e-01,6.816e-01,1.431e-01
9.204e-01,6.634e-01,1.433e-01
9.203e-01,6.653e-01,1.434e-01
9.535e-01,7.176e-01,1.436e-01
9.354e-01,6.329e-01,1.437e-01
9.433e-01,7.046e-01,1.448e-01
9.214e-01,6.671e-01,1.455e-01
9.300e-01,6.764e-01,1.455e-01
9.351e-01,6.358e-01,1.457e-01
9.265e-01,6.542e-01,1.459e-01
9.574e-01,7.250e-01,1.466e-01
9.433e-01,6.883e-01,1.467e-01
9.343e-01,6.409e-01,1.467e-01
9.516e-01,7.145e-01,1.473e-01
9.460e-01,6.323e-01,1.475e-01
9.319e-01,6.481e-01,1.475e-01
9.551e-01,6.330e-01,1.482e-01
9.324e-01,6.483e-01,1.490e-01
9.519e-01,7.144e-01,1.493e-01
9.436e-01,6.947e-01,1.504e-01
9.285e-01,6.539e-01,1.505e-01
9.433e-01,6.847e-01,1.505e-01
9.589e-01,7.705e-01,1.510e-01
9.454e-01,6.343e-01,1.514e-01
9.242e-01,6.608e-01,1.516e-01
9.605e-01,6.356e-01,1.517e-01
9.406e-01,6.367e-01,1.517e-01
9.249e-01,6.596e-01,1.519e-01
9.375e-01,6.416e-01,1.521e-01
9.346e-01,6.476e-01,1.528e-01
9.250e-01,6.602e-01,1.529e-01
9.393e-01,6.396e-01,1.530e-01
9.450e-01,7.044e-01,1.530e-01
9.590e-01,7.711e-01,1.532e-01
9.799e-01,6.505e-01,1.537e-01
9.660e-01,6.387e-01,1.540e-01
9.392e-01,6.415e-01,1.546e-01
9.399e-01,6.803e-01,1.547e-01
9.404e-01,6.805e-01,1.551e-01
9.447e-01,6.944e-01,1.551e-01
9.422e-01,6.386e-01,1.554e-01
9.262e-01,6.698e-01,1.555e-01
9.418e-01,6.814e-01,1.555e-01
9.330e-01,6.757e-01,1.556e-01
9.427e-01,6.388e-01,1.562e-01
9.332e-01,6.510e-01,1.562e-01
9.579e-01,6.365e-01,1.563e-01
9.773e-01,6.485e-01,1.567e-01
9.500e-01,6.363e-01,1.568e-01
9.293e-01,6.726e-01,1.570e-01
9.465e-01,7.056e-01,1.572e-01
9.627e-01,6.384e-01,1.581e-01
9.580e-01,7.225e-01,1.585e-01
9.469e-01,6.874e-01,1.596e-01
9.452e-01,6.981e-01,1.599e-01
9.675e-01,6.412e-01,1.600e-01
9.825e-01,6.542e-01,1.606e-01
9.593e-01,7.725e-01,1.606e-01
9.622e-01,6.391e-01,1.608e-01
9.389e-01,6.466e-01,1.609e-01
9.279e-01,6.597e-01,1.610e-01
9.455e-01,6.986e-01,1.612e-01
9.750e-01,6.472e-01,1.613e-01
9.490e-01,6.388e-01,1.616e-01
9.270e-01,6.622e-01,1.617e-01
9.672e-01,6.417e-01,1.625e-01
9.465e-01,6.939e-01,1.626e-01
9.516e-01,7.112e-01,1.634e-01
9.290e-01,6.593e-01,1.635e-01
9.530e-01,7.124e-01,1.657e-01
9.323e-01,6.724e-01,1.662e-01
9.540e-01,6.398e-01,1.663e-01
9.485e-01,6.412e-01,1.664e-01
9.475e-01,6.938e-01,1.666e-01
9.590e-01,7.227e-01,1.667e-01
9.804e-01,6.532e-01,1.670e-01
9.597e-01,7.726e-01,1.673e-01
9.446e-01,6.803e-01,1.676e-01
9.492e-01,6.870e-01,1.681e-01
9.360e-01,6.527e-01,1.682e-01
9.521e-01,6.408e-01,1.683e-01
9.614e-01,7.622e-01,1.689e-01
9.598e-01,7.729e-01,1.691e-01
9.547e-01,6.408e-01,1.691e-01
9.815e-01,6.547e-01,1.707e-01
9.611e-01,6.419e-01,1.712e-01
9.650e-01,6.430e-01,1.712e-01
9.361e-01,6.740e-01,1.714e-01
9.451e-01,6.797e-01,1.718e-01
9.380e-01,6.751e-01,1.721e-01
9.484e-01,6.438e-01,1.722e-01
9.651e-01,6.434e-01,1.726e-01
9.337e-01,6.718e-01,1.727e-01
9.483e-01,6.965e-01,1.737e-01
9.800e-01,6.538e-01,1.742e-01
9.419e-01,6.494e-01,1.744e-01
9.465e-01,6.463e-01,1.757e-01
9.601e-01,7.229e-01,1.762e-01
9.628e-01,6.439e-01,1.772e-01
9.503e-01,6.926e-01,1.780e-01
9.665e-01,6.453e-01,1.783e-01
9.319e-01,6.631e-01,1.784e-01
9.521e-01,6.875e-01,1.798e-01
9.501e-01,6.945e-01,1.800e-01
9.565e-01,6.446e-01,1.815e-01
9.520e-01,6.456e-01,1.817e-01
9.497e-01,6.988e-01,1.829e-01
9.346e-01,6.606e-01,1.845e-01
9.549e-01,6.460e-01,1.858e-01
9.741e-01,6.511e-01,1.863e-01
9.517e-01,6.813e-01,1.867e-01
9.392e-01,6.725e-01,1.869e-01
9.517e-01,6.940e-01,1.874e-01
9.517e-01,6.941e-01,1.876e-01
9.556e-01,6.464e-01,1.878e-01
9.344e-01,6.645e-01,1.878e-01
9.681e-01,6.482e-01,1.882e-01
9.568e-01,6.465e-01,1.887e-01
9.625e-01,7.343e-01,1.888e-01
9.536e-01,6.828e-01,1.892e-01
9.547e-01,6.876e-01,1.912e-01
9.479e-01,6.504e-01,1.916e-01
9.461e-01,6.516e-01,1.922e-01
9.626e-01,7.309e-01,1.922e-01
9.577e-01,6.473e-01,1.923e-01
9.366e-01,6.611e-01,1.923e-01
9.730e-01,6.515e-01,1.924e-01
9.507e-01,6.493e-01,1.928e-01
9.712e-01,6.507e-01,1.938e-01
9.580e-01,7.138e-01,1.940e-01
9.713e-01,6.509e-01,1.949e-01
9.422e-01,6.555e-01,1.956e-01
9.535e-01,7.060e-01,1.962e-01
9.430e-01,6.728e-01,1.968e-01
9.414e-01,6.716e-01,1.970e-01
9.527e-01,6.964e-01,1.972e-01
9.693e-01,6.504e-01,1.973e-01
9.375e-01,6.629e-01,1.975e-01
9.523e-01,7.003e-01,1.981e-01
9.638e-01,6.489e-01,1.982e-01
9.660e-01,6.494e-01,1.982e-01
9.447e-01,6.734e-01,1.994e-01
9.435e-01,6.559e-01,2.008e-01
9.523e-01,6.507e-01,2.011e-01
9.400e-01,6.690e-01,2.013e-01
9.631e-01,7.276e-01,2.023e-01
9.535e-01,6.786e-01,2.024e-01
9.809e-01,6.586e-01,2.025e-01
9.531e-01,7.008e-01,2.032e-01
9.609e-01,6.497e-01,2.036e-01
9.772e-01,6.562e-01,2.050e-01
9.397e-01,6.630e-01,2.053e-01
9.461e-01,6.551e-01,2.054e-01
9.445e-01,6.566e-01,2.060e-01
9.513e-01,6.762e-01,2.060e-01
9.541e-01,6.972e-01,2.067e-01
9.480e-01,6.740e-01,2.069e-01
9.456e-01,6.719e-01,2.084e-01
9.406e-01,6.658e-01,2.090e-01
9.513e-01,6.532e-01,2.096e-01
9.577e-01,7.099e-01,2.101e-01
9.567e-01,6.923e-01,2.108e-01
9.544e-01,6.999e-01,2.110e-01
9.593e-01,6.864e-01,2.113e-01
9.596e-01,6.843e-01,2.117e-01
9.419e-01,6.622e-01,2.119e-01
9.596e-01,6.825e-01,2.128e-01
9.579e-01,6.798e-01,2.129e-01
9.590e-01,6.883e-01,2.130e-01
9.758e-01,6.567e-01,2.138e-01
9.800e-01,6.596e-01,2.142e-01
9.559e-01,6.956e-01,2.144e-01
9.585e-01,6.521e-01,2.145e-01
9.468e-01,6.572e-01,2.146e-01
9.582e-01,6.796e-01,2.148e-01
9.468e-01,6.576e-01,2.159e-01
9.563e-01,6.952e-01,2.159e-01
9.552e-01,7.014e-01,2.161e-01
9.570e-01,6.778e-01,2.168e-01
9.430e-01,6.657e-01,2.170e-01
9.451e-01,6.692e-01,2.170e-01
9.546e-01,6.760e-01,2.172e-01
9.750e-01,6.567e-01,2.173e-01
9.664e-01,6.531e-01,2.175e-01
9.620e-01,6.526e-01,2.179e-01
9.520e-01,6.741e-01,2.179e-01
9.480e-01,6.573e-01,2.183e-01
9.434e-01,6.641e-01,2.183e-01
9.698e-01,6.544e-01,2.187e-01
9.536e-01,6.748e-01,2.198e-01
9.469e-01,6.593e-01,2.215e-01
9.609e-01,6.805e-01,2.218e-01
9.616e-01,6.534e-01,2.219e-01
9.562e-01,6.544e-01,2.229e-01
9.449e-01,6.637e-01,2.229e-01
9.538e-01,6.742e-01,2.229e-01
9.595e-01,6.539e-01,2.237e-01
9.581e-01,6.541e-01,2.238e-01
9.458e-01,6.673e-01,2.239e-01
9.457e-01,6.622e-01,2.239e-01
9.625e-01,6.843e-01,2.247e-01
9.570e-01,6.758e-01,2.250e-01
9.690e-01,6.553e-01,2.251e-01
9.528e-01,6.562e-01,2.252e-01
9.536e-01,6.558e-01,2.252e-01
9.571e-01,6.975e-01,2.255e-01
9.479e-01,6.599e-01,2.259e-01
9.596e-01,6.919e-01,2.260e-01
9.639e-01,7.195e-01,2.267e-01
9.595e-01,6.922e-01,2.267e-01
9.467e-01,6.625e-01,2.272e-01
9.579e-01,8.205e-01,2.273e-01
9.564e-01,6.748e-01,2.276e-01
9.599e-01,6.920e-01,2.280e-01
9.580e-01,8.203e-01,2.284e-01
9.580e-01,8.203e-01,2.285e-01
9.536e-01,6.566e-01,2.285e-01
9.580e-01,8.203e-01,2.286e-01
9.693e-01,6.561e-01,2.293e-01
9.580e-01,8.203e-01,2.298e-01
9.574e-01,6.749e-01,2.301e-01
9.654e-01,7.327e-01,2.309e-01
9.632e-01,6.804e-01,2.311e-01
9.636e-01,6.809e-01,2.315e-01
9.626e-01,6.554e-01,2.315e-01
9.492e-01,6.682e-01,2.321e-01
9.539e-01,6.578e-01,2.335e-01
9.592e-01,6.951e-01,2.338e-01
9.586e-01,6.969e-01,2.343e-01
9.518e-01,6.595e-01,2.346e-01
9.649e-01,7.201e-01,2.366e-01
9.662e-01,6.568e-01,2.370e-01
9.590e-01,6.968e-01,2.370e-01
9.563e-01,8.380e-01,2.383e-01
9.638e-01,6.569e-01,2.388e-01
9.522e-01,6.609e-01,2.391e-01
9.516e-01,6.678e-01,2.394e-01
9.657e-01,6.813e-01,2.395e-01
9.562e-01,6.584e-01,2.398e-01
9.692e-01,6.583e-01,2.408e-01
9.602e-01,6.955e-01,2.412e-01
9.744e-01,6.606e-01,2.413e-01
9.513e-01,6.640e-01,2.418e-01
9.598e-01,6.969e-01,2.421e-01
9.696e-01,6.587e-01,2.422e-01
9.569e-01,6.589e-01,2.425e-01
9.738e-01,6.605e-01,2.427e-01
9.591e-01,6.728e-01,2.428e-01
9.668e-01,6.581e-01,2.429e-01
9.549e-01,6.605e-01,2.439e-01
9.576e-01,6.591e-01,2.440e-01
9.658e-01,6.787e-01,2.440e-01
9.766e-01,6.623e-01,2.442e-01
9.581e-01,8.228e-01,2.456e-01
9.637e-01,6.584e-01,2.458e-01
9.625e-01,6.745e-01,2.458e-01
9.660e-01,6.781e-01,2.459e-01
9.537e-01,6.625e-01,2.460e-01
9.622e-01,7.105e-01,2.466e-01
9.643e-01,6.588e-01,2.471e-01
9.674e-01,6.809e-01,2.473e-01
9.536e-01,6.645e-01,2.475e-01
9.583e-01,6.705e-01,2.490e-01
9.565e-01,6.614e-01,2.493e-01
9.616e-01,6.952e-01,2.495e-01
9.552e-01,6.630e-01,2.498e-01
9.630e-01,6.735e-01,2.501e-01
9.676e-01,6.785e-01,2.505e-01
9.639e-01,7.135e-01,2.509e-01
9.606e-01,7.051e-01,2.510e-01
9.555e-01,6.669e-01,2.510e-01
9.663e-01,7.214e-01,2.518e-01
9.683e-01,6.794e-01,2.521e-01
9.580e-01,6.690e-01,2.524e-01
9.605e-01,6.707e-01,2.533e-01
9.812e-01,6.669e-01,2.543e-01
9.669e-01,7.284e-01,2.545e-01
9.577e-01,6.635e-01,2.551e-01
9.668e-01,6.880e-01,2.551e-01
9.590e-01,6.686e-01,2.554e-01
9.647e-01,6.730e-01,2.556e-01
9.597e-01,6.627e-01,2.568e-01
9.620e-01,6.965e-01,2.571e-01
9.724e-01,6.631e-01,2.572e-01
9.668e-01,7.220e-01,2.574e-01
9.583e-01,6.655e-01,2.575e-01
9.655e-01,6.616e-01,2.575e-01
9.672e-01,6.880e-01,2.576e-01
9.684e-01,6.760e-01,2.576e-01
9.795e-01,6.668e-01,2.578e-01
9.605e-01,6.630e-01,2.583e-01
9.674e-01,6.741e-01,2.589e-01
9.677e-01,7.525e-01,2.593e-01
9.643e-01,6.929e-01,2.595e-01
9.704e-01,6.790e-01,2.601e-01
9.704e-01,6.817e-01,2.601e-01
9.614e-01,6.684e-01,2.603e-01
9.835e-01,6.692e-01,2.604e-01
9.820e-01,6.687e-01,2.607e-01
9.620e-01,6.687e-01,2.608e-01
9.603e-01,6.659e-01,2.609e-01
9.630e-01,6.693e-01,2.612e-01
9.696e-01,6.756e-01,2.613e-01
9.680e-01,6.732e-01,2.619e-01
9.682e-01,6.878e-01,2.628e-01
9.617e-01,6.661e-01,2.628e-01
9.662e-01,6.635e-01,2.628e-01
9.711e-01,6.643e-01,2.629e-01
9.627e-01,6.679e-01,2.630e-01
9.674e-01,7.583e-01,2.632e-01
9.635e-01,6.686e-01,2.633e-01
9.725e-01,6.650e-01,2.634e-01
9.772e-01,6.672e-01,2.638e-01
9.694e-01,6.735e-01,2.641e-01
9.740e-01,6.662e-01,2.650e-01
9.695e-01,6.730e-01,2.651e-01
9.717e-01,6.804e-01,2.653e-01
9.741e-01,6.664e-01,2.654e-01
9.624e-01,6.987e-01,2.656e-01
9.705e-01,6.740e-01,2.658e-01
9.801e-01,6.691e-01,2.659e-01
9.727e-01,6.661e-01,2.661e-01
9.649e-01,6.662e-01,2.662e-01
9.685e-01,6.711e-01,2.664e-01
9.710e-01,6.839e-01,2.665e-01
9.678e-01,6.690e-01,2.678e-01
9.684e-01,6.662e-01,2.678e-01
9.711e-01,6.731e-01,2.678e-01
9.622e-01,7.021e-01,2.680e-01
9.643e-01,6.952e-01,2.683e-01
9.677e-01,6.899e-01,2.684e-01
9.761e-01,6.687e-01,2.687e-01
9.727e-01,6.770e-01,2.688e-01
9.727e-01,6.802e-01,2.694e-01
9.726e-01,6.746e-01,2.695e-01
9.757e-01,6.690e-01,2.695e-01
9.770e-01,6.695e-01,2.699e-01
9.730e-01,6.688e-01,2.701e-01
9.824e-01,6.709e-01,2.707e-01
9.777e-01,6.701e-01,2.709e-01
9.626e-01,7.025e-01,2.712e-01
9.807e-01,6.707e-01,2.713e-01
9.789e-01,6.705e-01,2.713e-01
9.753e-01,6.701e-01,2.714e-01
9.744e-01,6.704e-01,2.716e-01
9.771e-01,6.704e-01,2.718e-01
9.821e-01,6.714e-01,2.731e-01
9.755e-01,6.718e-01,2.733e-01
9.739e-01,6.793e-01,2.735e-01
9.744e-01,6.759e-01,2.735e-01
9.630e-01,7.031e-01,2.738e-01
9.761e-01,6.723e-01,2.743e-01
9.772e-01,6.723e-01,2.751e-01
9.781e-01,6.724e-01,2.758e-01
9.753e-01,6.767e-01,2.762e-01
9.800e-01,6.723e-01,2.764e-01
9.683e-01,7.380e-01,2.773e-01
9.840e-01,6.725e-01,2.773e-01
9.717e-01,6.862e-01,2.778e-01
9.790e-01,6.731e-01,2.781e-01
9.762e-01,6.761e-01,2.782e-01
9.806e-01,6.732e-01,2.795e-01
9.776e-01,6.756e-01,2.806e-01
9.817e-01,6.734e-01,2.810e-01
9.755e-01,6.807e-01,2.820e-01
9.752e-01,6.814e-01,2.821e-01
9.686e-01,7.332e-01,2.833e-01
9.711e-01,6.885e-01,2.838e-01
9.773e-01,6.779e-01,2.840e-01
9.768e-01,6.789e-01,2.840e-01
9.658e-01,7.100e-01,2.843e-01
9.691e-01,6.915e-01,2.859e-01
9.646e-01,7.050e-01,2.861e-01
9.733e-01,6.860e-01,2.866e-01
9.836e-01,6.745e-01,2.876e-01
9.826e-01,6.748e-01,2.876e-01
9.801e-01,6.762e-01,2.877e-01
9.685e-01,6.929e-01,2.886e-01
9.807e-01,6.760e-01,2.886e-01
9.719e-01,6.884e-01,2.889e-01
9.659e-01,7.089e-01,2.893e-01
9.782e-01,6.789e-01,2.894e-01
9.795e-01,6.777e-01,2.906e-01
9.764e-01,6.823e-01,2.907e-01
9.819e-01,6.760e-01,2.913e-01
9.671e-01,6.958e-01,2.919e-01
9.786e-01,6.796e-01,2.926e-01
9.652e-01,7.031e-01,2.930e-01
9.719e-01,6.891e-01,2.932e-01
9.775e-01,6.820e-01,2.954e-01
9.834e-01,6.765e-01,2.967e-01
9.657e-01,7.017e-01,2.976e-01
9.764e-01,6.843e-01,2.979e-01
9.826e-01,6.773e-01,2.984e-01
9.678e-01,7.123e-01,2.988e-01
9.763e-01,6.853e-01,3.020e-01
9.822e-01,6.784e-01,3.022e-01
9.795e-01,6.817e-01,3.042e-01
9.839e-01,6.778e-01,3.048e-01
9.767e-01,6.855e-01,3.053e-01
9.698e-01,7.193e-01,3.067e-01
9.671e-01,7.005e-01,3.079e-01
9.672e-01,7.029e-01,3.112e-01
9.769e-01,6.864e-01,3.116e-01
9.775e-01,6.857e-01,3.117e-01
9.693e-01,7.140e-01,3.130e-01
9.688e-01,6.977e-01,3.139e-01
9.798e-01,6.835e-01,3.144e-01
9.782e-01,6.853e-01,3.146e-01
9.720e-01,6.928e-01,3.148e-01
9.705e-01,7.225e-01,3.150e-01
9.755e-01,6.888e-01,3.161e-01
9.677e-01,7.032e-01,3.162e-01
9.686e-01,7.087e-01,3.187e-01
9.682e-01,7.012e-01,3.193e-01
9.710e-01,6.952e-01,3.202e-01
9.821e-01,6.822e-01,3.203e-01
9.705e-01,7.359e-01,3.214e-01
9.827e-01,6.820e-01,3.223e-01
9.734e-01,6.924e-01,3.235e-01
9.694e-01,7.105e-01,3.246e-01
9.711e-01,7.209e-01,3.255e-01
9.709e-01,7.510e-01,3.266e-01
9.760e-01,6.900e-01,3.281e-01
9.825e-01,6.832e-01,3.286e-01
9.710e-01,7.435e-01,3.287e-01
9.695e-01,7.003e-01,3.290e-01
9.787e-01,6.878e-01,3.329e-01
9.716e-01,6.974e-01,3.364e-01
9.760e-01,6.913e-01,3.365e-01
9.822e-01,6.847e-01,3.368e-01
9.717e-01,7.189e-01,3.375e-01
9.703e-01,7.072e-01,3.413e-01
9.778e-01,6.904e-01,3.441e-01
9.709e-01,7.011e-01,3.443e-01
9.741e-01,6.950e-01,3.446e-01
9.718e-01,7.461e-01,3.455e-01
9.774e-01,6.912e-01,3.474e-01
9.778e-01,6.909e-01,3.477e-01
9.832e-01,6.855e-01,3.487e-01
9.815e-01,6.872e-01,3.490e-01
9.757e-01,6.938e-01,3.518e-01
9.714e-01,7.026e-01,3.525e-01
9.721e-01,7.456e-01,3.533e-01
9.716e-01,7.079e-01,3.553e-01
9.746e-01,6.962e-01,3.572e-01
9.786e-01,6.921e-01,3.636e-01
9.776e-01,6.933e-01,3.637e-01
9.727e-01,7.342e-01,3.653e-01
9.758e-01,6.959e-01,3.668e-01
9.824e-01,6.886e-01,3.672e-01
9.727e-01,7.397e-01,3.677e-01
9.727e-01,7.354e-01,3.682e-01
9.748e-01,6.983e-01,3.712e-01
9.729e-01,7.352e-01,3.722e-01
9.698e-01,7.710e-01,3.737e-01
9.737e-01,7.014e-01,3.739e-01
9.619e-01,8.208e-01,3.756e-01
9.731e-01,7.352e-01,3.762e-01
9.773e-01,6.958e-01,3.798e-01
9.740e-01,7.023e-01,3.800e-01
9.732e-01,7.387e-01,3.808e-01
9.734e-01,7.345e-01,3.818e-01
9.742e-01,7.211e-01,3.820e-01
9.738e-01,7.050e-01,3.830e-01
9.742e-01,7.036e-01,3.849e-01
9.814e-01,6.918e-01,3.852e-01
9.748e-01,7.020e-01,3.870e-01
9.743e-01,7.128e-01,3.876e-01
9.787e-01,6.953e-01,3.895e-01
9.736e-01,7.389e-01,3.910e-01
9.744e-01,7.083e-01,3.917e-01
9.768e-01,6.986e-01,3.928e-01
9.786e-01,6.960e-01,3.931e-01
9.825e-01,6.916e-01,3.936e-01
9.738e-01,7.376e-01,3.941e-01
9.749e-01,7.201e-01,3.951e-01
9.738e-01,7.375e-01,3.954e-01
9.739e-01,7.375e-01,3.957e-01
9.747e-01,7.078e-01,3.963e-01
9.740e-01,7.368e-01,3.975e-01
9.749e-01,7.086e-01,3.981e-01
9.741e-01,7.360e-01,4.008e-01
9.741e-01,7.405e-01,4.020e-01
9.834e-01,6.917e-01,4.033e-01
9.784e-01,6.979e-01,4.049e-01
9.807e-01,6.951e-01,4.063e-01
9.808e-01,6.950e-01,4.069e-01
9.757e-01,7.199e-01,4.090e-01
9.757e-01,7.119e-01,4.101e-01
9.838e-01,6.921e-01,4.104e-01
9.756e-01,7.235e-01,4.118e-01
9.840e-01,6.922e-01,4.129e-01
9.764e-01,7.054e-01,4.151e-01
9.783e-01,6.997e-01,4.156e-01
9.750e-01,7.333e-01,4.168e-01
9.745e-01,7.510e-01,4.173e-01
9.757e-01,7.289e-01,4.265e-01
9.829e-01,6.950e-01,4.278e-01
9.784e-01,7.019e-01,4.280e-01
9.816e-01,6.966e-01,4.280e-01
9.791e-01,7.009e-01,4.309e-01
9.775e-01,7.061e-01,4.310e-01
9.785e-01,7.026e-01,4.325e-01
9.754e-01,7.371e-01,4.326e-01
9.792e-01,7.010e-01,4.327e-01
9.831e-01,6.955e-01,4.338e-01
9.829e-01,6.958e-01,4.352e-01
9.759e-01,7.313e-01,4.364e-01
9.770e-01,7.207e-01,4.370e-01
9.738e-01,7.620e-01,4.374e-01
9.826e-01,6.966e-01,4.382e-01
9.809e-01,6.991e-01,4.391e-01
9.762e-01,7.303e-01,4.406e-01
9.809e-01,6.995e-01,4.434e-01
9.620e-01,8.264e-01,4.458e-01
9.789e-01,7.052e-01,4.475e-01
9.761e-01,7.352e-01,4.484e-01
9.781e-01,7.115e-01,4.485e-01
9.621e-01,8.266e-01,4.508e-01
9.756e-01,7.544e-01,4.545e-01
9.785e-01,7.113e-01,4.552e-01
9.791e-01,7.074e-01,4.570e-01
9.804e-01,7.030e-01,4.575e-01
9.763e-01,7.438e-01,4.609e-01
9.795e-01,7.068e-01,4.616e-01
9.810e-01,7.022e-01,4.618e-01
9.808e-01,7.030e-01,4.626e-01
9.815e-01,7.017e-01,4.641e-01
9.836e-01,6.984e-01,4.644e-01
9.803e-01,7.055e-01,4.679e-01
9.795e-01,7.103e-01,4.710e-01
9.773e-01,7.317e-01,4.723e-01
9.825e-01,7.011e-01,4.729e-01
9.773e-01,7.316e-01,4.730e-01
9.805e-01,7.063e-01,4.750e-01
9.799e-01,7.103e-01,4.773e-01
9.812e-01,7.049e-01,4.785e-01
9.745e-01,7.655e-01,4.792e-01
9.627e-01,8.267e-01,4.824e-01
9.788e-01,7.239e-01,4.878e-01
9.827e-01,7.030e-01,4.884e-01
9.832e-01,7.022e-01,4.895e-01
9.805e-01,7.116e-01,4.907e-01
9.749e-01,7.656e-01,4.940e-01
9.750e-01,7.656e-01,4.961e-01
9.831e-01,7.036e-01,4.978e-01
9.829e-01,7.041e-01,4.982e-01
9.788e-01,7.281e-01,4.997e-01
9.751e-01,7.657e-01,5.014e-01
9.750e-01,7.662e-01,5.016e-01
9.774e-01,7.510e-01,5.027e-01
9.774e-01,7.518e-01,5.044e-01
9.827e-01,7.057e-01,5.044e-01
9.793e-01,7.258e-01,5.050e-01
9.811e-01,7.140e-01,5.110e-01
9.826e-01,7.071e-01,5.112e-01
9.808e-01,7.169e-01,5.121e-01
9.804e-01,7.215e-01,5.174e-01
9.787e-01,7.339e-01,5.176e-01
9.811e-01,7.165e-01,5.179e-01
9.804e-01,7.221e-01,5.211e-01
9.823e-01,7.105e-01,5.217e-01
9.799e-01,7.268e-01,5.253e-01
9.801e-01,7.257e-01,5.269e-01
9.840e-01,7.063e-01,5.292e-01
9.820e-01,7.149e-01,5.312e-01
9.789e-01,7.376e-01,5.319e-01
9.797e-01,7.302e-01,5.330e-01
9.819e-01,7.164e-01,5.343e-01
9.785e-01,7.543e-01,5.470e-01
9.785e-01,7.544e-01,5.488e-01
9.785e-01,7.544e-01,5.490e-01
9.785e-01,7.545e-01,5.491e-01
9.832e-01,7.130e-01,5.502e-01
9.823e-01,7.182e-01,5.521e-01
9.785e-01,7.552e-01,5.522e-01
9.836e-01,7.118e-01,5.527e-01
9.822e-01,7.202e-01,5.571e-01
9.840e-01,7.116e-01,5.598e-01
9.828e-01,7.193e-01,5.683e-01
9.798e-01,7.432e-01,5.684e-01
9.812e-01,7.285e-01,5.692e-01
9.833e-01,7.182e-01,5.761e-01
9.817e-01,7.273e-01,5.786e-01
9.799e-01,7.480e-01,5.801e-01
9.835e-01,7.185e-01,5.831e-01
9.829e-01,7.218e-01,5.846e-01
9.833e-01,7.205e-01,5.868e-01
9.833e-01,7.232e-01,6.016e-01
9.819e-01,7.314e-01,6.039e-01
9.838e-01,7.229e-01,6.140e-01
9.795e-01,7.605e-01,6.147e-01
9.828e-01,7.288e-01,6.176e-01
9.816e-01,7.401e-01,6.218e-01
9.831e-01,7.281e-01,6.229e-01
9.824e-01,7.342e-01,6.324e-01
9.836e-01,7.277e-01,6.368e-01
9.827e-01,7.341e-01,6.415e-01
9.814e-01,7.532e-01,6.475e-01
9.812e-01,7.557e-01,6.485e-01
9.823e-01,7.437e-01,6.553e-01
9.812e-01,7.609e-01,6.860e-01
9.811e-01,7.630e-01,6.985e-01
9.836e-01,7.548e-01,7.394e-01
9.839e-01,7.547e-01,7.551e-01
9.838e-01,7.651e-01,8.328e-01
9.830e-01,7.702e-01,8.543e-01
9.812e-01,7.864e-01,9.806e-01
9.812e-01,7.864e-01,9.814e-01
9.813e-01,7.865e-01,9.875e-01
9.813e-01,7.865e-01,9.875e-01
9.813e-01,7.865e-01,9.876e-01
9.811e-01,7.881e-01,1.000e+00


==> tikz/train_clip.tikz <==
\begin{tikzpicture}

\begin{axis}[
xmin=-2,
xmax=2,
ymin=0,
ymax=2,
xlabel={Symbols $x$},
ylabel={Approx. prob. density $p(x)$},
width=\linewidth,
height=0.5\linewidth,
line width=1.0pt,
]



\addplot+ [apfelgruen,mark=none] 
table[x=bin ,y=density,col sep=comma]{./tikz/results/training/hist_no_clip.txt};
\addlegendentry{\footnotesize Training without clipping}

\addplot+ [mittelblau,mark=none] 
table[x=bin ,y=smoothed,col sep=comma]{./tikz/results/training/hist_clip105_with_smooth.txt};
\addlegendentry{\footnotesize Training with clipping}


\draw[-latex, color=black] (axis cs:0.2,  0.7) -- node[above,pos=0.01,black, text=black]{\footnotesize Clipping threshold}  (axis cs:1.0, 0.5);

\draw[ color=rot] (axis cs:-1.5,  5) -- node[below,pos=0.01,black]{\footnotesize } (axis cs:-1.5, -5);

\draw[ color=rot] (axis cs:1.5,  5) -- node[below,pos=0.01,black]{\footnotesize } (axis cs:1.5, -5);

\draw[dashed, color=rot,line width=1.3pt] (axis cs:-1.1,  5) -- node[below,pos=0.01,black]{\footnotesize } (axis cs:-1.1, -5);

\draw[dashed, color=rot,line width=1.3pt] (axis cs:1.1,  5) -- node[below,pos=0.01,black]{\footnotesize } (axis cs:1.1, -5);

\draw[draw=none,fill=white,fill opacity=0.7] (axis cs:-1.75,  1.4) rectangle (axis cs:-0.9, 0.7);

\draw[-latex, dashed,color=rot] (axis cs:-1.42,  0.7) -- node[above,dashed,pos=0.5,black, align=center]{\footnotesize Decreasing\\ \footnotesize during\\ \footnotesize  training}  (axis cs:-1.13, 0.7);


\draw[-latex,dashed, color=rot] (axis cs:1.42,  0.7) -- node[above,pos=0.5,black, align=center]{}  (axis cs:1.13, 0.7);

\draw[ color=rot] (axis cs:-1.5,  0) -- node[below,pos=0.01,black]{\footnotesize } (axis cs:-2.5, 1);

\draw[ color=rot] (axis cs:-1.5,  0.4) -- node[below,pos=0.01,black]{\footnotesize } (axis cs:-2.5, 1.4);

\draw[ color=rot] (axis cs:-1.5,  0.8) -- node[below,pos=0.01,black]{\footnotesize } (axis cs:-2.5, 1.8);

\draw[ color=rot] (axis cs:-1.5,  1.2) -- node[below,pos=0.01,black]{\footnotesize } (axis cs:-2.5, 2.2);

\draw[ color=rot] (axis cs:-1.5,  1.6) -- node[below,pos=0.01,black]{\footnotesize } (axis cs:-2.5, 2.6);

\draw[-latex,dashed, color=rot] (axis cs:1.42,  0.7) -- node[above,pos=0.5,black, align=center]{}  (axis cs:1.13, 0.7);

\draw[ color=rot] (axis cs:1.5,  0) -- node[below,pos=0.01,black]{\footnotesize } (axis cs:2.5, 1);

\draw[ color=rot] (axis cs:1.5,  0.4) -- node[below,pos=0.01,black]{\footnotesize } (axis cs:2.5, 1.4);

\draw[ color=rot] (axis cs:1.5,  0.8) -- node[below,pos=0.01,black]{\footnotesize } (axis cs:2.5, 1.8);

\draw[ color=rot] (axis cs:1.5,  1.2) -- node[below,pos=0.01,black]{\footnotesize } (axis cs:2.5, 2.2);

\draw[ color=rot] (axis cs:1.5,  1.6) -- node[below,pos=0.01,black]{\footnotesize } (axis cs:2.5, 2.6);




\end{axis}

\end{tikzpicture}
